Measures and LMIs for Adaptive Control Validation

Occupation measures and linear matrix inequality (LMI) relax-ations (called the moment sums of squares or Lasserre hierarchy) have been used previously as a means for solving control law verification and validation (VV) problems. However, these methods have been restricted to relatively simple control laws and a limited number of states. In this document, we extend these methods to model reference adaptive control (MRAC) configurations typical of the aircraft industry. The main contribution is a validation scheme that exploits the specific nonlinearities and structure of MRAC. A nonlinear F-16 plant is used for illustration. LMI relaxations solved by off-the-shelf-software are compared to traditional Monte-Carlo simulations.

==> blockdiagram.tex <==

\tikzset{
	block/.style = {draw, rectangle, align = center},
	note/.style = {draw = red, thick, dotted, ellipse, align = center},
    mux/.style = {fill=black, minimum width=0.1cm, minimum height = 5em, inner sep = 0cm},
    sum/.style = {draw, thick, circle, inner sep = 0cm, minimum size = 0.5cm},
    tip/.style = {->, >=stealth'},
    redtip/.style = {->, >=stealth', red, dash dot},
    rtip/.style = {<-, >=stealth'},
    input/.style = {coordinate},
    doubletip/.style = {white, line width=3pt, line cap=butt},
    gain/.style = {isosceles triangle, draw, node distance=1cm, shape border rotate=180} 
}
\begin{tikzpicture}[ >=stealth, auto, node distance=1.3cm, scale=0.4, every node/.style={transform shape}]
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [mux, right=12 em of input] (mux) {};
    \node [block, left =of  mux.263] (int) {$\int$};
   	\node [sum, left= of int] (in) {};	
    \node [coordinate, left =8 em of in] (in2) {};
    \node [coordinate, left= 2 em of in] (in3) {};
    \node [block, left =20 em of mux.-260, minimum height=0.7cm] (unc) {Nonlinear F-16 Short Period};
    \node [coordinate, right =of  mux] (pt1) {};
    \node [coordinate, right =of  pt1] (pt2) {}; 
    \node [coordinate, below =of  pt2] (pt3) {};
    \node [coordinate, left =of pt3] (pt4) {};
    \node [sum, below =of pt3] (sum1) {}; 
    \node [coordinate, below =of sum1] (pt5) {};
    \node [coordinate, below =3 em of pt5] (pt6) {}; 
    \node [gain, left =10 em of pt4] (k1) {$-K_1$};
    \node [sum, left =10cm of k1] (sum2) {};
    \node [coordinate, left =3 em of in] (inh) {};
    \node [block, left =6 em of sum1, minimum height=0.7cm, minimum width=4 cm] (ref) {$\dot{x}_\mathrm{r}(t) = A_\mathrm{r} x_\mathrm{r}(t) + B_\mathrm{r} r(t)$};
    \node [coordinate, left =of pt5] (pt8) {};
    \node [block, left =2 em of pt8] (wgt) {\begin{tabular}{l}$\begin{aligned} \dot{\hat{W}}(t) &= \Gamma \bigl(\beta(x) e^T(t) P B + \kappa_w \beta_x(x)\beta_x^T(x) \hat{W}(t) \\ & \quad - k_e \left[e^T(t) P B\right]^2 \hat{W}(t) \bigl) \end{aligned}$\end{tabular}}; 
    \node [coordinate, above left=2 em of wgt.180] (pt7) {};
	\node [coordinate, left =8 em of pt6] (pt9) {}; 
    \node [block, left =4 em of wgt] (adp) {\begin{tabular}{c} $u_a(t) = -\hat{W}^T(t) \beta(x)$ \end{tabular}};  
    % Place connections
    \draw [draw,tip] (in) -- (int);
    \draw [tip] (int) -- node {} (mux.263); 
    \draw [tip] (mux) -- node {$x(t)$} (pt1) -- (pt2) -- node [pos=0.98] {$+$} (sum1); 
    % \draw [tip] (pt2) -- node [pos=0.98] {$+$} (sum1);
    \draw [tip] (pt1) |- (k1);
    \draw [tip] (sum1) -- node[pos=0.3, left] {$e(t)$} (pt5) -- (pt6) -- (pt9) -- (pt7);
    \draw [tip] (pt1) |- (wgt); 
   	\draw [tip] (k1) -- node[pos=0.8] {$u_n(t)$} node [pos=0.99, above] {$+$}  (sum2);
    \draw [doubletip] (inh) |- (ref.west);
    \draw [tip] (inh) |- (ref);
    \draw [tip] (wgt) -- node {$\hat{W}(t)$} (adp); 
    \draw [tip] (adp) -| node[pos=0.8] {$u_a(t)$} node [pos=0.98] {$+$} (sum2); 
    \draw [tip] (unc.-5) -| node [pos=0.1, below] {$\alpha(t)$} node [pos=0.97] {$+$} (in); 
    \draw [tip] (unc.5) -- node {$q(t)$} (mux.-264);
    \draw [tip] (sum2) |- node [near end] {$u(t)$} (unc); 
    \draw [tip] (in2) --node [pos=0.4, below] {$r(t)$} node [pos=0.97,below] {$-$}  (in);
    \draw [tip] (unc.-5) -- (mux.-247);  % proper height
    \draw [doubletip] (ref) -- (sum1);
    \draw [tip] (ref) -- node [pos=0.2,below] {$x_\mathrm{r}(t)$} node [pos=0.98, below] {$-$} (sum1);     
    \node [block, left =6 em of sum1, minimum height=0.7cm, minimum width=4 cm] (ref2) {$\dot{x}_\mathrm{r}(t) = A_\mathrm{r} x_\mathrm{r}(t) + B_\mathrm{r} r(t)$};
    % % Add notes 
    % \node [note, below right =18 em of ref2] (note) {$A_\mathrm{r} = A - B K_1$ \\ $A_\mathrm{r}$ is Hurwitz};
    % \draw [redtip] (note) -- (ref2);
    % \node [note, below =3 em of wgt] (note2) {$0 = A_\mathrm{r}^T P + P A_\mathrm{r} + R, \quad P > 0$ \\ ${\color{red}\Gamma} > 0$, $k_w > 0$, $k_e > 0$};
    % \draw [redtip] (note2) -- (wgt);

\end{tikzpicture}

==> case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.806\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{e}_\mathrm{y,int}(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173	1.57070310976671\\
0.311	2.51974537745441\\
0.442	3.20683778634263\\
0.567	3.69730248908069\\
0.685	4.03425067691721\\
0.795999999999999	4.25596868657817\\
0.9	4.39223356353142\\
0.999000000000001	4.46715827387971\\
1.097	4.49659362977084\\
1.2	4.48721997065574\\
1.315	4.43674354230045\\
1.451	4.33449303058663\\
1.624	4.15707929396824\\
1.883	3.83633032619566\\
2.463	3.10670147082462\\
2.729	2.8318604157007\\
2.973	2.62695050345665\\
3.21	2.47135022185268\\
3.451	2.35357652611981\\
3.705	2.26760955363535\\
3.985	2.20954114087764\\
4.311	2.17783822029433\\
4.729	2.17319193310583\\
5.442	2.20457711400792\\
6.681	2.25540292871367\\
7.919	2.26768498034236\\
10	2.2646739120911\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.17	1.5405030023282\\
0.308	2.49071648058235\\
0.44	3.18393276379212\\
0.565	3.67502210878922\\
0.683	4.01290544733416\\
0.794	4.23573263421815\\
0.899000000000001	4.37420577366107\\
0.999000000000001	4.45037832223198\\
1.097	4.48025080821849\\
1.2	4.47151523762598\\
1.315	4.42191816315592\\
1.451	4.32086930310846\\
1.624	4.14513367205275\\
1.882	3.82827335238863\\
2.466	3.09906397466146\\
2.732	2.82650852834683\\
2.976	2.62336212912556\\
3.214	2.46857630803051\\
3.456	2.3516289556977\\
3.711	2.26648606555577\\
3.992	2.2092064399636\\
4.32	2.17814433729801\\
4.743	2.17414580344347\\
5.478	2.20686142884807\\
6.691	2.25565547659101\\
7.939	2.26767594539908\\
10	2.26467199332117\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167	1.51078202905018\\
0.305	2.46238198589918\\
0.436999999999999	3.15733260442052\\
0.563000000000001	3.65367977533805\\
0.682	3.99494882208861\\
0.794	4.21977504339097\\
0.899000000000001	4.35821230267385\\
0.999000000000001	4.43460443235466\\
1.098	4.46499442514444\\
1.201	4.45649683196383\\
1.316	4.40740060146494\\
1.452	4.30718983710942\\
1.626	4.13166461871512\\
1.885	3.81562653341187\\
2.467	3.09394981800053\\
2.734	2.82226789626351\\
2.978	2.6206186982645\\
3.216	2.46698469415904\\
3.459	2.35051243307225\\
3.715	2.26588916607873\\
3.997	2.20914127786091\\
4.327	2.17851751702315\\
4.753	2.17498059461974\\
5.505	2.20861508753144\\
6.702	2.25592386010752\\
7.961	2.2676674659263\\
10	2.26467018857835\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.164999999999999	1.4893158694707\\
0.303000000000001	2.44070094214562\\
0.435	3.13605008073932\\
0.561	3.63319440263746\\
0.68	3.97549508476061\\
0.792	4.20147261128313\\
0.897	4.34110090960874\\
0.997	4.41869362499051\\
1.096	4.45030879797612\\
1.199	4.44310020518121\\
1.314	4.39543435895719\\
1.45	4.29687062968531\\
1.623	4.12444422418495\\
1.879	3.81501511813774\\
2.475	3.08137232141595\\
2.741	2.81363371415913\\
2.986	2.61361129216523\\
3.225	2.46155788466904\\
3.469	2.34662768681457\\
3.726	2.26346719312397\\
4.011	2.20778059214304\\
4.345	2.17836263861694\\
4.779	2.17616699261409\\
5.578	2.21273074932349\\
6.732	2.25659672618714\\
8.014	2.26767331937021\\
10	2.26466848835798\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.162000000000001	1.46042242354761\\
0.301	2.41960621147685\\
0.433	3.11547815058887\\
0.558999999999999	3.61349463717434\\
0.678000000000001	3.95686586199212\\
0.790000000000001	4.18400812608292\\
0.896000000000001	4.32586364936734\\
0.997	4.40468304613831\\
1.096	4.4366653188543\\
1.199	4.42998875230273\\
1.314	4.38305634463949\\
1.45	4.28549506517935\\
1.623	4.11446874796864\\
1.879	3.80718125732627\\
2.477	3.07568667365131\\
2.744	2.80883319034673\\
2.989	2.61035554780596\\
3.229	2.45897692818519\\
3.473	2.34516252732381\\
3.731	2.26261303148293\\
4.017	2.20754677472426\\
4.353	2.17864965534298\\
4.792	2.17702818411273\\
5.619	2.21509302209439\\
6.756	2.25711496338046\\
8.059	2.26766200289093\\
10	2.26466688430073\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.16	1.43971293764582\\
0.298999999999999	2.39904918881325\\
0.432	3.10012181400411\\
0.558	3.59789686379832\\
0.677	3.94142273738041\\
0.789	4.16897825521269\\
0.895	4.31141197233244\\
0.996	4.39091293796523\\
1.095	4.42365643402452\\
1.198	4.4178419726142\\
1.313	4.37192629850005\\
1.449	4.27560205431245\\
1.622	4.10614365895216\\
1.877	3.80229933669256\\
2.481	3.06805257233912\\
2.748	2.8032863427272\\
2.994	2.60576329299314\\
3.234	2.45590596723388\\
3.479	2.34293970587189\\
3.739	2.26100445045551\\
4.027	2.20675992233859\\
4.366	2.17871404625877\\
4.811	2.17802960125943\\
5.683	2.21854821847243\\
6.796	2.25792860183373\\
8.131	2.26763515882021\\
10	2.26466536901606\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157999999999999	1.41933189593959\\
0.297000000000001	2.37898658256346\\
0.43	3.08081122663428\\
0.556000000000001	3.57959487800794\\
0.675000000000001	3.92426274436789\\
0.788	4.15467644893811\\
0.894	4.2976870812828\\
0.994999999999999	4.37785712471762\\
1.094	4.41134093473038\\
1.197	4.40635956986462\\
1.312	4.36142155746984\\
1.448	4.26628175953725\\
1.62	4.09940184767134\\
1.873	3.8002891568433\\
2.487	3.05850079503539\\
2.753	2.79700347749925\\
2.999	2.60127589279244\\
3.24	2.45235836369917\\
3.486	2.34036791581996\\
3.747	2.25941567117505\\
4.036	2.20611137682365\\
4.377	2.17885362995786\\
4.828	2.17896847113251\\
5.749	2.22198531824813\\
6.844	2.25884076443404\\
8.22	2.26757224641798\\
10	2.2646639359385\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.156000000000001	1.39925184710121\\
0.295	2.35937966035355\\
0.428000000000001	3.06205686239597\\
0.555	3.56529860747307\\
0.675000000000001	3.91262486518438\\
0.788	4.14271652787128\\
0.894	4.28568980284022\\
0.994999999999999	4.36601989234019\\
1.095	4.39995060066369\\
1.198	4.39505886308388\\
1.313	4.35041595389565\\
1.449	4.25583190648777\\
1.621	4.08988178914037\\
1.874	3.79239121733945\\
2.489	3.05346628984511\\
2.756	2.79263711830256\\
3.002	2.59828356514365\\
3.243	2.45046375023443\\
3.489	2.33934122942966\\
3.751	2.25881277509762\\
4.042	2.20584695513516\\
4.385	2.17909215873738\\
4.84	2.17975063975604\\
5.802	2.22468274403949\\
6.888	2.25962042684986\\
8.305	2.26748127002239\\
10	2.26466257920946\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	1.37944805286636\\
0.292999999999999	2.34019362402198\\
0.426	3.04381750997789\\
0.553000000000001	3.54819460709819\\
0.673	3.89673585295145\\
0.786	4.1280521655931\\
0.893000000000001	4.27327261453643\\
0.994999999999999	4.35480841665168\\
1.095	4.3890345180241\\
1.198	4.38456788753263\\
1.313	4.34051123051272\\
1.449	4.24672862311317\\
1.621	4.08189133587791\\
1.873	3.78732832573399\\
2.492	3.04754412498534\\
2.759	2.78838980795138\\
3.005	2.59536077796098\\
3.247	2.44807626498562\\
3.494	2.33757335973239\\
3.757	2.2577236426749\\
4.049	2.20544491241885\\
4.395	2.17924663194908\\
4.855	2.18060591285844\\
5.88	2.22842308384499\\
6.956	2.26072498426768\\
8.442	2.26729556309152\\
10	2.26466129357956\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151999999999999	1.35989813286494\\
0.291	2.32139708817022\\
0.423999999999999	3.02605604856663\\
0.551	3.53162219115912\\
0.670999999999999	3.8814066671909\\
0.784000000000001	4.11395789348602\\
0.891	4.26037536181708\\
0.993	4.34305591685346\\
1.093	4.37839147576805\\
1.196	4.37504038465397\\
1.311	4.33218241201998\\
1.447	4.2397367469254\\
1.619	4.07644269582436\\
1.87	3.78503650316154\\
2.498	3.03863356016462\\
2.765	2.78164775893351\\
3.012	2.58975049992659\\
3.254	2.44416780444269\\
3.502	2.33472018757475\\
3.766	2.25593455741837\\
4.06	2.20454891095934\\
4.409	2.17926817735771\\
4.876	2.18163941491823\\
6.038	2.23533183209776\\
7.112	2.26285559578328\\
8.789	2.26667659951058\\
10	2.26466007432711\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151	1.34841629768419\\
0.291	2.31504579498264\\
0.423999999999999	3.01791531374768\\
0.551	3.52235682649492\\
0.670999999999999	3.8715080432324\\
0.784000000000001	4.10377609342783\\
0.891	4.25015544338501\\
0.993	4.3329704462318\\
1.093	4.36856953457439\\
1.197	4.36539629757463\\
1.312	4.32274306413215\\
1.448	4.23072857384864\\
1.62	4.06819022737245\\
1.872	3.77690649923882\\
2.498	3.03621257719178\\
2.765	2.78022166974456\\
3.012	2.58902172897607\\
3.254	2.44393375093806\\
3.502	2.3348283705187\\
3.766	2.2562603197852\\
4.06	2.20498489475446\\
4.41	2.17968518197216\\
4.879	2.18209422201071\\
6.069	2.2366688994637\\
7.147	2.26325500858965\\
8.879	2.26649056283292\\
10	2.26465891718992\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.182	1.32779208140569\\
0.324999999999999	2.12320167964669\\
0.462	2.70877916433486\\
0.593	3.13077264285606\\
0.717000000000001	3.42423460919444\\
0.836	3.6233438937303\\
0.949	3.74886494331164\\
1.06	3.82122250235274\\
1.172	3.85136807349874\\
1.292	3.84439558921325\\
1.427	3.79800461882306\\
1.59	3.70160776979946\\
1.808	3.52829486716563\\
2.339	3.04278825764708\\
2.669	2.77297940570642\\
2.949	2.58653544383401\\
3.218	2.44754964384625\\
3.492	2.34411967201297\\
3.785	2.2702289029396\\
4.115	2.22283592921067\\
4.515	2.20089389715795\\
5.083	2.20635815256549\\
7.608	2.26574339978298\\
10	2.26459779973456\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.178000000000001	1.29631190661956\\
0.321	2.09355783823175\\
0.458	2.68128143002986\\
0.589	3.10555212611407\\
0.714	3.40329216184081\\
0.833	3.60399292971074\\
0.947000000000001	3.73198368499326\\
1.058	3.8055224369839\\
1.17	3.83693029410253\\
1.29	3.83134887585986\\
1.425	3.78652684422473\\
1.587	3.69265946342063\\
1.803	3.52353455052458\\
2.267	3.10200230380179\\
2.621	2.80617176428816\\
2.906	2.61084110783417\\
3.176	2.46609300654514\\
3.449	2.35801551895567\\
3.739	2.28004276969866\\
4.063	2.2288466953388\\
4.451	2.20310665788771\\
4.984	2.20414872844399\\
8.144	2.2666546065867\\
10	2.26459598986824\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.175000000000001	1.27155065588568\\
0.318	2.06938127423656\\
0.455	2.65819387362126\\
0.586	3.08385264957129\\
0.711	3.38313479342596\\
0.83	3.58543041075229\\
0.944000000000001	3.71501356522258\\
1.056	3.7905979725759\\
1.168	3.82323379175394\\
1.287	3.81917881727639\\
1.421	3.77657862558946\\
1.582	3.68559566428717\\
1.795	3.52171365613917\\
2.217	3.14187475197418\\
2.593	2.82469216995014\\
2.881	2.62466852237761\\
3.153	2.47626259644332\\
3.426	2.36571909430447\\
3.715	2.28560113866373\\
4.036	2.23249424418767\\
4.418	2.20478057996996\\
4.935	2.20350144631723\\
8.57	2.2663866461188\\
10	2.26459427779175\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.172000000000001	1.24717337184756\\
0.315	2.04574520636494\\
0.452999999999999	2.63948579906882\\
0.585000000000001	3.06843687938308\\
0.710000000000001	3.36775239243615\\
0.83	3.57180179494707\\
0.945	3.70234114959515\\
1.057	3.7778178762435\\
1.17	3.81073015643275\\
1.29	3.80658750940949\\
1.425	3.7636749034716\\
1.587	3.67234771348802\\
1.802	3.507611449525\\
2.244	3.11273910593118\\
2.61	2.80902747704472\\
2.898	2.61280542607269\\
3.17	2.46772267563616\\
3.445	2.35936719829286\\
3.737	2.28123875193316\\
4.062	2.23010131869776\\
4.452	2.20426208819279\\
4.988	2.20514487923675\\
8.168	2.26661386119077\\
10	2.26459265588005\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.169	1.22314543698226\\
0.313000000000001	2.02750612831695\\
0.451000000000001	2.62137752636801\\
0.583	3.05089220815617\\
0.709	3.35306289685\\
0.829000000000001	3.55748068235906\\
0.944000000000001	3.68859051467526\\
1.056	3.76477764419255\\
1.169	3.79851946264153\\
1.289	3.79534156696757\\
1.424	3.75357287791008\\
1.586	3.66364229320233\\
1.8	3.50154159070639\\
2.228	3.12229508447524\\
2.603	2.81173633909747\\
2.892	2.61507849477811\\
3.165	2.46948862767712\\
3.44	2.36102092906405\\
3.732	2.28264664146702\\
4.058	2.23106831717894\\
4.448	2.20492831636771\\
4.983	2.20544140348157\\
8.227	2.26659069533779\\
10	2.26459111737006\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.166	1.19943580509308\\
0.31	2.00482757094233\\
0.448	2.60007707851434\\
0.58	3.03115264467105\\
0.706	3.33495309288977\\
0.826000000000001	3.540991962508\\
0.941000000000001	3.67367667084009\\
1.054	3.75187702711695\\
1.167	3.78677052409305\\
1.287	3.78482330298713\\
1.422	3.74441636141659\\
1.584	3.65604822590517\\
1.797	3.49665881592492\\
2.211	3.13282237329179\\
2.595	2.8152846040753\\
2.886	2.61739811825267\\
3.16	2.47127055713787\\
3.436	2.36233961802982\\
3.729	2.28361294599246\\
4.055	2.23189914981754\\
4.445	2.2055389620793\\
4.979	2.20574396687485\\
8.28	2.26655881471966\\
10	2.26458965623578\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.163	1.17601651189641\\
0.307	1.98256700015213\\
0.445	2.57927517387124\\
0.577	3.01195775245184\\
0.702999999999999	3.31740919958615\\
0.824	3.52649790158855\\
0.94	3.66115793196304\\
1.053	3.74003945348846\\
1.166	3.77571110473668\\
1.286	3.77466055645132\\
1.421	3.73530934544239\\
1.582	3.64886494318117\\
1.794	3.49209598938504\\
2.196	3.14166136860177\\
2.59	2.81666246472011\\
2.882	2.61855294941864\\
3.157	2.47214407649827\\
3.434	2.36299368266454\\
3.727	2.28434910164551\\
4.054	2.23248312985612\\
4.445	2.20603175434324\\
4.98	2.20614228313454\\
8.296	2.2665362001337\\
10	2.26458826708524\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.161	1.15918686340017\\
0.305	1.96561289608024\\
0.444000000000001	2.56646646599636\\
0.577	3.00173223870127\\
0.702999999999999	3.30655614399867\\
0.824	3.51540847374432\\
0.94	3.65011404836053\\
1.053	3.72924488295003\\
1.167	3.76547499126714\\
1.287	3.7646912047582\\
1.422	3.72583083215343\\
1.584	3.6395224499727\\
1.797	3.48297083330423\\
2.203	3.13132620151717\\
2.595	2.81066927885729\\
2.888	2.61374761878613\\
3.163	2.46890597369356\\
3.441	2.36070146999068\\
3.735	2.28296963093068\\
4.064	2.23183763393995\\
4.458	2.20610800498423\\
5.001	2.20698006920012\\
8.168	2.26654089671942\\
10	2.2645869450748\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.159000000000001	1.14260554346661\\
0.304	1.95394080088747\\
0.443	2.55410292044121\\
0.576000000000001	2.98918615041193\\
0.702999999999999	3.29622160565524\\
0.824	3.50484918135184\\
0.94	3.63959836697503\\
1.053	3.71896678105325\\
1.167	3.75558993766719\\
1.288	3.75519961066298\\
1.423	3.71679606776732\\
1.585	3.63121963521921\\
1.798	3.47581164943962\\
2.204	3.12648006736121\\
2.597	2.80704887682092\\
2.89	2.61142508833204\\
3.166	2.46708967266124\\
3.444	2.35973464308477\\
3.739	2.2824303100955\\
4.069	2.2317306643203\\
4.465	2.20635122296936\\
5.013	2.20759644353607\\
8.109	2.26651193303926\\
10	2.26458568583742\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157	1.12625435362612\\
0.302	1.93769894974663\\
0.441000000000001	2.53839913959083\\
0.574	2.97428756558225\\
0.701000000000001	3.28228012388995\\
0.822000000000001	3.49193530247694\\
0.938000000000001	3.62773521911388\\
1.051	3.70815836079531\\
1.165	3.74585182060327\\
1.286	3.74658153318213\\
1.421	3.70938456709572\\
1.582	3.62579204197707\\
1.794	3.47295976002927\\
2.187	3.13738317933728\\
2.591	2.80943014228998\\
2.886	2.61271871855115\\
3.163	2.46801596763157\\
3.442	2.36038313208828\\
3.738	2.28291197209026\\
4.069	2.23214107087344\\
4.466	2.20674573452551\\
5.016	2.20798297157198\\
8.109	2.26649623338564\\
10	2.2645844854223\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154999999999999	1.11011668721196\\
0.300000000000001	1.92177682718417\\
0.439	2.52308268182491\\
0.572000000000001	2.95981563222132\\
0.699	3.26878414855695\\
0.82	3.47947119852554\\
0.936999999999999	3.61724816521248\\
1.05	3.69829842653996\\
1.164	3.73669475920344\\
1.285	3.73821857928947\\
1.42	3.70193457558008\\
1.581	3.61942840949761\\
1.792	3.46875335570259\\
2.178	3.14143815458811\\
2.588	2.80967112288212\\
2.884	2.61286469103067\\
3.161	2.46850339167138\\
3.441	2.36070662248358\\
3.738	2.28317439244087\\
4.069	2.23253219852806\\
4.467	2.20712042182146\\
5.018	2.20833022629999\\
8.114	2.26648302006724\\
10	2.26458334024376\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.198	1.09319879402557\\
0.35	1.73969780983893\\
0.496	2.2230352112089\\
0.635999999999999	2.57742585606567\\
0.771000000000001	2.83249950917125\\
0.901999999999999	3.01072947458963\\
1.031	3.12987703513883\\
1.161	3.20267586300648\\
1.296	3.23705437767759\\
1.443	3.23644084289786\\
1.613	3.19835317213199\\
1.826	3.11209527743696\\
2.15	2.9386885641119\\
2.767	2.60556490929716\\
3.107	2.46350536200982\\
3.437	2.3621533022035\\
3.784	2.29126407961679\\
4.176	2.24642558454515\\
4.663	2.22615797102568\\
5.415	2.23238113198603\\
7.717	2.26496606653194\\
10	2.26451719102109\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.193	1.06312374332231\\
0.345000000000001	1.7112468731136\\
0.491	2.19663190221946\\
0.632	2.55547419382683\\
0.768000000000001	2.81390316602371\\
0.9	2.99461671944717\\
1.029	3.11483148646629\\
1.159	3.1888470050744\\
1.294	3.22457597004762\\
1.441	3.22547133538371\\
1.61	3.18941626254082\\
1.822	3.10582345220653\\
2.141	2.93809592921293\\
2.779	2.59792809931722\\
3.12	2.45806442454832\\
3.452	2.35834905111926\\
3.802	2.28886291690202\\
4.199	2.24528970728947\\
4.696	2.2262729213764\\
5.481	2.23407085341414\\
7.647	2.2647398867465\\
10	2.26451545872899\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.189	1.03822797444783\\
0.340999999999999	1.68706223181101\\
0.488	2.17662412987465\\
0.629	2.53635045647338\\
0.765000000000001	2.79595618665796\\
0.897	2.97801898331318\\
1.027	3.10042529565943\\
1.157	3.175625646446\\
1.292	3.21266318308845\\
1.439	3.21501517664757\\
1.608	3.1806104156613\\
1.819	3.09942355657826\\
2.134	2.93654132495129\\
2.791	2.59053324493751\\
3.133	2.45278913974417\\
3.466	2.35490482257967\\
3.819	2.28669507675202\\
4.221	2.24428719897573\\
4.727	2.22645515602474\\
5.547	2.23575134719989\\
7.604	2.26457784051777\\
10	2.2645138105566\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.185	1.01369152921137\\
0.337999999999999	1.66712201692865\\
0.484999999999999	2.15716851637977\\
0.627000000000001	2.52002846573377\\
0.763	2.78024215153892\\
0.895	2.9631686779051\\
1.025	3.08661073568341\\
1.155	3.16296646228602\\
1.29	3.20127383782205\\
1.437	3.2050341067447\\
1.606	3.1722198801577\\
1.816	3.09334549795058\\
2.127	2.93514875209953\\
2.804	2.58291540555528\\
3.146	2.44766969442703\\
3.481	2.35132450854694\\
3.837	2.284456950799\\
4.243	2.24334027669662\\
4.759	2.22666840856325\\
5.618	2.23752252565582\\
7.583	2.26448491094975\\
10	2.26451224033958\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.180999999999999	0.989483707035289\\
0.334	1.64384953911234\\
0.481999999999999	2.13822358868643\\
0.624000000000001	2.50204631299663\\
0.760999999999999	2.76509854255164\\
0.894	2.9500438642322\\
1.024	3.07410941561492\\
1.155	3.15169834109757\\
1.291	3.19083898090045\\
1.438	3.19525155186889\\
1.608	3.16308872494174\\
1.819	3.08492036996732\\
2.131	2.92796558520155\\
2.81	2.57862109241982\\
3.154	2.44437137273768\\
3.491	2.34900802329967\\
3.849	2.28313128834281\\
4.259	2.24281817882793\\
4.782	2.22696589400197\\
5.672	2.23889587380483\\
7.584	2.26447017503776\\
10	2.26451074256979\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.177	0.965576791657188\\
0.331	1.62475977462303\\
0.478999999999999	2.11975208457591\\
0.621	2.48456980203521\\
0.758000000000001	2.74884087850041\\
0.891	2.93512763642158\\
1.022	3.06136280645262\\
1.153	3.14006376240282\\
1.289	3.18041442848085\\
1.437	3.18607389603803\\
1.607	3.15520125843591\\
1.817	3.07903376626936\\
2.126	2.92586764740256\\
2.821	2.57226480877665\\
3.166	2.43983556423516\\
3.505	2.34583518252377\\
3.866	2.28115616726181\\
4.281	2.24195731954477\\
4.814	2.22723862816172\\
5.751	2.24077890694446\\
7.597	2.26449826602517\\
10	2.26450931230571\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173999999999999	0.946752080071439\\
0.327999999999999	1.6060498527977\\
0.476000000000001	2.10172039819105\\
0.619	2.46979610561029\\
0.757	2.73636725841616\\
0.891	2.92420547182817\\
1.022	3.05064497454349\\
1.153	3.12977634072206\\
1.289	3.1707495835641\\
1.437	3.1772253217086\\
1.607	3.14739379404899\\
1.817	3.07256392515291\\
2.124	2.92233760699935\\
2.831	2.56651410437374\\
3.177	2.43574420076663\\
3.518	2.34297172903332\\
3.882	2.27937765954466\\
4.302	2.24120341857572\\
4.845	2.22754900650201\\
5.834	2.24269847431546\\
7.63	2.26459160588759\\
10	2.26450794509747\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.170999999999999	0.928185550758437\\
0.324999999999999	1.58769293608057\\
0.474	2.08703735371479\\
0.617000000000001	2.45547261140912\\
0.755000000000001	2.72271130280821\\
0.888999999999999	2.91141301842003\\
1.02	3.03883550394996\\
1.152	3.11948602724137\\
1.289	3.16150503203288\\
1.437	3.16876166763573\\
1.607	3.13992604215744\\
1.817	3.06637562047705\\
2.123	2.91846223478191\\
2.84	2.56134099612692\\
3.187	2.43207491898236\\
3.529	2.34061746998962\\
3.896	2.27790938143935\\
4.32	2.24065248970181\\
4.872	2.22788937811301\\
5.913	2.24447291884261\\
7.678	2.26472226197559\\
10	2.26450663692397\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167999999999999	0.909858393705345\\
0.323	1.57345231374553\\
0.472	2.07274409563025\\
0.615	2.44157058451602\\
0.753	2.70948827695254\\
0.887	2.89905053875111\\
1.019	3.02823055814306\\
1.151	3.10960560630253\\
1.288	3.1524766666601\\
1.436	3.16071685299378\\
1.606	3.13303419541024\\
1.816	3.06086767790846\\
2.12	2.91579762150025\\
2.85	2.55588144134259\\
3.197	2.4284935427543\\
3.541	2.33810321176695\\
3.91	2.27648021391918\\
4.338	2.24012780003518\\
4.899	2.22824644807542\\
6	2.24633981588808\\
7.745	2.26488705218804\\
10	2.26450538413962\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.164999999999999	0.891753404220303\\
0.32	1.5557346389366\\
0.468999999999999	2.05587401498871\\
0.613	2.42806387977058\\
0.752000000000001	2.69833527180895\\
0.887	2.88946401867268\\
1.019	3.0188192470573\\
1.151	3.10057207231704\\
1.288	3.1439923485758\\
1.437	3.15289569104508\\
1.607	3.12592718737219\\
1.817	3.05477523998313\\
2.121	2.91123164671759\\
2.857	2.55180023970624\\
3.206	2.42530507415148\\
3.552	2.33585804854639\\
3.924	2.27508904557752\\
4.357	2.23958036304786\\
4.928	2.22862482053866\\
6.106	2.24848110829864\\
7.843	2.26508904266876\\
10	2.26450418342915\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.162000000000001	0.873854798981748\\
0.317	1.53830335452048\\
0.467000000000001	2.04228746365722\\
0.611000000000001	2.4149286394369\\
0.75	2.68590609075347\\
0.885	2.87789820503584\\
1.017	3.0082080733717\\
1.15	3.091444984639\\
1.288	3.13585708584577\\
1.437	3.14545182965866\\
1.608	3.11911199165501\\
1.818	3.0489267993829\\
2.122	2.90684203068878\\
2.864	2.54781800736084\\
3.214	2.4224923767068\\
3.561	2.33407425763385\\
3.935	2.27408916658274\\
4.371	2.23929457043509\\
4.95	2.22899605814293\\
6.198	2.25024075515142\\
7.943	2.26524489423668\\
10	2.26450303176901\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.242000000000001	0.906653579912208\\
0.413	1.40831444321801\\
0.577999999999999	1.79390057203847\\
0.739000000000001	2.08805781146071\\
0.896000000000001	2.30707867430301\\
1.052	2.46787357623864\\
1.21	2.5820489271367\\
1.374	2.65779836833583\\
1.551	2.7004548183461\\
1.75	2.71149441384234\\
1.991	2.68836792678852\\
2.324	2.61877182251945\\
3.448	2.35797668206942\\
3.924	2.29523240582826\\
4.462	2.25901161763343\\
5.181	2.24645548789181\\
7.127	2.26157062151752\\
10	2.26443191754232\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.234	0.873814373723071\\
0.406000000000001	1.38001206255233\\
0.572000000000001	1.7696678592039\\
0.733000000000001	2.06575751870741\\
0.891	2.28818096654661\\
1.048	2.45184246547757\\
1.207	2.56843063818947\\
1.371	2.64587189177907\\
1.548	2.69036635130848\\
1.747	2.70338771615029\\
1.987	2.68258248594028\\
2.315	2.61673824470503\\
3.499	2.34965635197101\\
3.982	2.29018739829782\\
4.536	2.2567380477112\\
5.297	2.24687071791209\\
10	2.26443023313358\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.227	0.844649539901422\\
0.4	1.35480053565516\\
0.567	1.7480130868776\\
0.728999999999999	2.04718594293845\\
0.888	2.2722240275867\\
1.045	2.43718606804433\\
1.204	2.55527994768702\\
1.369	2.63473313999723\\
1.546	2.68080827951767\\
1.745	2.69557983951363\\
1.984	2.67687243005982\\
2.309	2.61407599114203\\
3.546	2.34246808516964\\
4.037	2.2858406462623\\
4.608	2.2549026240082\\
5.416	2.24755234343808\\
10	2.2644286211968\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.220000000000001	0.815862936551385\\
0.394	1.33002384138698\\
0.561	1.72473443131534\\
0.723000000000001	2.0258460209005\\
0.882	2.25306157213668\\
1.04	2.4212002386063\\
1.2	2.54194724606339\\
1.365	2.62325195426747\\
1.543	2.67143598864683\\
1.742	2.68806807989496\\
1.98	2.6715095865457\\
2.301	2.61196248048899\\
3.599	2.33487069791576\\
4.098	2.28141157206298\\
4.688	2.25319116252583\\
5.555	2.24856028896452\\
10	2.26442707671849\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.212999999999999	0.78742512430671\\
0.388	1.30564933533077\\
0.556000000000001	1.70397976124399\\
0.718999999999999	2.00820370178601\\
0.879	2.23803557235192\\
1.038	2.4083415332021\\
1.198	2.53025092745579\\
1.364	2.61327211511113\\
1.542	2.66274288858434\\
1.741	2.68084156919346\\
1.979	2.66595849403957\\
2.298	2.60882091891518\\
3.642	2.32911331511615\\
4.149	2.27810954341378\\
4.756	2.25207994511443\\
5.681	2.24965779243064\\
9.621	2.2645623312117\\
10	2.26442559518958\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.207000000000001	0.762597977756565\\
0.382	1.28164751101836\\
0.551	1.68363102559455\\
0.715	1.99098531847779\\
0.875999999999999	2.22343845728871\\
1.035	2.3949902376386\\
1.195	2.51831542378892\\
1.361	2.60287938007175\\
1.539	2.65399994708111\\
1.738	2.67385333939761\\
1.975	2.6609755453112\\
2.29	2.60686345131485\\
3.699	2.32192503623799\\
4.215	2.27412597735616\\
4.845	2.25085044975338\\
5.86	2.25130973667531\\
9.168	2.26471547731447\\
10	2.26442417254007\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.201000000000001	0.738076758612324\\
0.377000000000001	1.26065357384375\\
0.547000000000001	1.66577845756123\\
0.711	1.97416267645277\\
0.872	2.20798358676645\\
1.032	2.38202016541444\\
1.193	2.50737438069333\\
1.36	2.59360609879421\\
1.538	2.64592717217839\\
1.737	2.66714674824146\\
1.974	2.65582146799937\\
2.288	2.60371877384405\\
3.741	2.31702399807488\\
4.266	2.27144124843643\\
4.916	2.2501946196889\\
6.018	2.2528564043886\\
9.048	2.26473976072097\\
10	2.26442280508414\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.195	0.713840229299723\\
0.372	1.23999300267968\\
0.542	1.64616818065179\\
0.707000000000001	1.95771016036136\\
0.869	2.19415645698859\\
1.029	2.36940727165199\\
1.19	2.4961302561479\\
1.357	2.58384465795355\\
1.535	2.63773448347074\\
1.734	2.66061608818279\\
1.97	2.65116937656623\\
2.28	2.60189853883399\\
3.802	2.31028986038332\\
4.339	2.26784324169341\\
5.019	2.24944248201673\\
6.286	2.25539130223286\\
9.118	2.26471611354062\\
10	2.26442148947331\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.19	0.69316097980508\\
0.368	1.22231125303229\\
0.539	1.63114640966879\\
0.705	1.94493805357693\\
0.867000000000001	2.18195484253814\\
1.028	2.3590074984619\\
1.19	2.48716443493109\\
1.357	2.57560853925782\\
1.536	2.6306295646699\\
1.735	2.65444716992869\\
1.971	2.6461690682924\\
2.281	2.5983604383999\\
3.037	2.43234458960572\\
3.567	2.33983969770246\\
4.079	2.28481263179002\\
4.677	2.25540603223026\\
5.544	2.24945067577245\\
10	2.26442022265667\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.185	0.672731487715868\\
0.364000000000001	1.20492699569116\\
0.536	1.616453078791\\
0.702	1.93084323228623\\
0.865	2.17009642603978\\
1.026	2.34800488892046\\
1.188	2.47720800604205\\
1.356	2.56725431228317\\
1.535	2.62337195469684\\
1.734	2.64842658134371\\
1.969	2.64163745701158\\
2.277	2.59591152261833\\
2.944	2.4509998791086\\
3.502	2.34923445932362\\
4.013	2.29046204221824\\
4.597	2.25804280270548\\
5.411	2.24909557933571\\
10	2.26441900184678\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.18	0.652536204433963\\
0.359	1.1851525081806\\
0.531000000000001	1.59780162410902\\
0.698	1.91539135816411\\
0.862	2.15728015885914\\
1.024	2.33731266121971\\
1.187	2.46820693556189\\
1.355	2.55917404968199\\
1.534	2.61635560390095\\
1.733	2.64260901046064\\
1.968	2.63716628622942\\
2.275	2.59316764768603\\
2.905	2.45834819430227\\
3.481	2.35234881269804\\
3.995	2.29230284654189\\
4.577	2.25902771974051\\
5.381	2.24921982159459\\
10	2.26441782449022\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.571	1.129654349211\\
0.795999999999999	1.47310009874217\\
1.009	1.73880417364042\\
1.216	1.94433348303297\\
1.423	2.10270954579452\\
1.635	2.22221717635372\\
1.859	2.30907562140356\\
2.105	2.36714910688323\\
2.389	2.39799769897768\\
2.745	2.40059326067762\\
3.294	2.3665369942736\\
4.549	2.28269833912852\\
5.473	2.26111523291208\\
7.206	2.26144558131798\\
10	2.26434175528892\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.551	1.08505869548472\\
0.779999999999999	1.43873775246838\\
0.994999999999999	1.71106447467991\\
1.203	1.92163124202217\\
1.411	2.08466014215611\\
1.623	2.20786043712135\\
1.847	2.29826210983829\\
2.092	2.35949347695883\\
2.372	2.39327419746298\\
2.72	2.39923863048991\\
3.237	2.37052229875696\\
4.652	2.27914651614511\\
5.615	2.26021685396735\\
7.71	2.26276550506415\\
10	2.26434009008334\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.529999999999999	1.03901589780373\\
0.763	1.40314655559525\\
0.98	1.68232280201357\\
1.19	1.89904156532835\\
1.398	2.06600443524693\\
1.611	2.19354723297645\\
1.834	2.28711706896712\\
2.077	2.35140214433689\\
2.354	2.38833461955402\\
2.694	2.39766386030558\\
3.183	2.37395096639223\\
4.795	2.27473079204925\\
5.821	2.25937108516198\\
9.177	2.26431445725497\\
10	2.26433848730795\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.508000000000001	0.991478461141792\\
0.746	1.36769406361986\\
0.965999999999999	1.65485014308466\\
1.178	1.87747767022004\\
1.387	2.04881632062163\\
1.6	2.1797862150352\\
1.823	2.27664709924058\\
2.065	2.34383447878237\\
2.339	2.38349496819634\\
2.673	2.3958023685648\\
3.142	2.37615418388926\\
4.955	2.27062270925714\\
6.07	2.25900759303562\\
10	2.26433694286737\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.487	0.94587626840751\\
0.728999999999999	1.33236906025054\\
0.952	1.62749519759664\\
1.165	1.85508044799801\\
1.375	2.03099180468066\\
1.588	2.16553852389918\\
1.811	2.26582628989371\\
2.052	2.33601306393699\\
2.323	2.37845180649851\\
2.65	2.39375670817053\\
3.1	2.37815154222404\\
5.161	2.26645982771803\\
6.43	2.25933301500438\\
10	2.26433545305682\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.465	0.898768050875749\\
0.712	1.29716272596089\\
0.936999999999999	1.59903438967781\\
1.152	1.83274820753496\\
1.363	2.01321473009206\\
1.576	2.15129892928089\\
1.798	2.25460300266143\\
2.037	2.32765935115694\\
2.305	2.37305750485079\\
2.625	2.39146828123957\\
3.057	2.3799024787647\\
5.427	2.26274672053187\\
7.009	2.26083662002854\\
10	2.26433401451405\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.442	0.850129977594362\\
0.695	1.26206839663347\\
0.923	1.57185688893647\\
1.14	1.8114524642166\\
1.352	1.99623780171672\\
1.566	2.13819508418238\\
1.788	2.24451232295067\\
2.026	2.32017387178124\\
2.292	2.36809176708654\\
2.608	2.3890862574248\\
3.028	2.38061762034084\\
3.978	2.31590050288231\\
4.879	2.27367393834866\\
5.95	2.25949631290695\\
10	2.26433262417858\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.42	0.803489622912824\\
0.679	1.22858612796123\\
0.91	1.5460036107755\\
1.128	1.79023213249307\\
1.341	1.97931878772887\\
1.555	2.12455863461907\\
1.777	2.23403239759184\\
2.014	2.31240433562615\\
2.278	2.36292012338118\\
2.589	2.38652127914582\\
2.997	2.38122922093121\\
3.787	2.32909887926763\\
4.751	2.2779827721498\\
5.765	2.2603201364162\\
8.255	2.2636204925842\\
10	2.26433127925673\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.397	0.755342918547861\\
0.664	1.19675441217755\\
0.898	1.52151105654063\\
1.118	1.7711061900803\\
1.332	1.96403533033553\\
1.547	2.11272282333868\\
1.769	2.22480252445875\\
2.005	2.30538923348923\\
2.267	2.35807212589996\\
2.574	2.38394047942076\\
2.972	2.38138093798801\\
3.684	2.33654042506069\\
4.717	2.27948719576824\\
5.719	2.26072038938921\\
7.965	2.26316145409467\\
10	2.26432997719166\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.374000000000001	0.707479288659359\\
0.648	1.16354786455698\\
0.885	1.49586972160153\\
1.106	1.75003761315892\\
1.321	1.94723392827286\\
1.536	2.09914735912742\\
1.757	2.21389572871724\\
1.992	2.2972619826913\\
2.252	2.35258069936811\\
2.555	2.38108213455365\\
2.943	2.38150162524052\\
3.594	2.34301693656028\\
4.719	2.27974502851579\\
5.723	2.26083126598535\\
7.953	2.26312626168174\\
10	2.2643287156373\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.352	0.66172374021629\\
0.635	1.135091124107\\
0.875	1.47416831602299\\
1.098	1.73318753992996\\
1.315	1.93456632795174\\
1.531	2.089297567935\\
1.753	2.20649713610606\\
1.988	2.29166711044451\\
2.247	2.34855886980092\\
2.548	2.37867838008916\\
2.931	2.38092388645468\\
3.554	2.34586318556886\\
4.744	2.2791924383227\\
5.759	2.26074002663711\\
8.101	2.26336096607641\\
10	2.26432749243604\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0860000000000003	0.0234554175473569\\
0.209	0.0971628524464201\\
0.359999999999999	0.232464328618741\\
0.565	0.467128434918912\\
1.502	1.60501387943522\\
1.752	1.82661903620123\\
1.993	1.99606834126195\\
2.236	2.12579598372498\\
2.49	2.22262216727319\\
2.766	2.29073993445447\\
3.08	2.33231278778283\\
3.468	2.34789588812266\\
4.037	2.33357132749363\\
5.913	2.2667147151603\\
7.498	2.26137422861262\\
10	2.26424641398192\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	0.0228821972086291\\
0.212	0.0939338530949065\\
0.361000000000001	0.225185446055708\\
0.561999999999999	0.452799889835942\\
0.984999999999999	0.999394079607223\\
1.327	1.41228375482987\\
1.593	1.68258163932289\\
1.839	1.88582098286319\\
2.08	2.04171030845639\\
2.326	2.16041616099017\\
2.585	2.24737718813181\\
2.871	2.30681142661343\\
3.204	2.34016527909843\\
3.63	2.34692250943022\\
4.349	2.31925420801669\\
5.667	2.2709434094584\\
7.017	2.26087264718605\\
10	2.26424473969782\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093	0.0217953844498719\\
0.212999999999999	0.0893311088203514\\
0.359999999999999	0.216150353701988\\
0.557	0.436428239966414\\
0.932	0.91958660497936\\
1.304	1.37659328725927\\
1.574	1.65660079517568\\
1.821	1.86570775451828\\
2.062	2.02621630952515\\
2.306	2.14829102361474\\
2.563	2.23869831259869\\
2.845	2.301196329267\\
3.171	2.33755853934245\\
3.582	2.34755389167127\\
4.234	2.32525256984825\\
5.713	2.27023936069418\\
7.091	2.26089021025103\\
10	2.2642431190822\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0969999999999995	0.0210174567797683\\
0.217000000000001	0.0869442475190194\\
0.363	0.211315491617821\\
0.557	0.426505033395054\\
0.911	0.881262168544785\\
1.301	1.36350083268094\\
1.573	1.64752898207076\\
1.821	1.85913778437343\\
2.062	2.02111767335067\\
2.306	2.14453757935053\\
2.563	2.23614892058355\\
2.844	2.29952712647723\\
3.168	2.33672445433911\\
3.575	2.34763325059513\\
4.211	2.32674674242752\\
5.744	2.26983100843083\\
7.139	2.26091081789608\\
10	2.26424154878057\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	0.0201414222126655\\
0.220000000000001	0.083894299766925\\
0.365	0.205668621128535\\
0.556000000000001	0.415677924686419\\
0.893000000000001	0.847094617539236\\
1.301	1.35409440672197\\
1.574	1.64059521410526\\
1.822	1.85353259393526\\
2.063	2.01676521725899\\
2.307	2.14133129584197\\
2.563	2.23367660514998\\
2.843	2.29789657404253\\
3.165	2.33589435223235\\
3.569	2.34768527443864\\
4.191	2.32807191251139\\
5.779	2.26935835253997\\
7.196	2.2609446789856\\
10	2.26424002574242\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	0.0188207932829734\\
0.222	0.0802186448202455\\
0.365	0.198271116258026\\
0.553000000000001	0.40276149252588\\
0.872	0.809262905903582\\
1.304	1.34840156925769\\
1.577	1.6358160965597\\
1.826	1.85043420906111\\
2.067	2.01435400819399\\
2.311	2.13955064938479\\
2.567	2.23246012769847\\
2.847	2.29717179464175\\
3.168	2.33550697422935\\
3.57	2.34769605813938\\
4.186	2.32867332508087\\
5.8	2.26913491098992\\
7.229	2.26096580340711\\
10	2.26423854718577\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	0.0177834202417877\\
0.226000000000001	0.0779406842940666\\
0.368	0.1939283244874\\
0.554	0.394892928436063\\
0.864000000000001	0.788729692547493\\
1.31	1.34643211579518\\
1.584	1.63511165806697\\
1.833	1.84985621179085\\
2.074	2.01389840481169\\
2.318	2.13920940547374\\
2.574	2.23222274203763\\
2.853	2.29685279115355\\
3.174	2.33536616972038\\
3.575	2.34769584599869\\
4.189	2.32889003992947\\
5.814	2.26902866002459\\
7.248	2.26097612160937\\
10	2.26423711056663\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	0.0166689592396558\\
0.228999999999999	0.0750331822998547\\
0.369999999999999	0.188777933765326\\
0.554	0.386081543080138\\
0.855	0.767165213672451\\
1.318	1.34703333885852\\
1.592	1.63560964282435\\
1.841	1.85025449792033\\
2.082	2.01420467566605\\
2.326	2.1394325449908\\
2.582	2.23237248225942\\
2.861	2.29693958231102\\
3.182	2.33540119254919\\
3.583	2.3476920853853\\
4.197	2.32886494113314\\
5.821	2.26903696963737\\
7.255	2.26097575058042\\
10	2.26423571355265\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.0154838087457527\\
0.233000000000001	0.0728146114371651\\
0.372999999999999	0.184706616545844\\
0.555	0.378678209760196\\
0.849	0.749795781915916\\
1.326	1.34789853987888\\
1.6	1.63633983791234\\
1.849	1.85084759832567\\
2.09	2.01466769560312\\
2.334	2.1397756858352\\
2.59	2.23260797887206\\
2.87	2.29725417718989\\
3.191	2.33553664190408\\
3.593	2.34768718712443\\
4.21	2.32859822547409\\
5.821	2.26916038965666\\
7.248	2.26096305183881\\
10	2.26423435400045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119	0.0139246091315979\\
0.234999999999999	0.0693486676921573\\
0.374000000000001	0.178903887524466\\
0.554	0.369153270113218\\
0.839	0.727448926030375\\
1.336	1.3513013310368\\
1.609	1.63824261488488\\
1.858	1.8523906203561\\
2.099	2.01587041003726\\
2.343	2.14066545357904\\
2.599	2.23321724320942\\
2.879	2.29761854102651\\
3.201	2.33576872689729\\
3.604	2.34768231013372\\
4.224	2.328275761541\\
5.821	2.2692805589594\\
7.242	2.26095188313503\\
10	2.26423302993581\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	0.0126239367345082\\
0.238	0.066568898176449\\
0.375999999999999	0.174165956677587\\
0.554	0.361012616128123\\
0.833	0.710581866162578\\
1.347	1.35607665339506\\
1.619	1.64130089197334\\
1.867	1.85410336900983\\
2.108	2.01720866602028\\
2.352	2.14165816720957\\
2.608	2.23389936895287\\
2.888	2.29802876894904\\
3.21	2.33595123184459\\
3.614	2.34768459845088\\
4.237	2.3279912692788\\
5.821	2.26939764501201\\
7.236	2.26094132647088\\
10	2.26423173953634\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0950000000000006	-0.150836735126898\\
0.192	-0.244297929022066\\
0.285	-0.285629727537639\\
0.380000000000001	-0.286328954239602\\
0.483000000000001	-0.24750456459831\\
0.603999999999999	-0.159633407086057\\
0.754	-0.00334653777927585\\
0.961	0.267212450524422\\
1.835	1.47077999142869\\
2.081	1.72565001878062\\
2.315	1.920824388666\\
2.547	2.07095452013586\\
2.786	2.185144755454\\
3.039	2.26804905425999\\
3.32	2.3236188171857\\
3.65	2.35302712000901\\
4.078	2.35513363140085\\
4.854	2.31860581607351\\
6.005	2.27253517989794\\
7.244	2.26054056962589\\
10	2.26414552356546\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0980000000000008	-0.157078048334929\\
0.195	-0.251297886619639\\
0.288	-0.293146800194817\\
0.382	-0.294371966298733\\
0.484999999999999	-0.256097840785541\\
0.605	-0.169458271364936\\
0.754	-0.0147143974499144\\
0.959	0.25296520239144\\
1.851	1.48217732513176\\
2.096	1.73436448438102\\
2.33	1.92794985421896\\
2.563	2.07710125527319\\
2.802	2.18969803296471\\
3.056	2.27141888811895\\
3.338	2.32573553423273\\
3.67	2.3539610724449\\
4.104	2.35480332472828\\
4.922	2.31531031165508\\
6.036	2.27194917307673\\
7.29	2.26049852024517\\
10	2.26414381167411\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	-0.163367634656943\\
0.198	-0.258256341398903\\
0.291	-0.300550386230626\\
0.385	-0.302054402352439\\
0.488	-0.263916176115774\\
0.608000000000001	-0.177248622211598\\
0.757	-0.0222504091807707\\
0.961	0.244649878763264\\
1.858	1.48359122803745\\
2.103	1.73582978156825\\
2.337	1.92933716795288\\
2.569	2.07778522732709\\
2.808	2.19034861397748\\
3.062	2.2719933488799\\
3.344	2.32620273279803\\
3.676	2.35429808596198\\
4.11	2.35499341712839\\
4.931	2.31517458386357\\
6.041	2.271944591987\\
7.293	2.26048887725609\\
10	2.26414214570793\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	-0.169701139303569\\
0.201000000000001	-0.265174261149088\\
0.294	-0.307845797767975\\
0.388	-0.30957263766415\\
0.491	-0.271521783680978\\
0.611000000000001	-0.184784686168573\\
0.76	-0.0294995972128902\\
0.964	0.238043942801202\\
1.863	1.48295380729629\\
2.108	1.73561229987857\\
2.341	1.92865961367607\\
2.573	2.07745554061213\\
2.812	2.19027407981315\\
3.066	2.2720959092288\\
3.348	2.32641438772204\\
3.68	2.35455525839432\\
4.114	2.35523055018936\\
4.934	2.31534936413595\\
6.043	2.27200311382246\\
7.292	2.26048186255234\\
10	2.26414052291663\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106	-0.174784613510223\\
0.202999999999999	-0.271342936736023\\
0.295999999999999	-0.314805311984614\\
0.390000000000001	-0.317110765724804\\
0.492000000000001	-0.280013481823607\\
0.612	-0.193844490218272\\
0.76	-0.0400206071198639\\
0.962	0.224655430255773\\
1.878	1.49383894045902\\
2.122	1.74386888319822\\
2.355	1.93539497616788\\
2.587	2.08272642074614\\
2.826	2.19417926443212\\
3.081	2.2750138818073\\
3.364	2.3282545275739\\
3.698	2.35535780631464\\
4.137	2.35490331877385\\
5.002	2.3120461012965\\
6.082	2.27124818038677\\
7.352	2.26044689779771\\
10	2.26413894078739\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109	-0.181188666932611\\
0.206	-0.278178635898954\\
0.298999999999999	-0.3218963881509\\
0.393000000000001	-0.324323637301752\\
0.494999999999999	-0.287226955538937\\
0.614000000000001	-0.201795277081944\\
0.760999999999999	-0.0491094923980313\\
0.962	0.214346321332439\\
1.889	1.50036881983958\\
2.132	1.74856118516\\
2.365	1.93930613710397\\
2.597	2.08585287935853\\
2.836	2.19655123725469\\
3.091	2.27668186341162\\
3.375	2.32941638404875\\
3.71	2.3559077912269\\
4.153	2.35475102532954\\
5.053	2.30967255928866\\
6.116	2.27062393747032\\
7.406	2.26043270409888\\
10	2.26413739701833\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	-0.18762604413908\\
0.209	-0.28497663074325\\
0.302	-0.328893002328986\\
0.396000000000001	-0.331395080452175\\
0.497999999999999	-0.294258721983823\\
0.617000000000001	-0.208651197469454\\
0.763999999999999	-0.055601132233873\\
0.965	0.208528281478038\\
1.892	1.49806448875056\\
2.135	1.74696170057968\\
2.367	1.93753168440369\\
2.599	2.08468577653537\\
2.838	2.1958740475163\\
3.093	2.27639011790919\\
3.376	2.32928181894338\\
3.71	2.35602276744004\\
4.15	2.35517865672383\\
5.029	2.31122015400439\\
6.099	2.27106518357298\\
7.372	2.26042496560735\\
10	2.26413588949566\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	-0.194093388555213\\
0.212	-0.291737409676227\\
0.305	-0.335798752895549\\
0.398	-0.338502658732489\\
0.5	-0.301659048225245\\
0.619	-0.216183282920561\\
0.766	-0.0630447681070798\\
0.965999999999999	0.20011455406012\\
1.445	0.909800117538257\\
1.756	1.33072327725979\\
2.011	1.62139591912914\\
2.248	1.84174198147788\\
2.479	2.01106908572934\\
2.713	2.1406650259263\\
2.957	2.23678317521013\\
3.223	2.30433134256662\\
3.526	2.34516415808663\\
3.899	2.35956611156701\\
4.441	2.34339164504616\\
6.264	2.26799530127061\\
7.664	2.26059574171993\\
10	2.26413441627379\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	-0.200587553160757\\
0.215	-0.298461386088716\\
0.308	-0.342616929235581\\
0.401	-0.345309945001336\\
0.503	-0.30835361659839\\
0.621	-0.2235214246653\\
0.766999999999999	-0.0714559647781154\\
0.965999999999999	0.190500562275142\\
1.414	0.856735674238987\\
1.736	1.2993982032273\\
1.993	1.59780006847576\\
2.231	1.8238515391673\\
2.462	1.99739040933384\\
2.695	2.13025263356614\\
2.938	2.22945846461032\\
3.201	2.29946675357806\\
3.499	2.34268836174296\\
3.863	2.35963081325897\\
4.378	2.3467935234385\\
6.431	2.26553955955496\\
8.007	2.26117506734849\\
10	2.26413297555804\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	-0.205789779195616\\
0.217000000000001	-0.304422413692015\\
0.31	-0.349108544769665\\
0.403	-0.35216226159125\\
0.504	-0.315970778788829\\
0.622	-0.2315546392503\\
0.768000000000001	-0.0796636449587513\\
0.965999999999999	0.181092955051222\\
1.395	0.820893559355556\\
1.725	1.27922620535592\\
1.983	1.58240223381074\\
2.221	1.81168062651369\\
2.452	1.98811428259894\\
2.684	2.12303910292171\\
2.926	2.22428049927545\\
3.187	2.29602655138797\\
3.482	2.34094426507581\\
3.839	2.35958964854997\\
4.338	2.3489678847321\\
6.573	2.26391603166335\\
8.357	2.26191675201929\\
10	2.26413156568947\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	-0.212327074856235\\
0.218999999999999	-0.31034055033917\\
0.311999999999999	-0.355514529271165\\
0.404999999999999	-0.358894112987294\\
0.506	-0.322897605325712\\
0.624000000000001	-0.238532781682313\\
0.769	-0.0876778161995198\\
0.965999999999999	0.171881491210138\\
1.381	0.792339200787358\\
1.717	1.26284938467909\\
1.976	1.57015364807211\\
2.214	1.80202592418792\\
2.445	1.9807769633236\\
2.677	2.11773619944132\\
2.918	2.22039255953182\\
3.178	2.29355068079446\\
3.471	2.33970480508415\\
3.824	2.3595620957689\\
4.312	2.35043941287192\\
6.687	2.26288575290574\\
8.7	2.26261873485867\\
10	2.26413018513157\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.111000000000001	-0.376327873924502\\
0.215999999999999	-0.623443969327711\\
0.311999999999999	-0.769118144741659\\
0.401	-0.844778579171933\\
0.487	-0.870985199070491\\
0.576000000000001	-0.856549755056511\\
0.675000000000001	-0.798848815664654\\
0.792999999999999	-0.683966988907157\\
0.942	-0.485588835316072\\
1.151	-0.144491353647908\\
1.945	1.20804119819597\\
2.187	1.52935216914466\\
2.413	1.7750948756739\\
2.632	1.96444592467945\\
2.852	2.11031435420852\\
3.079	2.22004084341285\\
3.322	2.29917703886883\\
3.592	2.35049705228515\\
3.911	2.37526961611652\\
4.33	2.37157158470096\\
5.151	2.3222599316384\\
6.148	2.2752366323251\\
7.239	2.26014895388961\\
10	2.26403861683797\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	-0.384859974937109\\
0.218	-0.632660773104289\\
0.314	-0.778722214381649\\
0.403	-0.854564614022681\\
0.489000000000001	-0.880807524461497\\
0.577999999999999	-0.866286572847585\\
0.677	-0.808368078776361\\
0.795	-0.693092850101113\\
0.944000000000001	-0.494065611220917\\
1.153	-0.151884450754691\\
1.947	1.20480724221617\\
2.189	1.52709155835906\\
2.414	1.77260219781126\\
2.633	1.96273872280451\\
2.852	2.10866794652614\\
3.079	2.21906666226117\\
3.321	2.29848308877794\\
3.591	2.35033693429385\\
3.909	2.37545932037867\\
4.325	2.37216136670297\\
5.126	2.32416040534743\\
6.133	2.27576842364567\\
7.214	2.26022513772497\\
10	2.26403683783482\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	-0.393403989322774\\
0.220000000000001	-0.641816215154547\\
0.316000000000001	-0.788209798775357\\
0.404999999999999	-0.864192444132495\\
0.491	-0.890439168023621\\
0.579000000000001	-0.876182221683496\\
0.677	-0.81920695880885\\
0.794	-0.705432361485498\\
0.942	-0.508248867236537\\
1.149	-0.16951801697668\\
1.96	1.21770299864954\\
2.201	1.53701079944115\\
2.426	1.78091084312249\\
2.645	1.96947073084078\\
2.864	2.11391831279342\\
3.091	2.22294780377457\\
3.334	2.30138209991457\\
3.605	2.35214889403867\\
3.925	2.37620756552858\\
4.347	2.37166554121567\\
5.2	2.31974984168362\\
6.179	2.27453278869958\\
7.28	2.26002065349385\\
10	2.26403509781536\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	-0.404807282775579\\
0.223000000000001	-0.652820064658389\\
0.319000000000001	-0.798746072910548\\
0.407999999999999	-0.874229050044594\\
0.493	-0.899890448698647\\
0.581	-0.885498992501729\\
0.679	-0.828268667821671\\
0.795999999999999	-0.714075062207909\\
0.944000000000001	-0.516233219893449\\
1.151	-0.176441720798573\\
1.961	1.2133668695975\\
2.202	1.53381532890897\\
2.427	1.77862447287233\\
2.646	1.96791647666024\\
2.865	2.11294995277956\\
3.092	2.22244523367243\\
3.334	2.30098492028944\\
3.604	2.35200692024413\\
3.923	2.37639840686987\\
4.342	2.37224775204838\\
5.173	2.32173864497618\\
6.16	2.2751594746333\\
7.248	2.26010582867172\\
10	2.26403339452721\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	-0.413378176721949\\
0.225	-0.661865275611097\\
0.321	-0.808020218200213\\
0.41	-0.883565266834729\\
0.494999999999999	-0.909170823798579\\
0.583	-0.894621626949123\\
0.681000000000001	-0.837117219003339\\
0.798	-0.72249010641197\\
0.946	-0.523982199015013\\
1.153	-0.183134411044721\\
1.962	1.20916025833987\\
2.203	1.53071966381116\\
2.428	1.77641303650172\\
2.646	1.9656533910918\\
2.865	2.11144640329557\\
3.091	2.2211591922212\\
3.333	2.30033937206943\\
3.602	2.35173045256129\\
3.92	2.3765491532949\\
4.337	2.37281850382388\\
5.147	2.3236848678495\\
6.144	2.27571371170118\\
7.222	2.26018516970852\\
10	2.26403172590357\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	-0.421957725579286\\
0.227	-0.670857186560863\\
0.323	-0.81719449420434\\
0.412000000000001	-0.892766387018003\\
0.497	-0.918288981094213\\
0.585000000000001	-0.903560043919882\\
0.683	-0.84576354514258\\
0.800000000000001	-0.730689208764449\\
0.948	-0.531507952754211\\
1.155	-0.189608047180984\\
1.963	1.20507632286818\\
2.203	1.52650456579298\\
2.428	1.77329268528883\\
2.646	1.96343494957712\\
2.865	2.10997241594895\\
3.091	2.22029132148908\\
3.332	2.29969738251746\\
3.601	2.35158189613348\\
3.917	2.3766893742006\\
4.331	2.37341739368991\\
5.12	2.32571515829382\\
6.128	2.27628001026518\\
7.197	2.26027130691616\\
10	2.26403009004348\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.124000000000001	-0.430545170602697\\
0.228999999999999	-0.679798203484628\\
0.324999999999999	-0.826273693230547\\
0.414	-0.9018390120221\\
0.499000000000001	-0.927252918980594\\
0.587	-0.912323379690609\\
0.685	-0.854217720092358\\
0.802	-0.738683166840932\\
0.949999999999999	-0.538821681242997\\
1.157	-0.19587365824866\\
1.964	1.20110875288945\\
2.204	1.52358909151513\\
2.429	1.77121622075391\\
2.647	1.96202913111555\\
2.866	2.10910434255905\\
3.092	2.2198477102423\\
3.333	2.29957944871319\\
3.601	2.35156571830567\\
3.917	2.37692102103849\\
4.33	2.37381064706636\\
5.111	2.3265819993168\\
6.123	2.27651919305585\\
7.187	2.26030687149535\\
10	2.26402848519456\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.127000000000001	-0.441997631213757\\
0.231999999999999	-0.690599089911624\\
0.327999999999999	-0.836417265355161\\
0.417	-0.911339220369287\\
0.502000000000001	-0.93612150585091\\
0.59	-0.920531709790662\\
0.688000000000001	-0.861694885134758\\
0.805	-0.7453076775074\\
0.954000000000001	-0.542904092977283\\
1.162	-0.19661705400191\\
1.959	1.18840906541669\\
2.2	1.51463312964044\\
2.425	1.76425541066344\\
2.643	1.95679505120469\\
2.861	2.10477528865461\\
3.086	2.21654275479286\\
3.326	2.29736601180099\\
3.593	2.3504513950111\\
3.906	2.37675854194654\\
4.313	2.37480263067922\\
5.054	2.33062824008854\\
6.096	2.27744926204256\\
7.146	2.26047916857105\\
9.97	2.26400485634916\\
10	2.26402690973802\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129	-0.450602049917645\\
0.234	-0.69944610658006\\
0.33	-0.845319036850819\\
0.417999999999999	-0.919622654287195\\
0.503	-0.944747094857339\\
0.590999999999999	-0.929357906019264\\
0.689	-0.870586128217818\\
0.806000000000001	-0.754094799967929\\
0.954000000000001	-0.552853685570767\\
1.161	-0.207820820822626\\
1.965	1.19202403250624\\
2.205	1.51678302460118\\
2.429	1.76526972106906\\
2.647	1.95780209316336\\
2.865	2.10571262117141\\
3.09	2.21736949066326\\
3.33	2.2980547506628\\
3.597	2.35098354904033\\
3.91	2.37712304113165\\
4.317	2.37499373287666\\
5.061	2.3304415283321\\
6.099	2.27744147389153\\
7.148	2.26046865430824\\
9.966	2.2640001617051\\
10	2.26402536217544\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.131	-0.459211746801325\\
0.236000000000001	-0.708247871786838\\
0.332000000000001	-0.854137611538059\\
0.42	-0.928344494253833\\
0.505000000000001	-0.953290471240763\\
0.593	-0.937644122808944\\
0.691000000000001	-0.878516945107895\\
0.808	-0.761530263883264\\
0.956	-0.559590426098721\\
1.163	-0.213520567000824\\
1.966	1.18836786782276\\
2.206	1.51410755724463\\
2.43	1.76337014978266\\
2.648	1.95652372182836\\
2.866	2.10492877599005\\
3.091	2.21697524121759\\
3.331	2.29795879330733\\
3.597	2.35096352881716\\
3.909	2.37730133989517\\
4.314	2.37543857639811\\
5.047	2.33165293588969\\
6.093	2.2777196680078\\
7.137	2.26051885367283\\
9.865	2.26391523233338\\
10	2.26402384111719\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.133000000000001	-0.467826105143654\\
0.238	-0.717006113106079\\
0.334	-0.862876484204502\\
0.422000000000001	-0.936959569408319\\
0.507	-0.96170600670132\\
0.595000000000001	-0.945785426120164\\
0.693	-0.886288904569163\\
0.81	-0.768796295988494\\
0.959	-0.564623594585171\\
1.167	-0.215469678817476\\
1.962	1.1773700697778\\
2.202	1.5053180843546\\
2.427	1.7575233417731\\
2.645	1.95214954846623\\
2.863	2.10181347389814\\
3.087	2.21450763390469\\
3.326	2.29626091570916\\
3.591	2.35009443078419\\
3.901	2.37720308163744\\
4.302	2.376198663462\\
5.01	2.3344190119572\\
6.081	2.27819525168194\\
7.119	2.2606068545509\\
9.725	2.26377593122102\\
10	2.26402234527219\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.121	-0.628238494289741\\
0.231999999999999	-1.04170846791041\\
0.333	-1.29888489933879\\
0.425000000000001	-1.44701166038111\\
0.509	-1.51982589608647\\
0.587999999999999	-1.54103143512061\\
0.67	-1.52116932171429\\
0.762	-1.45579861781915\\
0.872	-1.32878797755702\\
1.012	-1.10867027975504\\
1.204	-0.737141182211568\\
1.674	0.276118569872834\\
1.972	0.864848890207616\\
2.214	1.27236942394057\\
2.435	1.58158079493611\\
2.647	1.82189063646664\\
2.855	2.00750199466267\\
3.065	2.14974247032487\\
3.282	2.25565061351558\\
3.515	2.33099182599853\\
3.776	2.37854596467853\\
4.085	2.39882475889633\\
4.494	2.38930822641885\\
5.38	2.32418749164407\\
6.261	2.27702826902909\\
7.251	2.25976174535691\\
9.727	2.26360658241538\\
10	2.26392510674582\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	-0.640180546541668\\
0.234	-1.05367325082717\\
0.335000000000001	-1.31067105950415\\
0.427	-1.4585000782774\\
0.510999999999999	-1.53095159192831\\
0.59	-1.55175272830682\\
0.672000000000001	-1.53142014883861\\
0.763999999999999	-1.46547593721722\\
0.875	-1.33636843830858\\
1.015	-1.11489643001154\\
1.208	-0.739661048109257\\
2.1	1.0838364124322\\
2.33	1.43826028128357\\
2.545	1.7100406201054\\
2.754	1.92120691590078\\
2.962	2.08390124433483\\
3.175	2.20740606077751\\
3.399	2.29757644814991\\
3.644	2.35869721271437\\
3.925	2.39254267879346\\
4.273	2.39852444387844\\
4.791	2.369916654398\\
6.207	2.27901346732082\\
7.173	2.26020915992634\\
9.293	2.26283716240731\\
10	2.26392322927961\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125	-0.652128946773034\\
0.236000000000001	-1.06558149792196\\
0.337	-1.32235397573648\\
0.429	-1.46985084084463\\
0.512	-1.54137605429952\\
0.590999999999999	-1.56229525609009\\
0.673	-1.54196062778493\\
0.765000000000001	-1.47588533104077\\
0.875	-1.34784360681166\\
1.015	-1.12620484470733\\
1.208	-0.750293998629497\\
2.103	1.08367734411218\\
2.332	1.43712975448536\\
2.547	1.70942049689545\\
2.756	1.92095637080922\\
2.964	2.08391380455128\\
3.177	2.20759925378246\\
3.401	2.29788296497538\\
3.646	2.35906017753713\\
3.927	2.39291046952942\\
4.275	2.39884606820057\\
4.793	2.37013022582871\\
6.206	2.27913524929514\\
7.17	2.2602274326349\\
9.27	2.26278083035104\\
10	2.26392138447152\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.127000000000001	-0.66408304058818\\
0.237	-1.07435292448958\\
0.337999999999999	-1.3319079449707\\
0.43	-1.47987469590627\\
0.513	-1.55164907899167\\
0.592000000000001	-1.57267071076252\\
0.673999999999999	-1.55232177368231\\
0.766	-1.48610591735502\\
0.875999999999999	-1.35775455860348\\
1.016	-1.13555157406745\\
1.209	-0.758656775377343\\
2.104	1.08025331063956\\
2.333	1.43467752741258\\
2.548	1.70772451115994\\
2.756	1.91895848886468\\
2.964	2.08259625792944\\
3.176	2.2063402776657\\
3.4	2.29722434154599\\
3.644	2.35869118794443\\
3.924	2.39294134420034\\
4.27	2.39931835455206\\
4.782	2.37131769590147\\
6.223	2.27859995523187\\
7.192	2.26008476917225\\
9.363	2.26297241216615\\
10	2.26391957048356\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129	-0.676042199390915\\
0.239000000000001	-1.08615809620946\\
0.34	-1.34340294955298\\
0.432	-1.49097504054807\\
0.515000000000001	-1.56232123902131\\
0.593999999999999	-1.58288615751604\\
0.676	-1.56202520649883\\
0.768000000000001	-1.49520301235231\\
0.879	-1.3647184615346\\
1.019	-1.14115169923187\\
1.212	-0.7626434369294\\
2.101	1.07013575476268\\
2.331	1.42806735993705\\
2.546	1.70265367466884\\
2.754	1.91518959368395\\
2.961	2.07924337238035\\
3.173	2.20409743966832\\
3.396	2.29557956380011\\
3.64	2.35794143748883\\
3.918	2.39275243069433\\
4.262	2.39983938277652\\
4.766	2.3728713209714\\
6.248	2.27778845204334\\
7.225	2.2598859127953\\
9.523	2.26327162460591\\
10	2.26391778562255\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.130000000000001	-0.683601368876083\\
0.24	-1.09482542903676\\
0.340999999999999	-1.35277645204064\\
0.433	-1.50076231637379\\
0.516	-1.57231715607028\\
0.595000000000001	-1.59295403032739\\
0.677	-1.57205469253313\\
0.769	-1.50507308320615\\
0.879	-1.37564909166343\\
1.019	-1.15191334458155\\
1.212	-0.772752059402535\\
2.104	1.07028025433712\\
2.333	1.42715774722233\\
2.548	1.70219933244654\\
2.756	1.91505761667277\\
2.963	2.07933607513922\\
3.175	2.20433972416255\\
3.398	2.29591057875446\\
3.641	2.35812208360958\\
3.919	2.39304220470482\\
4.262	2.40018634143502\\
4.765	2.37329602629388\\
6.251	2.2777582678564\\
7.227	2.2598713001751\\
9.523	2.26326737491305\\
10	2.26391602832528\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132	-0.695570298629239\\
0.242000000000001	-1.10653802769231\\
0.342000000000001	-1.36206414977941\\
0.433999999999999	-1.5104388240665\\
0.516999999999999	-1.58218433932704\\
0.596	-1.60287971975099\\
0.677	-1.58242172444586\\
0.769	-1.51573167952864\\
0.879	-1.38641697443246\\
1.019	-1.16251437040201\\
1.211	-0.784817337717444\\
1.691	0.26604305316966\\
1.985	0.853818448138382\\
2.226	1.2643924404123\\
2.446	1.57575462317292\\
2.656	1.81674390717109\\
2.863	2.00400521069774\\
3.072	2.14768814271157\\
3.288	2.25486340700069\\
3.519	2.33105685295012\\
3.777	2.37941107890344\\
4.082	2.40060162012887\\
4.483	2.39216371121611\\
5.288	2.33251917439813\\
6.19	2.28006380177668\\
7.141	2.26042639500633\\
9.115	2.26238891189762\\
10	2.26391429714562\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.134	-0.707543029902665\\
0.244	-1.11820597495322\\
0.343999999999999	-1.37331358543116\\
0.435	-1.52001027260158\\
0.518000000000001	-1.59192932122314\\
0.597	-1.61267036834765\\
0.678000000000001	-1.59215464401679\\
0.77	-1.5252903220303\\
0.880000000000001	-1.39564381225815\\
1.02	-1.17117238654343\\
1.212	-0.792523209620553\\
1.692	0.260963061886558\\
1.986	0.850200859761204\\
2.227	1.26179726976391\\
2.447	1.57393735908139\\
2.657	1.81553191526673\\
2.864	2.00326704998498\\
3.072	2.14672724413344\\
3.288	2.25435915175236\\
3.519	2.33090906089529\\
3.777	2.37952763289385\\
4.081	2.40086830891824\\
4.48	2.39267918813059\\
5.271	2.3340692251164\\
6.179	2.28056601481768\\
7.125	2.26054656646528\\
9.046	2.26220429627246\\
10	2.26391259074317\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135999999999999	-0.719518999984672\\
0.246	-1.12983093625622\\
0.346	-1.38448570055522\\
0.436999999999999	-1.53068550671282\\
0.52	-1.60209858547391\\
0.599	-1.62232415424698\\
0.68	-1.60125659762672\\
0.772	-1.5337490493669\\
0.882	-1.40332659355004\\
1.022	-1.17788142804394\\
1.215	-0.795845169713104\\
2.107	1.06101632830656\\
2.336	1.42057116856186\\
2.551	1.69768504718513\\
2.759	1.91215728834408\\
2.966	2.07769223959062\\
3.177	2.20316252589312\\
3.399	2.29528858954057\\
3.641	2.35810103272685\\
3.918	2.39360845757118\\
4.259	2.40125326183972\\
4.755	2.37506398903035\\
6.274	2.27717082198539\\
7.254	2.25971236654385\\
9.646	2.26346087846834\\
10	2.26391090787318\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138	-0.731497666430339\\
0.247999999999999	-1.14141444550335\\
0.349	-1.3976063598955\\
0.44	-1.54245129148225\\
0.523	-1.61267820165145\\
0.601000000000001	-1.63184849815812\\
0.682	-1.6102186336886\\
0.774000000000001	-1.54205947431468\\
0.884	-1.41085530412484\\
1.024	-1.18443460844002\\
1.217	-0.801129751091397\\
2.105	1.05291981048752\\
2.334	1.41420112245347\\
2.549	1.69278791053648\\
2.757	1.90850847224414\\
2.964	2.07509783478199\\
3.175	2.20145013236791\\
3.397	2.29430632190222\\
3.639	2.35770813740857\\
3.915	2.39359357036465\\
4.254	2.40167043323978\\
4.745	2.37614067679431\\
6.293	2.27658751135857\\
7.28	2.25957567778912\\
9.801	2.26368034017854\\
10	2.26390924737777\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138999999999999	-0.739073013094512\\
0.249000000000001	-1.14987739185849\\
0.349	-1.4045831376621\\
0.44	-1.55055353281542\\
0.523	-1.62156638028059\\
0.601000000000001	-1.64128680065398\\
0.682	-1.6200553840623\\
0.774000000000001	-1.55216073135013\\
0.884	-1.42104847687842\\
1.024	-1.19445829554625\\
1.217	-0.810533209005751\\
2.108	1.05348911587314\\
2.337	1.41503258705463\\
2.552	1.69372720083218\\
2.76	1.90946133436846\\
2.966	2.07530590244026\\
3.177	2.20176410279524\\
3.399	2.2946740658169\\
3.641	2.35808625810989\\
3.917	2.39394380728884\\
4.256	2.40195621212382\\
4.747	2.37631977728368\\
6.292	2.27668628437714\\
7.277	2.25958581890752\\
9.769	2.26363503452729\\
10	2.26390760817798\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129	-0.902040664801584\\
0.243	-1.48298879348418\\
0.347	-1.85542395881691\\
0.441000000000001	-2.07843187564861\\
0.526	-2.1988402491058\\
0.603	-2.24966808241371\\
0.677	-2.25292561925009\\
0.756	-2.21363676950285\\
0.848000000000001	-2.12067118744307\\
0.961	-1.9501349355592\\
1.107	-1.66128585065801\\
1.316	-1.16460977229693\\
2.048	0.637600108573357\\
2.283	1.10135348562919\\
2.498	1.4551780261902\\
2.703	1.73024887391144\\
2.903	1.943656389281\\
3.102	2.10744699452725\\
3.306	2.23156846870807\\
3.521	2.32206526803814\\
3.755	2.3827678112232\\
4.023	2.41582184523147\\
4.353	2.42039640644572\\
4.833	2.38970672678258\\
6.253	2.28243719388797\\
7.133	2.26050896262504\\
8.74	2.26069606789803\\
10	2.26380425617889\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.130000000000001	-0.911408870012647\\
0.244	-1.49341842141986\\
0.348000000000001	-1.86647927317709\\
0.442	-2.089804895724\\
0.526	-2.20931635617725\\
0.603	-2.2607925973741\\
0.677	-2.2644951482642\\
0.756	-2.2255094898208\\
0.847	-2.13395211541955\\
0.959	-1.96559242465164\\
1.104	-1.67943413705802\\
1.31	-1.19035688862357\\
2.061	0.659507900708462\\
2.295	1.11851994884171\\
2.51	1.4696734579001\\
2.715	1.7421862738521\\
2.915	1.95322932429727\\
3.114	2.11488133092361\\
3.318	2.23708125392466\\
3.533	2.32587142344476\\
3.768	2.38526702382419\\
4.037	2.4169895180103\\
4.37	2.42025982981101\\
4.862	2.3875435123253\\
6.214	2.28426653584325\\
7.081	2.26107191979746\\
8.592	2.2601515528351\\
10	2.26380224596076\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132	-0.92674339650095\\
0.246	-1.50807891894269\\
0.35	-1.88037290827863\\
0.444000000000001	-2.10291643483909\\
0.528	-2.2216805127794\\
0.603999999999999	-2.27211242936197\\
0.678000000000001	-2.27568646415324\\
0.757	-2.2364772530543\\
0.848000000000001	-2.14457085175093\\
0.960000000000001	-1.97567624818521\\
1.105	-1.68870404824317\\
1.311	-1.19834264291597\\
2.061	0.653814079098947\\
2.295	1.114203470969\\
2.51	1.46646069935091\\
2.715	1.73986760146692\\
2.915	1.951633966377\\
3.114	2.11386724566437\\
3.318	2.23653251546054\\
3.533	2.32568761121414\\
3.768	2.38535813567934\\
4.037	2.41726902969458\\
4.37	2.42063716854609\\
4.86	2.38807865355817\\
6.218	2.28417227533564\\
7.084	2.26104169098315\\
8.596	2.26015368710222\\
10	2.26380026252343\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.133000000000001	-0.936119604608281\\
0.247	-1.51842069377445\\
0.351000000000001	-1.89126902306476\\
0.445	-2.11407825992943\\
0.529	-2.23291579731004\\
0.605	-2.2832990205998\\
0.678000000000001	-2.28696258580946\\
0.756	-2.24879037737202\\
0.847	-2.15753873080761\\
0.959	-1.98908595037224\\
1.103	-1.70438085135845\\
1.308	-1.21629833726749\\
2.068	0.663133988139231\\
2.301	1.12073327556062\\
2.515	1.47069535878417\\
2.72	1.74353386494013\\
2.92	1.95471842550223\\
3.119	2.11638556684636\\
3.323	2.23851101123408\\
3.538	2.32716020232656\\
3.773	2.38636294949772\\
4.042	2.41785028721005\\
4.375	2.42084746853617\\
4.868	2.38772651658426\\
6.209	2.28467403497104\\
7.071	2.26119729702106\\
8.558	2.26000303727551\\
10	2.26379830437737\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135	-0.951467686617772\\
0.249000000000001	-1.53299837780697\\
0.353	-1.90500802650502\\
0.446999999999999	-2.12698277453787\\
0.531000000000001	-2.2450354293386\\
0.606999999999999	-2.29469069047078\\
0.68	-2.29764891558377\\
0.758000000000001	-2.25872523016374\\
0.849	-2.16660987237036\\
0.961	-1.99712723369911\\
1.105	-1.7111724240267\\
1.311	-1.21895359860789\\
2.065	0.651212791858885\\
2.299	1.11295571025718\\
2.513	1.46461889323315\\
2.718	1.73890670398741\\
2.918	1.95131206125471\\
3.117	2.11399932002673\\
3.321	2.23697574611431\\
3.536	2.32632499969215\\
3.771	2.38608948812108\\
4.039	2.41794099615704\\
4.371	2.42134505717785\\
4.859	2.38887161215659\\
6.222	2.28416199293157\\
7.087	2.26101517998255\\
8.596	2.26012941766139\\
10	2.2637963701453\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137	-0.966819230361908\\
0.250999999999999	-1.54753387667349\\
0.355	-1.91867091426545\\
0.449	-2.13978649067967\\
0.532999999999999	-2.25703665290343\\
0.609	-2.30595133031016\\
0.682	-2.30819478877148\\
0.760999999999999	-2.26774840927201\\
0.853	-2.17298560993092\\
0.965999999999999	-1.99972668977612\\
1.112	-1.70677454408387\\
1.321	-1.20361853240605\\
2.05	0.613413101125776\\
2.285	1.08336638475441\\
2.5	1.44204789389404\\
2.705	1.72099350842009\\
2.905	1.93749116994476\\
3.104	2.10372920895369\\
3.307	2.22925891073375\\
3.521	2.32107046553936\\
3.754	2.38296222826362\\
4.019	2.41689016591185\\
4.344	2.42249260005346\\
4.812	2.39331988226166\\
6.297	2.28094617166779\\
7.185	2.26001413776831\\
8.876	2.26112046462831\\
10	2.26379445855126\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138	-0.976214602039841\\
0.252000000000001	-1.55776578126876\\
0.356	-1.92936094990543\\
0.449999999999999	-2.15067199302949\\
0.534000000000001	-2.26794528805327\\
0.609999999999999	-2.31677502517407\\
0.683	-2.31885582325987\\
0.762	-2.27815772229577\\
0.853999999999999	-2.18302045478364\\
0.967000000000001	-2.00920931289941\\
1.113	-1.71544088529817\\
1.322	-1.21101549051031\\
2.05	0.607925493618064\\
2.285	1.07920287516267\\
2.5	1.4389424973453\\
2.705	1.71874654627054\\
2.905	1.93593969614132\\
3.104	2.10273750826136\\
3.307	2.22871422022274\\
3.52	2.32053180050737\\
3.752	2.38264448787099\\
4.016	2.41693405603127\\
4.34	2.4229503708502\\
4.804	2.39435596021977\\
6.313	2.28034988907411\\
7.205	2.25983653303183\\
8.937	2.26131908685126\\
10	2.26379256841087\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.140000000000001	-0.991578678354168\\
0.254	-1.5722299634187\\
0.358000000000001	-1.94289004073019\\
0.452	-2.16329633533205\\
0.536	-2.27973451935711\\
0.612	-2.32780020905556\\
0.685	-2.32914863571019\\
0.763999999999999	-2.2876678287619\\
0.856	-2.19164132449787\\
0.968999999999999	-2.01678320685882\\
1.115	-1.72175366615057\\
1.325	-1.21316562198471\\
2.047	0.595957907270186\\
2.283	1.07140401586976\\
2.498	1.43283242434529\\
2.703	1.71407420155226\\
2.903	1.93248270388484\\
3.102	2.10029949477459\\
3.305	2.22712545171846\\
3.518	2.31964265303685\\
3.75	2.38231980156776\\
4.014	2.41704139014439\\
4.337	2.42337515945728\\
4.798	2.39521551388926\\
6.327	2.27984304881221\\
7.222	2.25969137192174\\
8.99	2.26148690661133\\
10	2.26379069862285\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141	-1.00098488493102\\
0.255000000000001	-1.58239701247214\\
0.359	-1.95345880652823\\
0.452999999999999	-2.17401939116825\\
0.537000000000001	-2.29045121548192\\
0.613	-2.33841073037424\\
0.686	-2.33958054730923\\
0.765000000000001	-2.29783519931473\\
0.856999999999999	-2.2014244674271\\
0.970000000000001	-2.02600868701298\\
1.116	-1.73016452673958\\
1.326	-1.22031587565167\\
2.047	0.590570001534342\\
2.283	1.06731893944601\\
2.498	1.42978414389952\\
2.703	1.71186731146743\\
2.902	1.9299916263366\\
3.1	2.0978573486152\\
3.302	2.22500088159615\\
3.515	2.31839440063777\\
3.746	2.38158703179158\\
4.008	2.416843119984\\
4.328	2.42393073050511\\
4.782	2.39692006060538\\
6.361	2.2785453499746\\
7.268	2.25933120686399\\
9.155	2.26199869846988\\
10	2.2637888481614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.143000000000001	-1.01636102972011\\
0.257	-1.59679634829273\\
0.361000000000001	-1.96686574009765\\
0.455	-2.18647977118124\\
0.538	-2.30107912042039\\
0.614000000000001	-2.34892305411081\\
0.686999999999999	-2.34990722659107\\
0.766	-2.30789172030872\\
0.858000000000001	-2.21109254051853\\
0.971	-2.03511685033711\\
1.117	-1.73845906205432\\
1.327	-1.22735685019576\\
2.047	0.585236602569106\\
2.283	1.0632751162551\\
2.498	1.4267665513059\\
2.702	1.7084481038168\\
2.901	1.92750836543326\\
3.099	2.09614892119153\\
3.301	2.22393022684022\\
3.513	2.3174889504539\\
3.744	2.38124459040238\\
4.006	2.41693264722318\\
4.325	2.424337314597\\
4.776	2.39776809878315\\
6.376	2.27802202767385\\
7.287	2.2591925659065\\
9.227	2.26220293290295\\
10	2.26378701606949\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	-1.03173889355012\\
0.259	-1.61116067273081\\
0.362	-1.97732501487249\\
0.455	-2.19524214965571\\
0.538	-2.31064666102954\\
0.614000000000001	-2.35903821941572\\
0.686999999999999	-2.36039480365547\\
0.765000000000001	-2.31941361550219\\
0.856	-2.22453921069669\\
0.968	-2.05127267012812\\
1.113	-1.75783422158343\\
1.321	-1.25234796971376\\
2.058	0.604065539905289\\
2.293	1.07776840491749\\
2.508	1.43904369924396\\
2.712	1.71859902596159\\
2.911	1.93568427976357\\
3.109	2.10253057839789\\
3.312	2.22922530740421\\
3.525	2.32152200790045\\
3.757	2.38390991211602\\
4.02	2.4182158713053\\
4.343	2.42425543101123\\
4.804	2.39571607604278\\
6.321	2.28029267421926\\
7.21	2.25978779332877\\
8.934	2.26127399646985\\
10	2.26378520145292\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135	-1.18871700935193\\
0.253	-1.95217400756446\\
0.359999999999999	-2.4441977335044\\
0.456	-2.7424525780917\\
0.542	-2.90869885575774\\
0.618	-2.98594382075425\\
0.688000000000001	-3.00625909525707\\
0.759	-2.98317677502374\\
0.839	-2.91151220744353\\
0.936	-2.77016728232724\\
1.058	-2.52537139867102\\
1.222	-2.11322713585776\\
1.485	-1.34841436758597\\
1.961	0.0346996472372467\\
2.211	0.655951367694929\\
2.432	1.12000048915982\\
2.638	1.47789485110696\\
2.835	1.75528086178469\\
3.028	1.97036971140913\\
3.221	2.13546588950743\\
3.418	2.25939401122471\\
3.625	2.34899677931198\\
3.851	2.40869048214157\\
4.108	2.44007411923706\\
4.424	2.44252435613868\\
4.879	2.40871174383462\\
6.271	2.28689076129044\\
7.078	2.26139601912045\\
8.381	2.25850686327008\\
10	2.26367513704165\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135999999999999	-1.1999273079956\\
0.254	-1.9642119141555\\
0.359999999999999	-2.45284957933032\\
0.456	-2.75254409500901\\
0.542	-2.91976652437802\\
0.618	-2.99765046891959\\
0.688000000000001	-3.01838669930913\\
0.759	-2.99558386810519\\
0.839	-2.92407630036842\\
0.936	-2.78272782996444\\
1.058	-2.5376788875494\\
1.222	-2.12486421746755\\
1.484	-1.36150285786056\\
1.962	0.0306202254398311\\
2.212	0.653107967081821\\
2.433	1.11804767923506\\
2.639	1.47660978335642\\
2.836	1.75450068054398\\
3.029	1.96997180557313\\
3.222	2.13535404654072\\
3.419	2.25949045832034\\
3.626	2.34923754035949\\
3.852	2.40902035075489\\
4.109	2.44044142199418\\
4.424	2.44291367379108\\
4.878	2.40918089788369\\
6.274	2.28682183537112\\
7.081	2.26135770229092\\
8.384	2.25850404123529\\
10	2.26367295542218\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138	-1.21867884549254\\
0.255000000000001	-1.97621665981469\\
0.361000000000001	-2.46522698125427\\
0.457000000000001	-2.76502095940618\\
0.542999999999999	-2.93216830131855\\
0.619	-3.00987625874014\\
0.689	-3.03037332346576\\
0.759	-3.00787029770513\\
0.839	-2.93651785036137\\
0.936	-2.79516551266438\\
1.058	-2.54986562599461\\
1.221	-2.13911991346668\\
1.481	-1.38055329920014\\
1.964	0.029301985123066\\
2.213	0.650325770068516\\
2.434	1.11614183217051\\
2.64	1.47536004623062\\
2.837	1.75374631979485\\
3.03	1.96959193528291\\
3.222	2.1345134674275\\
3.418	2.25853413035453\\
3.625	2.34878651036473\\
3.85	2.40877509211689\\
4.106	2.44055399972647\\
4.42	2.44344464806234\\
4.87	2.41033681707115\\
6.289	2.28613235292489\\
7.099	2.26110177255593\\
8.422	2.25863972638461\\
10	2.26367079499382\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138999999999999	-1.22991024755603\\
0.256	-1.98819068812333\\
0.362	-2.47754608861409\\
0.458	-2.77741936766721\\
0.544	-2.94447719102504\\
0.619999999999999	-3.02199903935378\\
0.69	-3.04224961542926\\
0.76	-3.01943960443047\\
0.84	-2.94767545518699\\
0.936999999999999	-2.80575603767388\\
1.059	-2.55966890483261\\
1.223	-2.14506088707603\\
1.485	-1.37833200280945\\
1.963	0.0200055637489758\\
2.213	0.64530150052796\\
2.434	1.11235761689122\\
2.64	1.47256909125156\\
2.837	1.75175428663953\\
3.03	1.96824420793381\\
3.222	2.13368046697377\\
3.418	2.25810982466825\\
3.625	2.34868236422466\\
3.85	2.40891014386784\\
4.106	2.44085167725899\\
4.419	2.44386137033582\\
4.867	2.41099653647285\\
6.296	2.28585691814961\\
7.106	2.26100728901453\\
8.436	2.2586818032546\\
10	2.263668654563\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141	-1.24868099415195\\
0.258000000000001	-2.00559851925447\\
0.364000000000001	-2.49360612718675\\
0.460000000000001	-2.79221173270903\\
0.545999999999999	-2.95812354577468\\
0.622	-3.03464030650661\\
0.691000000000001	-3.05402130240144\\
0.760999999999999	-3.03089895087072\\
0.840999999999999	-2.95871881857566\\
0.938000000000001	-2.8162294452115\\
1.06	-2.56935448650087\\
1.224	-2.15362071240172\\
1.486	-1.38508159435296\\
1.963	0.0134510142307409\\
2.213	0.640322484339336\\
2.434	1.10860737908354\\
2.64	1.46980307307392\\
2.837	1.74977992104939\\
3.029	1.96591892504519\\
3.221	2.13210828899252\\
3.417	2.25715422674879\\
3.623	2.34787615309921\\
3.847	2.408458680518\\
4.102	2.44088430693748\\
4.414	2.44441322925633\\
4.858	2.4122418907887\\
6.314	2.28502704535584\\
7.128	2.26070816150134\\
8.484	2.25886288329873\\
10	2.26366653302224\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141999999999999	-1.25993445197424\\
0.259	-2.01752185183212\\
0.365	-2.50582034705957\\
0.461	-2.80446548121805\\
0.547000000000001	-2.97025919107598\\
0.622999999999999	-3.04656969942733\\
0.692	-3.06569370704692\\
0.762	-3.04225386456552\\
0.842000000000001	-2.96965362003313\\
0.939	-2.82659149620899\\
1.061	-2.57892810039098\\
1.225	-2.16207174514778\\
1.488	-1.38868871450688\\
1.964	0.00965501787308121\\
2.213	0.635386312863124\\
2.434	1.10488930279663\\
2.64	1.4670606518325\\
2.837	1.74782226681546\\
3.029	1.96459123150805\\
3.221	2.13128685546856\\
3.417	2.25673486221937\\
3.623	2.34777057932315\\
3.847	2.40858822840749\\
4.102	2.44117445279559\\
4.413	2.44482055233752\\
4.855	2.41289520717597\\
6.322	2.28470501915062\\
7.138	2.26057800459167\\
8.505	2.25893591426004\\
10	2.26366442934207\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.143000000000001	-1.27119568691017\\
0.26	-2.02942053736727\\
0.366	-2.51798582480238\\
0.462	-2.81665283943778\\
0.547000000000001	-2.98089479521995\\
0.622999999999999	-3.05780170831108\\
0.692	-3.077311587318\\
0.762	-3.05412719366261\\
0.842000000000001	-2.98166995427268\\
0.939	-2.83859712496823\\
1.061	-2.59068443065648\\
1.225	-2.17318008364063\\
1.487	-1.40134468996825\\
1.964	0.00321703135419504\\
2.214	0.63280869731852\\
2.435	1.10314011002277\\
2.641	1.46592847838014\\
2.838	1.74715355691093\\
3.03	1.96426936786624\\
3.222	2.13122279617892\\
3.418	2.25685687962713\\
3.624	2.34801979488407\\
3.848	2.40891364680406\\
4.102	2.44146193713767\\
4.413	2.44519037805895\\
4.855	2.41325194547669\\
6.323	2.28473137647902\\
7.138	2.26058094513334\\
8.502	2.25891048136362\\
10	2.26366234256385\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	-1.29000017059603\\
0.262	-2.04675348245057\\
0.368	-2.53389012821257\\
0.464	-2.83123020872628\\
0.548999999999999	-2.99429737195304\\
0.624000000000001	-3.06956305275923\\
0.693	-3.0888042638193\\
0.763	-3.0652933432158\\
0.843	-2.99240879188771\\
0.94	-2.84875841883301\\
1.062	-2.60005642506113\\
1.226	-2.18143544741366\\
1.489	-1.40476397702242\\
1.965	-0.000456594249225617\\
2.214	0.627957427741045\\
2.435	1.0994864318644\\
2.641	1.46323386976403\\
2.838	1.74523027479012\\
3.03	1.96296519132453\\
3.222	2.13041610916884\\
3.418	2.25644526010529\\
3.624	2.34791647135405\\
3.848	2.40904129856312\\
4.102	2.44174688519168\\
4.412	2.44559072284762\\
4.852	2.41389987455586\\
6.33	2.28445840577159\\
7.146	2.26047843513981\\
8.519	2.25896794771139\\
10	2.26366027179343\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.146000000000001	-1.30128489052551\\
0.263	-2.05861160346353\\
0.369	-2.54596725948446\\
0.465	-2.8432940951759\\
0.550000000000001	-3.00620771332591\\
0.625	-3.08124501622363\\
0.694000000000001	-3.10021162424895\\
0.763999999999999	-3.076369543447\\
0.843999999999999	-3.0030539296468\\
0.941000000000001	-2.85882341182615\\
1.063	-2.6093314053994\\
1.227	-2.18959636587553\\
1.49	-1.41115007849414\\
1.965	-0.00678923505619089\\
2.214	0.623142669269694\\
2.435	1.09586013503124\\
2.641	1.46055932682668\\
2.838	1.74332118005631\\
3.03	1.9616704942417\\
3.222	2.12961513176321\\
3.418	2.25603637184525\\
3.624	2.34781357245962\\
3.847	2.40896877337121\\
4.101	2.44196108971582\\
4.41	2.44602067565411\\
4.848	2.41464303338111\\
6.34	2.28403816507928\\
7.158	2.26032590374482\\
8.545	2.25906362072262\\
10	2.26365821619551\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148	-1.32010748431115\\
0.265000000000001	-2.07589677068323\\
0.371	-2.5617748535941\\
0.467000000000001	-2.85773897416533\\
0.552	-3.019452454591\\
0.627000000000001	-3.09345016264138\\
0.696	-3.11148475673255\\
0.766	-3.08672708323839\\
0.846	-3.01240779798575\\
0.944000000000001	-2.86525470013681\\
1.067	-2.61157453679967\\
1.232	-2.18652828398756\\
1.5	-1.38980499286914\\
1.963	-0.0185302554609432\\
2.213	0.616027400046455\\
2.434	1.09030643990336\\
2.64	1.45630319808138\\
2.837	1.74014182234989\\
3.029	1.95938091120326\\
3.221	2.12806174859292\\
3.416	2.25454204476561\\
3.621	2.34663457587844\\
3.844	2.40849030873195\\
4.097	2.44196159879507\\
4.405	2.44654224378504\\
4.839	2.41587079593411\\
6.36	2.28313654492128\\
7.183	2.26001751809018\\
8.605	2.25930344048384\\
10	2.26365617498855\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148999999999999	-1.33141626112683\\
0.266	-2.08771982462672\\
0.372	-2.57377277064113\\
0.468	-2.86969116140198\\
0.553000000000001	-3.03122792359764\\
0.628	-3.1049808411753\\
0.697000000000001	-3.12272880321972\\
0.766999999999999	-3.09763051477202\\
0.847	-3.02287242299755\\
0.945	-2.8751273721506\\
1.068	-2.62064827559582\\
1.234	-2.19168865424041\\
1.503	-1.3898150144672\\
1.963	-0.024786279769069\\
2.213	0.611274635046581\\
2.434	1.08672593755238\\
2.64	1.45366161902676\\
2.837	1.73825549084366\\
3.029	1.95810089454705\\
3.221	2.12726905446242\\
3.416	2.25413473984665\\
3.621	2.34652871325882\\
3.844	2.40861103287516\\
4.096	2.44216612991232\\
4.403	2.44696198779335\\
4.835	2.41660776543112\\
6.371	2.28267841719828\\
7.196	2.25986371766568\\
8.636	2.25942257183479\\
10	2.26365414744028\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.538\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0109999999999992	10.0804834289923\\
0.0250000000000004	10.0012591452168\\
0.0679999999999996	9.38471959594068\\
0.256	6.67615069096754\\
0.425000000000001	4.7048954213357\\
0.59	3.14325660999536\\
0.75	1.92391084603516\\
0.904999999999999	0.982312491923539\\
1.053	0.274114388949982\\
1.195	-0.253364995586173\\
1.331	-0.637711285204244\\
1.461	-0.9097027131294\\
1.585	-1.09445396413204\\
1.705	-1.21389848293942\\
1.823	-1.2830888150077\\
1.944	-1.31247604520639\\
2.074	-1.30575399101092\\
2.222	-1.26033139961829\\
2.403	-1.16538506018154\\
2.656	-0.98948554629404\\
3.444	-0.415095605591178\\
3.74	-0.253403586657678\\
4.028	-0.134357897481689\\
4.327	-0.0476418775140708\\
4.655	0.0115237656131946\\
5.038	0.0452073936585045\\
5.541	0.0535042844542328\\
6.507	0.0282519967149515\\
7.939	0.00091581718974787\\
10	-0.00110919065663673\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00999999999999979	10.0571558145214\\
0.0250000000000004	9.96154458091551\\
0.0749999999999993	9.22941269533784\\
0.256	6.64661238600148\\
0.425000000000001	4.68666682205886\\
0.59	3.13354233892775\\
0.75	1.92052921087809\\
0.904999999999999	0.983583840257129\\
1.053	0.278697380774643\\
1.195	-0.246475460858626\\
1.331	-0.629285958255254\\
1.461	-0.900328046403738\\
1.585	-1.08457055204118\\
1.705	-1.2038305281499\\
1.823	-1.27308300379043\\
1.944	-1.30273687615891\\
2.075	-1.29630062932338\\
2.224	-1.25092193271472\\
2.406	-1.15597511843871\\
2.66	-0.980431349431669\\
3.443	-0.413679920620522\\
3.739	-0.252836685990715\\
4.028	-0.133986234855891\\
4.328	-0.0474842173520305\\
4.657	0.0114484287607084\\
5.042	0.0449636901338852\\
5.548	0.0530472037660346\\
6.532	0.0273407061667843\\
7.961	0.000759261411097611\\
10	-0.0011029105930227\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00799999999999912	10.0377736449922\\
0.0229999999999997	9.94585318201543\\
0.0719999999999992	9.2338898092157\\
0.254	6.6443891157552\\
0.423999999999999	4.67993088997329\\
0.589	3.13282098530118\\
0.749000000000001	1.92409396135169\\
0.904	0.990122828714428\\
1.053	0.283009544908147\\
1.195	-0.23999627171907\\
1.331	-0.621364157318103\\
1.461	-0.89151477712519\\
1.586	-1.07649798248725\\
1.706	-1.19514200778403\\
1.825	-1.26449027979324\\
1.947	-1.29386027637688\\
2.078	-1.28705093307146\\
2.227	-1.24162804591035\\
2.41	-1.14643794752569\\
2.667	-0.969552484216615\\
3.437	-0.415415508225584\\
3.735	-0.253750828923117\\
4.025	-0.134677517786375\\
4.326	-0.0480173613583759\\
4.655	0.0108683204349607\\
5.041	0.0444994213334553\\
5.547	0.0526870489242643\\
6.531	0.0272252966637936\\
7.966	0.000730519945056685\\
10	-0.00109700852186734\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00600000000000023	10.0221175936234\\
0.0199999999999996	9.94326787726504\\
0.0640000000000001	9.31832026998875\\
0.250999999999999	6.65634216726786\\
0.420999999999999	4.69485164638909\\
0.587	3.14095554821456\\
0.747	1.93452420112443\\
0.901999999999999	1.00189112534955\\
1.051	0.295406702572864\\
1.194	-0.230689232426233\\
1.33	-0.611494252359515\\
1.46	-0.881460718461271\\
1.585	-1.06653208169411\\
1.706	-1.18623170043445\\
1.825	-1.25563876500663\\
1.947	-1.28525069879921\\
2.079	-1.27868143592785\\
2.229	-1.23323607005028\\
2.413	-1.13795284900018\\
2.671	-0.961288053014874\\
3.435	-0.414809969284086\\
3.734	-0.253287805869636\\
4.024	-0.13468881669923\\
4.325	-0.0483121408538452\\
4.655	0.0105699538912614\\
5.042	0.0441581183167905\\
5.55	0.0523128945222027\\
6.542	0.0267638974346571\\
7.978	0.000652314730807291\\
10	-0.00109145256474896\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.016	9.95207315696736\\
0.0519999999999996	9.4658292482074\\
0.256	6.5681341960528\\
0.426	4.6279692122285\\
0.592000000000001	3.09113520619421\\
0.752000000000001	1.89824413588524\\
0.907	0.97642990319016\\
1.056	0.278509314390284\\
1.198	-0.237677432608063\\
1.334	-0.614041575106484\\
1.464	-0.880613916037678\\
1.589	-1.06311393347736\\
1.71	-1.18089423357973\\
1.829	-1.24889333612609\\
1.952	-1.27757475031155\\
2.084	-1.2700583048908\\
2.235	-1.22363195898634\\
2.421	-1.12684144070563\\
2.684	-0.946732241341291\\
3.422	-0.420959682527686\\
3.723	-0.257609065305521\\
4.014	-0.137840067999171\\
4.315	-0.0506887826188436\\
4.645	0.00897333213183238\\
5.03	0.0431903852346736\\
5.534	0.0521175830575018\\
6.491	0.0281421228875338\\
7.953	0.000838589176968441\\
10	-0.00108621471349757\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0150000000000006	9.9357862683346\\
0.0540000000000003	9.39864922572678\\
0.25	6.62052517415362\\
0.42	4.67524719199659\\
0.586	3.13334189926742\\
0.747	1.92890601932871\\
0.901999999999999	1.00385637852949\\
1.051	0.302802537739106\\
1.194	-0.219517450802801\\
1.33	-0.59782922120368\\
1.461	-0.868000810919257\\
1.586	-1.05170718257694\\
1.707	-1.17066942484177\\
1.826	-1.23981999893563\\
1.949	-1.26965885818876\\
2.081	-1.26332736291331\\
2.232	-1.2181626328515\\
2.417	-1.1233644815434\\
2.677	-0.947215121310045\\
3.435	-0.41146741189155\\
3.735	-0.251098068677988\\
4.027	-0.133042447199438\\
4.33	-0.0472849188321653\\
4.662	0.0109268104039622\\
5.052	0.0439244366308849\\
5.567	0.0515204096483455\\
6.606	0.0246752551154934\\
8.034	0.000292793379678358\\
10	-0.00108127023066906\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0139999999999993	9.92209359724262\\
0.0579999999999998	9.30258768888891\\
0.246	6.64872033395255\\
0.416	4.70260958937663\\
0.582000000000001	3.15926192483007\\
0.743	1.95300322725274\\
0.898	1.02592916451086\\
1.047	0.322773437179032\\
1.19	-0.201636641923812\\
1.327	-0.584358695009954\\
1.458	-0.855775751350324\\
1.583	-1.04070371273724\\
1.704	-1.16085086144865\\
1.824	-1.231558661358\\
1.946	-1.26212872643047\\
2.078	-1.25696035070552\\
2.228	-1.2134268976674\\
2.412	-1.12075545645874\\
2.669	-0.948603110522276\\
3.449	-0.401620564795966\\
3.749	-0.243827590268655\\
4.042	-0.127697851044006\\
4.347	-0.0435379659117849\\
4.682	0.0131771773519809\\
5.078	0.0447719113512566\\
5.606	0.0508051938042939\\
6.781	0.0198206563646295\\
8.195	-0.000579469426458701\\
10	-0.00107659716164754\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0180000000000007	9.85429897674521\\
0.0969999999999995	8.67644027252357\\
0.271000000000001	6.31711314182535\\
0.441000000000001	4.43677060041339\\
0.606	2.95599773940866\\
0.766	1.79973806532337\\
0.920999999999999	0.907220137240534\\
1.07	0.232506722080625\\
1.212	-0.265516088223348\\
1.348	-0.627675113693307\\
1.478	-0.883257495344754\\
1.603	-1.05730919040021\\
1.724	-1.16866642903635\\
1.844	-1.232193733673\\
1.968	-1.25699266310378\\
2.103	-1.24575956975973\\
2.258	-1.19494889099391\\
2.451	-1.09194857801111\\
2.734	-0.897055855591875\\
3.38	-0.441759804868157\\
3.686	-0.272833934477054\\
3.979	-0.149258272013832\\
4.281	-0.0588703688906715\\
4.609	0.00332423684594652\\
4.989	0.0399830637319756\\
5.479	0.051517557462752\\
6.34	0.0322644228065485\\
7.912	0.00116284580879267\\
10	-0.00107217593410702\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0199999999999996	9.80444557566099\\
0.427	4.56524616193218\\
0.593	3.05513235022037\\
0.754	1.87562278488846\\
0.909000000000001	0.969965378770526\\
1.058	0.283923867729065\\
1.201	-0.226874483121817\\
1.337	-0.596509298425159\\
1.468	-0.860158309241989\\
1.593	-1.03910823271952\\
1.714	-1.15465640266147\\
1.834	-1.22182652478302\\
1.958	-1.24987883923473\\
2.092	-1.24182158473785\\
2.245	-1.19484660049519\\
2.434	-1.09740450426282\\
2.705	-0.914435088394447\\
3.41	-0.422015164233194\\
3.714	-0.258659790069997\\
4.008	-0.138742595107443\\
4.312	-0.0515493879394313\\
4.644	0.00788212591314341\\
5.033	0.0420659021638645\\
5.542	0.0509121399095687\\
6.521	0.0267987259370326\\
7.989	0.00060849064347579\\
10	-0.00106798902693761\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0269999999999992	9.68121605735281\\
0.292999999999999	6.01679231255732\\
0.462	4.20965913477377\\
0.627000000000001	2.77893610031355\\
0.787000000000001	1.66366360608257\\
0.941000000000001	0.809644711063664\\
1.089	0.164965530561956\\
1.231	-0.312900567607743\\
1.366	-0.656682002368184\\
1.495	-0.898391568682445\\
1.619	-1.06210470809322\\
1.74	-1.16656839725728\\
1.861	-1.22495516330773\\
1.986	-1.24512739613876\\
2.124	-1.22923986935836\\
2.284	-1.17255091126043\\
2.485	-1.06136030938564\\
2.796	-0.844468845339453\\
3.351	-0.456672117770553\\
3.662	-0.282961813509473\\
3.956	-0.156953059741804\\
4.258	-0.064530443679331\\
4.584	-0.000670497434272832\\
4.961	0.037736409951636\\
5.442	0.0510379290905849\\
6.252	0.034624971730377\\
7.921	0.00110207938538842\\
10	-0.00106402069456735\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0350000000000001	9.53541977295114\\
0.244	6.59495955539169\\
0.415000000000001	4.66407119790288\\
0.581	3.14136602517325\\
0.742000000000001	1.95026812644993\\
0.898	1.02884958129539\\
1.048	0.330372880302361\\
1.191	-0.186982142621682\\
1.328	-0.564857003302158\\
1.459	-0.833120373917748\\
1.585	-1.01738579756544\\
1.707	-1.13695079762195\\
1.827	-1.206743721012\\
1.95	-1.23721087986854\\
2.084	-1.23189476142645\\
2.236	-1.18805177821187\\
2.423	-1.09478184946835\\
2.687	-0.920214780329212\\
3.436	-0.403977976042325\\
3.74	-0.245260894395184\\
4.035	-0.129106624528768\\
4.342	-0.0448744519416504\\
4.679	0.0119043865360382\\
5.077	0.0435790124128133\\
5.608	0.0497940904361851\\
6.794	0.0192148783516028\\
8.224	-0.000673155954007854\\
10	-0.0010602567360003\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0129999999999999	8.0833059339207\\
0.0299999999999994	7.99607826541286\\
0.0890000000000004	7.33208053144562\\
0.273	5.35675169544624\\
0.448	3.81480807522155\\
0.619	2.58558835996609\\
0.784000000000001	1.62718237965986\\
0.943	0.888823522126886\\
1.095	0.331472753312719\\
1.241	-0.0848263792017683\\
1.382	-0.39086008974162\\
1.518	-0.609013438215195\\
1.65	-0.758875647401537\\
1.781	-0.856562716743547\\
1.915	-0.912588363867227\\
2.057	-0.932478782692375\\
2.215	-0.91721617221928\\
2.403	-0.86164796591614\\
2.653	-0.74845444995381\\
3.729	-0.216001642140824\\
4.063	-0.110215602258309\\
4.41	-0.0359428770688055\\
4.799	0.0120366674343266\\
5.276	0.0353968421778816\\
5.982	0.0329479845919352\\
8.724	-0.00133700808232184\\
10	-0.000858936676332078\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0109999999999992	8.06029258201438\\
0.0269999999999992	7.98421185945042\\
0.0790000000000006	7.41030386835734\\
0.266999999999999	5.38951262902847\\
0.443	3.8392660353094\\
0.614000000000001	2.61016922677482\\
0.779	1.65101701943252\\
0.938000000000001	0.911352196142381\\
1.091	0.349131331478565\\
1.238	-0.070718943275601\\
1.379	-0.377380031737738\\
1.515	-0.596360084358158\\
1.648	-0.748105729770419\\
1.779	-0.846471692279213\\
1.913	-0.903304801352569\\
2.055	-0.924127175673007\\
2.213	-0.909941576591912\\
2.401	-0.855645569387301\\
2.651	-0.744032071833022\\
3.743	-0.209884686977547\\
4.078	-0.106001861440792\\
4.428	-0.0331027363582947\\
4.821	0.0135075839127445\\
5.306	0.0355803208173011\\
6.038	0.0316565957154875\\
8.585	-0.00114400246448554\\
10	-0.000853313103990061\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00900000000000034	8.04059661094635\\
0.0250000000000004	7.96641893273429\\
0.0760000000000005	7.40779753404493\\
0.265000000000001	5.38455620650006\\
0.441000000000001	3.84050768028539\\
0.612	2.61565950148676\\
0.776999999999999	1.65929101446669\\
0.936	0.921330792506382\\
1.089	0.36002403247994\\
1.236	-0.0594837769330567\\
1.378	-0.368079681866375\\
1.514	-0.586891454266851\\
1.647	-0.73875056473107\\
1.778	-0.837438832214778\\
1.912	-0.894765264671715\\
2.054	-0.91623920165352\\
2.213	-0.902689293521677\\
2.401	-0.849257011626865\\
2.651	-0.738889230410296\\
3.751	-0.206096030959497\\
4.088	-0.103180700866019\\
4.44	-0.0313087589490362\\
4.836	0.0143650844693841\\
5.327	0.0355709449436095\\
6.079	0.0306421032256523\\
8.511	-0.000997965357823816\\
10	-0.000847996863676315\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00799999999999912	8.02424058055511\\
0.0239999999999991	7.94292529105794\\
0.0800000000000001	7.32552231424781\\
0.266	5.35187452618499\\
0.442	3.81874628274768\\
0.613	2.60222027127547\\
0.778	1.65212401419453\\
0.936999999999999	0.918845709374031\\
1.09	0.360981316123937\\
1.237	-0.056050358388541\\
1.379	-0.36291000883859\\
1.516	-0.581921720677093\\
1.649	-0.732639048396297\\
1.781	-0.831172805491439\\
1.916	-0.888071329969494\\
2.059	-0.908936242180724\\
2.219	-0.894695877052662\\
2.409	-0.840285750509956\\
2.662	-0.728572747519008\\
3.734	-0.211354627604011\\
4.072	-0.107008625806717\\
4.424	-0.0339828478088684\\
4.819	0.0127218206717963\\
5.306	0.0348890605580561\\
6.042	0.0311372976502824\\
8.608	-0.00115215307869754\\
10	-0.0008429637541294\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0180000000000007	7.96089597715983\\
0.0600000000000005	7.52372153448583\\
0.262	5.36828976482798\\
0.439	3.82913535050303\\
0.609999999999999	2.6147032957725\\
0.775	1.66564738012669\\
0.935	0.928570908679546\\
1.088	0.371368754184962\\
1.235	-0.0454889355954986\\
1.377	-0.352518085107596\\
1.514	-0.571935540513469\\
1.647	-0.723217105505226\\
1.779	-0.822429437952126\\
1.913	-0.879817749453771\\
2.056	-0.901804158014949\\
2.216	-0.888766884779113\\
2.405	-0.836036679176166\\
2.656	-0.726955519364468\\
3.755	-0.203036225184453\\
4.094	-0.101206798228652\\
4.449	-0.0301484627340365\\
4.849	0.0147508727253474\\
5.347	0.0352162698095366\\
6.121	0.0294218669295372\\
8.464	-0.000874038786538023\\
10	-0.000838192326570564\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0150000000000006	7.95767746097596\\
0.0549999999999997	7.54851569890782\\
0.262	5.34737100821474\\
0.439	3.81656271404236\\
0.611000000000001	2.60196271171419\\
0.776	1.65867647782819\\
0.936	0.925942802128631\\
1.089	0.371921526437982\\
1.236	-0.0426384707383924\\
1.378	-0.34804717715862\\
1.515	-0.566373895941711\\
1.649	-0.717898027701434\\
1.781	-0.816385155177322\\
1.916	-0.873635196213277\\
2.059	-0.895208690286021\\
2.219	-0.882053039121788\\
2.409	-0.829177516473576\\
2.662	-0.71967217523834\\
3.749	-0.204395188138818\\
4.089	-0.102237116633395\\
4.445	-0.0308830845764074\\
4.846	0.0142469798384557\\
5.344	0.0348746182919975\\
6.117	0.0293201145661079\\
8.483	-0.000903601127776099\\
10	-0.000833663484357317\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.016	7.92816776335372\\
0.0670000000000002	7.37884064133391\\
0.257	5.3750029649603\\
0.433999999999999	3.84358237946626\\
0.606	2.62760366044073\\
0.772	1.67736473320653\\
0.932	0.943587359198714\\
1.085	0.388269184524875\\
1.233	-0.0301901742885597\\
1.375	-0.336467835060683\\
1.512	-0.555754811670987\\
1.646	-0.708287800518706\\
1.779	-0.808382431071896\\
1.914	-0.866384559816593\\
2.057	-0.88878723699939\\
2.217	-0.876561414367826\\
2.407	-0.824747910913235\\
2.659	-0.717004781915803\\
3.763	-0.198785012533515\\
4.104	-0.0983409576744307\\
4.462	-0.0284017848446592\\
4.867	0.0155184125685199\\
5.374	0.0349846695202167\\
6.177	0.0279704894715511\\
8.411	-0.000726172567505401\\
10	-0.000829360152655667\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0190000000000001	7.87959700639131\\
0.109	6.87496861470687\\
0.291	5.03949040213517\\
0.467000000000001	3.58023225088852\\
0.638	2.42325666311704\\
0.803000000000001	1.52088930914346\\
0.962	0.825763941516442\\
1.115	0.298236283277234\\
1.262	-0.0948579089580726\\
1.403	-0.381152645801397\\
1.54	-0.5860487414192\\
1.674	-0.726804093183786\\
1.807	-0.817256808610585\\
1.944	-0.867822423665393\\
2.09	-0.883195767184551\\
2.256	-0.86333341638619\\
2.456	-0.801830697862409\\
2.732	-0.677333807047637\\
3.624	-0.249005675741921\\
3.967	-0.134125945854981\\
4.316	-0.0529244104220847\\
4.699	0.000919143443706361\\
5.156	0.0299644122160707\\
5.793	0.0341554450368502\\
10	-0.000825267004044505\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0250000000000004	7.79565007782247\\
0.353	4.47805558110995\\
0.526999999999999	3.13881422890291\\
0.696	2.08018957348253\\
0.859	1.25770882527228\\
1.016	0.627097752943806\\
1.167	0.151270162691434\\
1.312	-0.200778368632264\\
1.452	-0.456398469976413\\
1.587	-0.635540707720804\\
1.72	-0.756992686414325\\
1.854	-0.832920491104657\\
1.993	-0.871068542553683\\
2.145	-0.874960212835262\\
2.321	-0.842140027830272\\
2.54	-0.763307828366335\\
2.876	-0.600875959196737\\
3.493	-0.301074104293257\\
3.845	-0.170365574111512\\
4.19	-0.0782473506463273\\
4.558	-0.0153228991891794\\
4.983	0.0222610577503932\\
5.536	0.0354591196348721\\
6.57	0.0196436374730435\\
8.365	-0.000584716406587305\\
10	-0.000821370228978324\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0340000000000007	7.67160421460007\\
0.263	5.26414813540976\\
0.44	3.76449900511983\\
0.612	2.57328369348725\\
0.778	1.64218923393758\\
0.938000000000001	0.923127943809298\\
1.092	0.375813858978653\\
1.24	-0.0334958668511689\\
1.383	-0.334774662778536\\
1.52	-0.548569889081593\\
1.654	-0.697095448785815\\
1.787	-0.79435911497669\\
1.924	-0.851028927240327\\
2.069	-0.871911050083741\\
2.232	-0.857977910018423\\
2.426	-0.804089628577968\\
2.687	-0.692432454554126\\
3.72	-0.211846702657661\\
4.064	-0.107672029780126\\
4.421	-0.0350141745915593\\
4.822	0.011432956968692\\
5.317	0.0333924165345891\\
6.071	0.0295342989011953\\
8.623	-0.00110704943106832\\
10	-0.000817657342690126\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0519999999999996	7.44026463591388\\
0.243	5.43556306835776\\
0.420999999999999	3.90114063209523\\
0.593999999999999	2.68125676950967\\
0.760999999999999	1.7267662494984\\
0.922000000000001	0.988756128365626\\
1.076	0.429441138683377\\
1.224	0.00980579429182526\\
1.367	-0.300342982561588\\
1.505	-0.523010025239628\\
1.64	-0.678493803004338\\
1.773	-0.780586671838417\\
1.909	-0.84121526759251\\
2.053	-0.866070515963942\\
2.214	-0.856307213935324\\
2.404	-0.80753217362976\\
2.655	-0.704246481876268\\
3.8	-0.183924560960723\\
4.146	-0.0878464449298715\\
4.512	-0.0216880166123374\\
4.93	0.0187291144056729\\
5.464	0.034781576165841\\
6.381	0.0233119595814806\\
8.333	-0.000475393347624475\\
10	-0.000814117021745275\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.016	6.09571772042904\\
0.0350000000000001	6.02522944314921\\
0.108000000000001	5.46189206721231\\
0.305	4.0362984930213\\
0.492000000000001	2.91212630026996\\
0.670999999999999	2.02587150431153\\
0.843999999999999	1.32812372477198\\
1.01	0.789561272600078\\
1.17	0.377842992791194\\
1.325	0.0671325145788497\\
1.476	-0.163109061426844\\
1.625	-0.330093899921421\\
1.774	-0.446396943090054\\
1.927	-0.521937877347659\\
2.09	-0.562790758803638\\
2.271	-0.570978357640127\\
2.486	-0.54411361947893\\
2.771	-0.470933443618163\\
4.037	-0.101471481216176\\
4.463	-0.0345414225899887\\
4.942	0.00591135609560922\\
5.558	0.0224344458463239\\
6.702	0.0128995965269496\\
8.981	-0.000852647646963689\\
10	-0.000607507472849989\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0139999999999993	6.07136454621333\\
0.0329999999999995	6.00222017342058\\
0.105	5.45141680624688\\
0.303000000000001	4.02820273576872\\
0.491	2.90560860915655\\
0.670999999999999	2.020635711175\\
0.843999999999999	1.32771403012629\\
1.01	0.792529507830224\\
1.171	0.380849750500994\\
1.326	0.0721412083694641\\
1.478	-0.15809396391268\\
1.627	-0.323931195748827\\
1.776	-0.439556198238231\\
1.929	-0.514795554572494\\
2.093	-0.555815168863909\\
2.275	-0.564107845508389\\
2.492	-0.53723129737088\\
2.779	-0.46415914954691\\
4.034	-0.101704886732488\\
4.462	-0.0347779566145743\\
4.943	0.00564707855813573\\
5.562	0.022154555829772\\
6.715	0.0126319027882698\\
9.006	-0.000849604229619771\\
10	-0.000602379787887131\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0120000000000005	6.04993059146509\\
0.0310000000000006	5.98120773325311\\
0.103999999999999	5.4266973427357\\
0.302	4.01446117926437\\
0.49	2.89960558924848\\
0.67	2.02006880609828\\
0.843	1.33089978747071\\
1.01	0.795356067369369\\
1.171	0.385870740002304\\
1.327	0.0768388841024787\\
1.479	-0.152131017607356\\
1.628	-0.317216586144694\\
1.778	-0.433106481408021\\
1.932	-0.508405688626391\\
2.096	-0.549211807264934\\
2.279	-0.557585075009865\\
2.497	-0.530856620024183\\
2.787	-0.457656144874958\\
4.03	-0.102143552047171\\
4.46	-0.0351256409644289\\
4.943	0.00534483973640221\\
5.564	0.021877904396975\\
6.723	0.0124369887194469\\
9.027	-0.000844921134222076\\
10	-0.000597503705659364\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00999999999999979	6.03160556327636\\
0.0289999999999999	5.96215430709668\\
0.103	5.40341423662401\\
0.301	4.00159618233654\\
0.489000000000001	2.89407884782741\\
0.669	2.01969043900799\\
0.842000000000001	1.33406925918913\\
1.009	0.800892686980845\\
1.17	0.392890978325195\\
1.326	0.0846930165130022\\
1.478	-0.143920963058671\\
1.628	-0.309932380806682\\
1.778	-0.425774329055603\\
1.932	-0.501281666851838\\
2.097	-0.542664530718435\\
2.281	-0.551464691150256\\
2.5	-0.525149730039526\\
2.791	-0.45258304442231\\
4.036	-0.100651925816427\\
4.468	-0.0342919911481001\\
4.955	0.0056882732497634\\
5.584	0.0217186219573904\\
6.785	0.0115728322397484\\
9.084	-0.000848662644918008\\
10	-0.000592860636078996\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00799999999999912	6.01666140984448\\
0.0280000000000005	5.93896902526664\\
0.113	5.29759200902128\\
0.31	3.92574817129755\\
0.497999999999999	2.83612481172857\\
0.679	1.97180073620729\\
0.852	1.298554238379\\
1.019	0.775360662333858\\
1.18	0.375341154019795\\
1.336	0.0734959991294328\\
1.488	-0.150098250263838\\
1.638	-0.312162292313296\\
1.789	-0.425542136084982\\
1.944	-0.498792207901381\\
2.11	-0.538115426584293\\
2.296	-0.54507776409447\\
2.519	-0.51665111021274\\
2.819	-0.440671064295763\\
3.986	-0.110155160948242\\
4.418	-0.0403928390821431\\
4.897	0.00222683311496041\\
5.505	0.0208798458922619\\
6.567	0.0142395428416151\\
9.014	-0.00081935517418863\\
10	-0.00058843397782482\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0180000000000007	5.96859199626342\\
0.0649999999999995	5.63755809706956\\
0.279	4.10684615836546\\
0.468999999999999	2.98033919672316\\
0.651	2.08954014385941\\
0.826000000000001	1.39014800415917\\
0.994	0.84856077888286\\
1.156	0.43318747363919\\
1.313	0.118630675031278\\
1.466	-0.115404742476331\\
1.616	-0.285067244555648\\
1.767	-0.405121712469379\\
1.922	-0.484236585823163\\
2.087	-0.528628338492469\\
2.27	-0.540523867129114\\
2.487	-0.517900732197011\\
2.772	-0.450757119419059\\
4.117	-0.0852438179995154\\
4.559	-0.0246315937254433\\
5.068	0.0103494348037714\\
5.753	0.021559085535344\\
7.705	0.00274243945598585\\
10	-0.000584208845660683\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0180000000000007	5.9462128316508\\
0.077	5.51637260588541\\
0.281000000000001	4.07614687327049\\
0.471	2.95948884304268\\
0.653	2.07613961519001\\
0.827999999999999	1.38237136810209\\
0.996	0.844980380254096\\
1.158	0.432705224097116\\
1.315	0.120396412554165\\
1.468	-0.112052705761057\\
1.619	-0.281593352894051\\
1.77	-0.400668571562779\\
1.925	-0.479175271429137\\
2.091	-0.523436426539579\\
2.275	-0.535130206172129\\
2.493	-0.512360504342752\\
2.78	-0.445076958859721\\
4.11	-0.0862794520090109\\
4.554	-0.0252801285215973\\
5.064	0.00992556508623466\\
5.749	0.0213485629576251\\
7.643	0.00313529078922414\\
10	-0.000580171842795352\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0210000000000008	5.9058934999343\\
0.145	4.98404231360876\\
0.342000000000001	3.68047635755702\\
0.529999999999999	2.64623566025702\\
0.710000000000001	1.83119579545619\\
0.883000000000001	1.19366016642583\\
1.049	0.702018475447787\\
1.21	0.324635490409756\\
1.366	0.0408438784226561\\
1.518	-0.168455099791981\\
1.669	-0.320091201921612\\
1.822	-0.425455099623086\\
1.981	-0.492422072827454\\
2.152	-0.525730046802515\\
2.346	-0.526582598422459\\
2.582	-0.490959931123614\\
2.917	-0.4020863631723\\
3.851	-0.13738063958176\\
4.285	-0.0582568313547416\\
4.749	-0.00828452618424791\\
5.312	0.0172307558024674\\
6.163	0.018625638897424\\
9.676	-0.000721641337950274\\
10	-0.000576310869723429\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0310000000000006	5.81217607196485\\
0.314	3.83673268729287\\
0.503	2.77461678103175\\
0.685	1.93134115803758\\
0.859	1.27411657622452\\
1.027	0.763270566537372\\
1.189	0.372709993622358\\
1.346	0.0780937455642956\\
1.499	-0.140020230210702\\
1.651	-0.298843877422351\\
1.804	-0.40947951381651\\
1.962	-0.480794251560173\\
2.132	-0.51836417763081\\
2.323	-0.523480815174574\\
2.553	-0.493046720503052\\
2.87	-0.413235340340357\\
3.934	-0.119233104741507\\
4.371	-0.0465305354625247\\
4.85	-0.00154779535616534\\
5.448	0.0192794225375028\\
6.44	0.015407606007285\\
9.13	-0.000811089053621927\\
10	-0.000572614962665696\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0570000000000004	5.58990290194219\\
0.263999999999999	4.13547420730119\\
0.456	3.01100088050681\\
0.638999999999999	2.12445211890546\\
0.815	1.42665520273051\\
0.984	0.884982253411291\\
1.147	0.468506577299083\\
1.305	0.1522561098802\\
1.459	-0.0837945081624305\\
1.611	-0.256587134001192\\
1.763	-0.37858870882531\\
1.919	-0.459763276135954\\
2.085	-0.506368073178894\\
2.269	-0.520721343603102\\
2.486	-0.501159180622945\\
2.77	-0.438383383994532\\
3.406	-0.250056503322302\\
3.892	-0.127594761822801\\
4.33	-0.0519582177168854\\
4.804	-0.0047502683157159\\
5.388	0.0181859926429624\\
6.314	0.0167655442981953\\
9.306	-0.000807563634808162\\
10	-0.000569074156420157\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.319000000000001	3.77851928813546\\
0.509	2.72898952596084\\
0.691000000000001	1.90016535481517\\
0.865	1.25401447828396\\
1.033	0.751668634230752\\
1.195	0.367543357930588\\
1.352	0.0777405231428983\\
1.506	-0.138043851774707\\
1.658	-0.29397809527044\\
1.811	-0.402577960494272\\
1.97	-0.472878959020766\\
2.141	-0.509618896776448\\
2.334	-0.514114294951005\\
2.568	-0.482823390268191\\
2.893	-0.40133932213592\\
3.916	-0.122199198919462\\
4.356	-0.0485216742540935\\
4.836	-0.00283406055535274\\
5.432	0.0186350000581879\\
6.408	0.0155890762963651\\
9.196	-0.000802685014507531\\
10	-0.000565679367182881\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0229999999999997	4.12287533320828\\
0.048	4.0627848416659\\
0.205	3.40812015164904\\
0.441000000000001	2.51790557291222\\
0.654999999999999	1.83306430437975\\
0.856	1.29622375815071\\
1.047	0.877284375952518\\
1.231	0.55142353037242\\
1.41	0.300498686673162\\
1.587	0.10903205064173\\
1.765	-0.0343233485379244\\
1.949	-0.138677520945777\\
2.144	-0.209400130657986\\
2.36	-0.250181409733582\\
2.611	-0.261335493999251\\
2.933	-0.239265929646301\\
3.487	-0.161103769508392\\
4.265	-0.0586915053430896\\
4.885	-0.0125403673895086\\
5.638	0.00833372896488349\\
6.997	0.00623441849218942\\
10	-0.000354315635714642\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0210000000000008	4.09544981917068\\
0.0459999999999994	4.03611159403866\\
0.202999999999999	3.39090140911497\\
0.441000000000001	2.5046683412649\\
0.657	1.8218797311369\\
0.858000000000001	1.29127060133042\\
1.05	0.874709792602223\\
1.234	0.552199959080411\\
1.414	0.30234111584657\\
1.592	0.111732004940437\\
1.771	-0.0309120403162364\\
1.956	-0.134668617692462\\
2.153	-0.205185686796264\\
2.371	-0.245601690295883\\
2.625	-0.256387182336598\\
2.952	-0.233822486853422\\
3.528	-0.153476663614089\\
4.289	-0.0562317214758696\\
4.916	-0.0113091398179765\\
5.684	0.00852548042739087\\
7.13	0.00540283018645127\\
10	-0.000349551706449347\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0180000000000007	4.07043547334134\\
0.0429999999999993	4.01442460642403\\
0.183999999999999	3.44207770296082\\
0.426	2.54316295063001\\
0.644	1.85415976702289\\
0.847	1.31741790271434\\
1.04	0.897374559775805\\
1.225	0.571517843621304\\
1.406	0.318602802701358\\
1.585	0.125293343942557\\
1.765	-0.0196935418663973\\
1.95	-0.125011699167443\\
2.147	-0.197197985618468\\
2.364	-0.239246082584696\\
2.617	-0.251983677676822\\
2.94	-0.231914353362379\\
3.488	-0.158035192887985\\
4.293	-0.055788489960543\\
4.926	-0.0111042804416037\\
5.702	0.00844108538421118\\
7.186	0.0050472430837587\\
10	-0.000344994749392313\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.016	4.04782685465525\\
0.0410000000000004	3.99056568887165\\
0.192	3.38642297591762\\
0.435	2.5000522923243\\
0.653	1.82323796549304\\
0.856	1.29577737535827\\
1.049	0.882881903568336\\
1.235	0.560961113129112\\
1.416	0.312592196525525\\
1.595	0.122764026239706\\
1.776	-0.0202699604483652\\
1.963	-0.124362813217752\\
2.162	-0.195205152626635\\
2.382	-0.236026909000953\\
2.639	-0.247440014325706\\
2.97	-0.225744708681638\\
3.559	-0.146420467621381\\
4.324	-0.0528062938822345\\
4.965	-0.00960300330672226\\
5.761	0.00868239540202964\\
7.385	0.00396526857496937\\
10	-0.000340630350223137\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0129999999999999	4.02821363566615\\
0.0380000000000003	3.97155446227215\\
0.189	3.3752032617417\\
0.435	2.48821101323959\\
0.654999999999999	1.81282736944249\\
0.859	1.28863948774625\\
1.053	0.878171182895338\\
1.239	0.559684342728358\\
1.421	0.312547984932085\\
1.601	0.123763712657228\\
1.782	-0.01769429267428\\
1.97	-0.121199196825501\\
2.17	-0.191543620523138\\
2.391	-0.231997171455289\\
2.65	-0.243235942459879\\
2.985	-0.221342465454933\\
3.592	-0.140617563591643\\
4.348	-0.0505880598724247\\
4.996	-0.00853140506678152\\
5.809	0.00878757184806389\\
7.574	0.00305814706936225\\
10	-0.000336445550283671\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0129999999999999	4.00994024741124\\
0.0429999999999993	3.9252221828593\\
0.5	2.26766417597221\\
0.715	1.64547334525501\\
0.917	1.15809073820939\\
1.109	0.778345620227016\\
1.294	0.483668804873716\\
1.476	0.255272029175517\\
1.657	0.0814529114512386\\
1.841	-0.0483154761170983\\
2.032	-0.141065470283106\\
2.238	-0.202346865622916\\
2.47	-0.234406610981281\\
2.748	-0.236616763787653\\
3.126	-0.202782807165182\\
4.725	-0.0224555805041451\\
5.447	0.00432936346393475\\
6.564	0.00823680601552645\\
10	-0.000332428657758399\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0239999999999991	3.96404330068146\\
0.111000000000001	3.63159365388254\\
0.374000000000001	2.66874399131599\\
0.602	1.95333526906183\\
0.811999999999999	1.3989362892162\\
1.01	0.966548166347341\\
1.199	0.630859621617592\\
1.383	0.370154371450559\\
1.565	0.169541732229153\\
1.747	0.0186065913831595\\
1.935	-0.0929230549054036\\
2.133	-0.170139479149899\\
2.351	-0.217398444169921\\
2.603	-0.235556100060492\\
2.92	-0.222086345467405\\
3.422	-0.161979848251438\\
4.355	-0.0499587296869102\\
5.013	-0.00831162752223058\\
5.84	0.0085766084638017\\
7.704	0.00250186856527534\\
10	-0.000328569088505759\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0299999999999994	3.91970832360781\\
0.52	2.18933352325068\\
0.736000000000001	1.58562209720805\\
0.938000000000001	1.11507993756376\\
1.13	0.748513571567013\\
1.316	0.462783500356439\\
1.499	0.24172151534399\\
1.681	0.0738925009307128\\
1.867	-0.0515464484106261\\
2.061	-0.140899951501483\\
2.271	-0.199191128296722\\
2.509	-0.228483263372398\\
2.797	-0.22779425426965\\
3.2	-0.189683384741748\\
4.615	-0.029785949860921\\
5.318	0.0011485497889332\\
6.327	0.00888831907643883\\
10	-0.000324857230989295\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0760000000000005	3.71825911626942\\
0.353	2.71410539563263\\
0.586	1.98804515147704\\
0.798999999999999	1.42815324767274\\
0.999000000000001	0.992270527967982\\
1.19	0.653007468030221\\
1.375	0.390266100694395\\
1.558	0.1874585512042\\
1.741	0.0343227330952445\\
1.93	-0.0793627903477514\\
2.129	-0.158663971560678\\
2.347	-0.207822274620122\\
2.598	-0.228134167455515\\
2.913	-0.217375931128633\\
3.4	-0.162331797102542\\
4.397	-0.0463674225760311\\
5.068	-0.00663382671578283\\
5.928	0.00864013019106658\\
8.226	0.000890005695776352\\
10	-0.00032128433118217\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.106999999999999	3.57666821660551\\
0.378	2.61910539836081\\
0.609	1.91782308681487\\
0.821	1.3753442498836\\
1.02	0.953487097816668\\
1.211	0.623873290498029\\
1.397	0.367854200406049\\
1.581	0.170945918823239\\
1.765	0.0229495057866291\\
1.955	-0.0862166784523453\\
2.157	-0.162196535375998\\
2.379	-0.208153036387333\\
2.637	-0.225262129369417\\
2.965	-0.210673447646668\\
3.505	-0.147295355590812\\
4.388	-0.0471457756786631\\
5.062	-0.00706891929078246\\
5.922	0.00845790844894623\\
8.16	0.00105356412198532\\
10	-0.000317842393984691\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0549999999999997	3.7509386617361\\
0.317	2.80950330952987\\
0.557	2.05975838580483\\
0.774000000000001	1.48579117905679\\
0.977	1.03920573776281\\
1.17	0.692101463499091\\
1.357	0.422336314539695\\
1.541	0.214400238575996\\
1.726	0.055815212983509\\
1.915	-0.0614546017072364\\
2.114	-0.144340971842874\\
2.332	-0.197054611016325\\
2.581	-0.220793104053087\\
2.89	-0.214056782444418\\
3.351	-0.166097561982596\\
4.468	-0.0407314316316132\\
5.156	-0.00402468655918753\\
6.068	0.0087007093742546\\
10	-0.000314524098298463\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0289999999999999	2.17741335854071\\
0.0619999999999994	2.18682338771679\\
0.156000000000001	2.12257747369553\\
0.32	1.96627714146776\\
0.554	1.6907347504923\\
1.281	0.803717417312901\\
1.546	0.546943895431703\\
1.794	0.352451326190055\\
2.038	0.203480733336185\\
2.288	0.0905103600743047\\
2.554	0.00802163475776219\\
2.849	-0.0470953019480618\\
3.196	-0.0762800278034739\\
3.652	-0.0785890745268549\\
4.543	-0.0413730326373205\\
5.708	-0.00471946646316468\\
7.169	0.00306013236120073\\
10	-9.87433603008014e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0289999999999999	2.14831975202738\\
0.0649999999999995	2.15380467415004\\
0.169	2.08599136213527\\
0.332000000000001	1.93601128581469\\
0.563000000000001	1.67137610786267\\
1.322	0.766635820850361\\
1.587	0.518626723069776\\
1.836	0.330867270368884\\
2.082	0.187289793629622\\
2.335	0.078902875499967\\
2.606	0.00031336574838825\\
2.908	-0.0510933704282959\\
3.268	-0.0767317243553691\\
3.753	-0.0750124357966033\\
6.938	0.00312047832039397\\
10	-9.42321497330312e-05\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0289999999999999	2.12019487081702\\
0.0690000000000008	2.12166457006138\\
0.182	2.05152882126497\\
0.343999999999999	1.90733627893481\\
0.571	1.65408305389842\\
1.364	0.729978979606539\\
1.628	0.491397143879757\\
1.878	0.310147486725134\\
2.126	0.17181458393658\\
2.382	0.067906197076411\\
2.657	-0.00662973600202932\\
2.967	-0.054596783072709\\
3.34	-0.0767357557803656\\
3.858	-0.0709913304114416\\
6.456	0.00211775462744335\\
9.864	-6.63737703607836e-05\\
10	-8.98916645244441e-05\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0289999999999999	2.09298325910297\\
0.0739999999999998	2.09041820062527\\
0.194000000000001	2.01974656426354\\
0.353999999999999	1.88208661706361\\
0.577	1.63987814488818\\
1.409	0.691835568700988\\
1.672	0.462852629074236\\
1.922	0.28903075513113\\
2.172	0.156117933895041\\
2.432	0.0565536182420256\\
2.713	-0.0140392338956499\\
3.032	-0.0581770127361168\\
3.422	-0.076452010871698\\
3.985	-0.0658873617665332\\
6.094	-0.000408822736497783\\
8.057	0.00160181588945463\\
10	-8.571064760865e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0299999999999994	2.0671247755738\\
0.0830000000000002	2.05893749193898\\
0.208	1.98831665585942\\
0.368	1.85427585702238\\
0.589	1.61942112190045\\
1.442	0.666352966444824\\
1.705	0.443758683434364\\
1.956	0.274688365796994\\
2.208	0.145524146580927\\
2.47	0.0494601016738816\\
2.755	-0.0183087718966686\\
3.08	-0.0598173638388211\\
3.483	-0.0755633620923124\\
4.083	-0.0616907659479136\\
5.944	-0.00218828401395932\\
7.656	0.00229150750394069\\
10	-8.1678918409267e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0310000000000006	2.04158451246883\\
0.0990000000000002	2.02623631755995\\
0.228	1.95446634453727\\
0.390000000000001	1.82029806982711\\
0.614000000000001	1.5851788305444\\
1.448	0.666390226383703\\
1.713	0.443796288573822\\
1.966	0.274642806241786\\
2.219	0.145940294311147\\
2.483	0.0499191644086405\\
2.77	-0.0176583846965048\\
3.098	-0.0589797322089645\\
3.505	-0.074434385273074\\
4.114	-0.0601955617740089\\
5.946	-0.00233815383786684\\
7.656	0.00228429984562162\\
10	-7.7787240382321e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0389999999999997	2.01611336358556\\
0.138999999999999	1.98510324299195\\
0.275	1.90310895514237\\
0.446	1.75535589866582\\
0.694000000000001	1.49026537570376\\
1.373	0.742733858050464\\
1.647	0.500739220744517\\
1.903	0.31859001566864\\
2.156	0.17961486932475\\
2.417	0.0749908764142919\\
2.697	-0.00018628969675305\\
3.012	-0.0487522315300684\\
3.391	-0.0716425584326146\\
3.917	-0.0669856337849914\\
6.612	0.00228724674290071\\
10	-7.40272082815352e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.26	1.89715852384078\\
0.422000000000001	1.76763927328388\\
0.647	1.53888880500944\\
1.487	0.641690829493344\\
1.753	0.425789373080114\\
2.008	0.261495087428601\\
2.264	0.136576952832149\\
2.532	0.0437834820236542\\
2.824	-0.0208300591705619\\
3.16	-0.059512551535315\\
3.583	-0.0723962097378461\\
4.244	-0.0545960009762556\\
5.877	-0.00357812162261339\\
7.496	0.00250240813708658\\
10	-7.03911517359046e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0350000000000001	1.96708421675119\\
0.199	1.91546827203494\\
0.342000000000001	1.82341251714626\\
0.526	1.6597266556859\\
0.813000000000001	1.35192452534086\\
1.345	0.779580477228935\\
1.628	0.52706039418729\\
1.888	0.339045960268978\\
2.143	0.195764962465505\\
2.405	0.087457736886142\\
2.685	0.00899635888768024\\
2.997	-0.0424250594596991\\
3.37	-0.0683370552364071\\
3.876	-0.0672458523593171\\
7.097	0.00280006931714105\\
10	-6.68720524164002e-05\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0310000000000006	1.94526802388544\\
0.292	1.84534819857745\\
0.456	1.71760278828986\\
0.683	1.49256618936835\\
1.514	0.628110352565788\\
1.783	0.415096519950231\\
2.041	0.253318390089355\\
2.3	0.130778834193597\\
2.571	0.0402812306699545\\
2.868	-0.0224956918803709\\
3.211	-0.0593752380704746\\
3.647	-0.0704341543431841\\
4.355	-0.0499414895652084\\
5.873	-0.00396088946711792\\
7.483	0.00249322809412078\\
10	-6.34634724114846e-05\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0289999999999999	1.92427370848988\\
0.101000000000001	1.90891501037622\\
0.222	1.86938832442108\\
0.365	1.7818383517085\\
0.548	1.62506612096639\\
0.829000000000001	1.33289244839972\\
1.384	0.751271810500638\\
1.668	0.505792727126874\\
1.93	0.32287571075952\\
2.188	0.183608999877102\\
2.453	0.0791053372555499\\
2.737	0.00398132243642024\\
3.057	-0.0447172862855876\\
3.443	-0.0678431219256623\\
3.98	-0.0635386076598703\\
6.69	0.00222064733790539\\
10	-6.01594923050897e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0359999999999996	0.268722306153057\\
0.111000000000001	0.507233031793756\\
0.241	0.818000776269455\\
0.366	1.03359788651722\\
0.486000000000001	1.17518864582708\\
0.603	1.26120515126737\\
0.722	1.30479961313209\\
0.848000000000001	1.31160402045217\\
0.989000000000001	1.28146903698949\\
1.158	1.20668803410967\\
1.382	1.06604425976048\\
1.847	0.720995244205945\\
2.231	0.457952307956715\\
2.539	0.287024034964624\\
2.835	0.16104653015741\\
3.139	0.0685416272076473\\
3.469	0.00405243307836933\\
3.85	-0.0349295112672507\\
4.336	-0.0488885543483235\\
5.15	-0.0334763597294732\\
6.862	-0.000806861092598865\\
9.426	0.000521541488353705\\
10	0.000159882662169153\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0370000000000008	0.243361475635551\\
0.124000000000001	0.515417820330208\\
0.254	0.82360012975427\\
0.379	1.03714330848238\\
0.499000000000001	1.17709180631557\\
0.616	1.26179021928873\\
0.734999999999999	1.30430153052421\\
0.861000000000001	1.31020919333466\\
1.003	1.27899805880115\\
1.173	1.20288685054859\\
1.399	1.06016663519445\\
1.905	0.685131251083087\\
2.273	0.437899441884602\\
2.578	0.27272771334642\\
2.874	0.150500737730608\\
3.18	0.0609252899167725\\
3.514	-0.00095361698568297\\
3.902	-0.0374152298947124\\
4.404	-0.048799317566715\\
5.304	-0.0293444115253774\\
6.881	-0.00074375482777711\\
9.473	0.000491334716082648\\
10	0.000164236593279909\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	0.226104478190411\\
0.141	0.53573182045378\\
0.271000000000001	0.838192168474873\\
0.395	1.04568291481042\\
0.515000000000001	1.18233992497829\\
0.633000000000001	1.26487479781268\\
0.752000000000001	1.30483033561784\\
0.879	1.30847686353492\\
1.022	1.27483713568996\\
1.195	1.19515671188431\\
1.427	1.04638211419269\\
2.44	0.347360403640687\\
2.738	0.205777184075437\\
3.037	0.101101225153133\\
3.355	0.0260622888625051\\
3.712	-0.0226254986892336\\
4.147	-0.0464360475395846\\
4.771	-0.0438333706956797\\
7.549	0.00171444953715749\\
10	0.000168449630942646\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0449999999999999	0.215939336655037\\
0.163	0.57008413007587\\
0.292	0.861155851712725\\
0.416	1.06151655676596\\
0.535	1.19148518899923\\
0.651999999999999	1.26915479514493\\
0.772	1.30595077057129\\
0.9	1.30637382427421\\
1.045	1.26912006216376\\
1.222	1.18438348913005\\
1.462	1.02732304871514\\
2.393	0.378014527997561\\
2.693	0.228461179964507\\
2.99	0.117939281870159\\
3.303	0.0378454136308566\\
3.651	-0.015543677473568\\
4.066	-0.0438795588971175\\
4.636	-0.0465776722687501\\
8.508	0.00148948716809194\\
10	0.00017253061092859\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0579999999999998	0.232836486867281\\
0.189	0.614630989153278\\
0.317	0.89160926590481\\
0.44	1.08121388264679\\
0.558999999999999	1.20394954953679\\
0.676	1.2756776699153\\
0.795999999999999	1.30747231768605\\
0.926	1.30332434833811\\
1.074	1.26078640453214\\
1.256	1.16913182622628\\
1.51	0.998446582847169\\
2.332	0.418019430526682\\
2.635	0.258189617985082\\
2.931	0.139883219110898\\
3.239	0.0533891657322414\\
3.577	-0.0057583607581293\\
3.973	-0.0396731253540032\\
4.494	-0.0483854328700861\\
5.525	-0.0239162625082816\\
7.01	-0.000109192457983909\\
9.95	0.000200875023143254\\
10	0.000176487566752925\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148999999999999	0.486552086468475\\
0.279999999999999	0.803592218476721\\
0.404999999999999	1.0222224787128\\
0.525	1.16637626931796\\
0.641999999999999	1.25457249224042\\
0.760999999999999	1.30007735936952\\
0.885999999999999	1.30866197622591\\
1.027	1.2803423442262\\
1.195	1.2077524277852\\
1.416	1.07082219404135\\
1.843	0.755331465555724\\
2.249	0.473517656373909\\
2.559	0.298561387860044\\
2.855	0.169779703207908\\
3.158	0.0748893977101552\\
3.485	0.00838750486115991\\
3.86	-0.032531027862083\\
4.334	-0.0485992683151171\\
5.094	-0.0362289261003461\\
6.954	-0.000493786177049316\\
9.666	0.000374043824717063\\
10	0.000180327823478876\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0419999999999998	0.125073327995214\\
0.191000000000001	0.578643342109434\\
0.32	0.86707733692621\\
0.443	1.06397974018471\\
0.561999999999999	1.19270427824235\\
0.679	1.26937117469062\\
0.798999999999999	1.30534189058997\\
0.927	1.30508416668632\\
1.073	1.26689828022818\\
1.25	1.18153581539495\\
1.492	1.02266046757792\\
2.407	0.38368848764944\\
2.707	0.23288517343696\\
3.004	0.121162955582413\\
3.316	0.0401760680858274\\
3.662	-0.0140411154782409\\
4.074	-0.0432681298098245\\
4.636	-0.0469263836581071\\
8.81	0.00118332392425025\\
10	0.000184058078348315\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0250000000000004	0.0448192280684285\\
0.27	0.749637604137378\\
0.396000000000001	0.985361468416404\\
0.516999999999999	1.14273646826277\\
0.635	1.24113498289494\\
0.753	1.29408132683209\\
0.877000000000001	1.30954219461551\\
1.014	1.28857741043741\\
1.175	1.22563609478547\\
1.382	1.10405970244726\\
1.72	0.859049252375508\\
2.225	0.498421692226795\\
2.54	0.31587734514744\\
2.837	0.182396679870745\\
3.139	0.0838917079703965\\
3.463	0.0143396880527007\\
3.832	-0.0293460734402231\\
4.291	-0.0481036784282338\\
4.994	-0.0393507267068784\\
7.098	0.000234777822544885\\
10	0.000187684470221328\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0229999999999997	0.0172207930678177\\
0.119	0.331028039446371\\
0.252000000000001	0.692697777687741\\
0.379	0.946212824537081\\
0.500999999999999	1.11737752671868\\
0.619	1.22573227889829\\
0.737	1.28695457522188\\
0.859	1.30941216205879\\
0.993	1.29576674945119\\
1.148	1.24190133745158\\
1.343	1.1341464786306\\
1.635	0.928409097676164\\
2.259	0.481359615378922\\
2.571	0.303798424235604\\
2.867	0.173703648108061\\
3.17	0.0775989199601241\\
3.496	0.0101819150163642\\
3.869	-0.0315741167677146\\
4.338	-0.0484753271409701\\
5.079	-0.0372609743146768\\
7.008	-0.000299524414730357\\
9.827	0.000285214494386565\\
10	0.000191212639697014\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	-0.0203114719889239\\
0.0410000000000004	0.0478818330537099\\
0.234999999999999	0.635453911112759\\
0.363	0.906654486801315\\
0.484999999999999	1.0902905311461\\
0.603999999999999	1.2096154922939\\
0.721	1.27854647575397\\
0.840999999999999	1.30799093947464\\
0.972	1.30164623068856\\
1.122	1.25633668504179\\
1.307	1.16089810916991\\
1.569	0.982610302656036\\
2.338	0.436832330482373\\
2.643	0.272008507264559\\
2.939	0.150054363854466\\
3.245	0.0606912609909092\\
3.579	-0.00102930926633604\\
3.967	-0.0373847348885068\\
4.47	-0.048713542827489\\
5.373	-0.0291666899186236\\
6.948	-0.000725254807571574\\
9.551	0.00047988956693068\\
10	0.000194647781381008\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0139999999999993	-0.0358042098210056\\
0.0410000000000004	0.0245101635514704\\
0.25	0.656017595459028\\
0.378	0.921639028464446\\
0.5	1.10072791663428\\
0.619	1.2162975227251\\
0.736000000000001	1.28213961293629\\
0.856999999999999	1.30905274545638\\
0.989000000000001	1.29998127254678\\
1.141	1.25141783763107\\
1.33	1.1511745671938\\
1.603	0.962653639869547\\
2.312	0.456873314902206\\
2.62	0.286342572092261\\
2.916	0.160658787760488\\
3.221	0.0681231335925148\\
3.551	0.00388719678485216\\
3.932	-0.0349177220907624\\
4.419	-0.0487809483838131\\
5.237	-0.0332284664828197\\
6.943	-0.000804614252537306\\
9.512	0.000516256848928975\\
10	0.0001979946895041\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.048	-1.56472933997753\\
0.183999999999999	-0.726269106422317\\
0.33	-0.012921860620402\\
0.468	0.505274407352172\\
0.598000000000001	0.871917295123861\\
0.722	1.1267241348095\\
0.84	1.29557321920353\\
0.954000000000001	1.40086254886815\\
1.067	1.45812068093586\\
1.184	1.47653346566465\\
1.312	1.45832364162317\\
1.461	1.39841309576291\\
1.648	1.28211191711982\\
1.923	1.06539016694908\\
2.574	0.540156631854209\\
2.874	0.347709020270681\\
3.157	0.205682073723645\\
3.444	0.0994781490524872\\
3.749	0.0231062396138473\\
4.091	-0.0268779422914331\\
4.504	-0.0517959031008743\\
5.084	-0.0502596879433188\\
8.074	0.00209135673971872\\
10	0.000422316378479337\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0549999999999997	-1.5457232835514\\
0.201000000000001	-0.656410996462951\\
0.346	0.0386959039160022\\
0.483000000000001	0.542788324600414\\
0.613	0.901154324093678\\
0.736000000000001	1.14737172978756\\
0.853999999999999	1.31105352510068\\
0.968	1.41202982618087\\
1.081	1.46562967994515\\
1.198	1.4808512001093\\
1.327	1.45948344203001\\
1.478	1.39567301915349\\
1.669	1.27358661402882\\
1.957	1.04315382986438\\
2.555	0.558171757927315\\
2.857	0.360800568554223\\
3.14	0.215508747186195\\
3.426	0.106659244074223\\
3.729	0.0279910345647902\\
4.067	-0.0240223181126051\\
4.472	-0.0509082018021036\\
5.03	-0.0516373493414939\\
8.457	0.0020713110250572\\
10	0.000426597151435004\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0719999999999992	-1.45945657360348\\
0.224	-0.555100200528916\\
0.368	0.114615677863934\\
0.504	0.598673188013578\\
0.633000000000001	0.941479425677205\\
0.755000000000001	1.1758368489537\\
0.872	1.33052033740293\\
0.986000000000001	1.42537770892515\\
1.099	1.47383619998127\\
1.217	1.48456227477157\\
1.348	1.45831639399643\\
1.503	1.38804101318046\\
1.7	1.2571446226653\\
2.013	1.00171658192744\\
2.539	0.574161260295478\\
2.842	0.372875920814524\\
3.125	0.224599770714365\\
3.41	0.113366462345551\\
3.711	0.0326338241228168\\
4.045	-0.0212082303343806\\
4.443	-0.0499415475155018\\
4.983	-0.0527308392761707\\
8.936	0.00159842333434668\\
10	0.000430761906882182\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.137	-1.07101573093678\\
0.286	-0.263163609024314\\
0.427	0.329316391551567\\
0.56	0.752994116801325\\
0.686	1.04927648127362\\
0.806000000000001	1.24981524919331\\
0.920999999999999	1.37838224414956\\
1.034	1.45356030432772\\
1.148	1.48659711177981\\
1.27	1.4830971871934\\
1.408	1.44107952714471\\
1.575	1.35064741234971\\
1.8	1.18566437792257\\
2.792	0.406499257931404\\
3.077	0.24945853676593\\
3.36	0.13191709305211\\
3.656	0.0458441368314588\\
3.982	-0.0130300463152366\\
4.364	-0.046542657602906\\
4.865	-0.0545343265368832\\
5.829	-0.0286696334377545\\
7.243	-0.00101456243865172\\
9.539	0.000873566108605672\\
10	0.000434817599693105\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0969999999999995	-1.34819466255547\\
0.249000000000001	-0.464203052444327\\
0.391999999999999	0.183895272287474\\
0.526999999999999	0.650883610505417\\
0.654999999999999	0.980424282737987\\
0.776	1.20466182995972\\
0.891999999999999	1.35166039944567\\
1.005	1.44071616938789\\
1.118	1.48505694702027\\
1.237	1.49201862211352\\
1.369	1.46175571770315\\
1.526	1.3866692250381\\
1.729	1.24753666895499\\
2.067	0.967039888235476\\
2.543	0.579637828873839\\
2.846	0.376808466821444\\
3.129	0.227287451888003\\
3.413	0.115370983712129\\
3.713	0.0339322418773911\\
4.046	-0.0205992018096417\\
4.441	-0.0498678298816149\\
4.975	-0.0532729788124815\\
6.527	-0.010736579304119\\
7.997	0.00203250843998504\\
10	0.000438770583627957\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0340000000000007	-1.80167063139694\\
0.222	-0.625329392605066\\
0.366	0.0648766823697091\\
0.502000000000001	0.565349033082391\\
0.631	0.921178274505271\\
0.754	1.16739752509658\\
0.871	1.32952894271409\\
0.984	1.429563366041\\
1.097	1.48296575503805\\
1.214	1.49767527661396\\
1.343	1.4754695023836\\
1.494	1.41042416633104\\
1.685	1.28654628282399\\
1.973	1.05326713258525\\
2.567	0.566019585061385\\
2.867	0.367332213400845\\
3.149	0.22030373122888\\
3.433	0.110224995418374\\
3.734	0.0302697657777209\\
4.069	-0.0228994368359228\\
4.469	-0.0508823874640747\\
5.014	-0.0527847634604672\\
8.727	0.00186770871808406\\
10	0.000442626678443858\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0229999999999997	-1.89814056369221\\
0.31	-0.198136643125016\\
0.449999999999999	0.37989359529019\\
0.582000000000001	0.792317473474844\\
0.707000000000001	1.07998005853147\\
0.826000000000001	1.27401113155135\\
0.941000000000001	1.39858189584616\\
1.053	1.46976901095996\\
1.167	1.49993657453297\\
1.29	1.49350966789098\\
1.429	1.44810492108252\\
1.599	1.35255528144626\\
1.83	1.17906625200662\\
2.758	0.437845494355141\\
3.044	0.272868876180059\\
3.326	0.149055870794204\\
3.618	0.0580081010619757\\
3.937	-0.00535035016938856\\
4.306	-0.043092591085486\\
4.777	-0.0555265827526821\\
5.568	-0.037596296400455\\
7.173	-0.0017070802113679\\
9.289	0.00118842905326133\\
10	0.00044639122783785\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0190000000000001	-1.94301716099212\\
0.0999999999999996	-1.40213319648686\\
0.253	-0.496614418978666\\
0.396000000000001	0.163322064148415\\
0.531000000000001	0.639542586058138\\
0.659000000000001	0.976211662716043\\
0.781000000000001	1.20744343746309\\
0.897	1.35802632572219\\
1.01	1.44976326993949\\
1.123	1.49609072100074\\
1.241	1.50458079861061\\
1.372	1.47590055399315\\
1.527	1.40287770948625\\
1.726	1.26725436681495\\
2.047	1.00043020643116\\
2.552	0.584781942161749\\
2.854	0.380856174391957\\
3.136	0.230382287197452\\
3.419	0.117564189710579\\
3.717	0.0354841157337855\\
4.048	-0.0198172157026644\\
4.44	-0.0498256340748302\\
4.966	-0.0539865233782457\\
6.254	-0.0172125436949653\\
7.626	0.00113098685551094\\
10	0.000450069149765753\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0180000000000007	-1.96839499675417\\
0.0749999999999993	-1.59508886170932\\
0.233000000000001	-0.620433772442597\\
0.377000000000001	0.0730864590962099\\
0.513	0.575716499056252\\
0.641999999999999	0.932860440451208\\
0.765000000000001	1.17978570310725\\
0.882	1.34218453862568\\
0.994999999999999	1.44217608662039\\
1.107	1.49501236890515\\
1.224	1.50956387447227\\
1.353	1.48694357302191\\
1.503	1.42172714187316\\
1.693	1.2976445153892\\
1.979	1.06439605056247\\
2.577	0.569985549526121\\
2.877	0.369849702809267\\
3.158	0.222225993023239\\
3.441	0.111571654737622\\
3.741	0.0310453094282206\\
4.074	-0.0225506130947011\\
4.471	-0.0509997098851755\\
5.01	-0.0534310516371601\\
8.869	0.00173007486303156\\
10	0.000453664980330615\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.00699999999999967	-2.0162488120071\\
0.0269999999999992	-1.94216833860698\\
0.393000000000001	0.128128520607499\\
0.528	0.615603073884715\\
0.656000000000001	0.961230582011808\\
0.778	1.1995514171063\\
0.895	1.35675391036331\\
1.008	1.45242764810484\\
1.12	1.5016172602667\\
1.237	1.51297647614352\\
1.367	1.48716593257992\\
1.52	1.41745725865323\\
1.714	1.28735020781395\\
2.016	1.03756399232361\\
2.564	0.583220700357106\\
2.865	0.379735015550988\\
3.147	0.229211588213404\\
3.43	0.116482678580001\\
3.728	0.0345751745067062\\
4.058	-0.0203837393543207\\
4.45	-0.0502234347458206\\
4.976	-0.0541873479745387\\
6.285	-0.016669970213993\\
7.658	0.00123519246664472\\
10	0.000457182912159126\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.00900000000000034	-2.02833313868244\\
0.0299999999999994	-1.94721469242204\\
0.374000000000001	0.0365788936618596\\
0.510999999999999	0.553913842965542\\
0.640000000000001	0.919330104195767\\
0.763	1.17279163659395\\
0.880000000000001	1.34028892864497\\
0.993	1.44427197084786\\
1.105	1.50025939861118\\
1.221	1.51736058072854\\
1.348	1.49763960712318\\
1.496	1.43574091867547\\
1.682	1.31647502349164\\
1.955	1.09536004069582\\
2.604	0.557197137614216\\
2.901	0.360875956184138\\
3.182	0.21505723809571\\
3.465	0.106203539013244\\
3.765	0.0273770400810793\\
4.1	-0.0249176309685932\\
4.501	-0.05206100584161\\
5.051	-0.053017973510558\\
8.541	0.00208095420684629\\
10	0.000460626828026278\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0800000000000001	-3.12763835595361\\
0.244	-1.66589080280231\\
0.396000000000001	-0.587392534045639\\
0.538	0.199465199278599\\
0.672000000000001	0.767820366870621\\
0.798999999999999	1.17008575429061\\
0.917999999999999	1.44304888757466\\
1.031	1.62257486306162\\
1.139	1.73247414736407\\
1.244	1.79051948797335\\
1.352	1.80833008733869\\
1.469	1.78846642749741\\
1.604	1.72587345898932\\
1.77	1.60661744409631\\
2	1.39435449359756\\
2.84	0.579266216804889\\
3.114	0.378234083042253\\
3.377	0.226571900827203\\
3.643	0.112098375215565\\
3.925	0.0280777343381242\\
4.236	-0.0285246417934371\\
4.602	-0.0596650154526621\\
5.084	-0.0647043717348339\\
6.037	-0.0328160775003639\\
7.315	-0.00216879859204511\\
9.16	0.00184145510615963\\
10	0.000689419912328404\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.133000000000001	-2.64621267538766\\
0.292999999999999	-1.30828570838776\\
0.442	-0.322321946023211\\
0.582000000000001	0.396417466279011\\
0.714	0.911077382753778\\
0.837999999999999	1.26917566081272\\
0.956	1.51292647179852\\
1.067	1.6684728661289\\
1.174	1.76101417131784\\
1.279	1.80570638018816\\
1.388	1.81195794189486\\
1.508	1.78053125473819\\
1.649	1.7039937125298\\
1.828	1.56352263386464\\
2.093	1.30631890423404\\
2.721	0.683671853327468\\
3.005	0.455774676203118\\
3.27	0.285463042213498\\
3.534	0.155867429001011\\
3.807	0.0597642435405437\\
4.103	-0.00799912164965022\\
4.442	-0.0498667065611915\\
4.863	-0.0661677609155813\\
5.499	-0.0533926230187465\\
7.386	-0.00145259348229487\\
9.337	0.00158225567097858\\
10	0.000693703840154214\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.311	-1.19328242556711\\
0.459	-0.235951516916131\\
0.598000000000001	0.460194590826269\\
0.728999999999999	0.957416917401153\\
0.852	1.30235320076981\\
0.968999999999999	1.53624843946577\\
1.08	1.68568748928995\\
1.187	1.77314696464811\\
1.293	1.8137609120185\\
1.403	1.81578961414783\\
1.525	1.7795142435164\\
1.67	1.69606056365192\\
1.855	1.54566630079511\\
2.14	1.26358330775833\\
2.694	0.711468492561787\\
2.981	0.476086488492435\\
3.247	0.300634731938535\\
3.509	0.16786723675091\\
3.78	0.0685188891056701\\
4.073	-0.00224975895432955\\
4.406	-0.0468325806654484\\
4.815	-0.0658886223214026\\
5.412	-0.0566432379691904\\
7.566	7.31113245890924e-05\\
9.902	0.000809722277910652\\
10	0.000697892775445297\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0559999999999992	-3.45495487971933\\
0.228	-1.85677266088721\\
0.381	-0.724966055579603\\
0.525	0.108984942751494\\
0.66	0.708714544649505\\
0.788	1.13485887090278\\
0.907999999999999	1.42551129386936\\
1.022	1.61806122402819\\
1.13	1.73654788538781\\
1.235	1.80132812205048\\
1.342	1.82455843117249\\
1.457	1.81002860769105\\
1.588	1.75406792955989\\
1.747	1.64454491522899\\
1.962	1.45032496712308\\
2.934	0.514369186236459\\
3.202	0.329484656464393\\
3.464	0.189397023117705\\
3.733	0.0840904652960486\\
4.021	0.00831178052735204\\
4.344	-0.0408095418500771\\
4.734	-0.0645452228576708\\
5.277	-0.0610485252555737\\
8.069	0.00229304418991738\\
10	0.000701992194368728\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0310000000000006	-3.73794827741395\\
0.25	-1.69644356619698\\
0.401999999999999	-0.602667944507846\\
0.544	0.195605055769084\\
0.678000000000001	0.772390446048906\\
0.805	1.18077379169992\\
0.923999999999999	1.45802590066325\\
1.037	1.64050995486497\\
1.145	1.75236860633699\\
1.25	1.8116286590123\\
1.357	1.83009525572348\\
1.473	1.81101066095415\\
1.606	1.74975423764504\\
1.77	1.63197021408988\\
1.996	1.42245827069604\\
2.868	0.56948407305096\\
3.139	0.371352431648161\\
3.401	0.221081158639777\\
3.667	0.107562143099113\\
3.948	0.024831414780353\\
4.26	-0.0309332050606006\\
4.628	-0.061129581500893\\
5.115	-0.0650401511313277\\
6.125	-0.0302639562245108\\
7.375	-0.00163608371172863\\
9.286	0.00168229977748346\\
10	0.000706007121678454\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0220000000000002	-3.84953273205083\\
0.346	-0.990145362386354\\
0.492000000000001	-0.0825141872893926\\
0.629	0.574614882996789\\
0.758000000000001	1.04187112691839\\
0.880000000000001	1.36654779388086\\
0.994999999999999	1.58299867185153\\
1.104	1.71970189931038\\
1.21	1.79850333201619\\
1.315	1.83235383142858\\
1.426	1.828597916665\\
1.55	1.785840065604\\
1.699	1.69367074900085\\
1.892	1.52958418365339\\
2.209	1.207674742688\\
2.684	0.73160823873129\\
2.973	0.490257493098422\\
3.238	0.311784951330948\\
3.5	0.175752975331317\\
3.77	0.0739282045060765\\
4.06	0.00130304005655013\\
4.388	-0.0450381671676485\\
4.788	-0.0659372200106887\\
5.359	-0.0590294563330644\\
7.74	0.00112902074924826\\
10	0.000709942178785283\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0180000000000007	-3.90648436822214\\
0.101000000000001	-3.07910788340055\\
0.265000000000001	-1.61221284476324\\
0.417	-0.532197752507836\\
0.558999999999999	0.253797594002565\\
0.693	0.819886156610368\\
0.819000000000001	1.21643014467566\\
0.938000000000001	1.48679552844275\\
1.05	1.66220340548644\\
1.157	1.76891167438537\\
1.262	1.82481047139174\\
1.369	1.84025881553574\\
1.486	1.81799974432095\\
1.621	1.75250949897076\\
1.788	1.62880347706451\\
2.021	1.40852103155951\\
2.831	0.606096797792627\\
3.105	0.398364679792582\\
3.367	0.241507708910861\\
3.631	0.12281271612874\\
3.909	0.0353909676650748\\
4.214	-0.0243259972789254\\
4.57	-0.058459468894501\\
5.03	-0.0666596790728899\\
5.839	-0.0414079127688769\\
7.219	-0.0035128158997999\\
8.903	0.00225885894169231\\
10	0.000713801625675359\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.016	-3.94235308371538\\
0.0719999999999992	-3.39696841604705\\
0.243	-1.8084742846864\\
0.396000000000001	-0.678369818339485\\
0.539	0.147624435498981\\
0.673999999999999	0.745133650510816\\
0.801	1.16583812249991\\
0.920999999999999	1.45457648523626\\
1.034	1.64372034520805\\
1.142	1.76066892064269\\
1.247	1.82382059484679\\
1.353	1.84528894963269\\
1.467	1.82947042483175\\
1.598	1.77192004929063\\
1.757	1.66035502355986\\
1.973	1.46235689005599\\
2.93	0.528658197929916\\
3.197	0.340616792108957\\
3.458	0.197658515961402\\
3.725	0.0900753566771471\\
4.01	0.0122721040439604\\
4.329	-0.0388173666925535\\
4.711	-0.0644029062590281\\
5.234	-0.0630502156120833\\
8.368	0.00263477433813186\\
10	0.000717589397449814\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0169999999999995	-3.95530056718727\\
0.0679999999999996	-3.46322333278757\\
0.242000000000001	-1.83454465069889\\
0.395	-0.69693341398931\\
0.538	0.135067546633163\\
0.673	0.737332258745306\\
0.800000000000001	1.16173435801046\\
0.92	1.45332861673082\\
1.034	1.6460195111458\\
1.142	1.76410039167162\\
1.247	1.82809081664987\\
1.353	1.85017850419581\\
1.467	1.83480791748687\\
1.597	1.77811045877545\\
1.756	1.66686307298604\\
1.971	1.4698082625009\\
2.94	0.523490726668861\\
3.207	0.336305053368138\\
3.468	0.194239926319424\\
3.735	0.0875259984045105\\
4.02	0.0105336890619405\\
4.34	-0.0399392961676082\\
4.724	-0.0648871433394245\\
5.252	-0.0627821001023534\\
8.263	0.00258504276007088\\
10	0.000721309136421766\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00600000000000023	-4.01795086348963\\
0.0220000000000002	-3.9394340008592\\
0.0890000000000004	-3.27213392147118\\
0.256	-1.7361223450794\\
0.407999999999999	-0.623789323764015\\
0.550000000000001	0.188442951213252\\
0.683999999999999	0.775611350493872\\
0.811	1.19159289140897\\
0.93	1.47422731946273\\
1.043	1.66047553982771\\
1.15	1.7740745773496\\
1.255	1.83540141190412\\
1.361	1.85517100256673\\
1.476	1.83738338672236\\
1.607	1.77785226007916\\
1.768	1.66262345316585\\
1.988	1.45812218021945\\
2.907	0.552282894409883\\
3.175	0.358424522796819\\
3.435	0.211384103093623\\
3.7	0.100300470028747\\
3.982	0.0192903740116588\\
4.295	-0.0346306188290306\\
4.667	-0.0631290150433816\\
5.164	-0.0650842366939663\\
6.337	-0.0236360021551381\\
7.563	-4.38357712866377e-05\\
9.823	0.000938597747802916\\
10	0.000724964220351509\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00699999999999967	-4.02943815515214\\
0.0239999999999991	-3.94572725101587\\
0.0960000000000001	-3.22432504354372\\
0.262	-1.70356450192605\\
0.414	-0.596184351904252\\
0.556000000000001	0.211545650544419\\
0.69	0.794736091859123\\
0.816000000000001	1.20450283419569\\
0.935	1.48502471089823\\
1.048	1.6694477713125\\
1.155	1.78148578759477\\
1.259	1.8410744867021\\
1.365	1.85997171733355\\
1.48	1.84132849854198\\
1.612	1.7803414748197\\
1.774	1.66313860334079\\
1.996	1.45527803227243\\
2.895	0.564651274939131\\
3.164	0.367472782556698\\
3.424	0.218147803069606\\
3.689	0.105029485437132\\
3.97	0.0224852030827822\\
4.281	-0.0327614619357561\\
4.649	-0.062505637573004\\
5.137	-0.0658159768964275\\
6.173	-0.0293678424083534\\
7.406	-0.0014497323693039\\
9.331	0.00165435472062647\\
10	0.000728557787322615\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.266999999999999	-2.69734170234196\\
0.423999999999999	-1.20862952178956\\
0.57	-0.118023417933117\\
0.707000000000001	0.672063498133602\\
0.836	1.23393371132447\\
0.957000000000001	1.62166959078535\\
1.07	1.87912182747299\\
1.177	2.04331460987208\\
1.278	2.13787580399962\\
1.376	2.18215512056172\\
1.477	2.18678548863007\\
1.588	2.15248534231852\\
1.718	2.07105813040781\\
1.88	1.92436499897419\\
2.109	1.66529111873066\\
2.886	0.748568769979263\\
3.15	0.505529505164494\\
3.399	0.321151510809074\\
3.646	0.179958346284355\\
3.901	0.0734435042998935\\
4.174	-0.00320634815052756\\
4.48	-0.0529558059333777\\
4.846	-0.0768591587439769\\
5.346	-0.0731883580446215\\
8.222	0.00284005877730564\\
10	0.000962196018432948\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0830000000000002	-4.90868737742664\\
0.259	-2.80241508539264\\
0.417	-1.28115704507038\\
0.563000000000001	-0.172303313588221\\
0.699999999999999	0.632713428483813\\
0.829000000000001	1.20661381541216\\
0.951000000000001	1.60666337808997\\
1.065	1.87269136576254\\
1.172	2.04145338695603\\
1.273	2.13957209176557\\
1.371	2.18667359736035\\
1.471	2.19374823588684\\
1.58	2.16265141748257\\
1.708	2.08526352864461\\
1.867	1.94409215777179\\
2.088	1.69666681820544\\
2.926	0.711826310134729\\
3.187	0.477669779131244\\
3.435	0.29967391621495\\
3.682	0.163679451027015\\
3.938	0.0615563104300012\\
4.214	-0.0114167223634567\\
4.525	-0.0577005354323425\\
4.902	-0.0782354857273333\\
5.432	-0.0704911874401937\\
7.817	0.00122831521964706\\
10	0.000966554670840836\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0419999999999998	-5.48665831382202\\
0.241	-3.01835383394738\\
0.401	-1.43329129278655\\
0.548	-0.282221255221192\\
0.686	0.555806259677952\\
0.816000000000001	1.15496326207998\\
0.938000000000001	1.57113842243127\\
1.053	1.85194853279814\\
1.161	2.03144089664013\\
1.263	2.13721731891632\\
1.361	2.18942573617361\\
1.461	2.20076155792047\\
1.569	2.17375512506504\\
1.694	2.10204050168657\\
1.848	1.96945199434365\\
2.058	1.73853878755462\\
2.99	0.652895845588729\\
3.246	0.433495134142794\\
3.493	0.265612645640292\\
3.741	0.137765242147715\\
4	0.0425878266817481\\
4.282	-0.0242435693537271\\
4.604	-0.0647633882875507\\
5.004	-0.0793726267458403\\
5.603	-0.0638738796081437\\
7.383	-0.00310705339567185\\
8.967	0.00271319727918673\\
10	0.000970836361371852\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0280000000000005	-5.7000816743391\\
0.286	-2.55447448094216\\
0.442	-1.09574299603006\\
0.587	-0.0297769111166666\\
0.723000000000001	0.740735934375889\\
0.851000000000001	1.28743182403507\\
0.971	1.66367185122729\\
1.084	1.91441299385419\\
1.19	2.0716627753096\\
1.29	2.16117778851949\\
1.388	2.20200744526164\\
1.489	2.20340536322912\\
1.6	2.16592210165242\\
1.731	2.08044512733424\\
1.896	1.92696738138578\\
2.132	1.65489637250633\\
2.859	0.786074961603795\\
3.125	0.533810078962718\\
3.374	0.342929189137855\\
3.62	0.196451077212233\\
3.872	0.0858021871360215\\
4.141	0.00522570937537381\\
4.44	-0.0481217842488189\\
4.794	-0.075675826888796\\
5.265	-0.0761871394093578\\
6.294	-0.0330515799928754\\
7.427	-0.00253411596884945\\
9.058	0.00257847315785042\\
10	0.000975045390616103\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0210000000000008	-5.81246166652695\\
0.388	-1.57652418419862\\
0.536	-0.382969993019772\\
0.675000000000001	0.48799279369767\\
0.805	1.10798652250655\\
0.928000000000001	1.54369838600969\\
1.044	1.83879165387719\\
1.152	2.02707605536683\\
1.254	2.13970244426702\\
1.352	2.19729719330115\\
1.451	2.2130856726868\\
1.558	2.19050651080302\\
1.68	2.12457315198791\\
1.83	1.99953747886951\\
2.031	1.782302802653\\
2.424	1.29413842969379\\
2.793	0.859444803122836\\
3.066	0.588057869585112\\
3.317	0.384577716317651\\
3.563	0.228074475462893\\
3.813	0.109180438845804\\
4.076	0.0219299168999925\\
4.366	-0.0378260749205257\\
4.703	-0.0715860071825798\\
5.135	-0.078984033213759\\
5.865	-0.0524006383319406\\
7.207	-0.00597958809887977\\
8.618	0.00310252356847585\\
10	0.000979185720398235\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.016	-5.89101883586278\\
0.0879999999999992	-4.95119242544875\\
0.265000000000001	-2.81399906645208\\
0.423	-1.28021437799666\\
0.569000000000001	-0.162624149584511\\
0.706	0.64836727285293\\
0.835000000000001	1.22619908471701\\
0.956	1.62590851700249\\
1.07	1.89414303448871\\
1.177	2.06418557701466\\
1.278	2.16292647706096\\
1.376	2.21017940142627\\
1.476	2.21703099801031\\
1.585	2.18534179629619\\
1.712	2.10765745612867\\
1.87	1.96608132325567\\
2.089	1.71873791049558\\
2.936	0.713933977644318\\
3.195	0.479985695566926\\
3.442	0.301384912344405\\
3.688	0.164840923613284\\
3.943	0.0621828685315204\\
4.218	-0.0113077327890903\\
4.528	-0.0580581468175936\\
4.903	-0.0789315763529146\\
5.428	-0.0715138270119002\\
7.853	0.00143433499758139\\
10	0.000983261008366654\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0139999999999993	-5.93092316399225\\
0.0630000000000006	-5.31349612979559\\
0.250999999999999	-2.98564668536496\\
0.41	-1.4058308216728\\
0.557	-0.251825969547069\\
0.695	0.587292712963551\\
0.824	1.1823821209699\\
0.946	1.59878748051649\\
1.061	1.87917837131973\\
1.168	2.05652771112303\\
1.269	2.16103255049454\\
1.367	2.21292645692262\\
1.466	2.22372592044005\\
1.573	2.19655514510141\\
1.697	2.12486004873574\\
1.85	1.99219760001599\\
2.059	1.76055019965106\\
3.001	0.653443020101488\\
3.256	0.433785542688453\\
3.502	0.265747664156159\\
3.749	0.137744660011691\\
4.007	0.042379387730362\\
4.288	-0.0246657951896125\\
4.609	-0.0653906677519771\\
5.007	-0.0801329205105805\\
5.601	-0.0647901456228794\\
7.394	-0.00305168216570451\\
8.974	0.00273626967924301\\
10	0.000987274638225344\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0139999999999993	-5.95048888975835\\
0.0559999999999992	-5.43488952724973\\
0.253	-2.98195210258744\\
0.412000000000001	-1.40043821331663\\
0.558999999999999	-0.245462612928101\\
0.697000000000001	0.59414091388426\\
0.826000000000001	1.18938809791354\\
0.948	1.60573896085568\\
1.062	1.88392566246305\\
1.169	2.06170200431954\\
1.27	2.16645296390178\\
1.368	2.21846332184191\\
1.467	2.22927852991143\\
1.574	2.2020306201328\\
1.698	2.13014971668139\\
1.851	1.99715333541869\\
2.06	1.764932341776\\
3.002	0.655116962264218\\
3.257	0.434918334555668\\
3.502	0.26706280073128\\
3.749	0.138581082921368\\
4.007	0.042832304321438\\
4.287	-0.0243282973214711\\
4.607	-0.0652865062386958\\
5.004	-0.0803060999132601\\
5.594	-0.0652917876331713\\
7.407	-0.00289410028458015\\
8.999	0.00270578556476408\\
10	0.000991229746309941\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.016	-5.95342528420165\\
0.0600000000000005	-5.4068727630515\\
0.254	-2.98898022511936\\
0.413	-1.4036323024905\\
0.56	-0.24584363447671\\
0.698	0.595797093495447\\
0.827	1.19247612596156\\
0.949	1.60981634737151\\
1.063	1.88865355176749\\
1.17	2.06683644277201\\
1.271	2.17181836924414\\
1.369	2.2239338656316\\
1.468	2.23475635078914\\
1.575	2.20742504049095\\
1.699	2.13535422428062\\
1.852	2.00202260394195\\
2.06	1.77043516277423\\
3.005	0.654836460830857\\
3.259	0.435246757027183\\
3.504	0.267156075169753\\
3.751	0.138517035286489\\
4.009	0.0426709654546169\\
4.289	-0.0245380387138745\\
4.609	-0.0655027482080293\\
5.005	-0.0804873531529697\\
5.594	-0.0654890993910513\\
7.409	-0.00288884257041921\\
8.999	0.0027137174261469\\
10	0.000995129245060511\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00600000000000023	-6.02370523453175\\
0.0210000000000008	-5.92795685599621\\
0.0839999999999996	-5.10677503162827\\
0.263999999999999	-2.89611973259128\\
0.422000000000001	-1.33602260685775\\
0.568	-0.197782849000578\\
0.705	0.629246293209317\\
0.834	1.21935223562407\\
0.955	1.628291000808\\
1.069	1.90341088570112\\
1.176	2.07850455111629\\
1.277	2.18091366209666\\
1.375	2.23083519739919\\
1.474	2.23972481613677\\
1.582	2.21016409886477\\
1.707	2.13531790669645\\
1.862	1.9977629162304\\
2.075	1.7577051892835\\
2.975	0.686450070243543\\
3.231	0.459088653509889\\
3.477	0.284965321687231\\
3.723	0.152036891751653\\
3.979	0.0524765093135287\\
4.256	-0.0181492828782179\\
4.57	-0.0621969008532055\\
4.954	-0.0803156933178215\\
5.505	-0.0693924706262461\\
7.61	-0.00052523690827222\\
9.485	0.00185854108398686\\
10	0.000998975843726768\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00699999999999967	-6.03574157788118\\
0.0239999999999991	-5.91981933202386\\
0.0999999999999996	-4.91626665682727\\
0.276	-2.78190795329943\\
0.433	-1.2514240367324\\
0.579000000000001	-0.129672643873848\\
0.715999999999999	0.683229350890567\\
0.845000000000001	1.26147780279885\\
0.965999999999999	1.66064204885311\\
1.079	1.92580716277882\\
1.185	2.09380369020676\\
1.286	2.19198312967997\\
1.384	2.23835567430378\\
1.484	2.24404554609329\\
1.593	2.21086534533462\\
1.72	2.1312428971648\\
1.878	1.98708912927025\\
2.098	1.73487829751098\\
2.932	0.731935207736765\\
3.191	0.493492787636976\\
3.437	0.311779856340161\\
3.682	0.172423933675995\\
3.935	0.0675686718009931\\
4.207	-0.00787381933713682\\
4.512	-0.0564292975680303\\
4.879	-0.0792169469149968\\
5.384	-0.0740842785643228\\
8.079	0.00249166087652952\\
10	0.001002772066796\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0549999999999997	-7.13983320640084\\
0.253	-4.12750865903038\\
0.417999999999999	-2.09234429366646\\
0.568	-0.621685282385364\\
0.708	0.447848788742879\\
0.839	1.21177714848112\\
0.962	1.74682017115545\\
1.077	2.10923478627263\\
1.184	2.34388830914111\\
1.284	2.48685202313424\\
1.379	2.56445454097038\\
1.471	2.59371193216529\\
1.567	2.58377219736354\\
1.674	2.53264605674485\\
1.802	2.42790344093037\\
1.965	2.24505561836005\\
2.202	1.92144441110038\\
2.882	0.96507557770197\\
3.143	0.667970713461239\\
3.384	0.443162739194234\\
3.618	0.270190934516213\\
3.854	0.137563929793338\\
4.1	0.0384404116114734\\
4.366	-0.0315612374166427\\
4.668	-0.0749499868842332\\
5.036	-0.092064742258497\\
5.559	-0.0795739536494118\\
7.616	-0.00123085215711249\\
9.242	0.00275737007322263\\
10	0.00124182850884225\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0350000000000001	-7.49951611742905\\
0.271000000000001	-3.9039785810272\\
0.433999999999999	-1.93172806036167\\
0.583	-0.501399816848945\\
0.722	0.536228644342746\\
0.852	1.27564188220923\\
0.974	1.7922184694083\\
1.089	2.14357293606446\\
1.196	2.36929222983269\\
1.296	2.50502273090832\\
1.39	2.57619036500307\\
1.482	2.60093596247814\\
1.579	2.58664462575281\\
1.688	2.53007486697269\\
1.819	2.41783933155465\\
1.987	2.2237459306566\\
2.237	1.87638933956305\\
2.846	1.01372869298141\\
3.111	0.704084720332659\\
3.354	0.470430668390486\\
3.589	0.290612813846867\\
3.824	0.153098587129342\\
4.068	0.0497617480290842\\
4.331	-0.0240968797387673\\
4.627	-0.0709526801103966\\
4.983	-0.0915746473230499\\
5.474	-0.0834774579044257\\
7.924	0.00170635504268368\\
10	0.00124633159765253\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0259999999999998	-7.67130193658019\\
0.329000000000001	-3.16959557545788\\
0.487	-1.39425533186691\\
0.632	-0.110630463598664\\
0.768000000000001	0.819433748507382\\
0.895	1.47631985973919\\
1.015	1.93386024355001\\
1.127	2.23790803997325\\
1.231	2.42931442184971\\
1.329	2.54136064442414\\
1.422	2.59554374728359\\
1.515	2.60677711034091\\
1.615	2.57889574085097\\
1.73	2.50544339527512\\
1.871	2.36939074207846\\
2.058	2.13634032069164\\
2.381	1.66929609513376\\
2.804	1.07131950966088\\
3.075	0.745587972769808\\
3.319	0.503031616886913\\
3.554	0.315989948154469\\
3.789	0.171968102419953\\
4.031	0.0635972683402066\\
4.29	-0.0146157453675162\\
4.579	-0.0655376282285474\\
4.922	-0.0903040539179045\\
5.381	-0.087196984487429\\
6.485	-0.0327754951571162\\
7.525	-0.00249880616410181\\
9.032	0.00317608274376546\\
10	0.00125077344380919\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0180000000000007	-7.81533654356696\\
0.135999999999999	-5.91536095106883\\
0.315	-3.3642221897075\\
0.474	-1.53642634526249\\
0.619999999999999	-0.211392578745834\\
0.757	0.7506432291192\\
0.885	1.43147025008034\\
1.005	1.9033782970596\\
1.117	2.21876428673257\\
1.222	2.42057825546634\\
1.32	2.53901245746736\\
1.413	2.59825997116322\\
1.506	2.61368227294638\\
1.605	2.58985929978459\\
1.718	2.52150091650897\\
1.856	2.39235417296433\\
2.037	2.17083929579967\\
2.331	1.7487242179827\\
2.803	1.07623129085622\\
3.074	0.749368742246704\\
3.318	0.505879587148319\\
3.553	0.318054346355673\\
3.787	0.173907213034612\\
4.029	0.064840378684476\\
4.288	-0.0139454251105668\\
4.576	-0.0651958159923165\\
4.918	-0.0903502650542798\\
5.374	-0.0876562489300703\\
6.422	-0.035775984000022\\
7.464	-0.00345691126048564\\
8.904	0.00338908544428662\\
10	0.00125515740307058\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.016	-7.86479582928339\\
0.0890000000000004	-6.69489064059332\\
0.276999999999999	-3.88155771321813\\
0.44	-1.90510432209821\\
0.589	-0.473042059182243\\
0.728	0.564819467766641\\
0.858000000000001	1.30355791997247\\
0.98	1.81893764841074\\
1.094	2.16628519897711\\
1.2	2.38957454338249\\
1.3	2.52506430081129\\
1.394	2.59576461726334\\
1.486	2.61987417916772\\
1.583	2.60476443123546\\
1.692	2.54714209331535\\
1.823	2.43351907437882\\
1.992	2.23625793965679\\
2.244	1.88298117800062\\
2.843	1.02794302162234\\
3.108	0.715008405902456\\
3.35	0.479484551311323\\
3.584	0.297861851467358\\
3.819	0.158092404509118\\
4.062	0.0532288067759552\\
4.323	-0.0218552362143463\\
4.616	-0.0699144926823259\\
4.967	-0.0918056390105608\\
5.446	-0.0852619290889471\\
8.07	0.0025586637385242\\
10	0.00125948657832531\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0129999999999999	-7.92167077543411\\
0.0600000000000005	-7.20174621856495\\
0.265000000000001	-4.0636930113986\\
0.429	-2.03743233269116\\
0.579000000000001	-0.565938340059484\\
0.718	0.495520647393468\\
0.849	1.25843468550624\\
0.972	1.79154023087267\\
1.087	2.15154044675486\\
1.194	2.38359613685991\\
1.294	2.52393902762459\\
1.388	2.59843118433589\\
1.48	2.62560170890519\\
1.576	2.61341632682403\\
1.684	2.55908704128765\\
1.813	2.45002827382911\\
1.978	2.26040634128898\\
2.219	1.92527178267922\\
2.869	0.99814234919045\\
3.131	0.69295826440479\\
3.372	0.462270794432435\\
3.606	0.284244320915308\\
3.841	0.147796824854671\\
4.085	0.0455771363627964\\
4.348	-0.0271666171877634\\
4.645	-0.0730556647032756\\
5.003	-0.0926390159051245\\
5.5	-0.0832745309802903\\
7.831	0.000971831855119731\\
9.815	0.00160539288298267\\
10	0.00126376384429605\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0129999999999999	-7.94164465265057\\
0.0540000000000003	-7.32925705154918\\
0.27	-4.01423967720142\\
0.433999999999999	-1.99493968043538\\
0.583	-0.538760239943144\\
0.722	0.518648907228473\\
0.853	1.27791596291235\\
0.976000000000001	1.80784119753959\\
1.091	2.16512406865233\\
1.198	2.39488933254355\\
1.298	2.53330159851475\\
1.392	2.60616073413233\\
1.484	2.63189755597288\\
1.58	2.61838135247168\\
1.688	2.56274410831762\\
1.818	2.45135538953761\\
1.984	2.25882493435664\\
2.229	1.91602730987483\\
2.86	1.01285944395392\\
3.123	0.703892705100538\\
3.365	0.470047637890348\\
3.599	0.290153205342889\\
3.834	0.152064669134816\\
4.077	0.0487763020286334\\
4.339	-0.0250852134138739\\
4.634	-0.0719680369326117\\
4.989	-0.0925896058298292\\
5.477	-0.0844502709213319\\
7.931	0.00174129105640652\\
10	0.00126799186930171\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0129999999999999	-7.96163611027931\\
0.0489999999999995	-7.43958241967928\\
0.279	-3.91017396984051\\
0.442	-1.91967301985012\\
0.590999999999999	-0.477268500842614\\
0.73	0.568123911796498\\
0.859999999999999	1.31222150609511\\
0.981999999999999	1.83133229669096\\
1.096	2.18118934527487\\
1.202	2.40609119283564\\
1.301	2.54152419391894\\
1.395	2.61328538707537\\
1.487	2.63803324696977\\
1.583	2.62357476928829\\
1.692	2.56628844480207\\
1.822	2.45357250383782\\
1.989	2.25840194443692\\
2.237	1.90958909280836\\
2.854	1.02380327488586\\
3.118	0.711672120763035\\
3.359	0.477009323404886\\
3.593	0.295433812792067\\
3.827	0.156380880507447\\
4.07	0.0516707178919518\\
4.331	-0.0231765347591057\\
4.624	-0.0709402426802868\\
4.975	-0.0924957204906676\\
5.455	-0.085551027483838\\
8.038	0.00239680737485415\\
10	0.0012721731344989\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00500000000000078	-8.02227997865004\\
0.0190000000000001	-7.91875261987084\\
0.0760000000000005	-7.0175827101354\\
0.271000000000001	-4.03763377996724\\
0.435	-2.00816105633775\\
0.584	-0.544413848891706\\
0.723000000000001	0.518599385985695\\
0.853999999999999	1.28195643861824\\
0.977	1.81478782930173\\
1.092	2.1740777814327\\
1.199	2.40518184852838\\
1.299	2.54445223117067\\
1.393	2.61782317583149\\
1.485	2.64382615026266\\
1.581	2.63037939063641\\
1.689	2.5746109488819\\
1.818	2.46384550332644\\
1.984	2.27082824631202\\
2.228	1.92824527567892\\
2.864	1.01419674715911\\
3.127	0.704404557365573\\
3.368	0.470912510484084\\
3.601	0.291187364566731\\
3.835	0.15307652808996\\
4.078	0.0492463271381265\\
4.339	-0.0248014119459903\\
4.633	-0.0719684396551479\\
4.986	-0.0928836888065661\\
5.471	-0.0851165093407857\\
7.966	0.00197133787420434\\
10	0.00127630995092787\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00600000000000023	-8.03404958888475\\
0.0199999999999996	-7.93023384381573\\
0.077	-7.02740320323974\\
0.272	-4.04209624119781\\
0.436	-2.00901071422724\\
0.585000000000001	-0.542746123069094\\
0.724	0.522004962479965\\
0.855	1.28652789495984\\
0.978	1.82010043180235\\
1.093	2.17982505831486\\
1.2	2.41114827777537\\
1.3	2.55049060707561\\
1.394	2.6238331359817\\
1.486	2.64973475854234\\
1.582	2.63611984438196\\
1.69	2.58010295508421\\
1.819	2.46898094929997\\
1.985	2.27544470824284\\
2.229	1.93204998626217\\
2.864	1.01736631444058\\
3.127	0.706756581549545\\
3.368	0.472613382034709\\
3.601	0.292360838460874\\
3.835	0.153822634606236\\
4.078	0.0496507165779487\\
4.339	-0.0246614307315234\\
4.632	-0.0719126424746452\\
4.984	-0.0930166993478476\\
5.467	-0.0854862015854714\\
7.989	0.0021146515260515\\
10	0.00128040447468081\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00699999999999967	-8.04729252788935\\
0.0220000000000002	-7.92969191875823\\
0.0850000000000009	-6.92009395053072\\
0.276999999999999	-3.99129856409945\\
0.44	-1.97659382602902\\
0.589	-0.514959774542504\\
0.728	0.545496570547499\\
0.858000000000001	1.30117820335197\\
0.98	1.82910017843443\\
1.095	2.18815821119614\\
1.201	2.41708494004214\\
1.301	2.55648818877999\\
1.395	2.62979429540686\\
1.486	2.65552632913832\\
1.582	2.64213401196536\\
1.69	2.58622451451186\\
1.819	2.47506947703005\\
1.984	2.2825890129951\\
2.227	1.94025714018242\\
2.867	1.01664695493609\\
3.129	0.706934329417278\\
3.37	0.472555346213205\\
3.603	0.292160550668282\\
3.837	0.15354431047804\\
4.08	0.0493416415804493\\
4.341	-0.0249646644732202\\
4.634	-0.0721805629705301\\
4.986	-0.0932242675904966\\
5.469	-0.0856098879278573\\
7.983	0.00207653429372812\\
10	0.0012844587203471\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0299999999999994	-9.52299753092254\\
0.321	-4.35734968442825\\
0.484	-2.1039010662464\\
0.632	-0.481193911688917\\
0.77	0.694360106343771\\
0.899000000000001	1.53038385498371\\
1.02	2.11306207154638\\
1.133	2.50537832613018\\
1.238	2.75735282980091\\
1.335	2.90781871780512\\
1.425	2.98704956545388\\
1.512	3.01651470047778\\
1.602	3.00569731844156\\
1.702	2.95274121803847\\
1.821	2.84487984301239\\
1.971	2.65753768296851\\
2.182	2.3333364989613\\
3.009	1.0043311231852\\
3.255	0.697830101700804\\
3.485	0.463396029601514\\
3.709	0.28223276782048\\
3.935	0.142688826505038\\
4.17	0.0378209990687317\\
4.422	-0.0367624384469263\\
4.705	-0.0840820861277436\\
5.043	-0.104827436347353\\
5.501	-0.096584226431192\\
8.036	0.00239379146236729\\
10	0.00152973477791285\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0229999999999997	-9.67878345113206\\
0.41	-3.08023662526682\\
0.565	-1.17619291873197\\
0.708	0.199984254266067\\
0.840999999999999	1.18285883527485\\
0.965999999999999	1.87688790431867\\
1.083	2.35184030453439\\
1.192	2.6639241158389\\
1.293	2.85718026516167\\
1.386	2.96548382078411\\
1.474	3.01549733600734\\
1.562	3.02212738676768\\
1.656	2.98896154467699\\
1.765	2.90802727739855\\
1.899	2.76032735556977\\
2.076	2.50914935142398\\
2.364	2.0324311450406\\
2.835	1.25787922899868\\
3.101	0.885865306296205\\
3.339	0.608429911008541\\
3.566	0.394138652153744\\
3.79	0.228457409918814\\
4.018	0.101880139311966\\
4.257	0.00832684473101253\\
4.518	-0.0565677348245952\\
4.816	-0.0945845525875963\\
5.185	-0.105759670060721\\
5.73	-0.0849170278378235\\
7.35	-0.00736271834708546\\
8.552	0.00413242637162803\\
10	0.00153445311428158\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0169999999999995	-9.80549066316187\\
0.106	-8.11850241873155\\
0.302	-4.6912298761016\\
0.467000000000001	-2.34073965819202\\
0.617000000000001	-0.642198702698188\\
0.756	0.582922037609926\\
0.885999999999999	1.45676047539869\\
1.008	2.06774649693635\\
1.122	2.48079689349723\\
1.228	2.7476332752354\\
1.326	2.90849210964588\\
1.417	2.99482159767912\\
1.504	3.02893883130722\\
1.593	3.02230386428926\\
1.692	2.97379240432063\\
1.809	2.87163030653917\\
1.956	2.69187182142459\\
2.158	2.38503361195932\\
3.061	0.940693522590879\\
3.302	0.650146089229736\\
3.53	0.426448565192306\\
3.754	0.25322007229609\\
3.981	0.120402690599917\\
4.218	0.0214661814558799\\
4.474	-0.0479018270069833\\
4.764	-0.0903036278458309\\
5.117	-0.106081097762532\\
5.615	-0.0914785432993277\\
7.603	-0.00244476471464594\\
9.008	0.00378458351172739\\
10	0.00153912417975022\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0129999999999999	-9.88746083652654\\
0.0670000000000002	-8.89962661281395\\
0.281000000000001	-5.04689728778646\\
0.449	-2.58534072247232\\
0.6	-0.821947067184455\\
0.74	0.454511434610327\\
0.871	1.36799620134163\\
0.994	2.00901563978848\\
1.109	2.44434783308891\\
1.216	2.72739585179816\\
1.315	2.89980469505089\\
1.406	2.99350188064708\\
1.493	3.033549123412\\
1.581	3.03219415688785\\
1.678	2.98989322160742\\
1.791	2.89696271491484\\
1.932	2.73108372872808\\
2.122	2.44943404464407\\
2.479	1.84590869441403\\
2.854	1.23659056105897\\
3.117	0.870958345660755\\
3.354	0.596751409285943\\
3.581	0.384475361301593\\
3.805	0.22074608280829\\
4.033	0.0960014192477008\\
4.273	0.00381634862946534\\
4.535	-0.0596172290190484\\
4.835	-0.09625223408894\\
5.208	-0.105982209692536\\
5.769	-0.0830694094689797\\
7.297	-0.00870833520911241\\
8.463	0.00405812916073245\\
10	0.00154375056266964\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0129999999999999	-9.9085663623208\\
0.0600000000000005	-9.06547603110903\\
0.282	-5.05059871238252\\
0.449999999999999	-2.58512291148081\\
0.601000000000001	-0.819081138575154\\
0.741	0.459145392770981\\
0.872	1.37376624386661\\
0.994999999999999	2.01547076668511\\
1.11	2.45116867247698\\
1.217	2.73436273567127\\
1.316	2.90677150318027\\
1.407	3.00037581425734\\
1.494	3.04026713563925\\
1.582	3.03870105919368\\
1.679	2.99611903168162\\
1.793	2.901810544721\\
1.935	2.73374614693623\\
2.127	2.44761789529027\\
2.495	1.82350779886097\\
2.861	1.22964989004445\\
3.123	0.866013763839053\\
3.36	0.592461131981233\\
3.586	0.381713828850799\\
3.81	0.218485769457292\\
4.038	0.0942309034161894\\
4.278	0.00251116704350629\\
4.54	-0.0604917085569525\\
4.841	-0.0968109921671267\\
5.216	-0.106105677660116\\
5.782	-0.0825066407760566\\
7.283	-0.00909838028672105\\
8.44	0.0040299076798167\\
10	0.00154833466466542\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0129999999999999	-9.92975250812264\\
0.0540000000000003	-9.21158528805667\\
0.289	-4.95678266188621\\
0.456	-2.51939465348743\\
0.606999999999999	-0.764616014484853\\
0.747	0.503584055493159\\
0.878	1.40958101794897\\
1	2.03962357209676\\
1.114	2.46743663741187\\
1.22	2.74558857837773\\
1.318	2.91504454622561\\
1.409	3.00791869087007\\
1.496	3.04713462401494\\
1.584	3.04491324135299\\
1.681	3.00164578050869\\
1.795	2.90658541238155\\
1.937	2.73766946001735\\
2.129	2.45054105224437\\
2.501	1.81812018680721\\
2.864	1.22867119336012\\
3.126	0.864842874549899\\
3.362	0.592310332603374\\
3.588	0.381419442340984\\
3.812	0.218117494174852\\
4.04	0.0938384677389621\\
4.28	0.00213144954983591\\
4.542	-0.0608300978188687\\
4.843	-0.0970848420816903\\
5.218	-0.10629511442143\\
5.784	-0.0825916237293249\\
7.281	-0.0091863662672278\\
8.435	0.00402812127345875\\
10	0.00155287871815801\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0129999999999999	-9.95101490972652\\
0.0500000000000007	-9.31825634240132\\
0.298	-4.83097753816759\\
0.464	-2.42792466199881\\
0.614000000000001	-0.700171046426762\\
0.753	0.547791595780213\\
0.884	1.44514626614337\\
1.006	2.06797115067709\\
1.12	2.4898091786838\\
1.226	2.76306927630404\\
1.324	2.92855069977294\\
1.415	3.01818027278455\\
1.502	3.05467039696537\\
1.59	3.05003949415941\\
1.687	3.00448872466665\\
1.802	2.90616637847427\\
1.946	2.73201636712362\\
2.142	2.43553899841747\\
2.556	1.72902287359551\\
2.893	1.18882841730769\\
3.151	0.835957475545554\\
3.386	0.569459440157122\\
3.611	0.363916984358161\\
3.834	0.205220563750865\\
4.062	0.0843622507940065\\
4.303	-0.00460641569888764\\
4.567	-0.0651453149726926\\
4.872	-0.0991346777207927\\
5.256	-0.105935526263846\\
5.856	-0.0784369112060155\\
7.218	-0.0109082408878916\\
8.337	0.00381738717358537\\
10	0.00155738480186152\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00500000000000078	-10.0235067222226\\
0.0180000000000007	-9.91105685800635\\
0.0719999999999992	-8.91784484735132\\
0.285	-5.0602416984453\\
0.452	-2.59660942843934\\
0.603	-0.820186572615226\\
0.743	0.465435577925499\\
0.874000000000001	1.38521257242536\\
0.997	2.0304092974003\\
1.112	2.46836776994044\\
1.218	2.75076536895723\\
1.317	2.92472236976141\\
1.408	3.01926851980606\\
1.495	3.05969222105875\\
1.583	3.05835321835451\\
1.679	3.01634991116242\\
1.792	2.92302715758836\\
1.933	2.75610579602407\\
2.123	2.4723769804646\\
2.477	1.86908655478324\\
2.854	1.25076663604289\\
3.117	0.881549088294815\\
3.354	0.604516606249721\\
3.58	0.390790860545161\\
3.803	0.225661190407765\\
4.03	0.0995528808640511\\
4.269	0.00605187141245267\\
4.529	-0.0584280270480075\\
4.827	-0.0961815022938772\\
5.195	-0.106953230641322\\
5.74	-0.0855935728159061\\
7.341	-0.00776931514364598\\
8.526	0.00415808627953851\\
10	0.00156185485457527\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00500000000000078	-10.0357216775398\\
0.0169999999999995	-9.94834056654011\\
0.0619999999999994	-9.14215809187717\\
0.288	-5.03035686354966\\
0.455	-2.56940869666005\\
0.606	-0.796133707254512\\
0.746	0.486351945224488\\
0.877000000000001	1.40321387892961\\
1	2.04580009230829\\
1.115	2.48148265866053\\
1.221	2.76194758355407\\
1.319	2.93289978443051\\
1.41	3.02669134505898\\
1.497	3.06642150775775\\
1.585	3.06441338669386\\
1.681	3.02172097263066\\
1.794	2.92764491619147\\
1.935	2.75987367246483\\
2.125	2.47515642614849\\
2.483	1.8635565562064\\
2.857	1.24968008212417\\
3.12	0.880289206819528\\
3.357	0.603254712930477\\
3.583	0.389614198693014\\
3.806	0.224617900513282\\
4.033	0.098669772976141\\
4.272	0.00534327086241859\\
4.532	-0.058957102270611\\
4.83	-0.0965321499868637\\
5.199	-0.107124876172827\\
5.746	-0.0854449834914295\\
7.333	-0.00799379064623729\\
8.512	0.0041520201457228\\
10	0.00156629068739811\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00600000000000023	-10.0496165374279\\
0.0190000000000001	-9.94653659658086\\
0.0690000000000008	-9.03311421875229\\
0.287000000000001	-5.06555025554625\\
0.454000000000001	-2.59474393893266\\
0.605	-0.813511585801354\\
0.744999999999999	0.475265691476661\\
0.875999999999999	1.39702135821551\\
0.999000000000001	2.04336518431567\\
1.114	2.48188842420984\\
1.22	2.76445528000658\\
1.318	2.93695937742939\\
1.409	3.03189406890985\\
1.496	3.07248018891664\\
1.583	3.07135961726884\\
1.679	3.02958086858942\\
1.792	2.93624535855986\\
1.932	2.77032087203871\\
2.121	2.48759932011635\\
2.469	1.89260182980018\\
2.852	1.26073999549201\\
3.115	0.889302240185843\\
3.352	0.610429550580971\\
3.578	0.395160632079145\\
3.801	0.228739438846747\\
4.028	0.101557213530693\\
4.266	0.00749566701959026\\
4.525	-0.057627520318567\\
4.821	-0.0959681036126199\\
5.186	-0.107431276418728\\
5.722	-0.0870453065259493\\
7.372	-0.00710333734292057\\
8.573	0.00420508925630969\\
10	0.00157069399473464\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00699999999999967	-10.0647717593851\\
0.0210000000000008	-9.94414454938201\\
0.077	-8.90368171122644\\
0.289	-5.05151483239809\\
0.456	-2.58037562520511\\
0.606999999999999	-0.799611253358632\\
0.747	0.488310160227808\\
0.878	1.40904360051753\\
1.001	2.05432349866418\\
1.115	2.48863326598256\\
1.221	2.77126627402021\\
1.319	2.94371443802577\\
1.41	3.03851643997321\\
1.497	3.07891767487217\\
1.584	3.07756748248294\\
1.68	3.03549569298613\\
1.793	2.94177727772119\\
1.933	2.77534382638394\\
2.122	2.49191320959986\\
2.471	1.89392696831296\\
2.853	1.26264179221265\\
3.116	0.890572918596561\\
3.353	0.611248028641128\\
3.579	0.395643393840498\\
3.802	0.228972267800474\\
4.029	0.101606872211951\\
4.267	0.00741703644314207\\
4.526	-0.0577874901881685\\
4.822	-0.0961667786918969\\
5.187	-0.107626683913258\\
5.723	-0.0871885373630441\\
7.372	-0.00713274286731114\\
8.571	0.0042114492953651\\
10	0.00157506636405635\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.269\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-60,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$q(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0360000000000014	-14.9360928506734\\
0.0640000000000001	-17.4798408379755\\
0.0770000000000017	-17.5910455570413\\
0.0940000000000012	-17.4983534862326\\
0.152999999999999	-16.7983941445027\\
0.428999999999998	-13.54369388964\\
0.673000000000002	-11.0382404784346\\
0.896000000000001	-9.06875461052694\\
1.101	-7.53328016789009\\
1.292	-6.33678912712942\\
1.471	-5.41221925656405\\
1.64	-4.70293550365467\\
1.801	-4.16282231366047\\
1.954	-3.76001716710502\\
2.101	-3.46293561319444\\
2.243	-3.24910655340419\\
2.381	-3.10065780684362\\
2.519	-3.00185001040653\\
2.661	-2.94327085390323\\
2.813	-2.91966701978849\\
2.984	-2.93032302890565\\
3.19	-2.98016449479953\\
3.476	-3.08840997920414\\
4.412	-3.46880608334099\\
4.781	-3.56963307391507\\
5.163	-3.63876709038755\\
5.594	-3.68180116153964\\
6.138	-3.70069837012509\\
7.035	-3.69351581503883\\
9.29	-3.67092307335477\\
10	-3.67058644593212\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0350000000000001	-15.0167641867052\\
0.0620000000000012	-17.4086921557191\\
0.0760000000000005	-17.5273987534977\\
0.0919999999999987	-17.4391797847688\\
0.149000000000001	-16.770315346434\\
0.427	-13.5106161886317\\
0.670999999999999	-11.0185700675403\\
0.893999999999998	-9.05849242458009\\
1.1	-7.52277126596465\\
1.292	-6.32633521040904\\
1.471	-5.40689378769762\\
1.641	-4.69766702941921\\
1.802	-4.16108401392698\\
1.955	-3.76087430298714\\
2.102	-3.46566843391406\\
2.244	-3.25314956491221\\
2.383	-3.10468948863939\\
2.521	-3.00673950210483\\
2.663	-2.94869392365544\\
2.815	-2.92534163285871\\
2.987	-2.93612920432513\\
3.195	-2.9864184729482\\
3.484	-3.09544978137013\\
4.405	-3.46752073079697\\
4.775	-3.56863848731556\\
5.158	-3.638064560815\\
5.59	-3.6813387198087\\
6.134	-3.70041375485482\\
7.029	-3.69348243244812\\
9.305	-3.67090874338395\\
10	-3.67059460362351\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0339999999999989	-15.107170936718\\
0.0609999999999999	-17.3645587720707\\
0.0740000000000016	-17.469554587465\\
0.0899999999999999	-17.3848800002232\\
0.146000000000001	-16.7339236096297\\
0.425999999999998	-13.4697139617505\\
0.670999999999999	-10.982168144986\\
0.893999999999998	-9.03355132063224\\
1.1	-7.50645746861964\\
1.292	-6.31651311944998\\
1.472	-5.39728771028281\\
1.642	-4.69253374968072\\
1.803	-4.15930459278781\\
1.956	-3.76156491581994\\
2.103	-3.46814805784701\\
2.245	-3.25688268594265\\
2.384	-3.10926169981217\\
2.523	-3.01127692454407\\
2.666	-2.95348697435742\\
2.819	-2.93058689163009\\
2.992	-2.94191907406589\\
3.201	-2.99268570038684\\
3.493	-3.10264603412587\\
4.396	-3.46555018656658\\
4.767	-3.56717467034644\\
5.15	-3.6369445083952\\
5.582	-3.68062286070028\\
6.125	-3.70008610819558\\
7.012	-3.69363967823241\\
9.328	-3.67088330424425\\
10	-3.67060226787526\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0330000000000013	-15.2088709119846\\
0.0599999999999987	-17.3259380156525\\
0.0719999999999992	-17.4169410115818\\
0.0889999999999986	-17.3263663004981\\
0.148	-16.6399390925942\\
0.425999999999998	-13.4209121022022\\
0.670999999999999	-10.9479020683577\\
0.895	-9.00207152825333\\
1.101	-7.48436293894847\\
1.293	-6.30167575775857\\
1.473	-5.38802673427777\\
1.643	-4.68752429591514\\
1.804	-4.15748764083239\\
1.958	-3.75983966300539\\
2.105	-3.46868224567359\\
2.247	-3.25907933247372\\
2.386	-3.11265228398575\\
2.525	-3.01549267306284\\
2.668	-2.95822775180207\\
2.821	-2.93559238552088\\
2.995	-2.94709356932891\\
3.205	-2.9980498561007\\
3.5	-3.10876253584604\\
4.39	-3.46450210528705\\
4.763	-3.56660271508533\\
5.147	-3.6365255583729\\
5.579	-3.68024862363808\\
6.123	-3.69984858091664\\
7.009	-3.69356709435466\\
9.341	-3.67087323502603\\
10	-3.67060948048849\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0330000000000013	-15.4935486669986\\
0.0599999999999987	-17.3075022804688\\
0.0700000000000003	-17.3695101807778\\
0.0859999999999985	-17.2897134510883\\
0.140000000000001	-16.6724230136293\\
0.425000000000001	-13.3856516753946\\
0.670999999999999	-10.9155988537356\\
0.895	-8.97998256221463\\
1.101	-7.46992315167306\\
1.293	-6.2929897578236\\
1.473	-5.38363138888368\\
1.643	-4.68629175187754\\
1.804	-4.15853772863371\\
1.958	-3.76250176806885\\
2.105	-3.4724314544385\\
2.247	-3.26352165382441\\
2.387	-3.11662584994759\\
2.526	-3.01995181121665\\
2.67	-2.9626685069888\\
2.824	-2.94026841901916\\
2.998	-2.95199161968794\\
3.21	-3.00347707493312\\
3.508	-3.11507876437625\\
4.384	-3.46341560492359\\
4.758	-3.56578983126341\\
5.143	-3.63596819205186\\
5.576	-3.67988457551099\\
6.12	-3.69961120453768\\
7.005	-3.69351721660897\\
9.354	-3.67086343023255\\
10	-3.67061627817511\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.032	-15.6105966983811\\
0.0590000000000011	-17.2778183479817\\
0.0680000000000014	-17.3273169358387\\
0.0839999999999996	-17.248408440753\\
0.138000000000002	-16.6345810375843\\
0.423999999999999	-13.3528564279585\\
0.670000000000002	-10.8943788583104\\
0.893999999999998	-8.96705627729822\\
1.101	-7.45629404866302\\
1.293	-6.28479185372751\\
1.473	-5.37948322116447\\
1.643	-4.68512856271971\\
1.804	-4.15952870293165\\
1.958	-3.76501397164175\\
2.105	-3.47596951809609\\
2.248	-3.26647114321095\\
2.388	-3.12033324812242\\
2.528	-3.02359654525369\\
2.672	-2.96683312505481\\
2.826	-2.94471059034631\\
3.001	-2.95663542485133\\
3.214	-3.00836025610278\\
3.514	-3.12036358154758\\
4.38	-3.4629336698333\\
4.755	-3.56541732455782\\
5.141	-3.63569308043257\\
5.575	-3.67966397037473\\
6.12	-3.69942035383855\\
7.007	-3.69337492555984\\
9.361	-3.67086161292035\\
10	-3.67062269334757\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0309999999999988	-15.7431018114882\\
0.0579999999999998	-17.2533870014522\\
0.0659999999999989	-17.2905245431483\\
0.0820000000000007	-17.2110942119666\\
0.135999999999999	-16.5999117117943\\
0.422000000000001	-13.3329937747455\\
0.669	-10.8747494463598\\
0.893000000000001	-8.95520870761957\\
1.1	-7.45006020256396\\
1.292	-6.28256299662601\\
1.472	-5.38007887491574\\
1.642	-4.68766767501716\\
1.803	-4.16334845806628\\
1.957	-3.76962604901549\\
2.104	-3.48100895250759\\
2.247	-3.27167453659604\\
2.387	-3.1255054041466\\
2.527	-3.02859098345636\\
2.671	-2.97153214753501\\
2.826	-2.94897143752745\\
3.001	-2.96056954670491\\
3.214	-3.01178477693587\\
3.514	-3.12299449717548\\
4.384	-3.46496489141173\\
4.76	-3.56683545238698\\
5.147	-3.6365339004543\\
5.583	-3.68004860011372\\
6.132	-3.6993780406084\\
7.034	-3.69283122724967\\
9.35	-3.67088304681823\\
10	-3.67062875476159\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0309999999999988	-16.0141788510351\\
0.0569999999999986	-17.2342231009822\\
0.0640000000000001	-17.2594136305176\\
0.0809999999999995	-17.1690512172528\\
0.141000000000002	-16.4838778350258\\
0.422000000000001	-13.2939482415844\\
0.669	-10.8473994647732\\
0.893000000000001	-8.93649837334253\\
1.1	-7.43784822380866\\
1.292	-6.27521250153131\\
1.472	-5.37635333959079\\
1.642	-4.68661419255666\\
1.803	-4.16422358445926\\
1.957	-3.77186346761136\\
2.105	-3.48247387987254\\
2.248	-3.27418454885243\\
2.388	-3.12873043320664\\
2.528	-3.03227293685808\\
2.672	-2.9754614417285\\
2.827	-2.95296533085718\\
3.003	-2.96460256822188\\
3.217	-3.01595101943634\\
3.519	-3.12753198610486\\
4.381	-3.46472785935092\\
4.758	-3.56666038362552\\
5.146	-3.63639860669665\\
5.583	-3.67991013881258\\
6.133	-3.69921898004915\\
7.038	-3.69267093094837\\
9.355	-3.6708829800604\\
10	-3.67063448804337\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0300000000000011	-16.1686621942714\\
0.0560000000000009	-17.2203784013334\\
0.0730000000000004	-17.1876192790816\\
0.114000000000001	-16.7545711172755\\
0.439	-13.0783887321506\\
0.684000000000001	-10.6848422065454\\
0.907	-8.80976652328505\\
1.113	-7.34106710483803\\
1.304	-6.2029419782387\\
1.483	-5.32383059790536\\
1.652	-4.64972055072172\\
1.813	-4.13661483184625\\
1.967	-3.7519160591552\\
2.114	-3.47043936069763\\
2.257	-3.26676798189573\\
2.397	-3.12502487431891\\
2.537	-3.03154561303214\\
2.682	-2.97686308387589\\
2.838	-2.95644958457795\\
3.016	-2.97021099235183\\
3.234	-3.02431413116601\\
3.548	-3.14176362700137\\
4.35	-3.45551093609802\\
4.729	-3.56034755649472\\
5.115	-3.63203586420001\\
5.547	-3.67733968332458\\
6.086	-3.69846186446172\\
6.941	-3.69412534561242\\
9.461	-3.67077047141845\\
10	-3.67063991612548\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0300000000000011	-16.4274000335263\\
0.0560000000000009	-17.2147179804103\\
0.0710000000000015	-17.1634044489747\\
0.114999999999998	-16.6918497316317\\
0.427	-13.1694712502538\\
0.673999999999999	-10.7514443030657\\
0.898	-8.86307622099642\\
1.105	-7.38255746126152\\
1.297	-6.23444550481781\\
1.477	-5.34721201072301\\
1.647	-4.66672342682154\\
1.808	-4.15160928385209\\
1.962	-3.76494031813243\\
2.11	-3.47994296468283\\
2.253	-3.27498984072608\\
2.393	-3.13203302060029\\
2.533	-3.03740769808952\\
2.678	-2.98162976820052\\
2.834	-2.96015694883543\\
3.012	-2.97287049100608\\
3.229	-3.02561264813691\\
3.539	-3.14023936413037\\
4.364	-3.46067437323378\\
4.743	-3.56380501207263\\
5.131	-3.63432328136708\\
5.567	-3.67859540048618\\
6.114	-3.69868208205729\\
7	-3.69310488661057\\
9.402	-3.67083755252846\\
10	-3.67064505960951\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0289999999999999	-16.607659240378\\
0.0539999999999985	-17.2090347802131\\
0.0689999999999991	-17.1439088625086\\
0.116	-16.6317483000928\\
0.419	-13.2200869912892\\
0.667000000000002	-10.7918399460026\\
0.891999999999999	-8.8938334129942\\
1.099	-7.41147939810557\\
1.291	-6.26084110524462\\
1.471	-5.37076709018574\\
1.641	-4.68736650370615\\
1.803	-4.16658051455317\\
1.957	-3.77789118042292\\
2.105	-3.49099181419296\\
2.248	-3.284286123057\\
2.389	-3.13887964907212\\
2.53	-3.04257432610037\\
2.675	-2.98597086071394\\
2.831	-2.96367327913357\\
3.008	-2.97538711152373\\
3.224	-3.02679693290043\\
3.531	-3.13905823484274\\
4.377	-3.46540728474096\\
4.757	-3.56717936917692\\
5.147	-3.63654530212363\\
5.587	-3.67979642626249\\
6.142	-3.6988583445655\\
7.063	-3.69201331955682\\
9.363	-3.67089031245673\\
10	-3.67064993706994\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0340000000000007	-11.5717256984794\\
0.0619999999999994	-14.0642826254706\\
0.0800000000000001	-14.2206943391779\\
0.0980000000000008	-14.1464112245026\\
0.167	-13.5658481416231\\
0.487	-10.895889082201\\
0.744999999999999	-9.00452295896539\\
0.973000000000001	-7.56273025061409\\
1.181	-6.44728796790251\\
1.374	-5.58326997670243\\
1.555	-4.91702642690931\\
1.726	-4.40739015952492\\
1.89	-4.01852612559891\\
2.047	-3.72838946574591\\
2.2	-3.51370441361113\\
2.351	-3.35884600920494\\
2.503	-3.25155390816216\\
2.66	-3.18320302304278\\
2.829	-3.14835584897484\\
3.02	-3.14583358366091\\
3.253	-3.1795535033508\\
3.58	-3.26508931786796\\
4.55	-3.53847994687726\\
4.985	-3.61599841174781\\
5.454	-3.66485339157869\\
6.026	-3.68927776576846\\
6.908	-3.68953233767383\\
10	-3.67091210170328\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0340000000000007	-11.8662174265072\\
0.0619999999999994	-14.0402565403764\\
0.0779999999999994	-14.1609849784367\\
0.0969999999999995	-14.0828541550575\\
0.17	-13.4712467838107\\
0.489000000000001	-10.8348816325867\\
0.747999999999999	-8.95339774712738\\
0.976000000000001	-7.52494825953883\\
1.184	-6.41988130419325\\
1.377	-5.56398328804335\\
1.558	-4.904079332346\\
1.729	-4.39935688672578\\
1.893	-4.01429354497401\\
2.051	-3.72543802384299\\
2.204	-3.51331966711018\\
2.355	-3.36039261562837\\
2.507	-3.25451927310232\\
2.665	-3.18685329512051\\
2.835	-3.15274310383897\\
3.028	-3.15099182549315\\
3.263	-3.18557027585208\\
3.596	-3.27276213578593\\
4.536	-3.53608647005669\\
4.973	-3.61445544672039\\
5.442	-3.66385933435087\\
6.013	-3.68881313182033\\
6.885	-3.68963277418415\\
10	-3.67091925401624\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0329999999999995	-11.9690562894119\\
0.0609999999999999	-13.999916887355\\
0.0760000000000005	-14.1058557945307\\
0.0950000000000006	-14.0299069641252\\
0.167	-13.4326300129035\\
0.489000000000001	-10.7919936084717\\
0.747999999999999	-8.92437153833376\\
0.976000000000001	-7.50573557042531\\
1.184	-6.40785306580778\\
1.377	-5.55724569418261\\
1.558	-4.90121524471191\\
1.73	-4.39667157436615\\
1.894	-4.01415437977607\\
2.052	-3.72713833318173\\
2.205	-3.51630380866421\\
2.357	-3.36339499607744\\
2.51	-3.25778172268831\\
2.669	-3.19054977971049\\
2.84	-3.15697061927419\\
3.034	-3.15575585501918\\
3.271	-3.1909360783229\\
3.61	-3.27962095354246\\
4.525	-3.53432104473891\\
4.963	-3.61318506454657\\
5.432	-3.66301061071056\\
6.001	-3.68837002656017\\
6.865	-3.68970012070615\\
10	-3.67092601358509\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.032	-12.0852531004437\\
0.0600000000000005	-13.9645675375217\\
0.0739999999999998	-14.055246080344\\
0.093	-13.9806591150307\\
0.164	-13.3970345911503\\
0.489000000000001	-10.7513896410824\\
0.749000000000001	-8.89023799352333\\
0.978	-7.4761640612072\\
1.186	-6.3868872512859\\
1.379	-5.54293012783267\\
1.56	-4.89202597007093\\
1.732	-4.39142337623666\\
1.896	-4.01189012415188\\
2.054	-3.72710613995862\\
2.208	-3.51673036010238\\
2.36	-3.36533187671627\\
2.513	-3.26080027018306\\
2.672	-3.19430025498596\\
2.844	-3.16104998931887\\
3.04	-3.16028720749124\\
3.279	-3.19608771662306\\
3.623	-3.28598531144581\\
4.517	-3.53318893772404\\
4.957	-3.61247680992364\\
5.427	-3.66253456652158\\
5.997	-3.68809794379625\\
6.86	-3.68962239096357\\
10	-3.67093241146272\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.032	-12.3612036321178\\
0.0589999999999993	-13.9341829815483\\
0.0719999999999992	-14.0091774492211\\
0.0909999999999993	-13.9349235843902\\
0.162000000000001	-13.3557305513862\\
0.489000000000001	-10.7128966888612\\
0.75	-8.85762409731562\\
0.978999999999999	-7.45334207088984\\
1.187	-6.3713945368609\\
1.38	-5.53298806796747\\
1.561	-4.88627384716473\\
1.733	-4.38881987246984\\
1.897	-4.01160922040148\\
2.055	-3.72850862760972\\
2.209	-3.51931937830838\\
2.361	-3.36871759327106\\
2.514	-3.26467501504135\\
2.674	-3.19811429422065\\
2.846	-3.16508718481924\\
3.042	-3.16429540278494\\
3.282	-3.19999213222985\\
3.628	-3.28982547618689\\
4.518	-3.5339986461799\\
4.96	-3.61304041753404\\
5.432	-3.66280253589499\\
6.005	-3.68808419348445\\
6.877	-3.6893389861927\\
10	-3.67093847516155\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0310000000000006	-12.4959423799969\\
0.0579999999999998	-13.9087737242408\\
0.0700000000000003	-13.9677578770259\\
0.0890000000000004	-13.8925566470305\\
0.162000000000001	-13.3002611104922\\
0.49	-10.668828934676\\
0.750999999999999	-8.82641873313328\\
0.98	-7.43146436439286\\
1.188	-6.35650578611442\\
1.381	-5.52339751638678\\
1.562	-4.88068685754456\\
1.734	-4.38624498808871\\
1.898	-4.01125935318628\\
2.056	-3.72977429121936\\
2.21	-3.52172651428563\\
2.362	-3.3718940266221\\
2.516	-3.26778793479367\\
2.676	-3.20170595575327\\
2.849	-3.16881355767858\\
3.046	-3.16825330087529\\
3.288	-3.20434383305622\\
3.639	-3.29526713003126\\
4.512	-3.53325998372085\\
4.955	-3.61246737351635\\
5.428	-3.6624139179663\\
6.001	-3.68783228871673\\
6.872	-3.68927478202837\\
10	-3.67094422916928\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0299999999999994	-12.6483148405356\\
0.0570000000000004	-13.8883851139717\\
0.0679999999999996	-13.9311882004441\\
0.0869999999999997	-13.85345649279\\
0.162000000000001	-13.2475537025602\\
0.491	-10.6266800794524\\
0.752000000000001	-8.7965224781678\\
0.981	-7.41046422543636\\
1.189	-6.34217829182759\\
1.382	-5.51413360641413\\
1.564	-4.87207887734013\\
1.736	-4.38114953962286\\
1.9	-4.0088390201534\\
2.059	-3.72782771648799\\
2.213	-3.52166578257291\\
2.366	-3.37242828708155\\
2.52	-3.26963472559339\\
2.681	-3.20421318537346\\
2.855	-3.17207159822909\\
3.054	-3.17233965975296\\
3.299	-3.20957756896968\\
3.658	-3.30287774056289\\
4.5	-3.53119714837509\\
4.945	-3.61118219569166\\
5.418	-3.66158653564095\\
5.99	-3.68744012622498\\
6.854	-3.6893362201348\\
10	-3.67094969537445\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0299999999999994	-12.9141584264226\\
0.0570000000000004	-13.8796988878943\\
0.0649999999999995	-13.9003561183792\\
0.0850000000000009	-13.817562990081\\
0.166	-13.1641526765689\\
0.494	-10.5714669495962\\
0.755000000000001	-8.75489793550874\\
0.984	-7.37920363204163\\
1.192	-6.31904809456603\\
1.385	-5.49744495273514\\
1.567	-4.86050489698097\\
1.739	-4.37358459368704\\
1.903	-4.00439452183047\\
2.062	-3.72580596122753\\
2.216	-3.52148003772125\\
2.369	-3.37362623909523\\
2.524	-3.27131633504503\\
2.685	-3.20683824042913\\
2.86	-3.1752470779832\\
3.06	-3.17610349640588\\
3.307	-3.21402798302364\\
3.672	-3.30888452686791\\
4.494	-3.53042149223042\\
4.941	-3.61074321704138\\
5.415	-3.66128098782983\\
5.988	-3.6872440954281\\
6.852	-3.68925113982403\\
10	-3.67095489341977\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0289999999999999	-13.0916446821101\\
0.0549999999999997	-13.8630218913007\\
0.0739999999999998	-13.8385227390395\\
0.118	-13.5136459742337\\
0.51	-10.4225986287316\\
0.769	-8.64416049673764\\
0.997	-7.29411632156875\\
1.204	-6.25508411590076\\
1.397	-5.44682757510688\\
1.578	-4.82429037190588\\
1.749	-4.34866639630037\\
1.913	-3.98622405231519\\
2.071	-3.71468406532485\\
2.225	-3.51446117316404\\
2.378	-3.36992714681962\\
2.533	-3.27028079721466\\
2.695	-3.2076333997718\\
2.871	-3.17779369766959\\
3.073	-3.18032207112559\\
3.323	-3.22004969823805\\
3.701	-3.31908323538967\\
4.48	-3.52788110895631\\
4.928	-3.60901507413174\\
5.402	-3.66022844439162\\
5.972	-3.6867466280636\\
6.825	-3.68939237163615\\
10	-3.67095984099762\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0289999999999999	-13.347041051909\\
0.0549999999999997	-13.8599087026582\\
0.0730000000000004	-13.8062687867586\\
0.130000000000001	-13.3676108154311\\
0.484999999999999	-10.5766741000815\\
0.749000000000001	-8.75232048276435\\
0.978999999999999	-7.3796113921672\\
1.188	-6.3206913341852\\
1.382	-5.49958561335123\\
1.564	-4.86602959084808\\
1.736	-4.38121718409788\\
1.901	-4.01123941641173\\
2.06	-3.73364914195399\\
2.215	-3.52864200768688\\
2.368	-3.38117090642861\\
2.523	-3.27888739198871\\
2.685	-3.21385817896909\\
2.86	-3.18194373479932\\
3.061	-3.18225924339557\\
3.309	-3.21955461278386\\
3.675	-3.31333579954548\\
4.501	-3.53292221544927\\
4.95	-3.61224805815869\\
5.428	-3.66208015513579\\
6.007	-3.68735515821917\\
6.891	-3.68869985221268\\
10	-3.67096455409865\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0280000000000005	-13.5535099701197\\
0.0510000000000002	-13.8599828541933\\
0.0690000000000008	-13.7957628722016\\
0.134	-13.2899788128886\\
0.481999999999999	-10.5699494973132\\
0.747	-8.74582301577908\\
0.978	-7.37238024137704\\
1.187	-6.31738531351847\\
1.381	-5.49901000234971\\
1.563	-4.86732140749455\\
1.735	-4.38374473037125\\
1.9	-4.01454525318137\\
2.059	-3.73739306135885\\
2.214	-3.53257465756361\\
2.367	-3.38510815216796\\
2.522	-3.28268955357806\\
2.684	-3.217411230433\\
2.86	-3.18505834346077\\
3.061	-3.18508383856029\\
3.309	-3.22192780458024\\
3.675	-3.3150026739024\\
4.506	-3.53444363740883\\
4.957	-3.61332466665587\\
5.437	-3.66265137476626\\
6.021	-3.68749941861701\\
6.92	-3.68833799067485\\
10	-3.67096904722204\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0329999999999995	-8.42415280566556\\
0.0609999999999999	-10.6597069080035\\
0.0850000000000009	-10.851838288701\\
0.109	-10.7856218881969\\
0.215	-10.252372547126\\
0.691000000000001	-7.88028526891939\\
0.956	-6.72675110246387\\
1.183	-5.87755104067696\\
1.39	-5.2246569818722\\
1.583	-4.72047966616698\\
1.766	-4.33146355385746\\
1.942	-4.03291660829545\\
2.113	-3.80679842764164\\
2.283	-3.63698726121161\\
2.455	-3.51313889258864\\
2.633	-3.42745725617673\\
2.825	-3.37413226870937\\
3.041	-3.35125281768231\\
3.301	-3.36011773835003\\
3.659	-3.40961760997491\\
4.974	-3.62106717010968\\
5.551	-3.66424069291265\\
6.276	-3.6831587256049\\
7.649	-3.67841695731873\\
10	-3.67123239699584\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0329999999999995	-8.7073429252174\\
0.0609999999999999	-10.6401634031186\\
0.0830000000000002	-10.7933440113394\\
0.106999999999999	-10.7290402091303\\
0.211	-10.2138394632283\\
0.699	-7.81284333713418\\
0.962999999999999	-6.67949211002386\\
1.19	-5.84207869289573\\
1.397	-5.19850324222885\\
1.59	-4.70172995393369\\
1.773	-4.318594589646\\
1.949	-4.0246988796155\\
2.121	-3.80108767910518\\
2.291	-3.63441042769661\\
2.463	-3.51298669294127\\
2.642	-3.42876241904974\\
2.835	-3.37675148171685\\
3.053	-3.35494689536394\\
3.317	-3.36498108543042\\
3.683	-3.41616559011162\\
4.942	-3.61787591567118\\
5.518	-3.66246068105912\\
6.233	-3.68257668113937\\
7.528	-3.67923390179033\\
10	-3.67123878208341\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.032	-8.82524683415224\\
0.0600000000000005	-10.6039870989829\\
0.0809999999999995	-10.7385966454574\\
0.105	-10.6755609620018\\
0.208	-10.172634853721\\
0.709	-7.7387358310926\\
0.973000000000001	-6.62202946574182\\
1.2	-5.79768983540879\\
1.407	-5.16473432329123\\
1.6	-4.67659885297721\\
1.783	-4.30047518401308\\
1.959	-4.01224614665935\\
2.131	-3.79319486680331\\
2.301	-3.63014109381993\\
2.474	-3.5110071022148\\
2.655	-3.42850397473323\\
2.85	-3.37834314572362\\
3.071	-3.35834491520375\\
3.34	-3.37036145233461\\
3.72	-3.42478402217153\\
4.891	-3.61253045763397\\
5.465	-3.65952759292516\\
6.164	-3.68161173416492\\
7.355	-3.68041922711067\\
10	-3.6712448524065\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0310000000000006	-8.95863266190551\\
0.0589999999999993	-10.5724994445842\\
0.0790000000000006	-10.687551938273\\
0.103	-10.6249954226339\\
0.206	-10.128776143213\\
0.718	-7.67152189265248\\
0.981	-6.57408853739001\\
1.208	-5.761183968198\\
1.414	-5.14013121610241\\
1.607	-4.65886244122778\\
1.79	-4.28820866812475\\
1.966	-4.00431843074127\\
2.138	-3.78869065368731\\
2.309	-3.6274951697138\\
2.483	-3.51010720105114\\
2.665	-3.42922519096538\\
2.862	-3.38035470299623\\
3.085	-3.36171693458812\\
3.358	-3.37513531771399\\
3.75	-3.43202774219293\\
4.859	-3.60915616449224\\
5.433	-3.65762835449281\\
6.124	-3.68089826831128\\
7.266	-3.6809714881076\\
10	-3.67125063130686\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0310000000000006	-9.22748730968658\\
0.0589999999999993	-10.5581818255331\\
0.077	-10.6402259285543\\
0.102	-10.5731479410349\\
0.214	-10.0382090301406\\
0.724	-7.61965996594687\\
0.987	-6.5352439862723\\
1.214	-5.73220456174576\\
1.42	-5.11888039295144\\
1.613	-4.64375717841026\\
1.796	-4.27796303115819\\
1.972	-3.99789881721932\\
2.145	-3.78419164413326\\
2.317	-3.62481054610455\\
2.491	-3.50967693552314\\
2.674	-3.43017864911559\\
2.872	-3.38256915755371\\
3.098	-3.36497862289517\\
3.376	-3.37978492234531\\
3.78	-3.43911341118174\\
4.834	-3.6065250385012\\
5.408	-3.65608502810596\\
6.093	-3.68026829072091\\
7.201	-3.68133366666333\\
10	-3.67125613962373\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0299999999999994	-9.38256713658172\\
0.0579999999999998	-10.5341239725704\\
0.0739999999999998	-10.5969706397699\\
0.0980000000000008	-10.5359647952281\\
0.201000000000001	-10.0525215083804\\
0.737	-7.53907574027761\\
0.997999999999999	-6.47871582627782\\
1.224	-5.69122331638506\\
1.43	-5.08748535982772\\
1.623	-4.62023892737049\\
1.806	-4.26086664681652\\
1.982	-3.98601379533808\\
2.155	-3.77653979931133\\
2.327	-3.6205509707709\\
2.502	-3.50756828994708\\
2.686	-3.43005504113979\\
2.886	-3.38406779920917\\
3.115	-3.36811042479024\\
3.398	-3.38475347878258\\
3.818	-3.44743768529042\\
4.807	-3.60362384401682\\
5.382	-3.65444616221724\\
6.062	-3.67960334111644\\
7.138	-3.68165965427925\\
10	-3.67126139603761\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0299999999999994	-9.63870486470389\\
0.0570000000000004	-10.514800848388\\
0.0709999999999997	-10.5580630879643\\
0.0960000000000001	-10.4933134829533\\
0.206	-9.98147325011409\\
0.744	-7.48653621111749\\
1.005	-6.43863705329728\\
1.231	-5.66080014083655\\
1.437	-5.06477195255674\\
1.629	-4.60588574088238\\
1.812	-4.25105599145969\\
1.989	-3.97843097053002\\
2.162	-3.7721095100611\\
2.335	-3.61783663943451\\
2.511	-3.50648792685528\\
2.696	-3.43051607878785\\
2.898	-3.38579123597291\\
3.129	-3.37116967383381\\
3.417	-3.38930854818499\\
3.853	-3.45509017300542\\
4.791	-3.60198533938213\\
5.368	-3.65352174015871\\
6.046	-3.67917619519711\\
7.109	-3.68175866396913\\
10	-3.67126641735694\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0289999999999999	-9.81935665078008\\
0.0559999999999992	-10.5003285604601\\
0.0670000000000002	-10.5245821794264\\
0.0909999999999993	-10.4648917096043\\
0.194000000000001	-9.99336202054108\\
0.759	-7.40169652852374\\
1.018	-6.37764902244044\\
1.243	-5.61559758749854\\
1.448	-5.03222749160291\\
1.64	-4.58121612835307\\
1.823	-4.23289025367867\\
2	-3.96560772079166\\
2.173	-3.76362927701936\\
2.346	-3.61288107320647\\
2.523	-3.50384876153466\\
2.709	-3.43000149206483\\
2.913	-3.38704738818436\\
3.148	-3.37418790512447\\
3.442	-3.39446526731106\\
3.9	-3.46467222684693\\
4.777	-3.60057270492614\\
5.356	-3.65271768094321\\
6.033	-3.67879970992418\\
7.085	-3.68182296289431\\
10	-3.6712712187589\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0289999999999999	-10.0657178531309\\
0.0549999999999997	-10.4908543837103\\
0.077	-10.4703430839125\\
0.135999999999999	-10.2194071592709\\
0.837999999999999	-7.05673167158441\\
1.085	-6.12704567016606\\
1.304	-5.42485347903017\\
1.506	-4.88365515064469\\
1.696	-4.46597202530988\\
1.877	-4.14552000991126\\
2.053	-3.90002002422575\\
2.226	-3.71519770173455\\
2.4	-3.57834746852145\\
2.579	-3.48095410944504\\
2.77	-3.41670831671738\\
2.982	-3.38279488696425\\
3.232	-3.37927389051888\\
3.558	-3.4114043346583\\
4.214	-3.51965384636953\\
4.859	-3.61015505447149\\
5.446	-3.65797659535391\\
6.154	-3.68058639461933\\
7.35	-3.68008514490158\\
10	-3.67127581399285\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0280000000000005	-10.2757627240243\\
0.0530000000000008	-10.4865631728922\\
0.077	-10.4317877944285\\
0.176	-9.99124977920893\\
0.791	-7.23066560074989\\
1.046	-6.25338409955772\\
1.269	-5.52264259631528\\
1.473	-4.9620205775856\\
1.664	-4.5295416002691\\
1.847	-4.19452758918403\\
2.024	-3.93823185336385\\
2.198	-3.74426268967442\\
2.372	-3.60040139161773\\
2.551	-3.49680296536818\\
2.74	-3.42760241441639\\
2.948	-3.3889640297037\\
3.19	-3.38027305899804\\
3.5	-3.40565191166807\\
4.026	-3.48878966612492\\
4.782	-3.60163004905701\\
5.366	-3.65324289947187\\
6.051	-3.67886420099181\\
7.127	-3.6814366842217\\
10	-3.67128021555308\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0269999999999992	-10.5117325509974\\
0.0489999999999995	-10.4998238364241\\
0.103	-10.2807555927827\\
0.919	-6.70868105258962\\
1.157	-5.86620861008179\\
1.37	-5.22768548837759\\
1.568	-4.73419970007678\\
1.755	-4.35371295255784\\
1.935	-4.06059772841527\\
2.11	-3.83786879955945\\
2.284	-3.67011870136677\\
2.46	-3.54734985588029\\
2.643	-3.4615647382361\\
2.841	-3.40750250222235\\
3.064	-3.38340477117157\\
3.334	-3.39042168655094\\
3.71	-3.43739003345294\\
5.013	-3.62603898336067\\
5.623	-3.66637437209341\\
6.406	-3.68259606343973\\
8.167	-3.6749898070706\\
10	-3.67128443482617\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.032	-5.27086621345282\\
0.0600000000000005	-7.24207143762401\\
0.0869999999999997	-7.48610225000587\\
0.114000000000001	-7.49054834712837\\
0.186	-7.38988424555416\\
0.352	-7.0930583656889\\
0.597	-6.57809964141269\\
1.235	-5.20944547267103\\
1.487	-4.75992860655055\\
1.713	-4.42225473396618\\
1.926	-4.16231952227433\\
2.133	-3.96160448086018\\
2.34	-3.80756243997469\\
2.552	-3.69218209801899\\
2.776	-3.60941585870808\\
3.023	-3.55533693410546\\
3.31	-3.52869737081297\\
3.674	-3.53101088549869\\
4.27	-3.5736830842816\\
5.347	-3.64930653961741\\
6.228	-3.67369811994849\\
7.711	-3.67574354829674\\
10	-3.67154811326509\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.032	-5.54477567866051\\
0.0600000000000005	-7.2257930588056\\
0.0869999999999997	-7.43006816962587\\
0.116	-7.42840655612687\\
0.196	-7.31795834305232\\
0.362	-7.02784911395464\\
0.606	-6.52565471391252\\
1.25	-5.17153732659244\\
1.502	-4.7318148998503\\
1.728	-4.4017935003841\\
1.942	-4.14690100869441\\
2.15	-3.95047482413811\\
2.358	-3.80012241891088\\
2.572	-3.68746466748055\\
2.799	-3.60697428401419\\
3.05	-3.55506548289433\\
3.343	-3.53056715049637\\
3.72	-3.53527643087601\\
4.373	-3.58328105137373\\
5.37	-3.65030336149485\\
6.264	-3.67396589741256\\
7.808	-3.67538476689877\\
10	-3.67155392054195\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0310000000000006	-5.68038667552291\\
0.0589999999999993	-7.19285591159274\\
0.0869999999999997	-7.37626233618183\\
0.119	-7.36774943570026\\
0.212	-7.24027954076428\\
0.380000000000001	-6.95058504089592\\
0.628	-6.44786352423085\\
1.252	-5.15907182890171\\
1.506	-4.72193288635137\\
1.733	-4.39496104944219\\
1.947	-4.14343071115687\\
2.156	-3.94861383231728\\
2.365	-3.79957331745474\\
2.58	-3.68800395136742\\
2.808	-3.60840301905933\\
3.061	-3.55703648003903\\
3.357	-3.53300585298567\\
3.739	-3.53818726916823\\
4.416	-3.58758990459254\\
5.397	-3.65143448109649\\
6.305	-3.67426423328896\\
7.922	-3.67498485602476\\
10	-3.6715594743385\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0310000000000006	-5.93897531932715\\
0.0589999999999993	-7.17840343807713\\
0.0860000000000003	-7.32359945531071\\
0.119	-7.31251160514635\\
0.217000000000001	-7.18263822900763\\
0.383000000000001	-6.90425822687367\\
0.625999999999999	-6.42313953784872\\
1.277	-5.10517471613071\\
1.529	-4.68300637104613\\
1.756	-4.3653281800527\\
1.971	-4.12050093380133\\
2.181	-3.93154845602925\\
2.391	-3.7876232055752\\
2.608	-3.68008625230033\\
2.84	-3.60366675913595\\
3.098	-3.55547206835524\\
3.403	-3.53452689623034\\
3.804	-3.54334036771003\\
4.62	-3.60431630370934\\
5.513	-3.65605025143699\\
6.465	-3.67553089457833\\
8.46	-3.67341963514148\\
10	-3.67156479236421\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0299999999999994	-6.09679843484381\\
0.0579999999999998	-7.15242446765475\\
0.0850000000000009	-7.2735054544209\\
0.121	-7.25753192317982\\
0.227	-7.12029082471236\\
0.393000000000001	-6.84733384398426\\
0.635	-6.37700012920008\\
1.29	-5.07456178284304\\
1.542	-4.66050857848457\\
1.769	-4.34914354472636\\
1.985	-4.10834146818063\\
2.196	-3.92283688753196\\
2.408	-3.78131180464671\\
2.627	-3.67612582846981\\
2.861	-3.60195890834379\\
3.123	-3.55558497162384\\
3.434	-3.53648984161796\\
3.848	-3.54742373844514\\
4.867	-3.62231415809367\\
5.725	-3.66296970668119\\
6.777	-3.67681935457017\\
10	-3.67156989053696\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0299999999999994	-6.34347616105674\\
0.0579999999999998	-7.13975900521296\\
0.0850000000000009	-7.22630950014199\\
0.125	-7.20266509402862\\
0.241	-7.05493366439947\\
0.409000000000001	-6.78214027834625\\
0.654999999999999	-6.31055151257846\\
1.291	-5.06593082589928\\
1.545	-4.6534924274871\\
1.773	-4.34438532796494\\
1.99	-4.10528352579826\\
2.202	-3.92113770985255\\
2.415	-3.78074675320488\\
2.636	-3.67613211628448\\
2.873	-3.60243729315359\\
3.137	-3.55695196781046\\
3.452	-3.53860089173924\\
3.874	-3.55042114749484\\
6.255	-3.67327472459093\\
7.8	-3.67527925275998\\
10	-3.67157478321567\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0289999999999999	-6.52731126102912\\
0.0570000000000004	-7.12066905939114\\
0.0839999999999996	-7.18074201543333\\
0.130000000000001	-7.14885430585089\\
0.254	-6.993724744126\\
0.423	-6.72297517946364\\
0.670999999999999	-6.25439448396358\\
1.296	-5.05067974665396\\
1.551	-4.64226712770362\\
1.781	-4.33487893792283\\
1.998	-4.09933493671147\\
2.21	-3.91790130016359\\
2.424	-3.77899948939479\\
2.646	-3.6756721347279\\
2.884	-3.60306901990602\\
3.151	-3.55823076408859\\
3.47	-3.54062661701158\\
3.901	-3.55338898261009\\
6.187	-3.67227301794941\\
7.639	-3.67572276950039\\
10	-3.67157948339648\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0289999999999999	-6.76481660479342\\
0.0570000000000004	-7.10973751725955\\
0.0839999999999996	-7.13719422800263\\
0.143000000000001	-7.08884366629683\\
0.274000000000001	-6.92510970398073\\
0.446	-6.65043469100845\\
0.704000000000001	-6.16697526628284\\
1.287	-5.05988733944371\\
1.545	-4.64876185802788\\
1.776	-4.34112751447491\\
1.995	-4.10401463009277\\
2.208	-3.92209797839606\\
2.423	-3.78271060949477\\
2.646	-3.67893818000583\\
2.885	-3.60593529530196\\
3.153	-3.56071968847845\\
3.473	-3.54271094645529\\
3.905	-3.55494306482511\\
6.223	-3.67262018075315\\
7.728	-3.67543151274084\\
10	-3.67158400287908\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0280000000000005	-6.9784479605587\\
0.0559999999999992	-7.09753174938225\\
0.0939999999999994	-7.08841372492578\\
0.196	-6.98658307824891\\
0.340999999999999	-6.78963679042709\\
0.535	-6.46319082567744\\
0.885999999999999	-5.79295696684714\\
1.276	-5.07250063889105\\
1.538	-4.65668243214207\\
1.771	-4.34730951847803\\
1.991	-4.10956639416987\\
2.205	-3.92693179922307\\
2.42	-3.78740946753753\\
2.644	-3.68284804833822\\
2.884	-3.60915452529591\\
3.152	-3.56343579866173\\
3.472	-3.54475676386771\\
3.903	-3.55610334440724\\
6.285	-3.67324255907573\\
7.888	-3.67493779647172\\
10	-3.67158835240844\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0280000000000005	-7.20903312004602\\
0.0579999999999998	-7.08480041057081\\
0.125	-7.01845276991585\\
0.250999999999999	-6.88015227640953\\
0.409000000000001	-6.65074678327685\\
0.632	-6.26075871432755\\
1.416	-4.83797085204032\\
1.661	-4.48511870423367\\
1.887	-4.21644741563996\\
2.104	-4.00953141263735\\
2.319	-3.85056720423173\\
2.539	-3.73011974907828\\
2.77	-3.64271796123098\\
3.024	-3.58383542512136\\
3.317	-3.55210286623762\\
3.685	-3.54830785501882\\
4.26	-3.58055279052123\\
5.528	-3.65611395830053\\
6.517	-3.67517258267191\\
8.678	-3.67291914993844\\
10	-3.67159254179633\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0280000000000005	-7.42721859327153\\
0.0570000000000004	-7.07436996031469\\
0.093	-7.00537959010881\\
0.278	-6.80953451976346\\
0.442	-6.56830551481947\\
0.679	-6.1525992444867\\
1.37	-4.9066020373314\\
1.622	-4.53583966679354\\
1.851	-4.2562910834642\\
2.07	-4.04068822395358\\
2.286	-3.87477690073762\\
2.505	-3.74907962511534\\
2.735	-3.65657202944029\\
2.985	-3.59337677410214\\
3.271	-3.55726392764894\\
3.624	-3.54860642903594\\
4.144	-3.57319578346442\\
5.668	-3.660651475172\\
6.721	-3.6760756544459\\
10	-3.67159658002573\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0310000000000006	-2.11668398744886\\
0.0600000000000005	-3.8298357018368\\
0.0909999999999993	-4.12591796821257\\
0.141999999999999	-4.26782750848587\\
0.265000000000001	-4.49477988027508\\
0.391	-4.65993964140632\\
0.513999999999999	-4.76614490105881\\
0.638	-4.82725061515769\\
0.766999999999999	-4.85058157969466\\
0.909000000000001	-4.83841822002435\\
1.074	-4.78659026238814\\
1.282	-4.68192905834341\\
1.603	-4.47655807321049\\
2.186	-4.10223032965041\\
2.51	-3.93678811916198\\
2.818	-3.81694877249535\\
3.135	-3.72993633867484\\
3.481	-3.67052442911316\\
3.886	-3.63626147501435\\
4.42	-3.62700531193263\\
5.493	-3.65042732485042\\
7.032	-3.67203113291509\\
10	-3.6718599943511\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0310000000000006	-2.38290051347648\\
0.0600000000000005	-3.81264569454737\\
0.0920000000000005	-4.07560108361566\\
0.15	-4.22954789822447\\
0.276999999999999	-4.46526347694986\\
0.403	-4.63155002986045\\
0.526999999999999	-4.73990997695842\\
0.651	-4.80243341016761\\
0.781000000000001	-4.82754695784565\\
0.923999999999999	-4.81703648900873\\
1.089	-4.76733906134533\\
1.297	-4.6655615638617\\
1.615	-4.46658653115274\\
2.212	-4.09069453268217\\
2.538	-3.92821860131778\\
2.849	-3.81061641793135\\
3.17	-3.72557709281596\\
3.522	-3.66797261968442\\
3.936	-3.6355519406728\\
4.489	-3.6282239832802\\
5.761	-3.65645675608477\\
7.309	-3.67288673516252\\
10	-3.6718653767839\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0299999999999994	-2.53898060868494\\
0.0589999999999993	-3.78022698967094\\
0.0920000000000005	-4.02294382346536\\
0.156000000000001	-4.1894412588578\\
0.286	-4.4335663232552\\
0.413	-4.60326564306866\\
0.537000000000001	-4.71365866049299\\
0.662000000000001	-4.77871564171261\\
0.792	-4.80589567671666\\
0.935	-4.79773120556704\\
1.1	-4.75073436293773\\
1.307	-4.65276458975185\\
1.62	-4.46154857037706\\
2.24	-4.07837115382184\\
2.567	-3.91941196243639\\
2.88	-3.80442009747044\\
3.204	-3.72153413115206\\
3.561	-3.66575342616995\\
3.984	-3.63501979292834\\
4.557	-3.6294995568638\\
9.497	-3.67214495895715\\
10	-3.67187055453974\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0299999999999994	-2.79209988130524\\
0.0589999999999993	-3.7645592122121\\
0.093	-3.9755380549617\\
0.167	-4.16273264273403\\
0.298	-4.40897387130931\\
0.426	-4.58037513681689\\
0.551	-4.69204998006994\\
0.677	-4.75808196462864\\
0.808	-4.7860406816814\\
0.952	-4.77859774296856\\
1.118	-4.73244476161532\\
1.327	-4.63522476460304\\
1.644	-4.44460729797034\\
2.258	-4.07171187920187\\
2.587	-3.91455412095111\\
2.902	-3.80107827833589\\
3.229	-3.7193691302361\\
3.59	-3.66469178324056\\
4.019	-3.63502551589817\\
4.607	-3.63059359730605\\
9.025	-3.67253297412512\\
10	-3.6718755411494\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0299999999999994	-3.02951890410837\\
0.0589999999999993	-3.74828901430692\\
0.0950000000000006	-3.93254143054071\\
0.185	-4.15356063163553\\
0.317	-4.39761748954548\\
0.445	-4.56599826600352\\
0.571	-4.67634200793073\\
0.697000000000001	-4.74079309594917\\
0.829000000000001	-4.76792892205946\\
0.974	-4.75980644789057\\
1.142	-4.71291092017431\\
1.354	-4.61473819398661\\
1.681	-4.42008721304859\\
2.271	-4.06779144344221\\
2.603	-3.91137043005037\\
2.921	-3.79862257939687\\
3.251	-3.71776969470286\\
3.615	-3.66403423920603\\
4.05	-3.63515621803876\\
4.65	-3.63158479941563\\
8.747	-3.67279772345265\\
10	-3.671880348848\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0289999999999999	-3.21655418418919\\
0.0589999999999993	-3.7315292239794\\
0.101000000000001	-3.90194023717779\\
0.214	-4.16935237936937\\
0.346	-4.40322587219074\\
0.474	-4.56374258546386\\
0.6	-4.66802469910214\\
0.727	-4.7281785590303\\
0.861000000000001	-4.75162617694487\\
1.009	-4.73970585582758\\
1.182	-4.68818300035682\\
1.403	-4.58320556903523\\
1.768	-4.36529938750166\\
2.283	-4.06441274989425\\
2.617	-3.9089767343696\\
2.937	-3.79701088223576\\
3.269	-3.716894549145\\
3.636	-3.66374896029102\\
4.075	-3.63545548503251\\
4.685	-3.63244382395958\\
8.593	-3.67294104676616\\
10	-3.67188498873447\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0289999999999999	-3.44534792843202\\
0.0609999999999999	-3.72340204184119\\
0.122	-3.91093169528751\\
0.255000000000001	-4.20907701203848\\
0.387	-4.42634530864785\\
0.515000000000001	-4.5736980112932\\
0.641	-4.66752587058947\\
0.77	-4.71987073162232\\
0.907	-4.73609246491417\\
1.06	-4.71666237131983\\
1.242	-4.65576478378378\\
1.481	-4.53618128096803\\
1.998	-4.22624603962553\\
2.393	-4.01204486813183\\
2.722	-3.87145025011456\\
3.045	-3.77002613589771\\
3.387	-3.69846784917508\\
3.773	-3.65305937692681\\
4.251	-3.63231033226565\\
4.979	-3.63806039350373\\
7.329	-3.67262686195698\\
10	-3.67188947090743\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0259999999999998	-3.66660821226188\\
0.0500000000000007	-3.67674757929015\\
0.145	-3.92395585538094\\
0.282	-4.22102663541481\\
0.413	-4.42836991948755\\
0.541	-4.56953756180256\\
0.667999999999999	-4.65918217411486\\
0.798	-4.70784476052584\\
0.936999999999999	-4.72081160538376\\
1.093	-4.69792856720747\\
1.28	-4.6327131820411\\
1.531	-4.50515745902064\\
2.566	-3.93650429014474\\
2.89	-3.81725246278557\\
3.221	-3.73148945846651\\
3.582	-3.67336687974628\\
4.006	-3.64028482074319\\
4.573	-3.63201002447774\\
5.876	-3.65803637590287\\
7.511	-3.67296923743468\\
10	-3.67189380458124\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0280000000000005	-3.88486364986962\\
0.0540000000000003	-3.68006954154019\\
0.0809999999999995	-3.7144231315687\\
0.32	-4.25283829777837\\
0.451000000000001	-4.44614219627987\\
0.579000000000001	-4.57612629197948\\
0.707000000000001	-4.65733388849355\\
0.839	-4.69892844677658\\
0.981	-4.70523889561425\\
1.143	-4.67501410352969\\
1.34	-4.60023264707713\\
1.616	-4.45469321506617\\
2.457	-3.98772273145935\\
2.787	-3.85418760160002\\
3.115	-3.75782677809179\\
3.465	-3.69066838656149\\
3.865	-3.64922994914028\\
4.371	-3.63241879130049\\
5.203	-3.6432007723332\\
7.163	-3.6719581683066\\
10	-3.67189799818591\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0269999999999992	-4.13619809842327\\
0.0540000000000003	-3.67402903205368\\
0.0679999999999996	-3.65752591648512\\
0.103	-3.72750836947242\\
0.273	-4.13013941158884\\
0.406000000000001	-4.35628992579679\\
0.536	-4.51249126385191\\
0.664	-4.61356203790895\\
0.794	-4.67171073873433\\
0.931000000000001	-4.69346104943732\\
1.084	-4.68004893965356\\
1.264	-4.62667470176702\\
1.497	-4.51849869855805\\
1.924	-4.27391221754188\\
2.379	-4.02737094927464\\
2.717	-3.88230086545414\\
3.045	-3.77808124576071\\
3.389	-3.70453931008442\\
3.775	-3.65729084862917\\
4.249	-3.63464412052218\\
4.955	-3.63797037429372\\
7.579	-3.67299543217114\\
10	-3.67190205945319\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0269999999999992	-4.35377267585561\\
0.0540000000000003	-3.66722097756866\\
0.0709999999999997	-3.62703114231048\\
0.103	-3.68589699512545\\
0.289	-4.12664087021527\\
0.422000000000001	-4.34947199202113\\
0.552	-4.50329918573611\\
0.68	-4.60274280620124\\
0.81	-4.65984269909651\\
0.948	-4.68105809924747\\
1.102	-4.667121679254\\
1.284	-4.61302479900204\\
1.521	-4.50331772213677\\
1.975	-4.24568097668311\\
2.412	-4.01427328853649\\
2.75	-3.87299058602484\\
3.08	-3.77148835527862\\
3.428	-3.70017187557701\\
3.821	-3.65495179054663\\
4.309	-3.63433557687503\\
5.059	-3.64015588206521\\
7.398	-3.67260218900745\\
10	-3.67190599549125\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0310000000000006	0.932816943236446\\
0.0609999999999999	-0.416025722707728\\
0.0990000000000002	-0.797032058811716\\
0.211	-1.43150083322259\\
0.382	-2.23684068378579\\
0.544	-2.8493333133378\\
0.699999999999999	-3.31565456188565\\
0.85	-3.66375721763424\\
0.994999999999999	-3.91929459178201\\
1.137	-4.10347963338893\\
1.278	-4.23163116249931\\
1.421	-4.31516592321695\\
1.571	-4.36179083208615\\
1.735	-4.37486270880507\\
1.925	-4.35312197533373\\
2.163	-4.28864672827407\\
2.536	-4.14698573954978\\
3.179	-3.90335126222952\\
3.57	-3.79350208190431\\
3.961	-3.71867499134544\\
4.393	-3.67085198950274\\
4.924	-3.64731275823041\\
5.735	-3.64867772605488\\
8.644	-3.67277615339931\\
10	-3.67216877410774\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0299999999999994	0.773952934870868\\
0.0600000000000005	-0.37942735153892\\
0.101000000000001	-0.756399934606067\\
0.228999999999999	-1.47554544194358\\
0.399000000000001	-2.26792128075488\\
0.561	-2.87382620734789\\
0.715999999999999	-3.33198697330241\\
0.866	-3.67607665069561\\
1.011	-3.92830267763552\\
1.153	-4.10975074470936\\
1.294	-4.23563948307623\\
1.437	-4.31729809453322\\
1.587	-4.36235822342283\\
1.752	-4.37410265744482\\
1.944	-4.35073280210217\\
2.186	-4.28375303180029\\
2.574	-4.13517891599928\\
3.185	-3.9044162170005\\
3.577	-3.79407294963881\\
3.968	-3.71906352751353\\
4.4	-3.67106897058877\\
4.931	-3.6473863747997\\
5.74	-3.64863033853405\\
8.668	-3.67277754785749\\
10	-3.67217385713229\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0299999999999994	0.530567337655274\\
0.0609999999999999	-0.373047991647113\\
0.106999999999999	-0.742009310823978\\
0.258000000000001	-1.57699399516279\\
0.427	-2.34547962353946\\
0.587999999999999	-2.93205038154156\\
0.743	-3.37735726755947\\
0.891999999999999	-3.70871650083681\\
1.037	-3.95248402169585\\
1.179	-4.12690650528941\\
1.32	-4.2469566771691\\
1.464	-4.32414390592124\\
1.616	-4.36518250245464\\
1.783	-4.37277079502061\\
1.979	-4.34485447269882\\
2.23	-4.27150523082943\\
2.666	-4.10138376114857\\
3.205	-3.90081421565103\\
3.596	-3.79173797561889\\
3.988	-3.71744966751427\\
4.422	-3.67011994294873\\
4.957	-3.64709744165141\\
5.781	-3.64908217354236\\
8.598	-3.67275870539876\\
10	-3.67217877481849\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0299999999999994	0.30224444863925\\
0.0619999999999994	-0.361164125510387\\
0.118	-0.75819062841218\\
0.287000000000001	-1.67784569432181\\
0.455	-2.42259039729469\\
0.615	-2.98996853569917\\
0.769	-3.41993658593555\\
0.917999999999999	-3.7411337358225\\
1.062	-3.97503636589347\\
1.204	-4.14282942481971\\
1.345	-4.25737723845263\\
1.489	-4.32995363034606\\
1.642	-4.36724171406437\\
1.812	-4.37117462413255\\
2.012	-4.33900539381323\\
2.272	-4.25951849784069\\
2.782	-4.05822859184834\\
3.261	-3.88571655617398\\
3.65	-3.78140614595393\\
4.045	-3.71054500005494\\
4.487	-3.66617303671386\\
5.041	-3.64598194120856\\
5.942	-3.6513337224544\\
8.374	-3.67261347900527\\
10	-3.67218353755376\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0299999999999994	0.0877663288831911\\
0.0649999999999995	-0.360618410666872\\
0.154999999999999	-0.927285448440372\\
0.33	-1.84445570845373\\
0.497	-2.55254451842\\
0.656000000000001	-3.0897611192832\\
0.808999999999999	-3.49511685971737\\
0.957000000000001	-3.79643368224039\\
1.1	-4.01450686565707\\
1.241	-4.16964682539787\\
1.382	-4.27478392306055\\
1.527	-4.33980356016829\\
1.683	-4.37047280595221\\
1.858	-4.36751998134898\\
2.067	-4.32706713012534\\
2.348	-4.23448054071507\\
3.466	-3.82856003091662\\
3.853	-3.7423241109237\\
4.266	-3.68523256739358\\
4.752	-3.65308460768944\\
5.419	-3.64510441235503\\
10	-3.67218815478137\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	-0.0596847430661125\\
0.109	-0.60564840987344\\
0.288	-1.60101246247738\\
0.457000000000001	-2.36444962678675\\
0.618	-2.94678244211293\\
0.772	-3.3860441823711\\
0.920999999999999	-3.71508153293177\\
1.066	-3.95694387949918\\
1.208	-4.12981235005599\\
1.349	-4.24859601043134\\
1.493	-4.32474382615031\\
1.645	-4.36492993875985\\
1.813	-4.37177458494207\\
2.01	-4.34293436918625\\
2.263	-4.26829087725929\\
2.712	-4.09270692542717\\
3.237	-3.89851706772002\\
3.628	-3.790132397243\\
4.021	-3.71631840306775\\
4.456	-3.66950609165954\\
4.994	-3.64692771480745\\
5.829	-3.64942220933249\\
8.576	-3.67273983364268\\
10	-3.67219263511101\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0269999999999992	-0.343759535538705\\
0.0440000000000005	-0.237617461622413\\
0.0649999999999995	-0.301633710636274\\
0.17	-0.922584143085144\\
0.346	-1.84514502719086\\
0.513	-2.55297123271289\\
0.672000000000001	-3.08998922197584\\
0.824999999999999	-3.49519534078067\\
0.973000000000001	-3.7964009055952\\
1.116	-4.01439334347978\\
1.257	-4.16947550557498\\
1.398	-4.27457296990271\\
1.543	-4.33956749095265\\
1.699	-4.37022398992217\\
1.874	-4.36727049824252\\
2.083	-4.32683044751197\\
2.364	-4.23427542344046\\
3.483	-3.82823267523242\\
3.87	-3.74211692704732\\
4.283	-3.68512550806454\\
4.769	-3.65305368227384\\
5.436	-3.64511956700556\\
10	-3.67219698641366\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0269999999999992	-0.57730489901224\\
0.0519999999999996	-0.2486433533353\\
0.0719999999999992	-0.301946287378778\\
0.154	-0.785055286273719\\
0.332000000000001	-1.74254710689556\\
0.5	-2.47439081376056\\
0.66	-3.03081892700723\\
0.813000000000001	-3.44915290111848\\
0.961	-3.76137154604229\\
1.105	-3.98984652939157\\
1.246	-4.15216296267096\\
1.387	-4.26330645974703\\
1.532	-4.33339435802224\\
1.686	-4.3681741255944\\
1.857	-4.36963398576238\\
2.061	-4.3343951026219\\
2.329	-4.25003837132262\\
3.593	-3.80206008328299\\
3.983	-3.72439710221351\\
4.41	-3.67425262939191\\
4.929	-3.64852798557695\\
5.696	-3.64745595889724\\
9.061	-3.67272821129493\\
10	-3.67220121590337\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0269999999999992	-0.798465287238622\\
0.0530000000000008	-0.243131445815168\\
0.0730000000000004	-0.270310237054316\\
0.128	-0.585036665428705\\
0.313000000000001	-1.61364661296743\\
0.481999999999999	-2.37460393119252\\
0.643000000000001	-2.95482202918269\\
0.797000000000001	-3.39230489571431\\
0.946	-3.71984893846774\\
1.091	-3.96046547988683\\
1.233	-4.13230027514706\\
1.374	-4.25022586118106\\
1.518	-4.32565450529637\\
1.67	-4.36523525146809\\
1.838	-4.37157114281518\\
2.036	-4.34208856040658\\
2.29	-4.26666248242097\\
2.748	-4.08723738553751\\
3.265	-3.89673251157008\\
3.655	-3.78908438002262\\
4.048	-3.71565908909703\\
4.484	-3.66910705635899\\
5.024	-3.6468055764765\\
5.866	-3.64963167375173\\
8.57	-3.6727264430083\\
10	-3.67220533020803\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0269999999999992	-1.0081020891479\\
0.0540000000000003	-0.231520315170417\\
0.0630000000000006	-0.213308510938436\\
0.0839999999999996	-0.28274217521356\\
0.209	-1.02181321077764\\
0.384	-1.92133204552648\\
0.550000000000001	-2.61039463722287\\
0.709	-3.13539704966651\\
0.861000000000001	-3.52819342881498\\
1.008	-3.81973376425263\\
1.151	-4.0316004296796\\
1.292	-4.18156571298654\\
1.434	-4.28295118635807\\
1.581	-4.3446674979553\\
1.738	-4.37164654397394\\
1.916	-4.36498281354659\\
2.13	-4.32001173869766\\
2.424	-4.21976007736317\\
3.429	-3.8491450731257\\
3.815	-3.75648491752329\\
4.22	-3.69422708723277\\
4.687	-3.65741835120961\\
5.302	-3.6446840826724\\
6.596	-3.66062942182932\\
8.625	-3.67274785111248\\
10	-3.67220933543095\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0269999999999992	-1.20700087398439\\
0.0540000000000003	-0.221902628106925\\
0.0649999999999995	-0.186591729203359\\
0.0869999999999997	-0.258034955735335\\
0.220000000000001	-1.04591729107835\\
0.394	-1.93642494337448\\
0.56	-2.62256305687328\\
0.718	-3.14215045318777\\
0.869999999999999	-3.5334886050046\\
1.017	-3.82380014153772\\
1.16	-4.03463717809117\\
1.301	-4.18373828277246\\
1.443	-4.28439383010121\\
1.59	-4.34548960055104\\
1.747	-4.37194143599763\\
1.925	-4.36482739319394\\
2.14	-4.3192066819636\\
2.436	-4.21781489169488\\
3.426	-3.85194474019027\\
3.812	-3.75840291030124\\
4.216	-3.69546469614907\\
4.681	-3.65802860199791\\
5.291	-3.64469413388968\\
6.533	-3.65963786536954\\
8.559	-3.67271363142625\\
10	-3.67221323720451\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0299999999999994	4.10419144033458\\
0.0619999999999994	3.02203745726907\\
0.116	2.42293265051396\\
0.308	0.776323121938738\\
0.496	-0.576698340041052\\
0.670999999999999	-1.6105442339078\\
0.837	-2.40398548625884\\
0.994999999999999	-3.00640125283504\\
1.147	-3.46155774650139\\
1.293	-3.79858302152\\
1.435	-4.04519653040107\\
1.573	-4.21939836849445\\
1.71	-4.33846577385535\\
1.849	-4.41362040748939\\
1.996	-4.45236046419444\\
2.157	-4.4569816274721\\
2.345	-4.42532089228292\\
2.584	-4.34718264409357\\
2.978	-4.17620522383105\\
3.538	-3.93943856828623\\
3.912	-3.81885214260102\\
4.282	-3.73502489504453\\
4.682	-3.6794426657597\\
5.156	-3.64863866861291\\
5.812	-3.64223676528879\\
10	-3.67247519934967\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0299999999999994	3.87036822964505\\
0.0630000000000006	3.03332950412404\\
0.131	2.33672949255059\\
0.333	0.624091740907016\\
0.52	-0.697751372754867\\
0.694000000000001	-1.70520230043683\\
0.859	-2.47685970545229\\
1.016	-3.06170647417804\\
1.167	-3.50284587895897\\
1.312	-3.82888390420549\\
1.453	-4.06693713363695\\
1.591	-4.23560662193376\\
1.728	-4.34999522401812\\
1.867	-4.42116705694871\\
2.014	-4.45645532073132\\
2.176	-4.45800353420142\\
2.366	-4.42306930745062\\
2.611	-4.34005961767602\\
3.04	-4.15123527005588\\
3.553	-3.93612357783259\\
3.926	-3.81653254115696\\
4.295	-3.73357251199704\\
4.696	-3.67846504678619\\
5.172	-3.64815705707138\\
5.833	-3.64229523449667\\
10	-3.67248008753235\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0299999999999994	3.65101271292991\\
0.0670000000000002	3.01488074786464\\
0.177	1.97031606500797\\
0.378	0.321888307166599\\
0.561	-0.923359722949503\\
0.733000000000001	-1.87953177739062\\
0.896000000000001	-2.60939471996593\\
1.052	-3.1640235651892\\
1.202	-3.58052108343159\\
1.347	-3.888591790414\\
1.487	-4.11025199954512\\
1.624	-4.26583870745911\\
1.761	-4.37041055236784\\
1.901	-4.4336417717634\\
2.051	-4.4618597437135\\
2.218	-4.45594575844332\\
2.417	-4.41183177191381\\
2.681	-4.31483172513032\\
3.85	-3.83952996540364\\
4.217	-3.74928668330714\\
4.608	-3.68833633924203\\
5.062	-3.65267100678645\\
5.663	-3.64127974590731\\
6.965	-3.66003589619192\\
8.865	-3.67283662175343\\
10	-3.67248484245225\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0380000000000003	3.35042110277096\\
0.156000000000001	2.20824171950098\\
0.359999999999999	0.496481070578186\\
0.545	-0.793575628582307\\
0.718	-1.78051462417325\\
0.882	-2.5352396691318\\
1.039	-3.10968991148247\\
1.189	-3.5392649566956\\
1.334	-3.85814904750955\\
1.474	-4.08865206882318\\
1.612	-4.25247820401486\\
1.749	-4.36269946676706\\
1.889	-4.43060331717509\\
2.037	-4.46254746358757\\
2.202	-4.4605026594695\\
2.396	-4.4210442795853\\
2.649	-4.33140049214585\\
3.148	-4.10834986051067\\
3.605	-3.92134146401222\\
3.974	-3.80647674059954\\
4.344	-3.72660485967376\\
4.749	-3.67415481112601\\
5.236	-3.64625605970407\\
5.93	-3.64303459224055\\
9.867	-3.67258184816259\\
10	-3.67248947210268\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0269999999999992	3.23153747312707\\
0.0359999999999996	3.26426772842745\\
0.0540000000000003	3.18603744955204\\
0.122999999999999	2.56190184653906\\
0.334	0.737039902420404\\
0.521000000000001	-0.609461268153728\\
0.695	-1.63723738482792\\
0.859999999999999	-2.42557119144934\\
1.018	-3.02730975154775\\
1.169	-3.47864513440625\\
1.315	-3.81481393950554\\
1.456	-4.05884480234246\\
1.594	-4.23223789058811\\
1.731	-4.3503438760573\\
1.87	-4.42442466793179\\
2.016	-4.46184387413019\\
2.177	-4.46537395686901\\
2.365	-4.43241902377039\\
2.604	-4.35270158882583\\
3.003	-4.17718627448326\\
3.552	-3.94277205496584\\
3.925	-3.82103480438265\\
4.293	-3.73646338861844\\
4.691	-3.68014244594458\\
5.161	-3.64874572321537\\
5.807	-3.64175602530791\\
10	-3.67249398378566\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0269999999999992	2.99379689190885\\
0.0459999999999994	3.21087989295033\\
0.0640000000000001	3.13733990174021\\
0.129	2.5535171942292\\
0.340999999999999	0.719914549223425\\
0.528	-0.625217950006022\\
0.702	-1.65132608262911\\
0.867000000000001	-2.43792819051748\\
1.024	-3.03462516522744\\
1.175	-3.48515491023809\\
1.32	-3.81854064763643\\
1.461	-4.06234461079479\\
1.599	-4.23547158896604\\
1.736	-4.35328752604047\\
1.875	-4.42706156857585\\
2.021	-4.46415705413651\\
2.182	-4.46733978305952\\
2.37	-4.43400410571287\\
2.61	-4.35345995462615\\
3.012	-4.17593216140231\\
3.556	-3.94325887994907\\
3.928	-3.82153955746954\\
4.295	-3.73689430321148\\
4.692	-3.6804133880414\\
5.161	-3.6488119030993\\
5.804	-3.64163103958583\\
10	-3.6724983841891\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0269999999999992	2.76892961949447\\
0.0519999999999996	3.20436796471516\\
0.0700000000000003	3.12883023505475\\
0.137	2.52505503748337\\
0.348000000000001	0.701614332658039\\
0.535	-0.641901489170394\\
0.709	-1.66613586067866\\
0.874000000000001	-2.45083639696436\\
1.031	-3.04572740076699\\
1.182	-3.49459034314009\\
1.327	-3.82647815719848\\
1.468	-4.06894280637679\\
1.606	-4.24088139066777\\
1.743	-4.35764127622717\\
1.882	-4.43046936991715\\
2.028	-4.46670328951176\\
2.189	-4.46908429473493\\
2.377	-4.43499345373998\\
2.618	-4.35333637950674\\
3.026	-4.17228150884354\\
3.56	-3.94368818260458\\
3.932	-3.82172668533134\\
4.299	-3.73693072468295\\
4.696	-3.68036321907192\\
5.164	-3.64876457939919\\
5.806	-3.64154488729266\\
10	-3.67250267945349\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0269999999999992	2.55603909699504\\
0.0530000000000008	3.21151279384753\\
0.0700000000000003	3.16455754269527\\
0.118	2.74941216601039\\
0.343999999999999	0.769198695786699\\
0.531000000000001	-0.587635524585426\\
0.705	-1.62317519893132\\
0.869999999999999	-2.41737088640165\\
1.028	-3.0235163479242\\
1.179	-3.47810865889191\\
1.325	-3.81666733319246\\
1.466	-4.06240501923678\\
1.604	-4.23698713107758\\
1.74	-4.35518672476972\\
1.878	-4.42964634660098\\
2.024	-4.46778151069045\\
2.184	-4.47178238366163\\
2.371	-4.43931736110526\\
2.608	-4.36028488176709\\
2.997	-4.18843160948848\\
3.559	-3.94594907283984\\
3.931	-3.82327419134853\\
4.297	-3.73806217018379\\
4.692	-3.68113424533464\\
5.158	-3.64905416852992\\
5.794	-3.64136451968114\\
10	-3.67250687522978\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0269999999999992	2.35430795274514\\
0.0530000000000008	3.22000730936866\\
0.0719999999999992	3.18856797846265\\
0.117000000000001	2.80362998404088\\
0.348000000000001	0.772512184120943\\
0.535	-0.586427937998771\\
0.709	-1.62338845221631\\
0.874000000000001	-2.41853788184656\\
1.032	-3.02530561641401\\
1.183	-3.48027891932399\\
1.328	-3.81703365020798\\
1.469	-4.0633814245599\\
1.607	-4.23839659555617\\
1.743	-4.35688975002642\\
1.881	-4.43153517328265\\
2.027	-4.46976694129454\\
2.187	-4.47378069927193\\
2.373	-4.44149682279275\\
2.609	-4.36280531422215\\
2.995	-4.19206111014331\\
3.561	-3.94703329054327\\
3.932	-3.82423295652636\\
4.298	-3.73861698692111\\
4.693	-3.68137706154873\\
5.158	-3.64911739738553\\
5.791	-3.64125034369421\\
10	-3.67251097672984\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0259999999999998	2.05579798177002\\
0.0530000000000008	3.22947832603079\\
0.0609999999999999	3.25739144442936\\
0.0790000000000006	3.18118864374502\\
0.146000000000001	2.57269536238598\\
0.356999999999999	0.735071631143736\\
0.544	-0.618845509241732\\
0.718	-1.65094793728236\\
0.883000000000001	-2.44162906826208\\
1.04	-3.041022869227\\
1.191	-3.49326474480773\\
1.336	-3.82764117089111\\
1.477	-4.07191976991471\\
1.615	-4.24514404511257\\
1.751	-4.36209359277183\\
1.889	-4.43538705274181\\
2.035	-4.47240846256585\\
2.195	-4.47533384313099\\
2.382	-4.44180131261966\\
2.62	-4.36129410768674\\
3.016	-4.18493542355672\\
3.565	-3.94731203920575\\
3.936	-3.82431490130281\\
4.301	-3.7387760176436\\
4.695	-3.68150498050203\\
5.159	-3.64914026797804\\
5.791	-3.64115792649702\\
10	-3.67251498877067\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0259999999999998	1.85681109271559\\
0.0530000000000008	3.23983155258083\\
0.0630000000000006	3.2841251408982\\
0.0800000000000001	3.21356633501636\\
0.141999999999999	2.65265678628879\\
0.355	0.784240543976306\\
0.542	-0.57972379632497\\
0.715999999999999	-1.62026420590992\\
0.881	-2.41797288524915\\
1.038	-3.0231387608809\\
1.189	-3.48011245487583\\
1.334	-3.81832129717812\\
1.475	-4.06571144989636\\
1.612	-4.24038610754786\\
1.748	-4.35971201630618\\
1.886	-4.4349377200008\\
2.031	-4.47340200293912\\
2.19	-4.4778909048782\\
2.375	-4.4462060725897\\
2.61	-4.36805379671024\\
2.989	-4.20009272293224\\
3.566	-3.94868591792772\\
3.937	-3.82521244993418\\
4.302	-3.73929365986436\\
4.696	-3.68172988324862\\
5.159	-3.64920055322805\\
5.788	-3.64104909393615\\
10	-3.672518915813\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0299999999999994	7.22659137974656\\
0.0679999999999996	6.41075113754014\\
0.196	4.80023269177036\\
0.417999999999999	2.3361365647361\\
0.609999999999999	0.548970924492775\\
0.787000000000001	-0.80933365646359\\
0.954000000000001	-1.85086639644337\\
1.113	-2.64588400452468\\
1.265	-3.24671194951432\\
1.411	-3.69566101716713\\
1.551	-4.02407762441\\
1.687	-4.26102272792016\\
1.819	-4.42518659783746\\
1.949	-4.5334691777387\\
2.081	-4.59830687700912\\
2.22	-4.62650943553491\\
2.374	-4.61991920639593\\
2.554	-4.57480826058994\\
2.785	-4.47813902306839\\
3.177	-4.26991541751146\\
3.684	-4.00944835212206\\
4.032	-3.8689648996365\\
4.369	-3.76910134821265\\
4.725	-3.69920241751251\\
5.128	-3.65533105644548\\
5.632	-3.63597272897282\\
6.43	-3.64319464893162\\
8.643	-3.6724174704377\\
10	-3.67278005071839\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0340000000000007	6.94361348376867\\
0.109999999999999	5.90861394810906\\
0.35	3.08914388559841\\
0.550000000000001	1.1040671901157\\
0.731	-0.384484336147874\\
0.901	-1.52613811283522\\
1.063	-2.4020524356133\\
1.217	-3.0633432375089\\
1.365	-3.56060831667375\\
1.507	-3.92710651878086\\
1.644	-4.19238357885435\\
1.777	-4.37912736048115\\
1.907	-4.50465406411615\\
2.038	-4.58347554470868\\
2.174	-4.62368478741852\\
2.321	-4.62903206759576\\
2.49	-4.59793399943222\\
2.698	-4.5217200916971\\
2.999	-4.37065905315782\\
3.739	-3.98661432468414\\
4.082	-3.85313145547727\\
4.42	-3.7577083723606\\
4.78	-3.69159262886954\\
5.192	-3.65113433313022\\
5.717	-3.63515879105739\\
6.61	-3.64685774130601\\
8.536	-3.67208769083184\\
10	-3.67278483288709\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0259999999999998	6.81629475910096\\
0.0419999999999998	6.75815582497759\\
0.0850000000000009	6.2745023813748\\
0.367000000000001	2.9465971963853\\
0.565	1.00030941131604\\
0.744999999999999	-0.464337360392737\\
0.915000000000001	-1.59237025891634\\
1.076	-2.45149784910542\\
1.23	-3.1034479851588\\
1.378	-3.59270910413226\\
1.52	-3.95244144968269\\
1.656	-4.21040505428869\\
1.789	-4.39283667575799\\
1.919	-4.51473730689074\\
2.05	-4.59045086844249\\
2.186	-4.62796429665431\\
2.334	-4.63085303242527\\
2.504	-4.59716474891667\\
2.716	-4.51702674005133\\
3.029	-4.35736751444703\\
3.717	-3.9982492188886\\
4.062	-3.86111852192568\\
4.399	-3.76337856355632\\
4.756	-3.69536211812443\\
5.162	-3.65315434531493\\
5.675	-3.63536790709896\\
6.512	-3.64465310987385\\
8.573	-3.67220395040833\\
10	-3.67278950824241\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0269999999999992	6.57621894606709\\
0.0410000000000004	6.70878153661334\\
0.0570000000000004	6.62888066825811\\
0.108000000000001	6.03583329639598\\
0.366	2.99639685899366\\
0.564	1.03933582038723\\
0.744999999999999	-0.441528336990265\\
0.915000000000001	-1.57542105926372\\
1.076	-2.43922775355351\\
1.23	-3.09490589404046\\
1.378	-3.58712011499997\\
1.52	-3.94916522085132\\
1.656	-4.20891971323363\\
1.789	-4.39274943664362\\
1.919	-4.51572150603863\\
2.049	-4.59183309709971\\
2.185	-4.63024737034654\\
2.332	-4.63391273615362\\
2.501	-4.60119325605252\\
2.711	-4.52250826758802\\
3.018	-4.36638063456486\\
3.729	-3.99463360062797\\
4.073	-3.85855102671596\\
4.41	-3.7614797412154\\
4.767	-3.69411799895233\\
5.174	-3.65243321712946\\
5.69	-3.63515935954399\\
6.54	-3.64513117031223\\
8.558	-3.67215028150031\\
10	-3.67279408293358\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0269999999999992	6.34753191052619\\
0.048	6.67954920842273\\
0.0640000000000001	6.59367164556359\\
0.118	5.95968576837619\\
0.371	2.98073648345352\\
0.569000000000001	1.02374053902213\\
0.749000000000001	-0.448803423889228\\
0.919	-1.58279269839791\\
1.08	-2.44636533943275\\
1.234	-3.10162295401708\\
1.382	-3.5933181369134\\
1.524	-3.95480378396604\\
1.66	-4.213995718535\\
1.792	-4.39612403120507\\
1.922	-4.51895815648713\\
2.052	-4.59488505673267\\
2.188	-4.63307163111128\\
2.335	-4.6364665670187\\
2.504	-4.60342225771023\\
2.714	-4.52433576369057\\
3.022	-4.36711667264602\\
3.728	-3.99681918361725\\
4.071	-3.86039588421186\\
4.407	-3.7628934816127\\
4.763	-3.69503596297277\\
5.169	-3.65284191403346\\
5.681	-3.63514998369008\\
6.517	-3.6445284813889\\
8.572	-3.67219095158033\\
10	-3.67279856260281\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0269999999999992	6.13128537137495\\
0.0519999999999996	6.67718497336135\\
0.0679999999999996	6.59239166109567\\
0.122	5.95783819800404\\
0.374000000000001	2.98563049802528\\
0.572000000000001	1.02536120618983\\
0.752000000000001	-0.449279819621831\\
0.922000000000001	-1.5846328288724\\
1.083	-2.44905916094002\\
1.237	-3.10481999478616\\
1.384	-3.59386259315542\\
1.526	-3.95614061080649\\
1.662	-4.2158804794907\\
1.794	-4.39837560151737\\
1.924	-4.52143902047984\\
2.054	-4.59748753731825\\
2.189	-4.63556083908408\\
2.336	-4.63914564309636\\
2.505	-4.6061673060239\\
2.715	-4.52699439037498\\
3.022	-4.36998603077438\\
3.731	-3.99716406174653\\
4.074	-3.8605032074029\\
4.41	-3.76286153402643\\
4.766	-3.69493104326545\\
5.171	-3.65278222830094\\
5.683	-3.6350517340397\\
6.518	-3.64443812713053\\
8.572	-3.67218618471111\\
10	-3.67280295243928\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0269999999999992	5.92662927881378\\
0.0519999999999996	6.68416311861627\\
0.0679999999999996	6.62822885475176\\
0.109999999999999	6.15637099018401\\
0.388	2.87129806065385\\
0.584	0.945502604977962\\
0.763999999999999	-0.516594245995172\\
0.933	-1.63454961312772\\
1.093	-2.48536481888844\\
1.246	-3.13070467184838\\
1.393	-3.61486048994297\\
1.534	-3.97075994573738\\
1.67	-4.22753633537496\\
1.802	-4.40750496122169\\
1.932	-4.52840205480164\\
2.063	-4.60299624731624\\
2.199	-4.63928584809811\\
2.347	-4.64082251446336\\
2.517	-4.60561064509816\\
2.73	-4.52322867513355\\
3.047	-4.35896395417399\\
3.716	-4.00566540705141\\
4.06	-3.86647852061143\\
4.395	-3.76717348459839\\
4.749	-3.69778241227348\\
5.15	-3.65431514533933\\
5.653	-3.63527208430514\\
6.452	-3.64293663370916\\
8.629	-3.67235693679114\\
10	-3.6728072572262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0259999999999998	5.63116601562228\\
0.0519999999999996	6.69244384151463\\
0.0679999999999996	6.66387340819978\\
0.105	6.26547469303244\\
0.41	2.67205743072075\\
0.603999999999999	0.79488636812699\\
0.782	-0.627252971394254\\
0.949999999999999	-1.71950295493797\\
1.11	-2.55429648931585\\
1.263	-3.18592034375822\\
1.409	-3.65563932852944\\
1.55	-4.00249275735024\\
1.685	-4.25015101440651\\
1.817	-4.42427996359466\\
1.946	-4.53956685519677\\
2.077	-4.61032269723528\\
2.214	-4.64342598799703\\
2.363	-4.64173379626513\\
2.536	-4.60268140195601\\
2.754	-4.5150561939713\\
3.09	-4.33770216787076\\
3.698	-4.01564618772225\\
4.043	-3.87360558975586\\
4.378	-3.77207530672019\\
4.73	-3.70103448544575\\
5.127	-3.65608784337907\\
5.621	-3.63560569523958\\
6.386	-3.64147346291867\\
8.72	-3.67259244176636\\
10	-3.67281148138189\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0259999999999998	5.42976894436951\\
0.0519999999999996	6.7019113330428\\
0.0589999999999993	6.72913339040716\\
0.0760000000000005	6.63787900441628\\
0.133000000000001	5.9583901442118\\
0.381	3.01674726653098\\
0.577999999999999	1.05325656963627\\
0.758000000000001	-0.431601422305883\\
0.927	-1.56851838203611\\
1.088	-2.43973663944941\\
1.242	-3.10060376547903\\
1.389	-3.59342670848589\\
1.531	-3.958489378085\\
1.667	-4.22021753333946\\
1.799	-4.40410585296805\\
1.929	-4.528107428323\\
2.059	-4.60473569896754\\
2.194	-4.64310002899024\\
2.341	-4.64671383339777\\
2.509	-4.61377737866585\\
2.718	-4.53461612124825\\
3.022	-4.37827270205146\\
3.74	-3.99796455478826\\
4.082	-3.86100900967694\\
4.417	-3.76314563907349\\
4.772	-3.69500333257603\\
5.176	-3.65265609882324\\
5.685	-3.63479960590065\\
6.512	-3.64398750870703\\
8.578	-3.67219212423144\\
10	-3.67281562899584\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0259999999999998	5.23849162231481\\
0.0519999999999996	6.7124616600558\\
0.0609999999999999	6.75529248320155\\
0.077	6.66932114460834\\
0.131	6.02854411032567\\
0.382	3.04006794373529\\
0.579000000000001	1.0704423712889\\
0.759	-0.419174872935878\\
0.928000000000001	-1.55980593725097\\
1.089	-2.43392317542759\\
1.243	-3.0970354391353\\
1.39	-3.59157528919675\\
1.532	-3.95795091738992\\
1.668	-4.22066042835904\\
1.8	-4.40527852978628\\
1.93	-4.52981509389054\\
2.06	-4.60682336866956\\
2.195	-4.64544463402868\\
2.341	-4.64929543737804\\
2.509	-4.61659854084832\\
2.717	-4.53795298991312\\
3.019	-4.38260246264209\\
3.745	-3.99725026429599\\
4.086	-3.8606680140092\\
4.421	-3.76280885180541\\
4.776	-3.69471850979825\\
5.18	-3.65245114989407\\
5.69	-3.6346795089267\\
6.519	-3.6440337605125\\
8.574	-3.67217459900002\\
10	-3.67281970386039\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0259999999999998	5.05670282366379\\
0.0530000000000008	6.73655252464946\\
0.0619999999999994	6.78375032234278\\
0.0790000000000006	6.69186945773891\\
0.135999999999999	6.00883044877249\\
0.384	3.05182066723366\\
0.581	1.07800194129288\\
0.760999999999999	-0.414629011581871\\
0.93	-1.55745567021441\\
1.091	-2.43317299115451\\
1.245	-3.09743621991093\\
1.392	-3.59278485533238\\
1.534	-3.95971814280494\\
1.67	-4.22279123226037\\
1.802	-4.40763089538777\\
1.932	-4.53228235470431\\
2.062	-4.60932275045533\\
2.197	-4.64790805455293\\
2.343	-4.6516592474009\\
2.511	-4.61879192701519\\
2.719	-4.53988397522516\\
3.021	-4.38411208297577\\
3.746	-3.99832143937454\\
4.087	-3.86134162546573\\
4.421	-3.76342215096693\\
4.775	-3.69516143516501\\
5.178	-3.65265238356964\\
5.686	-3.63464078024155\\
6.508	-3.64369582466147\\
8.582	-3.67219671815404\\
10	-3.67282370949873\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0210000000000008	10.4316488433015\\
0.0350000000000001	10.3544696852028\\
0.0779999999999994	9.76225125267496\\
0.422000000000001	4.71877455654117\\
0.624000000000001	2.26019741491055\\
0.806000000000001	0.423816675982049\\
0.976000000000001	-0.97712295649942\\
1.137	-2.04679657889368\\
1.291	-2.86097973955079\\
1.438	-3.47078094162112\\
1.579	-3.92233205756901\\
1.715	-4.25136239624789\\
1.846	-4.48377286153584\\
1.972	-4.64086621053134\\
2.096	-4.7418550641488\\
2.221	-4.7987765145703\\
2.353	-4.81885052296446\\
2.499	-4.80309759668428\\
2.67	-4.74675873168691\\
2.889	-4.6349528246531\\
3.252	-4.40448742061912\\
3.755	-4.09248153790076\\
4.083	-3.92932528977433\\
4.395	-3.8114966894162\\
4.717	-3.72625506883216\\
5.069	-3.66862219922231\\
5.483	-3.63606610857012\\
6.036	-3.6285230386385\\
7.294	-3.65617278009753\\
8.846	-3.67283999803911\\
10	-3.67308416354801\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0269999999999992	10.1691280348192\\
0.0370000000000008	10.2397189694857\\
0.0519999999999996	10.1505781435606\\
0.0990000000000002	9.48964171497637\\
0.417	4.82412373787258\\
0.619	2.34534687155483\\
0.801	0.491690717842033\\
0.971	-0.923766093852734\\
1.133	-2.01146778701525\\
1.287	-2.83432072022461\\
1.435	-3.45483318392987\\
1.577	-3.91401029076867\\
1.713	-4.2461889734012\\
1.843	-4.47957446451587\\
1.969	-4.63908608165422\\
2.093	-4.74199960062533\\
2.218	-4.80045868363793\\
2.349	-4.82174748882664\\
2.494	-4.8074334194683\\
2.663	-4.75305583243079\\
2.879	-4.64400396940079\\
3.228	-4.42310393402338\\
3.755	-4.09430849795437\\
4.083	-3.93057370098652\\
4.395	-3.81228616726532\\
4.716	-3.7268952237804\\
5.067	-3.66901549112976\\
5.48	-3.63616679088886\\
6.03	-3.62834937933756\\
7.252	-3.65519910710327\\
8.798	-3.67271057697084\\
10	-3.67308891688264\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0269999999999992	9.93651961404257\\
0.0440000000000005	10.1844905017608\\
0.0589999999999993	10.0953388416266\\
0.106	9.43334996929306\\
0.42	4.82237432550925\\
0.622	2.34082624727305\\
0.804	0.485797647422089\\
0.974	-0.930256628867781\\
1.136	-2.01809262703666\\
1.29	-2.84079764095025\\
1.438	-3.46099399109148\\
1.579	-3.91695212856794\\
1.715	-4.24939218944082\\
1.845	-4.48289492970736\\
1.971	-4.64242156947781\\
2.095	-4.74527509563902\\
2.22	-4.80361558887083\\
2.351	-4.82473328294567\\
2.496	-4.8101906817824\\
2.665	-4.75551514679886\\
2.881	-4.64606281566686\\
3.23	-4.4245383001023\\
3.756	-4.09554384661604\\
4.084	-3.93136057094473\\
4.395	-3.81306179907265\\
4.716	-3.72731517086762\\
5.067	-3.66916700789671\\
5.479	-3.63618088389208\\
6.028	-3.6282128552192\\
7.233	-3.65471046332144\\
8.776	-3.67264459924176\\
10	-3.67309358546604\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0269999999999992	9.71682487723616\\
0.0489999999999995	10.1680934882906\\
0.0649999999999995	10.0627313748069\\
0.118	9.29850820812432\\
0.415000000000001	4.92706254106856\\
0.618	2.41430698524588\\
0.800000000000001	0.544166468233103\\
0.970000000000001	-0.884539520482429\\
1.132	-1.98289667837655\\
1.286	-2.81419070961598\\
1.434	-3.44139896909529\\
1.576	-3.90583114544431\\
1.712	-4.24209180469735\\
1.842	-4.47861371091424\\
1.968	-4.64053981404657\\
2.092	-4.74530545101828\\
2.217	-4.80517595630686\\
2.348	-4.82752354599133\\
2.492	-4.81416948497562\\
2.66	-4.76083416025082\\
2.873	-4.6538344361427\\
3.211	-4.43985282523812\\
3.758	-4.09618497080421\\
4.085	-3.93212391169267\\
4.396	-3.81350080251049\\
4.716	-3.72772809912268\\
5.066	-3.66943777989493\\
5.477	-3.63624183015643\\
6.023	-3.62805510316571\\
7.201	-3.65392277244399\\
8.741	-3.67253228233035\\
10	-3.67309817401231\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0269999999999992	9.50916031712324\\
0.0519999999999996	10.1702915307474\\
0.0670000000000002	10.0775573120095\\
0.116	9.38010480155332\\
0.422000000000001	4.87001164624705\\
0.624000000000001	2.37478181707867\\
0.806000000000001	0.50951089888194\\
0.976000000000001	-0.914336425942354\\
1.138	-2.00813966664473\\
1.292	-2.83535155482658\\
1.44	-3.45895086869353\\
1.581	-3.91742410375857\\
1.717	-4.25171626550619\\
1.847	-4.48654123584687\\
1.973	-4.64699498758052\\
2.097	-4.75047340702775\\
2.222	-4.80920218637666\\
2.353	-4.83051203611747\\
2.497	-4.81619167463139\\
2.666	-4.7615201959769\\
2.881	-4.65232562089936\\
3.227	-4.43190575558327\\
3.758	-4.09791496023002\\
4.085	-3.93330683469756\\
4.396	-3.81424977136332\\
4.716	-3.72813439394751\\
5.066	-3.66958507503457\\
5.476	-3.63625897895752\\
6.021	-3.62792402747447\\
7.184	-3.65346391114348\\
8.723	-3.67246933464427\\
10	-3.67310268686426\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0259999999999998	9.21643669408317\\
0.0519999999999996	10.1800419154073\\
0.0670000000000002	10.1145857067272\\
0.106999999999999	9.56918012679637\\
0.448	4.55949272322299\\
0.647	2.14551350398777\\
0.827	0.337220927210307\\
0.996	-1.04824701519612\\
1.157	-2.11064645888484\\
1.31	-2.91279391282811\\
1.457	-3.51654982245008\\
1.598	-3.96238200591866\\
1.733	-4.28407513453401\\
1.863	-4.51078795468168\\
1.989	-4.66450876257333\\
2.112	-4.76175728219169\\
2.237	-4.81604977264281\\
2.369	-4.83353019290407\\
2.515	-4.815149943793\\
2.687	-4.75563460488179\\
2.909	-4.63892897066809\\
3.291	-4.3918670781789\\
3.765	-4.09567935303654\\
4.091	-3.93181647979213\\
4.401	-3.81336245843757\\
4.721	-3.72745058578256\\
5.071	-3.66911804902261\\
5.482	-3.63595570047399\\
6.028	-3.62786502755879\\
7.21	-3.65398529981057\\
8.746	-3.67254454592512\\
10	-3.67310712803122\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0259999999999998	9.0125608928383\\
0.0519999999999996	10.191156480871\\
0.0679999999999996	10.142961050019\\
0.105	9.64879167640579\\
0.465999999999999	4.35728433233738\\
0.663	1.99588191828531\\
0.842000000000001	0.221359754143343\\
1.01	-1.13635804023379\\
1.17	-2.17653061183498\\
1.323	-2.96589326689561\\
1.469	-3.55524645306411\\
1.609	-3.99011200617577\\
1.743	-4.30360965344605\\
1.872	-4.52429485889965\\
1.997	-4.67367628050827\\
2.12	-4.76848156788273\\
2.245	-4.82065606314551\\
2.377	-4.83626449945156\\
2.524	-4.81595562374028\\
2.698	-4.75383055332211\\
2.923	-4.63353444498548\\
3.327	-4.37036436806596\\
3.777	-4.09061070696925\\
4.102	-3.9281069051455\\
4.412	-3.81052750464391\\
4.732	-3.72547329213583\\
5.083	-3.66780589668953\\
5.496	-3.63530041052869\\
6.047	-3.62791451235723\\
7.301	-3.65593020005369\\
8.84	-3.67282133587898\\
10	-3.67311150122225\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0259999999999998	8.81917154753822\\
0.0519999999999996	10.2035205475565\\
0.0579999999999998	10.2259764676283\\
0.0730000000000004	10.1345255799545\\
0.121	9.44903587066317\\
0.428000000000001	4.89603871510293\\
0.630000000000001	2.38798086001784\\
0.811999999999999	0.514257189769943\\
0.981999999999999	-0.915290176134308\\
1.143	-2.00688967625195\\
1.297	-2.83785966839766\\
1.444	-3.4603521268856\\
1.585	-3.92143485544633\\
1.72	-4.25543422162969\\
1.85	-4.4920695671561\\
1.976	-4.65378073340381\\
2.1	-4.75809421080479\\
2.224	-4.81701429297066\\
2.354	-4.83880782061064\\
2.498	-4.82494487846029\\
2.666	-4.77078392195935\\
2.879	-4.66251974164205\\
3.217	-4.44636428337848\\
3.761	-4.10124703403609\\
4.087	-3.93585577560995\\
4.397	-3.81610098920248\\
4.716	-3.72931690533502\\
5.064	-3.6702628341657\\
5.472	-3.63636514755759\\
6.011	-3.62751621747331\\
7.123	-3.65182197508648\\
8.662	-3.67223410720888\\
10	-3.67311580987526\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0259999999999998	8.63561416887059\\
0.0519999999999996	10.2170308674432\\
0.0589999999999993	10.2528756591986\\
0.0730000000000004	10.1756475274733\\
0.116	9.57467783560097\\
0.441000000000001	4.75529967060786\\
0.641	2.28994840829874\\
0.822000000000001	0.440929489899544\\
0.991	-0.968812646111443\\
1.152	-2.05103574895812\\
1.305	-2.86911706312213\\
1.452	-3.48569780620112\\
1.593	-3.94174913992998\\
1.728	-4.27151072979506\\
1.858	-4.50458019335056\\
1.983	-4.66226315111584\\
2.106	-4.76379740189075\\
2.23	-4.82120637844882\\
2.36	-4.84165135296319\\
2.504	-4.8265512338782\\
2.672	-4.77125059403843\\
2.886	-4.66135949445128\\
3.231	-4.4394928999801\\
3.761	-4.10287122106178\\
4.087	-3.93696715935632\\
4.396	-3.81713477111392\\
4.714	-3.73014085958721\\
5.061	-3.67077950613156\\
5.467	-3.63658022720866\\
6.003	-3.62735534245577\\
7.086	-3.65085917015435\\
8.629	-3.67209405871608\\
10	-3.67312005718268\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0259999999999998	8.46128635218117\\
0.0519999999999996	10.2315942858709\\
0.0609999999999999	10.2821284055745\\
0.077	10.1760391874935\\
0.130000000000001	9.40193902888893\\
0.425000000000001	5.00527348960057\\
0.627000000000001	2.47394542968429\\
0.808999999999999	0.581059475566581\\
0.978999999999999	-0.864172332846495\\
1.141	-1.97461911407464\\
1.295	-2.8146091631721\\
1.443	-3.4480275005388\\
1.584	-3.91390291979538\\
1.72	-4.25377550697711\\
1.85	-4.49270342538706\\
1.976	-4.65614951920789\\
2.1	-4.76176543466836\\
2.224	-4.82164269593105\\
2.354	-4.84412465450439\\
2.497	-4.83092069778202\\
2.664	-4.77757529354447\\
2.875	-4.67065444912555\\
3.206	-4.458780558853\\
3.765	-4.10219795146336\\
4.09	-3.93671915947651\\
4.399	-3.81684110760734\\
4.717	-3.72985712019773\\
5.064	-3.67054143417099\\
5.47	-3.63641095806467\\
6.006	-3.62726832785163\\
7.092	-3.65093102414508\\
8.633	-3.67210719807317\\
10	-3.67312424611425\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0250000000000004	8.10100058104783\\
0.0519999999999996	10.2471265836991\\
0.0619999999999994	10.3131744488167\\
0.0779999999999994	10.2076549056299\\
0.131	9.43219992470972\\
0.426	5.02528257202764\\
0.628	2.48798321388475\\
0.81	0.590675513926451\\
0.98	-0.857889153584305\\
1.142	-1.97086511168097\\
1.296	-2.81274787685047\\
1.444	-3.44758114127965\\
1.585	-3.9144904242111\\
1.721	-4.25511383859205\\
1.851	-4.49456820555854\\
1.977	-4.65837419724653\\
2.1	-4.76356431405521\\
2.224	-4.82391050141109\\
2.354	-4.8467297304374\\
2.497	-4.83374476011973\\
2.663	-4.7809093507401\\
2.873	-4.67466458902743\\
3.201	-4.4646236647827\\
3.767	-4.10263364525212\\
4.092	-3.93689984079255\\
4.401	-3.81686456963238\\
4.719	-3.7297870449252\\
5.066	-3.67042614496281\\
5.472	-3.63628999022361\\
6.007	-3.62716988069052\\
7.091	-3.65083415633672\\
8.63	-3.67209044403928\\
10	-3.67312837943711\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0269999999999992	13.5351260517103\\
0.0410000000000004	13.7150083279323\\
0.0549999999999997	13.6245969104463\\
0.0980000000000008	12.9332822856077\\
0.507	5.85540618857501\\
0.705	3.05822824646644\\
0.884	0.966311453053565\\
1.052	-0.634194671435543\\
1.211	-1.85356249295069\\
1.363	-2.7805268703762\\
1.509	-3.47865912606112\\
1.649	-3.99491924900169\\
1.782	-4.36594815262155\\
1.91	-4.62908548018664\\
2.033	-4.80807106061009\\
2.152	-4.92292604770754\\
2.27	-4.98926038789901\\
2.392	-5.01657500544211\\
2.524	-5.00788503146352\\
2.675	-4.96016970951711\\
2.861	-4.86187342497159\\
3.122	-4.68080744376734\\
3.912	-4.10829231990499\\
4.214	-3.94239923929968\\
4.507	-3.81970148287507\\
4.809	-3.7300584837069\\
5.138	-3.66823614099227\\
5.52	-3.63183517305927\\
6.014	-3.62059706116545\\
6.89	-3.6403896494154\\
8.446	-3.67064400676162\\
10	-3.67338845066003\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0269999999999992	13.3119041770023\\
0.0459999999999994	13.6839950953503\\
0.0609999999999999	13.5796018480749\\
0.108000000000001	12.8062717400874\\
0.491	6.13980711630095\\
0.691000000000001	3.26686815820253\\
0.871	1.12483320439414\\
1.04	-0.516191145854089\\
1.2	-1.76749666167688\\
1.353	-2.7192889984804\\
1.499	-3.43215914819288\\
1.639	-3.96045945587677\\
1.773	-4.34364020428927\\
1.902	-4.61575047571439\\
2.025	-4.79997259144764\\
2.145	-4.91981487083958\\
2.263	-4.98920200152166\\
2.384	-5.01895417934706\\
2.515	-5.01282615591262\\
2.664	-4.96813628438612\\
2.846	-4.87435375874855\\
3.098	-4.70174928468063\\
3.951	-4.08617297322771\\
4.25	-3.9263386104802\\
4.543	-3.80778678281874\\
4.847	-3.72149784658384\\
5.18	-3.6627045352825\\
5.571	-3.62910953636703\\
6.085	-3.62091895955418\\
7.101	-3.64646228344772\\
8.549	-3.67135497477577\\
10	-3.67339324409213\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0269999999999992	13.1011596203876\\
0.0489999999999995	13.6772603109064\\
0.0630000000000006	13.5891003522544\\
0.105	12.9138765266287\\
0.512	5.84960566393356\\
0.710000000000001	3.04723969889968\\
0.888999999999999	0.952895495087743\\
1.057	-0.648534454551028\\
1.216	-1.86794206235023\\
1.368	-2.79442536388123\\
1.514	-3.49177519909286\\
1.653	-4.00389470257884\\
1.786	-4.3747355708261\\
1.914	-4.6375286362459\\
2.037	-4.81607328573226\\
2.156	-4.93042919721698\\
2.274	-4.99622188687611\\
2.396	-5.02294788073605\\
2.528	-5.01360800615045\\
2.679	-4.96515448631031\\
2.865	-4.86598483680319\\
3.127	-4.68305355404392\\
3.909	-4.11330993894385\\
4.211	-3.94601999767966\\
4.503	-3.82250244963434\\
4.804	-3.73200964727848\\
5.132	-3.66934504406787\\
5.512	-3.63223227035277\\
6	-3.62031996839882\\
6.848	-3.6389314847755\\
8.438	-3.67056279143458\\
10	-3.67339797140323\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0269999999999992	12.9020549588318\\
0.0519999999999996	13.6843735273378\\
0.0670000000000002	13.5799735319837\\
0.114000000000001	12.803209061341\\
0.493	6.18039425393146\\
0.693	3.29453775398342\\
0.872999999999999	1.14313563321815\\
1.042	-0.504863333761476\\
1.202	-1.76134418544021\\
1.355	-2.71697289716315\\
1.501	-3.43264556438961\\
1.641	-3.96297078022207\\
1.775	-4.3475799550585\\
1.903	-4.61888265200665\\
2.026	-4.80428971909565\\
2.145	-4.92418087852232\\
2.263	-4.99450174231978\\
2.384	-5.02491688688879\\
2.515	-5.01922378320628\\
2.664	-4.97473617969033\\
2.846	-4.88087286147447\\
3.097	-4.7084882143628\\
3.957	-4.08554513461154\\
4.256	-3.92554511760663\\
4.548	-3.80732826232847\\
4.852	-3.7210115964178\\
5.185	-3.66226506276406\\
5.575	-3.62881979531994\\
6.088	-3.62070398380854\\
7.104	-3.64638167298236\\
8.548	-3.67133461112997\\
10	-3.67340263617962\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0259999999999998	12.6044377016941\\
0.0519999999999996	13.6971026442734\\
0.0649999999999995	13.6401120149101\\
0.0990000000000002	13.125424485888\\
0.579000000000001	4.90774252904155\\
0.769	2.35806154101631\\
0.944000000000001	0.425577116774189\\
1.109	-1.05290461455382\\
1.266	-2.18018681453011\\
1.416	-3.03236596204022\\
1.56	-3.6703763991298\\
1.698	-4.13890426570011\\
1.83	-4.47484057736541\\
1.956	-4.70817791977334\\
2.077	-4.86406709869576\\
2.195	-4.96174230910369\\
2.313	-5.01447840311918\\
2.437	-5.02998484179275\\
2.574	-5.00903962861865\\
2.734	-4.94616144137899\\
2.937	-4.82569737447253\\
3.252	-4.59294049083407\\
3.811	-4.17936868619954\\
4.122	-3.99353204062529\\
4.414	-3.85779066966455\\
4.71	-3.75744944229409\\
5.027	-3.68621904305572\\
5.386	-3.64112353924861\\
5.829	-3.62105168666622\\
6.49	-3.62832118048513\\
8.734	-3.67234866783716\\
10	-3.67340724173737\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0259999999999998	12.4088838679427\\
0.0519999999999996	13.7112537383531\\
0.0670000000000002	13.6589579917277\\
0.102	13.1233471032401\\
0.569000000000001	5.08637143561319\\
0.76	2.49152337481391\\
0.936	0.52265217245197\\
1.101	-0.976167726958288\\
1.258	-2.12038496566554\\
1.409	-2.99161876193094\\
1.553	-3.63993096623146\\
1.691	-4.11682087303214\\
1.823	-4.45949370041601\\
1.949	-4.69822051350422\\
2.07	-4.85842461881595\\
2.189	-4.96023103684667\\
2.307	-5.01545557701261\\
2.43	-5.0330367816206\\
2.566	-5.01434366227864\\
2.724	-4.95427110830612\\
2.923	-4.83815825727745\\
3.224	-4.61734761832142\\
3.823	-4.17311902999667\\
4.132	-3.98941015531389\\
4.424	-3.854558675068\\
4.72	-3.75509620554806\\
5.037	-3.68468419232997\\
5.397	-3.64022637096494\\
5.843	-3.62076644702115\\
6.513	-3.62882266263496\\
8.687	-3.67212048758836\\
10	-3.67341179114877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0259999999999998	12.2235107317528\\
0.0519999999999996	13.726713384698\\
0.0570000000000004	13.7471778365368\\
0.0709999999999997	13.6575760160022\\
0.113	12.9759186892976\\
0.516	5.9238854551861\\
0.714	3.09739514149378\\
0.893000000000001	0.985588352254524\\
1.061	-0.628776041741196\\
1.22	-1.85773769007262\\
1.372	-2.79127134078986\\
1.517	-3.48955183516085\\
1.656	-4.00633860141914\\
1.789	-4.38056481846191\\
1.917	-4.64577108684895\\
2.04	-4.82597472382525\\
2.159	-4.94141663341233\\
2.277	-5.00786321857191\\
2.399	-5.03489749094759\\
2.531	-5.02554858605127\\
2.682	-4.97674310092063\\
2.868	-4.87677608725858\\
3.129	-4.69306530749973\\
3.914	-4.11629261405152\\
4.215	-3.94823003640866\\
4.506	-3.82405329705371\\
4.806	-3.73294732676636\\
5.132	-3.66985791678139\\
5.509	-3.63229324743603\\
5.993	-3.61985696528219\\
6.821	-3.63771987010158\\
8.434	-3.67049244735547\\
10	-3.67341628726549\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0259999999999998	12.0476942474433\\
0.0519999999999996	13.7433791584608\\
0.0589999999999993	13.7758942227333\\
0.0730000000000004	13.6777556074777\\
0.118	12.9348608260489\\
0.504	6.14491379537286\\
0.702999999999999	3.2659783352304\\
0.883000000000001	1.1111347832069\\
1.051	-0.528760780159304\\
1.211	-1.7860750422189\\
1.364	-2.74139710956719\\
1.51	-3.45607895767007\\
1.65	-3.98501968912409\\
1.784	-4.36804442792414\\
1.912	-4.63769109027236\\
2.035	-4.82144050214398\\
2.154	-4.9397116960911\\
2.272	-5.0084442563118\\
2.393	-5.03727639318074\\
2.524	-5.02994581497391\\
2.673	-4.9837162728045\\
2.856	-4.8873089716799\\
3.109	-4.71101026171179\\
3.946	-4.09796494659234\\
4.245	-3.93466219822468\\
4.536	-3.81393628738188\\
4.838	-3.72554668803997\\
5.167	-3.66506379099878\\
5.551	-3.62986881362977\\
6.05	-3.6199598615725\\
6.968	-3.64206388978945\\
8.466	-3.67073033720011\\
10	-3.67342073273917\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0259999999999998	11.8808592601332\\
0.0519999999999996	13.7611583750875\\
0.0600000000000005	13.8070365104296\\
0.0739999999999998	13.7099562145352\\
0.118	12.9846495139439\\
0.508000000000001	6.11502749181612\\
0.707000000000001	3.23810943426582\\
0.887	1.08619693157915\\
1.055	-0.550585385746203\\
1.214	-1.79789801192318\\
1.367	-2.75191389813847\\
1.513	-3.46533409964313\\
1.653	-3.99309508221104\\
1.786	-4.37259471220704\\
1.914	-4.64195294406917\\
2.036	-4.82416766069411\\
2.155	-4.94257251765455\\
2.273	-5.01135661993917\\
2.394	-5.04017344562267\\
2.525	-5.03276452546651\\
2.674	-4.98638675255065\\
2.856	-4.89035590908193\\
3.109	-4.71380294697606\\
3.948	-4.0981453075767\\
4.246	-3.93513889661232\\
4.537	-3.81418240915607\\
4.838	-3.7258638582574\\
5.167	-3.66516912861199\\
5.55	-3.62988371163223\\
6.048	-3.61983708536866\\
6.959	-3.64170693140574\\
8.461	-3.67068378649858\\
10	-3.67342513003965\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0250000000000004	11.5155823120874\\
0.0519999999999996	13.7799669971055\\
0.0609999999999999	13.839916050924\\
0.0749999999999993	13.7424396729867\\
0.119	13.0155516020579\\
0.509	6.13190506397073\\
0.708	3.24933836096583\\
0.887	1.10417772895063\\
1.055	-0.537627727060281\\
1.214	-1.78886556352542\\
1.367	-2.7459666270748\\
1.513	-3.46176970848492\\
1.653	-3.99136512240942\\
1.786	-4.37225211646074\\
1.914	-4.64266217893086\\
2.036	-4.82565556789027\\
2.155	-4.94463823049658\\
2.272	-5.0134369021555\\
2.392	-5.04277649950713\\
2.522	-5.03629087371312\\
2.67	-4.99112574475983\\
2.851	-4.89645104663191\\
3.1	-4.72336939883286\\
3.965	-4.08915154169581\\
4.262	-3.92843973778005\\
4.553	-3.80916364942915\\
4.855	-3.72218138992142\\
5.186	-3.66271982079435\\
5.573	-3.62864518743047\\
6.08	-3.61994735049839\\
7.053	-3.64442019857858\\
8.507	-3.6710139557467\\
10	-3.67342948147114\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0250000000000004	11.3493832249057\\
0.0519999999999996	13.7997286825368\\
0.0619999999999994	13.874147635091\\
0.0760000000000005	13.7750758501567\\
0.121	13.0274727250702\\
0.507	6.19584779578953\\
0.706	3.2999063120827\\
0.885999999999999	1.13283614016576\\
1.054	-0.516005184066819\\
1.214	-1.77992305021261\\
1.367	-2.74007873396014\\
1.513	-3.4582409785791\\
1.653	-3.98965249416903\\
1.786	-4.37191294946925\\
1.914	-4.64336428216579\\
2.036	-4.8271285184992\\
2.155	-4.94668318104638\\
2.272	-5.01589519281682\\
2.392	-5.04552759282163\\
2.522	-5.03923302772134\\
2.67	-4.99415469826723\\
2.851	-4.89943915946709\\
3.1	-4.72611714710767\\
3.967	-4.08928373414502\\
4.264	-3.92840490176948\\
4.555	-3.80903729120941\\
4.857	-3.72201436131036\\
5.188	-3.66254964027886\\
5.575	-3.62850111831978\\
6.082	-3.61985320564077\\
7.056	-3.64442910886585\\
8.508	-3.671013650292\\
10	-3.67343378918665\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.027000000000001	16.701944836959\\
0.0479999999999983	17.2062104324974\\
0.0620000000000012	17.0972004679846\\
0.106000000000002	16.2927449934334\\
0.603999999999999	6.42543729090509\\
0.795000000000002	3.43492758270639\\
0.969999999999999	1.17967840955708\\
1.135	-0.546028875101573\\
1.292	-1.8622497122282\\
1.442	-2.85808145195785\\
1.585	-3.60024255998079\\
1.722	-4.14757612631321\\
1.853	-4.54240571506512\\
1.978	-4.81907727812921\\
2.098	-5.0064453971508\\
2.213	-5.1250459338622\\
2.326	-5.19260269842402\\
2.442	-5.21983617003743\\
2.566	-5.21038292655466\\
2.707	-5.16151909765453\\
2.879	-5.06166398195471\\
3.112	-4.88227404804782\\
4.053	-4.11202052147929\\
4.336	-3.94503627232597\\
4.614	-3.82002723594267\\
4.902	-3.72791804684725\\
5.215	-3.66400433004611\\
5.576	-3.6258275518705\\
6.035	-3.61304344727532\\
6.79	-3.63057763833929\\
8.408	-3.66963618520361\\
10	-3.67369392917489\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.027000000000001	16.5001255307931\\
0.0500000000000007	17.2080602639746\\
0.0640000000000001	17.1082788967793\\
0.106000000000002	16.3483638620785\\
0.616	6.2537562750627\\
0.806000000000001	3.30368328614332\\
0.98	1.08187696434526\\
1.144	-0.617294557492126\\
1.3	-1.91306583378794\\
1.45	-2.89931713823713\\
1.593	-3.63339220678349\\
1.73	-4.17392524601558\\
1.861	-4.56308003188518\\
1.986	-4.83504529109038\\
2.105	-5.01725228242766\\
2.22	-5.13308778121596\\
2.333	-5.19830236250253\\
2.449	-5.22348533486376\\
2.574	-5.21197095691532\\
2.716	-5.16070048861308\\
2.89	-5.05750251064237\\
3.128	-4.87191422686524\\
4.023	-4.13355013928852\\
4.307	-3.96128852038111\\
4.584	-3.83236735658259\\
4.869	-3.73706644164957\\
5.178	-3.66999844085491\\
5.531	-3.6289061097607\\
5.974	-3.61304464439286\\
6.662	-3.62617514732858\\
8.496	-3.67045128030455\\
10	-3.67369882636444\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0259999999999998	16.2047098867893\\
0.0509999999999984	17.2189434885402\\
0.0640000000000001	17.1466977611435\\
0.0990000000000002	16.5448817481068\\
0.678999999999998	5.24372981313282\\
0.863	2.54771763176103\\
1.034	0.497377577444798\\
1.196	-1.07120166551604\\
1.35	-2.26113676365777\\
1.498	-3.16225218868497\\
1.639	-3.82914566381775\\
1.774	-4.3169274476056\\
1.903	-4.66508715500008\\
2.026	-4.90552368207127\\
2.144	-5.06484344021245\\
2.258	-5.16263216270096\\
2.371	-5.21382596287852\\
2.489	-5.22699191263702\\
2.619	-5.20299531532703\\
2.77	-5.13611216024215\\
2.959	-5.01098975483951\\
3.237	-4.78075172042581\\
3.878	-4.23855742809542\\
4.174	-4.03807806193657\\
4.452	-3.88988539407995\\
4.732	-3.77893538394895\\
5.028	-3.69856537515775\\
5.356	-3.64531373753082\\
5.747	-3.61729024315173\\
6.278	-3.61548848677101\\
9.992	-3.67371279875712\\
10	-3.6737036733833\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0259999999999998	16.0069510987957\\
0.0519999999999996	17.2362399065996\\
0.0650000000000013	17.1750713580028\\
0.097999999999999	16.6189766144321\\
0.706	4.84334709188034\\
0.888000000000002	2.24160421104401\\
1.057	0.268090439235404\\
1.217	-1.2396754618757\\
1.37	-2.38928017717934\\
1.517	-3.25831051399934\\
1.658	-3.90416371867535\\
1.792	-4.37154443627112\\
1.92	-4.70401985456271\\
2.042	-4.93254244188406\\
2.159	-5.08287641386354\\
2.273	-5.17455277749823\\
2.386	-5.22062363571557\\
2.505	-5.22926136403321\\
2.636	-5.20069172626389\\
2.79	-5.12809890816808\\
2.985	-4.99442699393241\\
3.284	-4.74211582159376\\
3.851	-4.26065536629369\\
4.15	-4.05394492027213\\
4.429	-3.9014868152954\\
4.708	-3.78752657433081\\
5.001	-3.70473905201188\\
5.325	-3.64905381483744\\
5.708	-3.6187024534785\\
6.219	-3.61431668980067\\
7.364	-3.64916895527105\\
8.682	-3.67184015267685\\
10	-3.67370847292328\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0259999999999998	15.8197259640164\\
0.0519999999999996	17.2536259116753\\
0.0650000000000013	17.2153544407525\\
0.0940000000000012	16.7509867029644\\
0.289000000000001	12.6495103426673\\
0.552	7.47453863525164\\
0.748999999999999	4.20843882655407\\
0.927	1.76823348231528\\
1.094	-0.0969260204187421\\
1.253	-1.52523597317661\\
1.405	-2.6098775394845\\
1.55	-3.42139618213825\\
1.689	-4.0225501703784\\
1.822	-4.45864551434654\\
1.949	-4.76655960417739\\
2.07	-4.97596597729314\\
2.186	-5.11145264748883\\
2.299	-5.19155368429564\\
2.413	-5.22892272212281\\
2.533	-5.22943086584594\\
2.668	-5.19200627784738\\
2.829	-5.10779828610083\\
3.038	-4.95573963195714\\
3.398	-4.64334664393704\\
3.845	-4.26697432064957\\
4.144	-4.05888743267804\\
4.423	-3.90517090159874\\
4.701	-3.79043962583008\\
4.993	-3.70679635659537\\
5.316	-3.65023082141418\\
5.696	-3.6191422947816\\
6.2	-3.61390389311972\\
7.264	-3.64605795998606\\
8.588	-3.67117871543277\\
10	-3.67371322748201\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0259999999999998	15.6423885108784\\
0.0519999999999996	17.2723760247989\\
0.0569999999999986	17.2932889234\\
0.0700000000000003	17.2031694610534\\
0.109000000000002	16.5047791002135\\
0.638999999999999	5.98990859450324\\
0.826000000000001	3.11594005439703\\
0.998999999999999	0.931903418168798\\
1.162	-0.735552323297707\\
1.318	-2.01281150852922\\
1.467	-2.97687910050082\\
1.609	-3.69355786751067\\
1.745	-4.22058150838089\\
1.875	-4.59938910125023\\
1.999	-4.86353973087568\\
2.118	-5.04115155599047\\
2.233	-5.15297563957363\\
2.346	-5.21464806286034\\
2.462	-5.23659034523127\\
2.588	-5.22175557723508\\
2.732	-5.16625326112622\\
2.909	-5.0573127154773\\
3.155	-4.86089712638935\\
3.982	-4.16776944367981\\
4.269	-3.98612708227223\\
4.546	-3.8505178208446\\
4.828	-3.75014759879594\\
5.131	-3.67869549567319\\
5.474	-3.63343379738665\\
5.896	-3.61337538343414\\
6.514	-3.62105132338038\\
8.763	-3.67231271919957\\
10	-3.67371793938104\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0259999999999998	15.4743435059088\\
0.0519999999999996	17.2923887826098\\
0.0579999999999998	17.3246909631082\\
0.0719999999999992	17.2237809757853\\
0.114000000000001	16.4554255919431\\
0.617999999999999	6.37712087843722\\
0.808	3.39195674663263\\
0.981999999999999	1.14364197368739\\
1.146	-0.575793274851442\\
1.302	-1.88703007922613\\
1.452	-2.88510203843541\\
1.595	-3.62805350569169\\
1.732	-4.17521949589227\\
1.863	-4.5692574061291\\
1.988	-4.84474937456232\\
2.107	-5.02943830974294\\
2.222	-5.14698144072871\\
2.335	-5.21331199948199\\
2.45	-5.23908975981935\\
2.574	-5.22834070749468\\
2.715	-5.17787053989798\\
2.887	-5.07596392944456\\
3.121	-4.89295165558925\\
4.046	-4.12503760207011\\
4.328	-3.95492948662498\\
4.604	-3.82749875711286\\
4.889	-3.73328277880399\\
5.198	-3.66732996994101\\
5.553	-3.62716296886109\\
5.999	-3.61238281033243\\
6.704	-3.62700255673376\\
8.457	-3.67004681216348\\
10	-3.67372261078206\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0249999999999986	15.111715398\\
0.0509999999999984	17.2988732893724\\
0.0590000000000011	17.3583934915233\\
0.0730000000000004	17.2574418475789\\
0.114999999999998	16.4876972486897\\
0.617999999999999	6.40777822621431\\
0.808	3.4146422310176\\
0.981999999999999	1.16015348006455\\
1.146	-0.564099283548355\\
1.302	-1.87908362013021\\
1.452	-2.88007529450604\\
1.595	-3.62526443585713\\
1.732	-4.17414105207456\\
1.863	-4.56947232226576\\
1.988	-4.84592936551264\\
2.107	-5.03132660245597\\
2.222	-5.14938614525571\\
2.335	-5.21608570805384\\
2.45	-5.24211851730422\\
2.574	-5.23152952303077\\
2.715	-5.18112214336039\\
2.887	-5.07915761208401\\
3.12	-4.89675000489635\\
4.05	-4.12368966634255\\
4.332	-3.95373129691139\\
4.608	-3.82650589129763\\
4.893	-3.73251752598279\\
5.202	-3.66679538753161\\
5.557	-3.6268477957388\\
6.004	-3.6122588053995\\
6.712	-3.62716296585373\\
8.45	-3.66996983189901\\
10	-3.67372724370117\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0249999999999986	14.9446551956803\\
0.0509999999999984	17.3188341578502\\
0.0599999999999987	17.3939300729846\\
0.0740000000000016	17.2914929419534\\
0.116	16.5195229765365\\
0.619	6.42094818146843\\
0.809000000000001	3.42284310590981\\
0.983000000000001	1.16484991441497\\
1.147	-0.561920238365424\\
1.303	-1.87870932652125\\
1.453	-2.88098941132765\\
1.596	-3.62707205367619\\
1.733	-4.17655349437641\\
1.864	-4.57227466264514\\
1.989	-4.84896295930194\\
2.108	-5.03447567341573\\
2.223	-5.1525674960669\\
2.336	-5.21923705683021\\
2.451	-5.24518895979691\\
2.575	-5.23446830187747\\
2.716	-5.18386980323981\\
2.888	-5.08163276207771\\
3.121	-4.89882247519912\\
4.05	-4.12502712366895\\
4.332	-3.95464567917908\\
4.608	-3.82708264260546\\
4.893	-3.73282774214602\\
5.202	-3.66690316786061\\
5.556	-3.62688556024223\\
6.002	-3.61215445034621\\
6.706	-3.62685209453164\\
8.455	-3.67000756849651\\
10	-3.67373184002162\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0249999999999986	14.7859063260143\\
0.0519999999999996	17.3591231320113\\
0.0609999999999999	17.4309027771213\\
0.0740000000000016	17.3384613329409\\
0.114000000000001	16.613030525387\\
0.635000000000002	6.17641567791794\\
0.823	3.245901362613\\
0.995999999999999	1.0300478336867\\
1.16	-0.67209963042357\\
1.316	-1.96777330232629\\
1.465	-2.94630636477195\\
1.608	-3.67873495977121\\
1.744	-4.21344558084348\\
1.874	-4.59812815883671\\
1.998	-4.86671845950699\\
2.117	-5.04766407787174\\
2.232	-5.16196251059263\\
2.344	-5.22507392747586\\
2.459	-5.24861721209342\\
2.584	-5.23549954074105\\
2.726	-5.18220455054533\\
2.9	-5.07637079317212\\
3.139	-4.88628178695492\\
4.017	-4.14899360051248\\
4.301	-3.97232243252533\\
4.577	-3.84015275937459\\
4.86	-3.74229861995736\\
5.165	-3.67320717103632\\
5.512	-3.63018570120997\\
5.943	-3.61240405810651\\
6.592	-3.62299059679372\\
8.599	-3.67122945054859\\
10	-3.67373640150521\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0249999999999986	14.6350083701414\\
0.0519999999999996	17.3833449937687\\
0.0620000000000012	17.4689727240355\\
0.0760000000000005	17.3602329734781\\
0.119	16.5610555142986\\
0.614000000000001	6.56790497605285\\
0.803999999999998	3.53938878247572\\
0.978999999999999	1.24428962312437\\
1.144	-0.510550565809918\\
1.301	-1.84803793953153\\
1.451	-2.85927578109793\\
1.594	-3.61241160362743\\
1.731	-4.16744164942079\\
1.862	-4.56749311664339\\
1.987	-4.84753236776666\\
2.106	-5.03561342739048\\
2.22	-5.15487115036259\\
2.333	-5.22345956709628\\
2.447	-5.25084260529214\\
2.57	-5.2418215428554\\
2.71	-5.19309614818311\\
2.879	-5.0941156214813\\
3.107	-4.91654303357113\\
4.083	-4.10552737105822\\
4.363	-3.94013912727618\\
4.639	-3.8161484953748\\
4.926	-3.72468867364388\\
5.238	-3.66147336925587\\
5.599	-3.62393979994769\\
6.059	-3.61193514043534\\
6.824	-3.63069924678806\\
8.396	-3.66939387833006\\
10	-3.67374092980245\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.806\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR + MRAC}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138999999999999	1.23113897304046\\
0.215999999999999	1.60059488812172\\
0.288	1.79838996190498\\
0.355	1.89108508936311\\
0.419	1.92067432286024\\
0.489000000000001	1.90643431837935\\
0.577999999999999	1.84186758220057\\
0.712999999999999	1.69065187309888\\
1.165	1.15071868247019\\
1.362	0.981082218134071\\
1.561	0.854369790362297\\
1.778	0.757368088919858\\
2.028	0.684308324418575\\
2.337	0.631246014430813\\
2.757	0.595844151018969\\
3.435	0.576272766525937\\
5.146	0.570104551043872\\
10	0.569927797394277\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132	1.16065991227638\\
0.210000000000001	1.53947600314874\\
0.282999999999999	1.74298715175992\\
0.351000000000001	1.83931507237493\\
0.416	1.87137315644665\\
0.487	1.85921618787309\\
0.576000000000001	1.798109766909\\
0.710000000000001	1.65430803225597\\
1.172	1.12361557125753\\
1.371	0.960217068837762\\
1.574	0.837746183977819\\
1.796	0.744590309536234\\
2.054	0.674749669211339\\
2.376	0.624611526054535\\
2.822	0.591811876947705\\
3.573	0.574523552356856\\
5.761	0.56997480481053\\
10	0.569927797167232\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125999999999999	1.10208894964526\\
0.204000000000001	1.48627573859354\\
0.276999999999999	1.69465020554334\\
0.346	1.79627935365599\\
0.412000000000001	1.83172746657592\\
0.481999999999999	1.82290533962913\\
0.57	1.76692717489576\\
0.702	1.63170944486607\\
1.189	1.09222190658006\\
1.389	0.936750334739903\\
1.595	0.81988745955486\\
1.822	0.731175507865389\\
2.089	0.664868888594921\\
2.427	0.617812925903038\\
2.907	0.587767403069471\\
3.758	0.572963515099714\\
6.823	0.569932715205073\\
10	0.56992779698693\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	1.0598584584044\\
0.199999999999999	1.44586677262702\\
0.274000000000001	1.65862905288192\\
0.343	1.76163671042055\\
0.409000000000001	1.79886958353959\\
0.48	1.79188411603595\\
0.568	1.73844187375306\\
0.699	1.60855008813484\\
1.198	1.07158162138489\\
1.4	0.920657931171208\\
1.609	0.80738397407165\\
1.84	0.721805362041094\\
2.114	0.65804253422731\\
2.465	0.613171959988685\\
2.973	0.585117058995332\\
3.915	0.572062409406156\\
8.067	0.569928144232454\\
10	0.569927796838236\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	1.02038140984923\\
0.196999999999999	1.4131029828782\\
0.271000000000001	1.627093728809\\
0.340999999999999	1.73271661605137\\
0.407	1.77102461078781\\
0.478	1.76560603668972\\
0.566000000000001	1.71444417908104\\
0.696	1.58927836343381\\
1.206	1.05417541231325\\
1.409	0.907605511580577\\
1.62	0.797541200446304\\
1.855	0.714292986230934\\
2.135	0.652632774582383\\
2.497	0.60958881727897\\
3.03	0.583145070594155\\
4.06	0.571471561404936\\
9.612	0.56992780425213\\
10	0.569927796712308\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	0.989265419934986\\
0.194000000000001	1.38326679866393\\
0.269	1.60105017025333\\
0.339	1.70740120798502\\
0.406000000000001	1.74706476415797\\
0.477	1.74258314062841\\
0.566000000000001	1.69230476275229\\
0.697000000000001	1.56866609456128\\
1.206	1.04504918122975\\
1.41	0.900669406858112\\
1.623	0.792021621106025\\
1.861	0.709953025663294\\
2.145	0.649489906973434\\
2.515	0.607452446123323\\
3.065	0.581995234721951\\
4.158	0.57116252040926\\
10	0.569927796603546\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	0.95973877073707\\
0.191000000000001	1.35569895586296\\
0.266	1.5755359956863\\
0.336	1.68388483811598\\
0.403	1.72547201822748\\
0.474	1.72299139873352\\
0.561999999999999	1.67584770756426\\
0.691000000000001	1.55781583239003\\
1.22	1.02593460031188\\
1.425	0.88632274318968\\
1.64	0.781349372861319\\
1.882	0.702059036581096\\
2.174	0.643741046893165\\
2.558	0.603724999439528\\
3.142	0.580045226961976\\
4.373	0.570702275507168\\
10	0.569927796508178\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109	0.931459144831543\\
0.188000000000001	1.32992930595707\\
0.263	1.55210841765999\\
0.333	1.66257719570662\\
0.401	1.70639713127502\\
0.473000000000001	1.70503289108993\\
0.561	1.65926151146845\\
0.689	1.54456051268355\\
1.227	1.01361565438556\\
1.433	0.87700343393157\\
1.651	0.773838653037997\\
1.897	0.696293737710411\\
2.195	0.639630094816885\\
2.59	0.601110318234189\\
3.201	0.578746608908897\\
4.554	0.570450164181612\\
10	0.569927796423544\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106999999999999	0.910571941798572\\
0.186	1.30948806034998\\
0.260999999999999	1.53256448726821\\
0.331	1.64414094982787\\
0.399000000000001	1.68918645857393\\
0.471	1.68920036409547\\
0.558999999999999	1.64513769350871\\
0.686999999999999	1.53282569388586\\
1.234	1.00222032889771\\
1.441	0.868365901817064\\
1.661	0.76723884204204\\
1.91	0.691420807959339\\
2.213	0.636235755713868\\
2.619	0.598913475503\\
3.257	0.577672594534103\\
4.739	0.57027760157499\\
10	0.569927796347702\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.105	0.890532680874635\\
0.183999999999999	1.29028582413465\\
0.26	1.51665412789197\\
0.331	1.62938451102664\\
0.399000000000001	1.6741464059381\\
0.471	1.67438629765206\\
0.56	1.6303899139513\\
0.689	1.51839491582353\\
1.231	0.998979274765098\\
1.439	0.865701212055777\\
1.66	0.765146398801113\\
1.911	0.689673969901722\\
2.217	0.634889321469588\\
2.627	0.598090612604667\\
3.276	0.577281508306704\\
4.815	0.570222467451723\\
10	0.569927796279194\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103	0.871202767267473\\
0.183	1.27600643147844\\
0.259	1.50197882471123\\
0.33	1.61488422636086\\
0.398	1.66014815033672\\
0.470000000000001	1.66115177075034\\
0.558999999999999	1.61828979355702\\
0.688000000000001	1.5080779236274\\
1.235	0.991058088291012\\
1.445	0.859069145796305\\
1.667	0.760328112866031\\
1.92	0.686218264685685\\
2.23	0.632485683076764\\
2.649	0.596541333996235\\
3.319	0.576576547050896\\
4.975	0.570136148528997\\
10	0.569927796216888\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	0.848717799402051\\
0.202	1.16639920612591\\
0.278	1.34212486529739\\
0.351000000000001	1.43000183971489\\
0.423999999999999	1.46256060217551\\
0.506	1.45443268014178\\
0.612	1.40066661993939\\
0.788	1.26247359857558\\
1.145	0.978737308343662\\
1.37	0.846607244372722\\
1.603	0.749757987668646\\
1.867	0.677995679848104\\
2.192	0.626549681105294\\
2.636	0.592871341368362\\
3.37	0.574952404968704\\
5.416	0.56999730357294\\
10	0.56992779534257\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119	0.823279001154754\\
0.199	1.14203244919657\\
0.276	1.32089586353524\\
0.349	1.40948729427065\\
0.422000000000001	1.44314279901958\\
0.504	1.43651293242206\\
0.609999999999999	1.38486528538775\\
0.784000000000001	1.2518144546887\\
1.15	0.967317198775838\\
1.376	0.838250377005519\\
1.612	0.743264519461265\\
1.88	0.673228464450464\\
2.212	0.623264567954699\\
2.67	0.590913565276425\\
3.445	0.574143988993857\\
5.792	0.569958783444665\\
10	0.569927795254543\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.799043827407194\\
0.196	1.11932003232157\\
0.273	1.29987324609065\\
0.347	1.39097411422432\\
0.420999999999999	1.42590906027336\\
0.503	1.42024549626954\\
0.609	1.37021547599184\\
0.782999999999999	1.24008468913961\\
1.153	0.958209151083151\\
1.381	0.831086840455116\\
1.619	0.737940892515821\\
1.891	0.669236197962503\\
2.229	0.620563472708099\\
2.7	0.589314641979627\\
3.513	0.57352360015973\\
6.182	0.569941230870986\\
10	0.569927795176033\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	0.775780780679689\\
0.194000000000001	1.10102836389095\\
0.271000000000001	1.28211549936078\\
0.345000000000001	1.37410695794096\\
0.419	1.41015606094978\\
0.502000000000001	1.40559611444028\\
0.609	1.3564462217233\\
0.782999999999999	1.22877497883794\\
1.155	0.950524334525223\\
1.384	0.825421045119093\\
1.624	0.733646455665481\\
1.899	0.666106251546124\\
2.243	0.618362370907988\\
2.726	0.588011672974481\\
3.575	0.57303746335262\\
6.585	0.569933470154515\\
10	0.569927795105356\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109999999999999	0.75331118142158\\
0.191000000000001	1.0808035074768\\
0.268000000000001	1.26393052090918\\
0.342000000000001	1.35777742274192\\
0.416	1.3955655993412\\
0.499000000000001	1.39280691422683\\
0.605	1.34632913912428\\
0.776	1.22402526102789\\
1.161	0.940994860780702\\
1.392	0.817952088813657\\
1.634	0.728157344445201\\
1.913	0.662099265330442\\
2.264	0.615664225758398\\
2.763	0.586439017186411\\
3.661	0.572488804201116\\
7.21	0.569929298873049\\
10	0.569927795041236\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	0.73663078754497\\
0.189	1.0646197199333\\
0.266999999999999	1.25033567506625\\
0.342000000000001	1.34513371168792\\
0.417	1.38300581305506\\
0.5	1.38015844209801\\
0.606999999999999	1.33370776574057\\
0.779999999999999	1.21147155578483\\
1.161	0.935755412991595\\
1.393	0.814038430736169\\
1.637	0.725071024066448\\
1.919	0.6597591245002\\
2.274	0.614134375336945\\
2.782	0.585588841928967\\
3.711	0.572203769560957\\
7.642	0.569928391741154\\
10	0.569927794982684\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106	0.720532573894427\\
0.186999999999999	1.0492638814571\\
0.263999999999999	1.23418832403325\\
0.339	1.33096559342365\\
0.414	1.37059566219559\\
0.497	1.36946574463661\\
0.603	1.32548410312859\\
0.773	1.20817435875799\\
1.167	0.927344655588586\\
1.4	0.807825458202791\\
1.646	0.720464884465425\\
1.932	0.656362230531206\\
2.294	0.611840306185995\\
2.817	0.584314109338061\\
3.797	0.571805726976011\\
8.455	0.569927898502149\\
10	0.569927794928919\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	0.704933949832107\\
0.185	1.03462268951482\\
0.263	1.22239547348338\\
0.337999999999999	1.31937865775248\\
0.413	1.35951257642526\\
0.496	1.35915089591907\\
0.602	1.31630940951426\\
0.771000000000001	1.20163423090545\\
1.171	0.920597396298396\\
1.405	0.802809751889624\\
1.653	0.716676292098525\\
1.942	0.653656838720735\\
2.31	0.610020943285594\\
2.846	0.583318289254819\\
3.873	0.571511191219772\\
9.305	0.569927808615805\\
10	0.569927794879312\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103	0.694904240813591\\
0.183999999999999	1.02373069617397\\
0.262	1.21133641574537\\
0.337	1.30856819158168\\
0.413	1.34945620456384\\
0.497	1.34916868291516\\
0.603999999999999	1.30618636631246\\
0.775	1.19119652916568\\
1.17	0.917138217927759\\
1.405	0.800150925135693\\
1.654	0.714737183713689\\
1.945	0.652225824484049\\
2.316	0.609093882829937\\
2.859	0.5828190094566\\
3.911	0.571374169177615\\
9.81	0.569927796850738\\
10	0.569927794833347\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	0.680126902134246\\
0.182	1.01027150018967\\
0.26	1.19914342086654\\
0.336	1.29844400373509\\
0.412000000000001	1.33985047364447\\
0.496	1.3402929113407\\
0.603	1.29834828062299\\
0.775	1.18428509607851\\
1.172	0.912227349055176\\
1.408	0.796443963666771\\
1.659	0.711835605877653\\
1.952	0.650237564143252\\
2.328	0.607751534397451\\
2.882	0.582092900209258\\
3.975	0.57117994472989\\
10	0.569927794790605\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	0.670820312467534\\
0.182	1.00355454577318\\
0.26	1.19109333517634\\
0.336	1.28980997064566\\
0.412000000000001	1.33111353837574\\
0.496	1.33181032910993\\
0.603	1.29052147974393\\
0.775	1.17783711048783\\
1.174	0.90759636416818\\
1.412	0.792530172663479\\
1.665	0.708812026611687\\
1.961	0.648035631519386\\
2.342	0.606329142596179\\
2.908	0.581343449946964\\
4.048	0.570992192347617\\
10	0.569927794750726\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	0.612058477718215\\
0.201000000000001	0.863680936741705\\
0.282	1.00840505453417\\
0.363	1.08473983319911\\
0.449	1.11532461118011\\
0.551	1.10871491482812\\
0.692	1.05788354975199\\
1.436	0.729524229053032\\
1.732	0.661722247932438\\
2.095	0.615034318535812\\
2.606	0.585982986734226\\
3.527	0.572318809363983\\
7.3	0.569928673392941\\
10	0.569927793773205\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	0.594526404417785\\
0.198	0.847682263346238\\
0.279	0.993936751578872\\
0.359999999999999	1.07177591488113\\
0.446	1.10388553700678\\
0.547000000000001	1.09915651315913\\
0.686999999999999	1.05103383652426\\
1.463	0.719242514691278\\
1.766	0.654440188871808\\
2.143	0.610217648644836\\
2.686	0.58332614540779\\
3.719	0.571503313785051\\
9.184	0.569927807376665\\
10	0.569927793721909\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	0.581340860411581\\
0.196999999999999	0.837037903623488\\
0.279	0.984207911159084\\
0.359999999999999	1.06150437715577\\
0.446	1.09366042880116\\
0.548	1.0892850888156\\
0.689	1.04170791036421\\
1.463	0.71679919420612\\
1.768	0.652752140266777\\
2.149	0.60909845936856\\
2.7	0.582739483452428\\
3.763	0.571342369269489\\
9.792	0.56992779529382\\
10	0.569927793674397\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109999999999999	0.564734866837966\\
0.194000000000001	0.822306103632719\\
0.276	0.971175868530644\\
0.358000000000001	1.05066677663364\\
0.445	1.08399070160173\\
0.547000000000001	1.08048873107872\\
0.688000000000001	1.03428608547223\\
1.475	0.711396650106588\\
1.785	0.64885639792519\\
2.175	0.606549722384214\\
2.747	0.58138615083335\\
3.891	0.570994493724886\\
10	0.56992779363021\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	0.552372330952208\\
0.192	0.810440495738671\\
0.274000000000001	0.960059044760397\\
0.356	1.04044033110551\\
0.443	1.07477361359296\\
0.545	1.0724558987864\\
0.686	1.0277846280204\\
1.491	0.70530247987447\\
1.806	0.6446208235584\\
2.206	0.603849988013339\\
2.803	0.579994698971811\\
4.05	0.570682157887251\\
10	0.569927793588967\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106	0.54034882645891\\
0.19	0.799039901277787\\
0.272	0.949467026858869\\
0.353999999999999	1.03075693753642\\
0.441000000000001	1.06608958100001\\
0.542999999999999	1.06492141403851\\
0.683	1.02211936120914\\
1.039	0.858184334691666\\
1.332	0.747525164796308\\
1.625	0.673996384444857\\
1.973	0.623101430990008\\
2.444	0.590621369850689\\
3.235	0.573994390815317\\
5.66	0.56995332074727\\
10	0.569927793550347\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.105	0.532503043133261\\
0.189	0.790428350034608\\
0.271000000000001	0.940709192842435\\
0.353	1.02223448234007\\
0.44	1.05807122399489\\
0.542999999999999	1.05750851509258\\
0.683999999999999	1.01523462406347\\
1.047	0.850797685062398\\
1.34	0.742709634752972\\
1.636	0.670519265862501\\
1.989	0.620779281970023\\
2.472	0.589223779891281\\
3.297	0.573457400560894\\
6.016	0.569939735907703\\
10	0.569927793514081\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103	0.521055869844046\\
0.186999999999999	0.779823423019712\\
0.27	0.932384399608692\\
0.353	1.01483747646415\\
0.441000000000001	1.05087709183593\\
0.544	1.05036703446451\\
0.686	1.00834906913305\\
1.073	0.836222128861868\\
1.365	0.73314768667931\\
1.666	0.663781604172684\\
2.03	0.616240805304946\\
2.537	0.586623239384787\\
3.438	0.57252858564749\\
6.95	0.569929453862674\\
10	0.569927793479938\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	0.5098480517919\\
0.185	0.769552319690447\\
0.268000000000001	0.923083507198259\\
0.351000000000001	1.00650349917941\\
0.439	1.04352938215604\\
0.542	1.04409221211783\\
0.683	1.00376106674176\\
1.03	0.850888305975072\\
1.33	0.741417782188789\\
1.629	0.669364814787944\\
1.985	0.619942560585743\\
2.472	0.588761208345193\\
3.31	0.573281602405675\\
6.146	0.569936669360608\\
10	0.569927793447714\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	0.502741830544744\\
0.185	0.76435685868627\\
0.268000000000001	0.916877314415702\\
0.351000000000001	0.999898667168019\\
0.439	1.03693602103201\\
0.542999999999999	1.03770704033205\\
0.685	0.997552788656222\\
1.047	0.840450992800216\\
1.346	0.734725507804098\\
1.648	0.664764559125125\\
2.012	0.616809416878954\\
2.517	0.586919373631639\\
3.409	0.57262741735917\\
6.811	0.569929966515637\\
10	0.569927793417246\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	0.495832201347856\\
0.183999999999999	0.757063200274665\\
0.266999999999999	0.909629162802764\\
0.35	0.992956788466094\\
0.438000000000001	1.03048572406515\\
0.542	1.03194592745492\\
0.683999999999999	0.992773492897218\\
1.039	0.840651853586166\\
1.341	0.734325854655681\\
1.645	0.66425319537823\\
2.01	0.616482287225056\\
2.517	0.586735920972414\\
3.415	0.572565362083473\\
6.886	0.569929629876903\\
10	0.569927793388381\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	0.424049862984214\\
0.211	0.608223615295815\\
0.302	0.720899234600058\\
0.399000000000001	0.784991085651056\\
0.51	0.813346686260909\\
0.654999999999999	0.809494483546658\\
0.901	0.760629093698368\\
1.418	0.655645786045065\\
1.837	0.609433016703587\\
2.411	0.582637529679126\\
3.498	0.571288208294957\\
9.77	0.569927793375401\\
10	0.569927792356863\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119	0.411881607013701\\
0.208	0.596954130775883\\
0.298999999999999	0.710691181188658\\
0.396000000000001	0.775960300455726\\
0.507	0.805626579596932\\
0.651	0.803445308737762\\
0.891999999999999	0.757938825998343\\
1.432	0.651632071903547\\
1.86	0.606876146068393\\
2.455	0.581299754983926\\
3.623	0.570953798664739\\
10	0.569927792321144\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.400000882389174\\
0.206	0.587664516273797\\
0.297000000000001	0.701807294969457\\
0.394	0.767773334233384\\
0.506	0.798510379648507\\
0.65	0.797370319385863\\
0.891	0.753625969089434\\
1.443	0.648277446907901\\
1.879	0.604776000661928\\
2.493	0.580233419947259\\
3.739	0.570716597427639\\
10	0.569927792287389\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114000000000001	0.390997777738262\\
0.204000000000001	0.57871084698856\\
0.295999999999999	0.694227630567593\\
0.393000000000001	0.760416176153397\\
0.505000000000001	0.791751867804408\\
0.65	0.7915083626583\\
0.891	0.749326745619451\\
1.453	0.645245936723654\\
1.897	0.602880339634538\\
2.53	0.57929158512048\\
3.859	0.570529479483344\\
10	0.569927792255418\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.111000000000001	0.379614394483218\\
0.201000000000001	0.56843369521272\\
0.292999999999999	0.685100532361634\\
0.391	0.752933713822873\\
0.503	0.78518516664187\\
0.648	0.786131078836439\\
0.887	0.746076570745089\\
1.466	0.641993541577191\\
1.919	0.60086638185291\\
2.574	0.578320281240769\\
4.006	0.570361783681463\\
10	0.569927792225078\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109	0.371069519831579\\
0.199	0.560059799247382\\
0.291	0.677215456727851\\
0.388999999999999	0.74575397137267\\
0.502000000000001	0.779044727417393\\
0.647	0.780914545623473\\
0.885999999999999	0.742375519643771\\
1.477	0.63916742979716\\
1.938	0.599160639250771\\
2.614	0.577514758257847\\
4.151	0.570242242296462\\
10	0.569927792196221\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106999999999999	0.362723079115488\\
0.196999999999999	0.551940247742483\\
0.289999999999999	0.6705662649006\\
0.388	0.739335820314423\\
0.500999999999999	0.773178172921323\\
0.646000000000001	0.77593722983258\\
0.885	0.738848632333656\\
1.489	0.636370091146562\\
1.959	0.59745605330988\\
2.657	0.576747845901437\\
4.315	0.570146828915327\\
10	0.569927792168734\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.105	0.354558323681605\\
0.196	0.545695837578213\\
0.289	0.664178907245066\\
0.388	0.733668102121419\\
0.502000000000001	0.767864000580154\\
0.649000000000001	0.770878758436519\\
0.891	0.734145080689686\\
1.495	0.634405988039449\\
1.972	0.596269955928284\\
2.688	0.576213045812588\\
4.447	0.570090980467244\\
10	0.569927792142508\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103	0.346560280331353\\
0.194000000000001	0.538029526073874\\
0.287000000000001	0.657073239177091\\
0.385999999999999	0.727277980353989\\
0.5	0.762339408472434\\
0.646000000000001	0.766489903655946\\
0.885	0.731892602150317\\
1.51	0.63153118629174\\
1.997	0.594564226436368\\
2.74	0.575479300691001\\
4.669	0.57002853111204\\
10	0.569927792117445\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.102	0.341341084023671\\
0.193	0.53220497544566\\
0.286	0.651151576351245\\
0.385	0.721600248334447\\
0.499000000000001	0.757179756559063\\
0.646000000000001	0.762072235575108\\
0.885999999999999	0.728459417039021\\
1.52	0.629340201331265\\
2.015	0.593294992801701\\
2.781	0.57494440891875\\
4.863	0.569993748913948\\
10	0.569927792093461\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	0.333640737419499\\
0.191000000000001	0.524926258443168\\
0.284000000000001	0.644470192255843\\
0.384	0.716134609995262\\
0.497999999999999	0.752220888762439\\
0.645	0.757899352881557\\
0.884	0.725701169809039\\
1.533	0.626943245691873\\
2.038	0.59188422320916\\
2.832	0.574370623102931\\
5.119	0.569965724812743\\
10	0.569927792070485\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148999999999999	0.267810048780598\\
0.260999999999999	0.390650846430322\\
0.385999999999999	0.475691964323152\\
0.535	0.532892611911047\\
0.731	0.567733175635643\\
1.034	0.582180787246491\\
1.939	0.574714430322272\\
4.482	0.569957315986429\\
10	0.569927790994043\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.144	0.257009947239975\\
0.257	0.381648462291702\\
0.383000000000001	0.46814954312976\\
0.532999999999999	0.526704916678499\\
0.728999999999999	0.562888005934862\\
1.03	0.579133959609475\\
1.832	0.574970552696621\\
4.438	0.569956888424027\\
10	0.569927790966029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.140000000000001	0.247807249326385\\
0.253	0.372882057416504\\
0.380000000000001	0.460839973988561\\
0.531000000000001	0.520734369155489\\
0.728	0.558332772679133\\
1.027	0.576195690913712\\
1.764	0.574784463291419\\
4.654	0.569944341976759\\
10	0.569927790939202\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135999999999999	0.238823295424183\\
0.25	0.365218696623124\\
0.377000000000001	0.453745256040257\\
0.528	0.514672636479538\\
0.725	0.553699423522675\\
1.022	0.573294617731369\\
1.706	0.574397968322133\\
5.142	0.569933073104789\\
10	0.569927790913468\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132	0.230043285103582\\
0.247	0.35776544730526\\
0.375	0.447391957877306\\
0.526999999999999	0.509379687451416\\
0.724	0.549461458733292\\
1.019	0.570519218398536\\
1.667	0.573786022170351\\
6.186	0.569928309984189\\
10	0.569927790888757\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.128	0.221454013789934\\
0.243	0.349617820784577\\
0.372	0.440686273339535\\
0.525	0.503967346119508\\
0.723000000000001	0.545370630365396\\
1.017	0.567856281650801\\
1.637	0.573054353626768\\
8.789	0.569927792621503\\
10	0.569927790864991\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125	0.214413473672982\\
0.241	0.343432721141717\\
0.371	0.43525368603502\\
0.525	0.499329554452823\\
0.724	0.541697844987224\\
1.018	0.565392753372125\\
1.62	0.572241010953157\\
10	0.569927790842108\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.121	0.206172873732024\\
0.238	0.336528480232353\\
0.368	0.428890406760228\\
0.523	0.49423788074321\\
0.722	0.537736848693049\\
1.015	0.562852685660291\\
1.595	0.571392556934526\\
10	0.569927790820049\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	0.199458789217626\\
0.234999999999999	0.329784469372694\\
0.366	0.42323496129152\\
0.521000000000001	0.489285664080155\\
0.721	0.534035633218103\\
1.013	0.560421383288469\\
1.575	0.570499396407527\\
6.895	0.569927847379645\\
10	0.569927790798765\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	0.192892903302782\\
0.233000000000001	0.324087165378842\\
0.365	0.418287682373109\\
0.521000000000001	0.485105608185\\
0.722	0.530755775363874\\
1.014	0.558210150000598\\
1.565	0.569613443405162\\
5.047	0.569929831077365\\
10	0.569927790778204\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	0.186467478958425\\
0.231	0.318533106035465\\
0.364000000000001	0.413484253506271\\
0.522	0.48138562705868\\
0.724	0.527754673547285\\
1.016	0.556135662214352\\
1.558	0.568741882851677\\
4.243	0.569935056205168\\
10	0.569927790758326\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909999999999993	0.0242114318010493\\
0.282999999999999	0.119732609661339\\
0.679	0.320049324781035\\
0.946	0.4134488978272\\
1.242	0.479971375529878\\
1.609	0.526003000444501\\
2.129	0.554533849404203\\
3.077	0.567753407111461\\
7.181	0.569927389231424\\
10	0.569927789631016\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0939999999999994	0.0230942843189226\\
0.276	0.111087560685521\\
0.702999999999999	0.325878018143989\\
0.971	0.417617349687241\\
1.27	0.482970960834512\\
1.643	0.528016408036786\\
2.176	0.555640866389146\\
3.17	0.568096542930514\\
7.947	0.569927708442314\\
10	0.569927789606862\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0980000000000008	0.0222798866228615\\
0.274000000000001	0.105372122092129\\
0.726000000000001	0.33135893474139\\
0.994999999999999	0.421542286979902\\
1.297	0.485796164428681\\
1.675	0.529822946191148\\
2.221	0.556629868032561\\
3.261	0.568381076397017\\
8.824	0.569927777374245\\
10	0.569927789583494\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.102	0.0213847822673863\\
0.273	0.100355485497627\\
0.749000000000001	0.336894862516687\\
1.019	0.425492243164234\\
1.324	0.488607687457584\\
1.708	0.531667407913757\\
2.268	0.557614472823103\\
3.361	0.568647185124673\\
9.973	0.569927789493608\\
10	0.569927789560865\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106	0.0204189466245825\\
0.272	0.0954845572721421\\
0.773	0.34285865105911\\
1.044	0.429711089264892\\
1.352	0.491547131598416\\
1.743	0.533607439948776\\
2.319	0.558630810509332\\
3.476	0.56890130782323\\
10	0.569927789538925\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109	0.0190692776980512\\
0.27	0.0902304424195108\\
0.800000000000001	0.349968253062825\\
1.073	0.434915005536018\\
1.385	0.495171086938777\\
1.784	0.53589154465425\\
2.381	0.559804452107844\\
3.625	0.569162200164532\\
10	0.569927789517637\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	0.0179985439393615\\
0.271000000000001	0.0866629209118734\\
0.822000000000001	0.355171869070729\\
1.096	0.438578247813503\\
1.411	0.49771363324831\\
1.817	0.537544858361647\\
2.43	0.560619292519867\\
3.747	0.569324264377606\\
10	0.569927789496962\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.0165795535703595\\
0.271000000000001	0.0826872159320917\\
0.846	0.36111473994713\\
1.121	0.442703883422647\\
1.44	0.500626024597821\\
1.854	0.539388120761934\\
2.487	0.56151521836771\\
3.899	0.56948134776038\\
10	0.569927789476866\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	0.0154304103745062\\
0.272	0.0793243582768692\\
0.868	0.366318387917493\\
1.145	0.446553797538074\\
1.468	0.5033388620654\\
1.89	0.541090169913975\\
2.544	0.56233099914559\\
4.061	0.569604666992586\\
10	0.569927789457315\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	0.0139621130524983\\
0.273	0.0760537561009453\\
0.888999999999999	0.371164313976269\\
1.167	0.449915305863053\\
1.493	0.505612598501827\\
1.922	0.542496229449347\\
2.595	0.562987428942726\\
4.213	0.569689168733632\\
10	0.569927789438282\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125999999999999	0.0124796756888106\\
0.274000000000001	0.0728707459220974\\
0.909000000000001	0.37566318815713\\
1.188	0.453034361949392\\
1.517	0.507724845191513\\
1.953	0.543797648443221\\
2.645	0.563578314205115\\
4.371	0.569753898255346\\
10	0.569927789419738\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0779999999999994	-0.117748089790716\\
0.154	-0.171106906212374\\
0.236000000000001	-0.181492461520373\\
0.336	-0.151740566294578\\
0.484999999999999	-0.0628213426965925\\
0.989000000000001	0.26669957638261\\
1.23	0.371842638230344\\
1.494	0.448974618636136\\
1.81	0.504475622095525\\
2.229	0.541636576747479\\
2.886	0.562563864815548\\
4.433	0.56963474306311\\
10	0.569927788227661\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0800000000000001	-0.121631650024282\\
0.156000000000001	-0.175104725298743\\
0.238	-0.185427353700714\\
0.337999999999999	-0.155432118798753\\
0.487	-0.0659885476087467\\
0.99	0.264706401131429\\
1.231	0.370520471320404\\
1.494	0.447925439591058\\
1.809	0.503768940308913\\
2.226	0.541210488087655\\
2.877	0.562358120152508\\
4.394	0.569606931248778\\
10	0.569927788205087\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0809999999999995	-0.124462057888525\\
0.157	-0.178663842954018\\
0.238	-0.189471666975205\\
0.337	-0.160393136789125\\
0.483000000000001	-0.0731916373208161\\
1.001	0.267971194437266\\
1.241	0.372512671722637\\
1.505	0.449458210706702\\
1.822	0.504896036195932\\
2.242	0.541886703042724\\
2.902	0.562676664078703\\
4.466	0.569649408782391\\
10	0.569927788183072\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0830000000000002	-0.128367067491675\\
0.159000000000001	-0.182569434159689\\
0.24	-0.193238241567286\\
0.339	-0.163870640135723\\
0.484999999999999	-0.0761394836577658\\
1.002	0.266142992204877\\
1.242	0.371301413318356\\
1.505	0.448479795028566\\
1.82	0.504100742735693\\
2.238	0.541422815117906\\
2.892	0.562462926512238\\
4.424	0.569621244928131\\
10	0.569927788161584\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0839999999999996	-0.13120296880401\\
0.16	-0.18603390560345\\
0.241	-0.197020963674104\\
0.339	-0.168167629210723\\
0.484	-0.0810678513339926\\
1.008	0.266973668874956\\
1.248	0.371947577917025\\
1.511	0.448918794478214\\
1.827	0.504486022639314\\
2.246	0.541654513801246\\
2.903	0.562571174111991\\
4.451	0.569635712909538\\
10	0.569927788140591\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0860000000000003	-0.135122893903205\\
0.162000000000001	-0.18985320799934\\
0.243	-0.200632449190646\\
0.340999999999999	-0.171449511230175\\
0.486000000000001	-0.0838083962273473\\
1.008	0.264757636919461\\
1.247	0.370098390331302\\
1.51	0.447761932526346\\
1.824	0.503587550741301\\
2.24	0.541084584969989\\
2.889	0.562295364753197\\
4.397	0.56959815226414\\
10	0.56992778812007\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0869999999999997	-0.137961164080377\\
0.163	-0.193230536806483\\
0.244	-0.204267782031543\\
0.342000000000001	-0.175101792561998\\
0.486000000000001	-0.0878534106365425\\
1.012	0.264683375155968\\
1.251	0.370108892626469\\
1.513	0.447559896208892\\
1.827	0.50348374623618\\
2.243	0.541041381879399\\
2.891	0.562268499809395\\
4.395	0.569594211643011\\
10	0.569927788099999\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0890000000000004	-0.141890181233753\\
0.164999999999999	-0.196968498660896\\
0.246	-0.207736791251783\\
0.343999999999999	-0.17820243643007\\
0.489000000000001	-0.0896965573204511\\
1.01	0.261523349189886\\
1.248	0.367589762807448\\
1.509	0.445733918638735\\
1.821	0.502201388359074\\
2.233	0.540232794156543\\
2.871	0.5618859572888\\
4.324	0.569537863201347\\
10	0.569927788080347\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.144728062818862\\
0.166	-0.20026507734889\\
0.247	-0.211237479732658\\
0.345000000000001	-0.181686353101835\\
0.489000000000001	-0.093568995288706\\
1.013	0.261038809303702\\
1.251	0.367310530991155\\
1.512	0.445578793411284\\
1.824	0.502123322748593\\
2.235	0.540140485638272\\
2.872	0.561844392361207\\
4.32	0.569531716789148\\
10	0.569927788061102\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909999999999993	-0.147561037110234\\
0.167	-0.203521513271408\\
0.247	-0.214769454440813\\
0.343999999999999	-0.186026770157483\\
0.486000000000001	-0.0994934156463678\\
1.023	0.264293132449268\\
1.261	0.369647354103158\\
1.523	0.447335067262294\\
1.836	0.503253417004776\\
2.251	0.540888762745519\\
2.897	0.562197082517786\\
4.391	0.569583986059435\\
10	0.569927788042241\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093	-0.1514960153212\\
0.167999999999999	-0.206739441603547\\
0.247999999999999	-0.218145106799241\\
0.345000000000001	-0.189361043449072\\
0.487	-0.102510545059749\\
1.024	0.262870355988255\\
1.261	0.368340075272485\\
1.522	0.446285181520167\\
1.834	0.502539220561719\\
2.246	0.540393598424535\\
2.886	0.561965101168498\\
4.349	0.569549799955475\\
10	0.569927788023744\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0850000000000009	-0.272846608794401\\
0.159000000000001	-0.404226988090986\\
0.228999999999999	-0.460865924266727\\
0.301	-0.470124192439352\\
0.387	-0.437293960225766\\
0.508000000000001	-0.344477177570582\\
1.137	0.206328466107028\\
1.353	0.323332158133399\\
1.589	0.411672895784957\\
1.865	0.477347619226682\\
2.214	0.523760465496315\\
2.711	0.553146627332975\\
3.603	0.567282334593759\\
7.058	0.569925888349863\\
10	0.569927786747423\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0860000000000003	-0.277086403096176\\
0.16	-0.408637766722556\\
0.23	-0.465263714025649\\
0.302	-0.474383315268229\\
0.388	-0.441280839486875\\
0.509	-0.347982129477888\\
1.136	0.203739871274639\\
1.352	0.321534486519448\\
1.587	0.410193211491835\\
1.862	0.476282449071181\\
2.209	0.523032036577234\\
2.702	0.552737260868513\\
3.58	0.567136750208155\\
6.881	0.569925017192389\\
10	0.569927786724833\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0869999999999997	-0.281322059567804\\
0.161	-0.413007966285813\\
0.231	-0.469597994549451\\
0.303000000000001	-0.478564557551254\\
0.388	-0.445771760865076\\
0.508000000000001	-0.353216215955825\\
1.142	0.205662711805614\\
1.358	0.322960704939977\\
1.594	0.411471510297618\\
1.87	0.47724628020026\\
2.219	0.52371634734328\\
2.716	0.553132412123464\\
3.607	0.567274781646502\\
7.054	0.569925850669936\\
10	0.569927786702651\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0879999999999992	-0.28555346929544\\
0.162000000000001	-0.41733930374131\\
0.231999999999999	-0.473871655673577\\
0.304	-0.482671553488217\\
0.388999999999999	-0.449594209422708\\
0.509	-0.356559621172753\\
1.142	0.20379853122923\\
1.357	0.321221574316095\\
1.592	0.410029837547359\\
1.867	0.476203617131873\\
2.214	0.522999199072082\\
2.707	0.552727130705945\\
3.585	0.56713533252397\\
6.885	0.56992501006237\\
10	0.569927786680863\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0890000000000004	-0.289780523187209\\
0.163	-0.421633368331173\\
0.233000000000001	-0.478087376313963\\
0.305	-0.486707673922474\\
0.390000000000001	-0.453338446763045\\
0.51	-0.359823994853787\\
1.141	0.201322469007385\\
1.356	0.319499148332859\\
1.591	0.408902269776162\\
1.865	0.475346904772175\\
2.211	0.52246831522325\\
2.701	0.552422396562006\\
3.569	0.567025430314342\\
6.763	0.569924179916587\\
10	0.569927786659443\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.294003112321121\\
0.164	-0.425891633597818\\
0.234	-0.482247644250167\\
0.305999999999999	-0.490676051003094\\
0.391	-0.457007985585269\\
0.510999999999999	-0.363012928509077\\
1.14	0.198869846984932\\
1.355	0.317792458742062\\
1.589	0.407474478311851\\
1.862	0.474305153743295\\
2.206	0.521743218718051\\
2.691	0.551967508845157\\
3.546	0.566867278600245\\
6.6	0.56992268140564\\
10	0.569927786638379\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909999999999993	-0.298221128237074\\
0.164	-0.428881353825776\\
0.234	-0.485926470358548\\
0.305999999999999	-0.494734857654761\\
0.391	-0.461207433465793\\
0.51	-0.367972544219358\\
1.146	0.200981691754633\\
1.361	0.319352213956492\\
1.595	0.408538787146201\\
1.869	0.475145869658718\\
2.214	0.522276371391818\\
2.703	0.552316185039977\\
3.568	0.566989508929904\\
6.729	0.569923872991707\\
10	0.569927786617647\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0920000000000005	-0.302434463181163\\
0.164999999999999	-0.433073254153197\\
0.234	-0.48954961390438\\
0.305999999999999	-0.498731604872837\\
0.391	-0.465342271221905\\
0.51	-0.371951573713849\\
1.148	0.200543328616105\\
1.363	0.319085559105016\\
1.597	0.408381346079059\\
1.87	0.474872833790695\\
2.215	0.52213939418759\\
2.702	0.552192940884384\\
3.563	0.566944015769085\\
6.683	0.569923454584526\\
10	0.569927786597239\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093	-0.306643010309244\\
0.166	-0.437233482171056\\
0.234999999999999	-0.493562192707586\\
0.307	-0.502520408251577\\
0.391999999999999	-0.468814330014109\\
0.510999999999999	-0.374945467394712\\
1.147	0.198191703106106\\
1.361	0.316984064303384\\
1.594	0.406685337721921\\
1.866	0.473665483822383\\
2.209	0.521326247911126\\
2.692	0.551737704307433\\
3.54	0.566782414827655\\
6.525	0.569921720996295\\
10	0.569927786577136\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0939999999999994	-0.310846663855676\\
0.167	-0.44136313049091\\
0.236000000000001	-0.497528048925727\\
0.307	-0.506404464927879\\
0.391	-0.4734296342265\\
0.509	-0.380659604033642\\
1.156	0.202353325101976\\
1.37	0.320008472008759\\
1.604	0.409037993065978\\
1.878	0.475473992329858\\
2.224	0.522550904009703\\
2.714	0.552458355867063\\
3.583	0.567038095610915\\
6.788	0.56992427813927\\
10	0.569927786557324\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0950000000000006	-0.315045319272246\\
0.167999999999999	-0.445463219714744\\
0.237	-0.501448925535183\\
0.308	-0.510085156329593\\
0.391999999999999	-0.476786590108832\\
0.51	-0.383541246703953\\
1.155	0.200074531163422\\
1.369	0.318421684025994\\
1.603	0.407997728973433\\
1.876	0.474666725470172\\
2.22	0.521946894720898\\
2.706	0.552086461201746\\
3.564	0.566907384216565\\
6.652	0.569923096410021\\
10	0.569927786537791\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.441892440371438\\
0.164999999999999	-0.654551086357172\\
0.233000000000001	-0.753718373315015\\
0.297000000000001	-0.786804067356616\\
0.366	-0.775266842193782\\
0.452	-0.714829668916158\\
0.581	-0.57164860104964\\
1.052	-0.00884876507120858\\
1.249	0.158587224079767\\
1.451	0.285405007713425\\
1.671	0.38231082242948\\
1.925	0.45551043179284\\
2.238	0.508596954293443\\
2.663	0.54405423829723\\
3.348	0.563632783393057\\
5.076	0.569757475005199\\
10	0.569927785152833\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.443861456969609\\
0.164999999999999	-0.657857658566195\\
0.233000000000001	-0.757797581605574\\
0.297000000000001	-0.791304457915674\\
0.366	-0.779967127594505\\
0.452	-0.71951588403906\\
0.581	-0.575983370932629\\
1.053	-0.0102124960419445\\
1.25	0.15764166398932\\
1.451	0.284230223015468\\
1.67	0.381167317912281\\
1.923	0.454576716179801\\
2.235	0.507964967528704\\
2.658	0.543676874523076\\
3.337	0.563459811595184\\
5.031	0.569739828097594\\
10	0.569927785128899\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909999999999993	-0.449541869078534\\
0.166	-0.663188646022338\\
0.234	-0.762761028698842\\
0.298	-0.795899936580536\\
0.367000000000001	-0.784160195084491\\
0.452999999999999	-0.723219603802303\\
0.582000000000001	-0.579011293888481\\
1.052	-0.0134921091547628\\
1.249	0.155245667867176\\
1.45	0.282536523703241\\
1.669	0.380030422341799\\
1.921	0.453643831963289\\
2.232	0.50733107450149\\
2.652	0.54324145122272\\
3.324	0.563254958727796\\
4.98	0.569717745395764\\
10	0.569927785105273\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0920000000000005	-0.455218008098186\\
0.167	-0.668489145140974\\
0.234999999999999	-0.767677860249494\\
0.298999999999999	-0.800439073866604\\
0.368	-0.788291037590628\\
0.454000000000001	-0.726858633184978\\
0.584	-0.580720486170298\\
1.05	-0.0177343298906383\\
1.247	0.152119565299913\\
1.447	0.279775168063201\\
1.665	0.377796423496747\\
1.916	0.452017221236984\\
2.225	0.506184669039152\\
2.641	0.542521906003246\\
3.303	0.562928921831675\\
4.902	0.569679428362951\\
10	0.569927785081942\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093	-0.460889731151916\\
0.167999999999999	-0.67376020595956\\
0.236000000000001	-0.772549879505073\\
0.300000000000001	-0.804924137274778\\
0.369	-0.792362215727623\\
0.455	-0.730435677253389\\
0.585000000000001	-0.583622139604383\\
1.049	-0.0209791916233275\\
1.245	0.148997588893401\\
1.445	0.27755098068994\\
1.663	0.376293976396497\\
1.913	0.450845774554812\\
2.22	0.505282223761833\\
2.633	0.541957160900868\\
3.287	0.562663272585562\\
4.844	0.56964619587497\\
10	0.569927785058889\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0939999999999994	-0.466556899218805\\
0.167999999999999	-0.676954643809173\\
0.236000000000001	-0.776460867675684\\
0.300000000000001	-0.809222716427239\\
0.369	-0.796840563567118\\
0.455	-0.734891824111976\\
0.584	-0.588998229467977\\
1.052	-0.0202425808186781\\
1.248	0.149639121468088\\
1.448	0.278053184732997\\
1.666	0.376655092214033\\
1.916	0.451081793347353\\
2.223	0.505416560342553\\
2.637	0.542074522629369\\
3.293	0.562724377054012\\
4.859	0.569653807882407\\
10	0.569927785036109\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0939999999999994	-0.46850667517163\\
0.169	-0.682175893989559\\
0.237	-0.78125454946669\\
0.301	-0.813612120737188\\
0.369999999999999	-0.800805461996173\\
0.456	-0.738357891660606\\
0.586	-0.590528060789206\\
1.049	-0.0254220059598236\\
1.245	0.145793582711692\\
1.444	0.274755857078087\\
1.661	0.37404309184584\\
1.91	0.449205294644214\\
2.215	0.504115970103978\\
2.625	0.541270777403884\\
3.27	0.562342619019541\\
4.779	0.569602542656911\\
10	0.569927785013578\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0950000000000006	-0.47417032737498\\
0.169	-0.685315942206097\\
0.237	-0.785088995155347\\
0.301	-0.817821195479386\\
0.369	-0.805649107098056\\
0.455	-0.743656149518991\\
0.584	-0.597090294137214\\
1.054	-0.0226267371047975\\
1.25	0.147994088633382\\
1.45	0.276934626213857\\
1.667	0.37555265703452\\
1.917	0.45040281206613\\
2.224	0.505047136577501\\
2.637	0.541857218669209\\
3.29	0.562622514900783\\
4.84	0.569640435327631\\
10	0.56992778499129\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0960000000000001	-0.479829360966958\\
0.17	-0.690491746210393\\
0.238	-0.789810877534965\\
0.302	-0.822122778514238\\
0.369999999999999	-0.809522457493909\\
0.456	-0.74702574621972\\
0.585000000000001	-0.599796337273752\\
1.053	-0.0257678415598512\\
1.249	0.145693139184194\\
1.448	0.274755673318253\\
1.665	0.37407774081656\\
1.914	0.449243427137944\\
2.219	0.504144117312201\\
2.629	0.541285633813819\\
3.274	0.562347092374578\\
4.784	0.569603429850806\\
10	0.569927784969236\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0969999999999995	-0.485483637956184\\
0.170999999999999	-0.69564285518096\\
0.239000000000001	-0.794495665704472\\
0.303000000000001	-0.826379822209287\\
0.371	-0.813346848833906\\
0.457000000000001	-0.750344547007627\\
0.586	-0.602453754891753\\
1.052	-0.0288951071706176\\
1.248	0.143401537224948\\
1.447	0.273128297300984\\
1.663	0.372602086297572\\
1.911	0.448079380809686\\
2.215	0.503366061571175\\
2.622	0.540763759358954\\
3.261	0.562110542440776\\
4.738	0.569569271030101\\
10	0.569927784947405\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0969999999999995	-0.487420692592405\\
0.170999999999999	-0.698716540416081\\
0.239000000000001	-0.7982313191416\\
0.303000000000001	-0.830470724641069\\
0.371	-0.817597542572578\\
0.457000000000001	-0.75456847162145\\
0.586	-0.606349120571064\\
1.053	-0.0299982290010412\\
1.248	0.141881831569172\\
1.447	0.272060715009392\\
1.663	0.371886427322448\\
1.911	0.447634115407864\\
2.214	0.502986803097077\\
2.62	0.540535824075596\\
3.256	0.561999644108447\\
4.718	0.569552536313219\\
10	0.569927784925785\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0939999999999994	-0.62303025726883\\
0.17	-0.921491536994283\\
0.238	-1.06617942988377\\
0.298999999999999	-1.12138773024334\\
0.359	-1.12426863519273\\
0.43	-1.080387382291\\
0.526	-0.96879743893183\\
0.699	-0.701065965124076\\
0.987	-0.263117237292304\\
1.178	-0.0346388970313871\\
1.364	0.135796295612566\\
1.557	0.266337032049003\\
1.767	0.366639020441351\\
2.009	0.443308316793457\\
2.305	0.499801010437038\\
2.7	0.538488117481339\\
3.31	0.560985987021182\\
4.653	0.569384832627813\\
10	0.569927783402649\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0950000000000006	-0.630223957118893\\
0.170999999999999	-0.927939219486682\\
0.239000000000001	-1.07197675303591\\
0.300000000000001	-1.12663021422166\\
0.359999999999999	-1.12899955795212\\
0.430999999999999	-1.08456192775316\\
0.528	-0.970925423531037\\
0.704000000000001	-0.697084487822851\\
0.987	-0.265937649933628\\
1.178	-0.0367112436996209\\
1.364	0.134293941174523\\
1.556	0.264703634232095\\
1.766	0.365529589437893\\
2.007	0.442356828264753\\
2.302	0.499124711016483\\
2.695	0.538050954184351\\
3.3	0.560765732288093\\
4.62	0.569343889572988\\
10	0.569927783376098\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0950000000000006	-0.632367862062825\\
0.170999999999999	-0.931472235243643\\
0.239000000000001	-1.07631926333855\\
0.300000000000001	-1.13140709965974\\
0.359999999999999	-1.13398858046894\\
0.430999999999999	-1.0895928251524\\
0.526999999999999	-0.977147588623387\\
0.701000000000001	-0.706111125140966\\
0.987	-0.26873322180154\\
1.178	-0.0387653479948078\\
1.363	0.132008722058819\\
1.555	0.263074655077061\\
1.765	0.364422993707409\\
2.006	0.441657555252771\\
2.3	0.498588828177303\\
2.691	0.537675218633119\\
3.292	0.560579330307229\\
4.594	0.569309023658086\\
10	0.569927783349776\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0960000000000001	-0.639564188120882\\
0.172000000000001	-0.937881089685366\\
0.24	-1.08205175041242\\
0.301	-1.13656910696015\\
0.361000000000001	-1.13862943206277\\
0.430999999999999	-1.09458137626367\\
0.526999999999999	-0.981947784361374\\
0.699999999999999	-0.711848614020472\\
0.987	-0.271505142593483\\
1.178	-0.0408020851850619\\
1.363	0.130529526533191\\
1.555	0.262029711808729\\
1.764	0.363318957546493\\
2.004	0.440704765101898\\
2.297	0.497907123210888\\
2.686	0.537229670580199\\
3.283	0.560369772335026\\
4.566	0.569269356233992\\
10	0.569927783323672\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0969999999999995	-0.646756696135395\\
0.173	-0.944266754278498\\
0.241	-1.08774908413304\\
0.302	-1.14168891561294\\
0.362	-1.14322391122592\\
0.432	-1.09861919319382\\
0.529	-0.983925261110208\\
0.705	-0.707687358896463\\
0.988	-0.272894963054455\\
1.179	-0.0417596126028688\\
1.364	0.129863620723793\\
1.556	0.261574157863235\\
1.765	0.363018587076761\\
2.005	0.440519340140124\\
2.298	0.497804777108668\\
2.687	0.537183527691646\\
3.283	0.560336491177218\\
4.562	0.569261497823398\\
10	0.569927783297777\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0969999999999995	-0.648899413533446\\
0.173	-0.947746580301569\\
0.241	-1.09200621300706\\
0.302	-1.14636127837029\\
0.362	-1.14809682477313\\
0.432	-1.10352815960538\\
0.528	-0.990040062853458\\
0.702	-0.716651558261894\\
0.988	-0.275618674130669\\
1.179	-0.0437606685130305\\
1.364	0.128410438281291\\
1.556	0.260547628089546\\
1.765	0.362324654949218\\
2.005	0.440082275316453\\
2.298	0.497559535845959\\
2.686	0.53700420924371\\
3.28	0.56024344645102\\
4.551	0.569243622192639\\
10	0.569927783272078\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0980000000000008	-0.656095161739154\\
0.173999999999999	-0.954098640825759\\
0.242000000000001	-1.09764680708624\\
0.303000000000001	-1.15141040782114\\
0.363	-1.15261205046643\\
0.433	-1.10748173910282\\
0.529999999999999	-0.991923364733598\\
0.706	-0.714028226002656\\
0.988	-0.27832192258359\\
1.179	-0.0457467051910836\\
1.364	0.126968144112826\\
1.556	0.259528772171695\\
1.765	0.36163589613615\\
2.004	0.43939085359313\\
2.296	0.497023288445218\\
2.683	0.536689495837834\\
3.274	0.560088894537794\\
4.531	0.56921193767416\\
10	0.569927783246566\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	-0.663286939902267\\
0.175000000000001	-0.960429584640503\\
0.243	-1.10325572976988\\
0.304	-1.15642167028241\\
0.364000000000001	-1.15708575909554\\
0.433999999999999	-1.11139190745295\\
0.531000000000001	-0.99516016803619\\
0.708	-0.714658846971139\\
0.988	-0.281005639317943\\
1.179	-0.0477184073826962\\
1.364	0.125536240835919\\
1.555	0.257930667144375\\
1.763	0.360142838942496\\
2.002	0.438440930434533\\
2.293	0.496337785181602\\
2.678	0.536235524155344\\
3.265	0.559869927389876\\
4.504	0.56916776368536\\
10	0.569927783221235\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	-0.665431300917279\\
0.175000000000001	-0.963864804989131\\
0.243	-1.10743953947017\\
0.304	-1.16100356450088\\
0.364000000000001	-1.16185774930443\\
0.433999999999999	-1.11619397836212\\
0.531000000000001	-0.99977104640516\\
0.708	-0.718571928822826\\
0.988	-0.28367070281973\\
1.179	-0.0496764212715934\\
1.363	0.123302764431584\\
1.554	0.256334826877396\\
1.762	0.359054120657913\\
2	0.43748864602756\\
2.29	0.495648434153885\\
2.673	0.535776579153886\\
3.255	0.559625150153433\\
4.474	0.569115815359472\\
10	0.569927783196073\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	-0.672626794897036\\
0.176	-0.970166483118991\\
0.244	-1.112998467238\\
0.304	-1.16555492688522\\
0.364000000000001	-1.1665978791188\\
0.433999999999999	-1.12096396702548\\
0.531000000000001	-1.00435110941573\\
0.707000000000001	-0.724127283272573\\
0.989000000000001	-0.284939259955413\\
1.179	-0.0516213573254394\\
1.363	0.121887754456267\\
1.554	0.255333277970335\\
1.762	0.358375654693878\\
2	0.437059551076727\\
2.29	0.495406144962518\\
2.672	0.535594363812892\\
3.252	0.559526689397671\\
4.463	0.56909415406022\\
10	0.569927783171078\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	-0.679818150451275\\
0.177	-0.97644875746523\\
0.244	-1.11713637461794\\
0.304	-1.17007706198673\\
0.364000000000001	-1.17130751985169\\
0.433999999999999	-1.1257032629791\\
0.529999999999999	-1.01031981539937\\
0.704000000000001	-0.73301241014523\\
0.989000000000001	-0.287565417206899\\
1.179	-0.0535537928841201\\
1.363	0.120481819395687\\
1.554	0.254338134716308\\
1.762	0.357701514098139\\
2	0.436633181833216\\
2.289	0.495014871427474\\
2.67	0.535341658574207\\
3.248	0.559405853361609\\
4.449	0.569066554624628\\
10	0.569927783146237\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0980000000000008	-0.819753442894061\\
0.175000000000001	-1.20890282675764\\
0.244	-1.40362876754646\\
0.304	-1.481336895199\\
0.359	-1.4953358760095\\
0.42	-1.4630059493227\\
0.5	-1.3676638995415\\
0.622999999999999	-1.15535889418574\\
1.065	-0.345523820805191\\
1.245	-0.102914437935331\\
1.423	0.0813159129143415\\
1.607	0.22303209569345\\
1.806	0.332846261791031\\
2.032	0.417529421877019\\
2.303	0.481110824190997\\
2.652	0.526118579550145\\
3.158	0.55443316717381\\
4.09	0.567695904417246\\
8.087	0.569927277801501\\
10	0.569927781449291\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	-0.828547497910231\\
0.176	-1.21659100910491\\
0.244999999999999	-1.41038940327337\\
0.305	-1.48735592451138\\
0.359999999999999	-1.50073360526082\\
0.420999999999999	-1.4677809644886\\
0.500999999999999	-1.37172367910626\\
0.625	-1.15660858112418\\
1.062	-0.352910539798025\\
1.243	-0.10738405077899\\
1.421	0.077984728613794\\
1.605	0.220619113169576\\
1.804	0.331169593863958\\
2.029	0.416132879681959\\
2.299	0.480105454245852\\
2.646	0.525435226542267\\
3.147	0.554025191445122\\
4.064	0.567563659617166\\
7.865	0.569926970815605\\
10	0.569927781418743\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	-0.830926089411813\\
0.176	-1.22048808618637\\
0.244999999999999	-1.41519642248982\\
0.305	-1.49264895712809\\
0.359999999999999	-1.50626495842586\\
0.420999999999999	-1.4733924705433\\
0.500999999999999	-1.37722427495074\\
0.624000000000001	-1.16355662930175\\
1.064	-0.352667551991164\\
1.244	-0.108278406845683\\
1.422	0.077358071777569\\
1.606	0.220185477664687\\
1.805	0.330878812841124\\
2.03	0.415948250588045\\
2.3	0.479998789397646\\
2.647	0.52538281231484\\
3.148	0.554006561704275\\
4.064	0.567555953233002\\
7.855	0.569926950694462\\
10	0.569927781388355\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	-0.839730794680454\\
0.177	-1.22815391792244\\
0.246	-1.42191322553786\\
0.305999999999999	-1.49861116402854\\
0.361000000000001	-1.51159792964062\\
0.422000000000001	-1.47809755878674\\
0.502000000000001	-1.38121176733362\\
0.625999999999999	-1.16472574187104\\
1.061	-0.360061342424935\\
1.242	-0.112747228500886\\
1.419	0.0731178615651977\\
1.602	0.216439973387816\\
1.8	0.327800837416016\\
2.024	0.41362338563828\\
2.292	0.478252702286172\\
2.635	0.524133965553094\\
3.128	0.553281807626329\\
4.019	0.567313955423037\\
7.505	0.569926034365569\\
10	0.569927781358114\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	-0.848533276206222\\
0.178000000000001	-1.2358023536082\\
0.246	-1.42668145674707\\
0.305999999999999	-1.5038559848422\\
0.361000000000001	-1.51707550152623\\
0.422000000000001	-1.4836518474141\\
0.502000000000001	-1.38665391842712\\
0.625999999999999	-1.1697027101392\\
1.062	-0.361311496069156\\
1.242	-0.114817438157758\\
1.419	0.0715982176245102\\
1.602	0.215350327773891\\
1.8	0.327049036314554\\
2.024	0.41313466874151\\
2.291	0.477779338274861\\
2.633	0.523801238562557\\
3.124	0.553090232589334\\
4.009	0.567250276253034\\
7.423	0.569925697944621\\
10	0.569927781328019\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	-0.850928029987534\\
0.178000000000001	-1.23967444199709\\
0.247	-1.43335855795012\\
0.307	-1.50976635421677\\
0.362	-1.52234919724455\\
0.423	-1.488292786056\\
0.503	-1.39057497878681\\
0.627000000000001	-1.17272333193098\\
1.061	-0.365629603683541\\
1.241	-0.118085400174488\\
1.418	0.069170187690835\\
1.601	0.213594168454577\\
1.799	0.325829363526111\\
2.022	0.412026573686937\\
2.289	0.477119725077413\\
2.63	0.52337248569925\\
3.119	0.552861687239812\\
3.996	0.567167894837057\\
7.323	0.569925201179821\\
10	0.569927781298057\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.102	-0.859741482125294\\
0.179	-1.24730425254982\\
0.247	-1.43809232081195\\
0.307	-1.51496795286434\\
0.362	-1.52777834387745\\
0.423	-1.49379540032854\\
0.503	-1.39596421494664\\
0.627000000000001	-1.17764983055126\\
1.061	-0.368394739553747\\
1.241	-0.12014022181924\\
1.418	0.067661658499107\\
1.601	0.212512377308663\\
1.799	0.325082906878258\\
2.022	0.411540339742064\\
2.288	0.476644986917854\\
2.628	0.523036512158052\\
3.115	0.552666136816581\\
3.986	0.567100803639208\\
7.246	0.56992473752118\\
10	0.569927781268223\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.102	-0.862140694889465\\
0.179	-1.25115807632771\\
0.247	-1.44280537836448\\
0.307	-1.52014678330405\\
0.362	-1.53318380640743\\
0.423	-1.49927411679698\\
0.503	-1.40133016036148\\
0.627000000000001	-1.18255514065478\\
1.062	-0.369594377318345\\
1.242	-0.120971884212366\\
1.419	0.0670803497437085\\
1.602	0.212110692661858\\
1.799	0.32433957265142\\
2.022	0.411056127175097\\
2.288	0.47635786581754\\
2.628	0.522891224087761\\
3.114	0.552576533242521\\
3.982	0.567068173309055\\
7.21	0.569924487631416\\
10	0.569927781238508\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103	-0.870965428316001\\
0.18	-1.25877151090285\\
0.247999999999999	-1.44943656236524\\
0.308	-1.52599376941575\\
0.363	-1.53838316522937\\
0.423999999999999	-1.50383323937881\\
0.504	-1.40516533240616\\
0.628	-1.18549206435033\\
1.061	-0.373890227898171\\
1.241	-0.124224123410752\\
1.418	0.0646634083319668\\
1.6	0.209683493913218\\
1.797	0.322645439603477\\
2.019	0.409628474218001\\
2.284	0.47531565523621\\
2.622	0.522166338143299\\
3.103	0.552123139181427\\
3.957	0.566905693432334\\
7.038	0.569923037482356\\
10	0.569927781208905\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	-0.879787693265355\\
0.180999999999999	-1.26636989653305\\
0.249000000000001	-1.45604490085635\\
0.308	-1.53113595840672\\
0.363	-1.5437472389978\\
0.423999999999999	-1.50926754239679\\
0.504	-1.41048558764079\\
0.628	-1.19035361218837\\
1.061	-0.376621763170402\\
1.241	-0.126254083191384\\
1.418	0.0631730413155225\\
1.6	0.208612680327295\\
1.797	0.321905061589257\\
2.019	0.409145180890349\\
2.283	0.474837911364331\\
2.62	0.52182486246854\\
3.1	0.551957480530012\\
3.949	0.566845336530278\\
6.98	0.569922405795497\\
10	0.569927781179413\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	-0.882206410353813\\
0.180999999999999	-1.27020880965251\\
0.249000000000001	-1.46072095069289\\
0.308999999999999	-1.53694142340712\\
0.364000000000001	-1.54889864626216\\
0.425000000000001	-1.5137744311904\\
0.505000000000001	-1.41426638937652\\
0.630000000000001	-1.1912771754082\\
1.058	-0.384054948029009\\
1.238	-0.131961873458657\\
1.415	0.0588925539199163\\
1.597	0.20549061684256\\
1.793	0.319238093532087\\
2.014	0.4070666252191\\
2.277	0.473396607903515\\
2.612	0.52088647015122\\
3.087	0.551412567327677\\
3.921	0.566649929613078\\
6.8	0.569919910946631\\
10	0.569927781150021\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.538\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-15,
ymax=15,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0250000000000004	10.5336792126711\\
0.0350000000000001	10.4371728666316\\
0.0570000000000004	9.70041754644474\\
0.207000000000001	3.85681015604142\\
0.295999999999999	1.80471968807341\\
0.383000000000001	0.493521614824765\\
0.467000000000001	-0.319708442235473\\
0.548	-0.809517563505409\\
0.624000000000001	-1.08367255940759\\
0.695	-1.22425177900901\\
0.760999999999999	-1.28292473834942\\
0.827	-1.29173230564189\\
0.904999999999999	-1.25750017983983\\
1.011	-1.16301054082867\\
1.209	-0.926750466380993\\
1.485	-0.61029969141611\\
1.686	-0.431468188185301\\
1.885	-0.299521810049262\\
2.099	-0.199021717475086\\
2.344	-0.122911545667616\\
2.643	-0.0673632109295799\\
3.043	-0.0297200135760107\\
3.669	-0.00812274138981017\\
5.1	-0.000407694241561174\\
10	-1.40003102444552e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0220000000000002	10.4059372952367\\
0.0329999999999995	10.280965112861\\
0.0579999999999998	9.38793796954242\\
0.189	4.24869807238918\\
0.278	2.08834262638447\\
0.365	0.701661747958184\\
0.449999999999999	-0.172595127709464\\
0.531000000000001	-0.697117782141135\\
0.608000000000001	-0.99906629870233\\
0.68	-1.15795543347585\\
0.747999999999999	-1.22945513814143\\
0.815	-1.24639795283195\\
0.891	-1.22083323336552\\
0.992000000000001	-1.14030165578184\\
1.164	-0.947531664526267\\
1.484	-0.589624554924439\\
1.687	-0.415495182242166\\
1.889	-0.286842169689855\\
2.107	-0.189109202717104\\
2.357	-0.115609582490393\\
2.665	-0.0621953628128331\\
3.082	-0.0264834635875388\\
3.752	-0.00659993920347723\\
5.415	-0.000203494736107146\\
10	-1.35244242471799e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0190000000000001	10.3088084129918\\
0.0299999999999994	10.1862032629021\\
0.0549999999999997	9.304281167793\\
0.186	4.22879351442851\\
0.275	2.09551199158958\\
0.362	0.725512831566666\\
0.446999999999999	-0.13917191250092\\
0.528	-0.658929092921365\\
0.606	-0.962022429807817\\
0.679	-1.12111358682151\\
0.747	-1.1918329965001\\
0.815	-1.20914950952938\\
0.891999999999999	-1.18399282484699\\
0.994	-1.10468085670444\\
1.17	-0.912696537509488\\
1.485	-0.571475962188392\\
1.69	-0.401279673736695\\
1.895	-0.27544240989547\\
2.116	-0.180496596262907\\
2.372	-0.109001784990051\\
2.689	-0.0575539886188032\\
3.124	-0.0236011122270963\\
3.842	-0.00531762802593505\\
5.797	-8.87922690608889e-05\\
10	-1.31465132113817e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.016	10.2330030468096\\
0.0280000000000005	10.0990492775583\\
0.0540000000000003	9.16842525484519\\
0.18	4.31346401371098\\
0.269	2.16839413854961\\
0.356	0.789008180898051\\
0.441000000000001	-0.0835146687153205\\
0.523	-0.614904220695593\\
0.601000000000001	-0.921621749421373\\
0.673999999999999	-1.08416934768508\\
0.742000000000001	-1.15807985036108\\
0.81	-1.17849885034575\\
0.887	-1.15669245646379\\
0.989000000000001	-1.08148133386664\\
1.16	-0.901186751774405\\
1.489	-0.553649924417208\\
1.695	-0.387914163621113\\
1.902	-0.265187407412132\\
2.126	-0.172710843715995\\
2.387	-0.103227806220152\\
2.713	-0.0534931507294854\\
3.166	-0.0211237665392119\\
3.934	-0.00428478454308134\\
6.247	-3.37331668713858e-05\\
10	-1.28348478511953e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0139999999999993	10.1727779392108\\
0.0250000000000004	10.0543027987952\\
0.0500000000000007	9.18945965922165\\
0.180999999999999	4.20650655835094\\
0.27	2.1121010377401\\
0.356999999999999	0.765819210825542\\
0.442	-0.0854874732940161\\
0.524000000000001	-0.603740363326317\\
0.602	-0.902684198026787\\
0.675000000000001	-1.06093643270366\\
0.744	-1.13334272328891\\
0.813000000000001	-1.15227405127199\\
0.891999999999999	-1.12862305142024\\
0.996	-1.05152919170809\\
1.177	-0.86283071917715\\
1.488	-0.542649460625798\\
1.696	-0.37894932922409\\
1.904	-0.258581259221636\\
2.131	-0.167427100848432\\
2.395	-0.0994597709966865\\
2.727	-0.0509055350410428\\
3.192	-0.0196041212680473\\
3.996	-0.00368711022095169\\
6.607	-1.55261479335422e-05\\
10	-1.25709043174993e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0120000000000005	10.1248927221215\\
0.0229999999999997	10.0048195154883\\
0.048	9.14284477806177\\
0.179	4.19661442667097\\
0.268000000000001	2.11809011125986\\
0.355	0.781499115436301\\
0.44	-0.0643251566759666\\
0.522	-0.57990316988651\\
0.6	-0.877956273255812\\
0.673	-1.03638391913314\\
0.742000000000001	-1.10957015120407\\
0.811	-1.12967953545298\\
0.890000000000001	-1.10767787681116\\
0.994	-1.03298789222743\\
1.173	-0.850640278373405\\
1.489	-0.53148368367183\\
1.698	-0.370482323991741\\
1.908	-0.251837702436498\\
2.137	-0.162402375331952\\
2.405	-0.0956890186401402\\
2.743	-0.0483673681576224\\
3.221	-0.0181262893507217\\
4.065	-0.00313441354798449\\
7.051	-6.00598169775424e-06\\
10	-1.23429373388717e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00999999999999979	10.0871326580502\\
0.0210000000000008	9.96827651997003\\
0.0459999999999994	9.11164584932008\\
0.177	4.19411608689841\\
0.266	2.12748402421928\\
0.353	0.798000920436655\\
0.438000000000001	-0.0439674294441055\\
0.52	-0.557847492497638\\
0.598000000000001	-0.855558215834032\\
0.672000000000001	-1.01597641087743\\
0.742000000000001	-1.08978160395922\\
0.811999999999999	-1.10978266739717\\
0.891999999999999	-1.08736542081892\\
0.997999999999999	-1.01164340010776\\
1.183	-0.825419968003708\\
1.49	-0.521620901147033\\
1.7	-0.362947614175528\\
1.911	-0.246232988769746\\
2.142	-0.158155397813433\\
2.413	-0.0926156784890022\\
2.757	-0.0462353199936079\\
3.248	-0.0168624107878639\\
4.131	-0.00268648326444243\\
7.533	-2.14937309372942e-06\\
10	-1.2143043903734e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00799999999999912	10.0578764756036\\
0.0180000000000007	9.96158103899163\\
0.0410000000000004	9.21839794623993\\
0.183999999999999	3.94898890740356\\
0.273	1.97532656687511\\
0.359999999999999	0.70784737582129\\
0.445	-0.0929224895533149\\
0.526999999999999	-0.579817116811519\\
0.605	-0.860130383885988\\
0.678000000000001	-1.00801287757307\\
0.747	-1.07515269791308\\
0.817	-1.0919573406079\\
0.898	-1.06716594348509\\
1.007	-0.987998097184377\\
1.207	-0.787505057513856\\
1.494	-0.510262796492496\\
1.705	-0.354252186688932\\
1.918	-0.239345028590733\\
2.152	-0.152778453363119\\
2.427	-0.0887175906787689\\
2.778	-0.0436418668094642\\
3.285	-0.0153901302262973\\
4.22	-0.00219796752647916\\
8.268	-4.53092036778457e-07\\
10	-1.19656533570378e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00200000000000067	10.0219657432219\\
0.0150000000000006	9.96107726217074\\
0.0359999999999996	9.33007624324724\\
0.196	3.59224049230659\\
0.285	1.74887151261906\\
0.372	0.568604154401443\\
0.457000000000001	-0.173808416007505\\
0.538	-0.617854919788746\\
0.615	-0.872244525040614\\
0.688000000000001	-1.00624125896556\\
0.758000000000001	-1.0649098068201\\
0.83	-1.07492095627618\\
0.914	-1.04303405561499\\
1.031	-0.952536423280257\\
1.299	-0.682782627199138\\
1.54	-0.465885440449092\\
1.75	-0.322130219480623\\
1.967	-0.21517278000332\\
2.209	-0.134802579973794\\
2.499	-0.0757534794362016\\
2.879	-0.035027353223601\\
3.452	-0.0107428808091612\\
4.634	-0.000912286530073914\\
10	-1.18066925125504e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00200000000000067	10.0160839990202\\
0.0129999999999999	9.95018724399945\\
0.0329999999999995	9.36747183618826\\
0.201000000000001	3.43185394285223\\
0.289999999999999	1.65124198474227\\
0.377000000000001	0.512606250129878\\
0.461	-0.195664018865328\\
0.542	-0.624559887751772\\
0.619	-0.869322312781652\\
0.692	-0.997302489281166\\
0.760999999999999	-1.05186893177059\\
0.833	-1.06022059065776\\
0.919	-1.02640717785786\\
1.039	-0.93288497786302\\
1.684	-0.35813439461897\\
1.898	-0.242024151915841\\
2.132	-0.154722325755264\\
2.407	-0.089953308060549\\
2.756	-0.0444728807933306\\
3.258	-0.0158592415899683\\
4.176	-0.00234852610100766\\
7.997	-7.79834030240067e-07\\
10	-1.1663095378367e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0109999999999992	9.94548750432148\\
0.032	9.33413418010712\\
0.196	3.5222607696276\\
0.285	1.71797462909035\\
0.372	0.562714204067927\\
0.457000000000001	-0.164104902027155\\
0.538	-0.598977300144981\\
0.615	-0.84826677877324\\
0.688000000000001	-0.979742130663409\\
0.758000000000001	-1.03749991945374\\
0.83	-1.04765906503136\\
0.915000000000001	-1.01630910832214\\
1.033	-0.927111367487997\\
1.314	-0.651566020683157\\
1.553	-0.444680674438917\\
1.764	-0.306474561252509\\
1.985	-0.202956693130661\\
2.233	-0.12553828927935\\
2.533	-0.0690734652043741\\
2.931	-0.030748266609109\\
3.548	-0.00859599211591444\\
4.926	-0.000483461232194671\\
10	-1.15325011762479e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.016	8.21066453567466\\
0.0280000000000005	8.08963149107723\\
0.0570000000000004	7.22311574405883\\
0.173	3.65915282611886\\
0.262	1.91766419690079\\
0.35	0.784310996114122\\
0.436	0.0664928697589744\\
0.519	-0.372681151685519\\
0.599	-0.631098123186181\\
0.675000000000001	-0.771048639645912\\
0.749000000000001	-0.837659236202031\\
0.824999999999999	-0.856189679657481\\
0.915000000000001	-0.834726860628264\\
1.038	-0.761413477420229\\
1.329	-0.529107131154404\\
1.58	-0.353688974768755\\
1.807	-0.2364413842482\\
2.05	-0.149843337168811\\
2.334	-0.0861106393422748\\
2.695	-0.0417417604479127\\
3.218	-0.0143017053836783\\
4.201	-0.00185281487420852\\
8.914	-9.47038287790747e-08\\
10	-9.69992974830802e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0139999999999993	8.16218172064446\\
0.0259999999999998	8.04332945791784\\
0.0549999999999997	7.18484565506155\\
0.170999999999999	3.64997439129754\\
0.26	1.92216026744423\\
0.348000000000001	0.797090886167011\\
0.433999999999999	0.0838772297940391\\
0.516999999999999	-0.35309816407192\\
0.597	-0.610820283403607\\
0.673	-0.750988099679263\\
0.747	-0.818356834364916\\
0.824	-0.838024356646168\\
0.914	-0.817757382787351\\
1.037	-0.746517396062927\\
1.326	-0.520800393877321\\
1.58	-0.346677011498898\\
1.809	-0.230943907611158\\
2.055	-0.145515705051343\\
2.343	-0.0829485272714887\\
2.711	-0.039629879258948\\
3.25	-0.0131308761711981\\
4.289	-0.00151225590278159\\
9.952	-1.05236779290863e-08\\
10	-9.51542489247004e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0120000000000005	8.12189787676949\\
0.0239999999999991	8.00699138464453\\
0.0519999999999996	7.19227555484991\\
0.17	3.62267176282533\\
0.259	1.91355055050949\\
0.347	0.800275004991189\\
0.433	0.0941369547337381\\
0.516	-0.338884863562223\\
0.596	-0.594642061874087\\
0.673	-0.73541156715557\\
0.747999999999999	-0.802623187899187\\
0.824999999999999	-0.821793992819362\\
0.916	-0.801418349816208\\
1.041	-0.729820680375958\\
1.362	-0.484493846120715\\
1.608	-0.324460971087353\\
1.84	-0.214254706797322\\
2.092	-0.133120987041796\\
2.391	-0.0740818645793055\\
2.78	-0.0338418984350408\\
3.368	-0.0101090438672227\\
4.603	-0.000770653324860149\\
10	-9.35086852393852e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00999999999999979	8.08856544767243\\
0.0210000000000008	7.99604541858174\\
0.0470000000000006	7.27650263354899\\
0.173	3.5082244690719\\
0.262	1.84630001296286\\
0.35	0.764268915039855\\
0.436	0.0784264270455441\\
0.519	-0.3416717628255\\
0.599	-0.589325234133671\\
0.676	-0.725163509388429\\
0.750999999999999	-0.789507686589948\\
0.829000000000001	-0.807131340371809\\
0.922000000000001	-0.784993090463814\\
1.051	-0.710457359884426\\
1.713	-0.265391193176173\\
1.953	-0.170699543964394\\
2.225	-0.101140148537869\\
2.562	-0.0517688153183151\\
3.029	-0.0200138472098121\\
3.827	-0.00383466597668125\\
6.361	-1.90415522265397e-05\\
10	-9.20272746895989e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00900000000000034	8.06118384111176\\
0.0199999999999996	7.95794932173234\\
0.0470000000000006	7.19627046541041\\
0.169	3.55849870504261\\
0.258000000000001	1.88738758438344\\
0.346	0.798355717170454\\
0.432	0.10705045747684\\
0.516	-0.321366865825496\\
0.596	-0.570930499092738\\
0.673	-0.708574363526658\\
0.747999999999999	-0.774610166850632\\
0.826000000000001	-0.793896142866712\\
0.919	-0.773586164974832\\
1.047	-0.701960738167806\\
1.73	-0.253541139901152\\
1.973	-0.161901746203943\\
2.251	-0.094680047668648\\
2.598	-0.0474339777584358\\
3.088	-0.0174674423154535\\
3.956	-0.00288782279882049\\
7.16	-3.51049740388021e-06\\
10	-9.06833186320455e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00699999999999967	8.03953183377243\\
0.0190000000000001	7.92567285605972\\
0.0470000000000006	7.12266359154188\\
0.164999999999999	3.61190477383773\\
0.254	1.92994006887023\\
0.342000000000001	0.83283681052921\\
0.428000000000001	0.135404902222035\\
0.512	-0.297795513285097\\
0.592000000000001	-0.551090060494744\\
0.669	-0.691733283362931\\
0.744999999999999	-0.760797252439144\\
0.823	-0.781731231569227\\
0.915000000000001	-0.763573274428744\\
1.041	-0.695645142067709\\
1.36	-0.463773676561207\\
1.612	-0.307687338421102\\
1.849	-0.201295049494647\\
2.108	-0.123341414363425\\
2.418	-0.0671078971413053\\
2.828	-0.029344013810741\\
3.466	-0.00789203981422126\\
4.933	-0.000369449615808648\\
10	-8.94560692188406e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00600000000000023	8.02308338502969\\
0.0180000000000007	7.89860092087923\\
0.048	7.0203851435314\\
0.161	3.66815530082275\\
0.250999999999999	1.95851008788979\\
0.34	0.8476580564112\\
0.426	0.15063349823475\\
0.51	-0.282861851057447\\
0.59	-0.536850350010885\\
0.667999999999999	-0.679714255551456\\
0.744	-0.74904187453323\\
0.823	-0.770573775543756\\
0.916	-0.752552622749263\\
1.043	-0.684842176832058\\
1.391	-0.436443454339123\\
1.638	-0.290269529596111\\
1.877	-0.188638553578148\\
2.142	-0.114000914592021\\
2.462	-0.0606802074658646\\
2.893	-0.0253707474324951\\
3.587	-0.00606205763781276\\
5.364	-0.000147859393104355\\
10	-8.83291484399251e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0129999999999999	7.94330672045516\\
0.0370000000000008	7.32898339296791\\
0.175000000000001	3.32326904568968\\
0.263999999999999	1.75129803697298\\
0.352	0.727672328335544\\
0.438000000000001	0.0786723650997505\\
0.521000000000001	-0.318986508039352\\
0.601000000000001	-0.55351688807818\\
0.678000000000001	-0.682263963144862\\
0.754	-0.743856409026934\\
0.834	-0.760234462175937\\
0.93	-0.737270132215992\\
1.066	-0.661044779799049\\
1.682	-0.265423125057639\\
1.925	-0.170386353461982\\
2.199	-0.100810913440705\\
2.537	-0.0515905696456223\\
3.006	-0.0198910229758269\\
3.808	-0.00378328836642616\\
6.371	-1.76861675704743e-05\\
10	-8.72893757275506e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0109999999999992	7.94201983865677\\
0.0340000000000007	7.36985341954768\\
0.178000000000001	3.23159640770072\\
0.266999999999999	1.69621105595911\\
0.355	0.696875041767992\\
0.441000000000001	0.063747356119082\\
0.524000000000001	-0.323713056372149\\
0.603999999999999	-0.551763800674514\\
0.681000000000001	-0.676488042981521\\
0.757	-0.73563707747649\\
0.837999999999999	-0.750563039276864\\
0.936	-0.725783517673507\\
1.076	-0.646510755582337\\
1.658	-0.273688619350349\\
1.901	-0.176177151262667\\
2.173	-0.104849582090202\\
2.506	-0.0542846717105157\\
2.963	-0.021481700246806\\
3.729	-0.00440994043023579\\
5.996	-3.84058768059248e-05\\
10	-8.63259685957019e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0109999999999992	7.91613987528045\\
0.0359999999999996	7.25214251438499\\
0.167	3.44112353776121\\
0.256	1.84027775348068\\
0.343999999999999	0.795958627055072\\
0.43	0.131943550369177\\
0.513999999999999	-0.280590246868396\\
0.595000000000001	-0.524150621920475\\
0.673	-0.65837678288379\\
0.749000000000001	-0.722836811003541\\
0.829000000000001	-0.741928998758908\\
0.925000000000001	-0.721835840038491\\
1.059	-0.650307151854236\\
1.708	-0.247857228724605\\
1.956	-0.157216958453915\\
2.239	-0.091197854428593\\
2.594	-0.0450070527023758\\
3.099	-0.016079154148688\\
4.014	-0.00241016346754996\\
7.755	-9.49086429002932e-07\\
10	-8.54300630237503e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0120000000000005	7.87317412248492\\
0.0429999999999993	6.96560789506868\\
0.154	3.70622311612948\\
0.244	2.00593863543868\\
0.333	0.899215841361034\\
0.42	0.19641437570238\\
0.504	-0.236165099594619\\
0.585000000000001	-0.493633169018461\\
0.663	-0.63759541982072\\
0.739000000000001	-0.708991217744826\\
0.819000000000001	-0.73336288027067\\
0.913	-0.718300299223452\\
1.041	-0.654629628734375\\
1.356	-0.439818197200452\\
1.614	-0.28926563972766\\
1.857	-0.187211830716546\\
2.124	-0.112928296208368\\
2.447	-0.05983532317269\\
2.882	-0.0248384043025016\\
3.586	-0.00581657334392283\\
5.419	-0.000126185194130102\\
10	-8.45941983129705e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0129999999999999	6.1176296939735\\
0.0259999999999998	6.00604015893804\\
0.0619999999999994	5.17380128916081\\
0.166	2.88389213468151\\
0.256	1.59069908506104\\
0.345000000000001	0.745838118484915\\
0.433	0.201809429113434\\
0.519	-0.136497461021102\\
0.603	-0.339001140304681\\
0.685	-0.452073659175381\\
0.768000000000001	-0.507962368616674\\
0.859999999999999	-0.524025495841759\\
0.976000000000001	-0.502369809720664\\
1.156	-0.425418660492719\\
1.624	-0.212211278433768\\
1.904	-0.128617531396443\\
2.223	-0.0700711707991992\\
2.634	-0.0310070455947216\\
3.26	-0.00863906309534279\\
4.643	-0.000485635095969883\\
10	-6.41053432559602e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0109999999999992	6.08887759783642\\
0.0229999999999997	5.99857445382159\\
0.0549999999999997	5.29126936160894\\
0.164999999999999	2.86766319222575\\
0.255000000000001	1.5864889081533\\
0.343999999999999	0.749048047767962\\
0.432	0.209403572406776\\
0.518000000000001	-0.126536782485209\\
0.602	-0.327964527743204\\
0.683999999999999	-0.440776012827856\\
0.768000000000001	-0.497324651495417\\
0.861000000000001	-0.513617904266706\\
0.978	-0.492183099290193\\
1.161	-0.415205233161666\\
1.625	-0.208127260738381\\
1.908	-0.125454745368236\\
2.231	-0.0678044921718506\\
2.649	-0.0295724282946352\\
3.292	-0.00795070857505209\\
4.758	-0.000375358533943881\\
10	-6.30301677517764e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00900000000000034	6.06427331495693\\
0.0220000000000002	5.9666471971642\\
0.0559999999999992	5.20599120630451\\
0.163	2.87085835715884\\
0.253	1.59470874610603\\
0.342000000000001	0.760001201294422\\
0.43	0.22159516534375\\
0.516	-0.114064940134227\\
0.6	-0.315794274356429\\
0.682	-0.429243655320477\\
0.766	-0.486650550251165\\
0.859	-0.504010740119975\\
0.976000000000001	-0.48395282340128\\
1.158	-0.409443723736297\\
1.632	-0.202242999342076\\
1.917	-0.121363127698784\\
2.244	-0.065039787955655\\
2.671	-0.027836143798341\\
3.337	-0.00713020366656814\\
4.922	-0.000262071615948045\\
10	-6.20343243440402e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00799999999999912	6.0440912039896\\
0.0199999999999996	5.95306323203673\\
0.0519999999999996	5.25254492965257\\
0.162000000000001	2.85861796386692\\
0.252000000000001	1.5922700481918\\
0.340999999999999	0.763574262270168\\
0.429	0.228681324626594\\
0.515000000000001	-0.105122025901846\\
0.599	-0.306050570230532\\
0.681000000000001	-0.419362547065068\\
0.765000000000001	-0.477057809484675\\
0.859	-0.495045937245266\\
0.976000000000001	-0.475714363361449\\
1.158	-0.40274023510001\\
1.637	-0.197378850426315\\
1.925	-0.11772811678965\\
2.257	-0.0624424793047815\\
2.693	-0.0262241290826033\\
3.382	-0.00639956295971622\\
5.096	-0.000179316000398444\\
10	-6.11081851786821e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00600000000000023	6.02767910026872\\
0.0190000000000001	5.92916468827002\\
0.0530000000000008	5.1750115914727\\
0.16	2.86512767105551\\
0.25	1.60192768208965\\
0.339	0.774776032165256\\
0.427	0.240388532841079\\
0.513	-0.0935610849539508\\
0.597	-0.295018972508451\\
0.68	-0.410068788274433\\
0.765000000000001	-0.468484815788429\\
0.859	-0.486674755777798\\
0.977	-0.467733803373669\\
1.161	-0.395116214280337\\
1.638	-0.194118947059794\\
1.928	-0.115361762655521\\
2.263	-0.060822358853402\\
2.705	-0.0252291265537448\\
3.41	-0.00595367007594305\\
5.218	-0.000136907380083429\\
10	-6.0243721122788e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0150000000000006	5.94904973070677\\
0.0429999999999993	5.37738619422711\\
0.164	2.77210171226589\\
0.254	1.5450934217704\\
0.343	0.74190442968805\\
0.430999999999999	0.223335909574466\\
0.516999999999999	-0.10036085613849\\
0.601000000000001	-0.295262380371081\\
0.683999999999999	-0.406187496395656\\
0.769	-0.462075239651625\\
0.864000000000001	-0.478825985645798\\
0.984	-0.458510354107627\\
1.175	-0.382973952685926\\
1.63	-0.194025304163713\\
1.922	-0.115034444487952\\
2.258	-0.0605752301390883\\
2.701	-0.0250875271738238\\
3.409	-0.00588537222209951\\
5.233	-0.000130887731518925\\
10	-5.94342530746417e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0129999999999999	5.94521947971244\\
0.0399999999999991	5.40534813806353\\
0.164	2.74838694462455\\
0.254	1.53402172548004\\
0.343	0.738877202216509\\
0.430999999999999	0.225309611269491\\
0.516999999999999	-0.0954312234864823\\
0.601000000000001	-0.288704892055856\\
0.683999999999999	-0.398855291185692\\
0.769	-0.454526624224471\\
0.865	-0.471470978343012\\
0.986000000000001	-0.45121469116763\\
1.179	-0.375813789460997\\
1.631	-0.191093970044882\\
1.925	-0.112882462328557\\
2.264	-0.0590866100161236\\
2.713	-0.0241691946454416\\
3.436	-0.00549411546065315\\
5.357	-9.96457105415516e-05\\
10	-5.86741144559255e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0129999999999999	5.92007612370141\\
0.0440000000000005	5.26280496461528\\
0.156000000000001	2.85852358818466\\
0.246	1.6117215300222\\
0.336	0.786728330577906\\
0.423999999999999	0.259980852731909\\
0.51	-0.0700952248255504\\
0.595000000000001	-0.271881055447643\\
0.678000000000001	-0.386122002844903\\
0.763	-0.444949188428534\\
0.856999999999999	-0.464494043059108\\
0.976000000000001	-0.447686169639235\\
1.16	-0.379078233370576\\
1.651	-0.18228212465063\\
1.948	-0.106788967772255\\
2.295	-0.0549167542304705\\
2.761	-0.0216611376715541\\
3.532	-0.0044484783815939\\
5.792	-3.95462507274402e-05\\
10	-5.79584558124679e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0129999999999999	5.89582736612897\\
0.048	5.12146397939141\\
0.153	2.88670394586402\\
0.243	1.63470405658192\\
0.333	0.805680875622521\\
0.420999999999999	0.275785065741793\\
0.508000000000001	-0.0598430697394985\\
0.593	-0.262498108176926\\
0.676	-0.377631866867883\\
0.762	-0.43780628772241\\
0.856999999999999	-0.457938832198293\\
0.976000000000001	-0.441674763739478\\
1.161	-0.373776645915026\\
1.654	-0.179126027810332\\
1.953	-0.104523457468485\\
2.304	-0.0533141164792124\\
2.777	-0.0207226531081677\\
3.569	-0.00407181471202556\\
5.993	-2.56429397893498e-05\\
10	-5.7283084942128e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0139999999999993	5.85619869493794\\
0.0570000000000004	4.85831338124593\\
0.154999999999999	2.83189250416912\\
0.244999999999999	1.60220272773721\\
0.335000000000001	0.787983518055217\\
0.423	0.267634454133431\\
0.51	-0.0618347951248506\\
0.595000000000001	-0.260650367118579\\
0.679	-0.374460122508642\\
0.765000000000001	-0.432727561124352\\
0.861000000000001	-0.451820998705518\\
0.981999999999999	-0.434405294388508\\
1.173	-0.364089706548407\\
1.646	-0.179484108576096\\
1.946	-0.104676333644626\\
2.297	-0.0534346623755173\\
2.77	-0.0207814931011363\\
3.561	-0.00409353628723608\\
5.975	-2.63324260512121e-05\\
10	-5.66444668947952e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.016	5.79566076216057\\
0.0860000000000003	4.14041936709966\\
0.178000000000001	2.45189177935066\\
0.269	1.34335847704176\\
0.358000000000001	0.628185097142584\\
0.446	0.167482491953706\\
0.532	-0.118946573195043\\
0.616	-0.290245305431274\\
0.699999999999999	-0.387362132756037\\
0.788	-0.434944404040319\\
0.888999999999999	-0.445241833268703\\
1.022	-0.417342479252159\\
1.264	-0.321072629655141\\
1.631	-0.182087972050594\\
1.932	-0.106251486518595\\
2.282	-0.0544256881726142\\
2.751	-0.0213631504073035\\
3.53	-0.0043183156083284\\
5.845	-3.42148625076533e-05\\
10	-5.60394042281587e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0129999999999999	4.09453542896764\\
0.0280000000000005	4.00132862521534\\
0.0749999999999993	3.28482014295043\\
0.173	1.97690198220208\\
0.265000000000001	1.16064837417373\\
0.356999999999999	0.618094633218393\\
0.448	0.266144385343793\\
0.539	0.0404472973174386\\
0.630000000000001	-0.098674805811239\\
0.725	-0.181437233422024\\
0.83	-0.22436967493082\\
0.959	-0.235086117892944\\
1.148	-0.209879643038267\\
1.989	-0.0574583834967477\\
2.475	-0.0225878088522258\\
3.247	-0.00473981915773258\\
5.415	-5.17467947176442e-05\\
10	-3.4418814465198e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0109999999999992	4.07108251751132\\
0.0250000000000004	3.99359223910382\\
0.0660000000000007	3.38714897964777\\
0.167	2.01970203733825\\
0.259	1.19415410750951\\
0.351000000000001	0.64461536363474\\
0.442	0.287360832234645\\
0.532999999999999	0.0575206013344136\\
0.624000000000001	-0.0848764275271456\\
0.718999999999999	-0.170352492905947\\
0.824	-0.215642539650229\\
0.952	-0.228581932009028\\
1.137	-0.206535053363792\\
2.049	-0.0502242846062941\\
2.566	-0.018439200419655\\
3.435	-0.00314745964225871\\
6.443	-5.86491564646963e-06\\
10	-3.36701155845276e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00999999999999979	4.05079826738768\\
0.0250000000000004	3.9570034799962\\
0.0730000000000004	3.23595797408926\\
0.170999999999999	1.95574994293796\\
0.263	1.15601336095683\\
0.355	0.623549106094972\\
0.446	0.277377817801026\\
0.537000000000001	0.0546924047958672\\
0.629	-0.0843854035710567\\
0.724	-0.166592207320525\\
0.83	-0.210232318565865\\
0.960000000000001	-0.222064046716204\\
1.151	-0.198792916178165\\
2.018	-0.0520458381796178\\
2.529	-0.0194195936213788\\
3.373	-0.00350113950712405\\
6.131	-1.10463273816919e-05\\
10	-3.29626459460997e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00799999999999912	4.03378324033635\\
0.0220000000000002	3.95440326914495\\
0.0640000000000001	3.33970528931668\\
0.164999999999999	1.99935711648888\\
0.257	1.18961714212428\\
0.349	0.649736647773652\\
0.441000000000001	0.294929862424901\\
0.532	0.0691065390479384\\
0.624000000000001	-0.0725428286847851\\
0.720000000000001	-0.157544062332072\\
0.826000000000001	-0.202741646569438\\
0.956	-0.216160461071297\\
1.145	-0.195030851935831\\
2.059	-0.047192530591941\\
2.594	-0.0167109644858847\\
3.517	-0.0025475840698892\\
7.114	-1.37665816524191e-06\\
10	-3.22925508555727e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00600000000000023	4.01993063125079\\
0.0199999999999996	3.94359745080093\\
0.0609999999999999	3.35004714834027\\
0.162000000000001	2.01173046778723\\
0.255000000000001	1.19499095650356\\
0.347	0.657065996727836\\
0.439	0.303113459119364\\
0.531000000000001	0.0754911745060269\\
0.622999999999999	-0.0656685898982392\\
0.718999999999999	-0.150696213156822\\
0.824999999999999	-0.196297902897955\\
0.955	-0.210477132961026\\
1.144	-0.190583348381923\\
2.084	-0.0441073264854541\\
2.637	-0.0150285809013937\\
3.621	-0.00201362251036485\\
8.033	-1.96262416096715e-07\\
10	-3.16565795799306e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.016	3.95379978320205\\
0.0500000000000007	3.48733722405851\\
0.159000000000001	2.02468114595958\\
0.252000000000001	1.20770744373479\\
0.343999999999999	0.669101971725468\\
0.436	0.314214125364034\\
0.528	0.0855326497091422\\
0.619999999999999	-0.0567214319445046\\
0.715999999999999	-0.142865475124299\\
0.823	-0.189886659341481\\
0.954000000000001	-0.205061568308027\\
1.143	-0.186350772057153\\
2.109	-0.0412429927168567\\
2.681	-0.0134938933194686\\
3.734	-0.00156253366514214\\
9.269	-1.43945211306118e-08\\
10	-3.10517656032516e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0139999999999993	3.94772545158952\\
0.0470000000000006	3.49948956584876\\
0.157	2.02752448539925\\
0.25	1.21350355621129\\
0.343	0.671684027354516\\
0.435	0.319010295916303\\
0.526999999999999	0.0914488685381176\\
0.619999999999999	-0.0515767773833513\\
0.717000000000001	-0.137879332055833\\
0.824	-0.184534714003194\\
0.955	-0.199895249612073\\
1.146	-0.181680101235095\\
2.117	-0.0398405075144943\\
2.7	-0.0127439757364201\\
3.792	-0.00135949716818473\\
10	-3.04756220259605e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0150000000000006	3.91594952953504\\
0.0589999999999993	3.27965273573876\\
0.159000000000001	1.98891373711939\\
0.252000000000001	1.19141091707816\\
0.345000000000001	0.660381216850841\\
0.436999999999999	0.314597810702605\\
0.529	0.0913855621505881\\
0.622	-0.0489882654084806\\
0.718999999999999	-0.133771244340894\\
0.827	-0.179958755328887\\
0.960000000000001	-0.194974546211917\\
1.155	-0.176288202036487\\
2.101	-0.0402876244204773\\
2.683	-0.0129432234444771\\
3.765	-0.00141180145622322\\
9.837	-4.21287360552469e-09\\
10	-2.99259106384397e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0169999999999995	3.87080817088671\\
0.101000000000001	2.64913620376143\\
0.194000000000001	1.63791923382038\\
0.287000000000001	0.96044384657359\\
0.379	0.514883130449636\\
0.471	0.222700232788092\\
0.563000000000001	0.0359239144732353\\
0.657	-0.0806340587619765\\
0.757	-0.149520898865143\\
0.872999999999999	-0.184152772622182\\
1.023	-0.188025657960749\\
1.272	-0.15275677040337\\
1.882	-0.059158538914927\\
2.38	-0.0231559338936833\\
3.151	-0.00492222609710602\\
5.264	-6.06446270836614e-05\\
10	-2.94005886303239e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0199999999999996	3.80858130708685\\
0.199	1.58243901300485\\
0.292	0.926688500408565\\
0.384	0.4954367064349\\
0.476000000000001	0.212720775396527\\
0.569000000000001	0.0305731052079565\\
0.664	-0.0822834313271859\\
0.766	-0.148705128967393\\
0.884	-0.180923060753633\\
1.039	-0.182651751072264\\
1.308	-0.143352983941327\\
1.876	-0.058713085460818\\
2.377	-0.0228816980817381\\
3.154	-0.00480752670054407\\
5.306	-5.45866717924781e-05\\
10	-2.88979151719104e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0239999999999991	3.7269478307497\\
0.164999999999999	1.88154454671641\\
0.258000000000001	1.12977641902851\\
0.351000000000001	0.628652745866853\\
0.443	0.301990746966569\\
0.535	0.0908661206369796\\
0.629	-0.0432145987677934\\
0.728	-0.12443371783357\\
0.84	-0.16845065189373\\
0.978999999999999	-0.181458304407041\\
1.189	-0.160384918465542\\
2.041	-0.042691963992679\\
2.612	-0.0141473657589479\\
3.639	-0.00174025430542635\\
8.668	-4.64862122129261e-08\\
10	-2.84163270691806e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0190000000000001	2.11677419364319\\
0.0399999999999991	2.04341209054591\\
0.25	0.906543561094118\\
0.352	0.597381581281141\\
0.456	0.384618225363379\\
0.565	0.236787309123551\\
0.683999999999999	0.133715372643019\\
0.82	0.0634650057007384\\
0.99	0.0176844770212483\\
1.228	-0.00688726566378328\\
1.668	-0.0112784246089799\\
4.588	-4.93580628688761e-05\\
10	-5.8540727820855e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0169999999999995	2.09086603045568\\
0.0370000000000008	2.02550574823081\\
0.260999999999999	0.859422003047293\\
0.363	0.569473193380393\\
0.468	0.367781602111515\\
0.579000000000001	0.226737250394432\\
0.699999999999999	0.128881765411935\\
0.840999999999999	0.0613880449535404\\
1.019	0.0177382613438848\\
1.273	-0.00528029821746756\\
1.77	-0.00870573580135314\\
4.693	-3.56569027868403e-05\\
10	-5.26688026525335e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0150000000000006	2.06733310851905\\
0.0350000000000001	2.00332748110601\\
0.26	0.855395483044862\\
0.363	0.568347316042679\\
0.468999999999999	0.368817356307796\\
0.581	0.229299978224185\\
0.704000000000001	0.131785282191164\\
0.847	0.0646596263621042\\
1.028	0.0209546132380147\\
1.288	-0.0025790441931548\\
1.797	-0.00708543321646893\\
5.478	-6.1801582695864e-06\\
10	-4.70459227130959e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0129999999999999	2.04636862755565\\
0.0340000000000007	1.97720244612534\\
0.246	0.89544973305537\\
0.349	0.599451355551187\\
0.455	0.392964686273711\\
0.567	0.247890059742408\\
0.689	0.146458793959949\\
0.83	0.0759304721795147\\
1.007	0.0289818865636935\\
1.256	0.00222540328941179\\
1.71	-0.00598210572953484\\
10	-4.16527257129928e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0109999999999992	2.02823319344549\\
0.0310000000000006	1.96305675427017\\
0.25	0.874139752580753\\
0.353	0.588635263655013\\
0.460000000000001	0.387291634686232\\
0.573	0.245867645436585\\
0.697000000000001	0.146291634591943\\
0.840999999999999	0.0768672474035998\\
1.023	0.0305035884245353\\
1.281	0.00398055856753921\\
1.759	-0.00450541770846513\\
10	-3.64730468049856e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0210000000000008	1.98257885915227\\
0.0709999999999997	1.6900146917004\\
0.176	1.14392571842427\\
0.278	0.780147660311012\\
0.383000000000001	0.523748117211179\\
0.492000000000001	0.343827113405277\\
0.608000000000001	0.21720823891259\\
0.738	0.127289727049238\\
0.893000000000001	0.0646151956866881\\
1.094	0.0237987535321977\\
1.394	0.001857003183936\\
2.041	-0.0029140840034394\\
8.927	-2.99176505791365e-09\\
10	-3.14917869559395e-10\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0199999999999996	1.9627458617447\\
0.0860000000000003	1.57521892031172\\
0.189	1.0776777505543\\
0.292	0.735692446802028\\
0.398	0.494860585090128\\
0.508000000000001	0.32595606497491\\
0.627000000000001	0.205481229448663\\
0.760999999999999	0.120159173180236\\
0.922000000000001	0.0608845595432932\\
1.135	0.0223345189554411\\
1.463	0.00203629342163225\\
2.234	-0.00181770537951209\\
10	-2.66952682181909e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0210000000000008	1.93460206335154\\
0.231999999999999	0.911209316324358\\
0.336	0.622406062907379\\
0.444000000000001	0.417551887086752\\
0.558	0.272450562002236\\
0.683999999999999	0.168371589637202\\
0.829000000000001	0.0951244615392568\\
1.011	0.044679118023387\\
1.264	0.0136655929350393\\
1.701	-0.000233293842502036\\
3.505	-0.000164377909031899\\
10	-2.20717666365999e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0280000000000005	1.87160593057065\\
0.167999999999999	1.1380370776979\\
0.271000000000001	0.784887771972372\\
0.377000000000001	0.534803644064013\\
0.488	0.356846891489464\\
0.606999999999999	0.230121645805408\\
0.74	0.139738154391562\\
0.899000000000001	0.0756998405932521\\
1.105	0.0328378160027185\\
1.411	0.00801896096119492\\
2.028	-0.000726517605240673\\
10	-1.76106240701301e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0549999999999997	1.68309162515513\\
0.16	1.15801046008021\\
0.263999999999999	0.799593233946975\\
0.371	0.546051504832629\\
0.481999999999999	0.367041350484469\\
0.601000000000001	0.239004476051116\\
0.734999999999999	0.146607129011809\\
0.894	0.0811991633438574\\
1.1	0.0367990234969398\\
1.402	0.0105136588008126\\
1.989	9.08279086928587e-05\\
6.651	-1.4939310588602e-07\\
10	-1.33010047420612e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.143000000000001	1.21582123605778\\
0.247	0.843285819816515\\
0.353999999999999	0.579120435197392\\
0.465	0.392014078872927\\
0.584	0.257624465204735\\
0.715999999999999	0.161233071553237\\
0.872	0.0921145115126514\\
1.071	0.0444964988421361\\
1.356	0.0150561506921338\\
1.872	0.00156464408524037\\
4.113	-1.90041636809468e-05\\
10	-9.13473741093185e-11\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0350000000000001	0.260250391361394\\
0.0879999999999992	0.390794767102257\\
0.166	0.492453122176952\\
0.247999999999999	0.542459576415199\\
0.34	0.553034349545523\\
0.457000000000001	0.524848599613987\\
0.649000000000001	0.434259414598715\\
1.058	0.236688877529428\\
1.331	0.146554011517837\\
1.636	0.0827490553331405\\
2.018	0.0391722082845813\\
2.572	0.0127846255486492\\
3.64	0.00140275067016482\\
9.722	4.07038847072272e-09\\
10	2.27149676845784e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0370000000000008	0.238493685414848\\
0.0960000000000001	0.380743328437854\\
0.176	0.487328616585749\\
0.258000000000001	0.538764044065545\\
0.35	0.550501952654214\\
0.467000000000001	0.523313484866568\\
0.657	0.434677747064486\\
1.074	0.234296434527808\\
1.347	0.145006919074921\\
1.653	0.0816931036048754\\
2.038	0.0384302158824585\\
2.597	0.0124098106866626\\
3.686	0.00130267032901266\\
10	2.32212471473758e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0389999999999997	0.216966515036473\\
0.103999999999999	0.37281621091547\\
0.183999999999999	0.481937664871374\\
0.266	0.535379166747694\\
0.356999999999999	0.548717011901243\\
0.472	0.523764928821789\\
0.654999999999999	0.440198052260836\\
1.094	0.230205646860242\\
1.369	0.141788676802136\\
1.678	0.0793420427672249\\
2.068	0.0369188571674091\\
2.64	0.0115970141493698\\
3.778	0.00109775956711822\\
10	2.37110420187037e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0429999999999993	0.202224378693332\\
0.116	0.37412876042171\\
0.196999999999999	0.482756651448518\\
0.279	0.534739535040243\\
0.371	0.547041269431613\\
0.488	0.520481425817096\\
0.677	0.433181014636057\\
1.098	0.232204669210983\\
1.372	0.143418369528385\\
1.68	0.0804679084818964\\
2.067	0.0376905649737029\\
2.632	0.0120179350027971\\
3.744	0.00120185686057717\\
10	2.41853648219603e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0530000000000008	0.205620574209441\\
0.133000000000001	0.385828144144936\\
0.214	0.488325898454175\\
0.297000000000001	0.536464091597052\\
0.390000000000001	0.545312082274894\\
0.51	0.515043141751848\\
0.712	0.419306075375106\\
1.099	0.235248810441156\\
1.373	0.145484466999465\\
1.679	0.0820115607770262\\
2.063	0.0386738834811453\\
2.621	0.0125188599399841\\
3.703	0.00133384202128539\\
10	2.46451747898391e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0969999999999995	0.295785569588935\\
0.178000000000001	0.43887313652241\\
0.259	0.514327230136558\\
0.345000000000001	0.544152618236852\\
0.446999999999999	0.536778596317882\\
0.59	0.484398112171847\\
1.305	0.16700164411327\\
1.599	0.0970843835528914\\
1.956	0.0486228367332036\\
2.451	0.0180165474452156\\
3.313	0.00305662196597467\\
6.379	4.99981746493461e-06\\
10	2.5091377864328e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0459999999999994	0.13334218818926\\
0.134	0.35533555692958\\
0.215	0.471647143437353\\
0.297000000000001	0.529072801512141\\
0.387	0.545461493084554\\
0.5	0.52386663403802\\
0.673999999999999	0.447210736272829\\
1.151	0.221582631772328\\
1.428	0.135621822191787\\
1.742	0.0750151287591301\\
2.142	0.034152922670156\\
2.738	0.0101933387211979\\
3.977	0.000779726953224369\\
10	2.55247201152997e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0250000000000004	0.0433981460953117\\
0.151999999999999	0.373907495398631\\
0.233000000000001	0.481518845730898\\
0.316000000000001	0.53327620492324\\
0.407999999999999	0.544839338831965\\
0.525	0.517893854957467\\
0.715999999999999	0.429632064889198\\
1.132	0.231838092943976\\
1.407	0.142957561711199\\
1.715	0.0802113019206967\\
2.103	0.0374961233444377\\
2.67	0.0119065251614163\\
3.788	0.00117577531877977\\
10	2.59459476126267e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0239999999999991	0.0183692943200047\\
0.185	0.415625489684386\\
0.266	0.50297703179341\\
0.35	0.540853356070876\\
0.446999999999999	0.541263638515513\\
0.577	0.500456119464646\\
0.839	0.369636421786369\\
1.154	0.226242586996264\\
1.43	0.138962922727172\\
1.741	0.0774051105078346\\
2.135	0.0357064770077411\\
2.717	0.0109804486905709\\
3.896	0.00095330389940429\\
10	2.63557176083395e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	-0.0210606567230229\\
0.0399999999999991	0.0421487147168058\\
0.151999999999999	0.347835431116502\\
0.233000000000001	0.467817295688043\\
0.315	0.527770340587022\\
0.404	0.545946965420832\\
0.515000000000001	0.526561718591996\\
0.683	0.454169687785178\\
1.19	0.215447762583844\\
1.468	0.131322848254801\\
1.785	0.0720976196876606\\
2.193	0.0322566853049384\\
2.808	0.0092449581743832\\
4.132	0.000591099989128097\\
10	2.67546695909004e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0139999999999993	-0.0369229158016147\\
0.0419999999999998	0.0256753507222367\\
0.154999999999999	0.341394182381739\\
0.236000000000001	0.46457148165185\\
0.318	0.526721503484087\\
0.407	0.546434724856095\\
0.516999999999999	0.528434336778773\\
0.682	0.458321381680289\\
1.207	0.211780326321456\\
1.485	0.128907195105588\\
1.804	0.0704302286716771\\
2.216	0.0312323968728059\\
2.842	0.00874378226543371\\
4.218	0.000500992598771788\\
10	2.71433364673612e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.108000000000001	-0.759002751535583\\
0.196	-0.109144520437585\\
0.279999999999999	0.28661370801794\\
0.361000000000001	0.519579787565386\\
0.438000000000001	0.645178611310058\\
0.513999999999999	0.704951182543049\\
0.595000000000001	0.720635218411219\\
0.694000000000001	0.696874591181789\\
0.837	0.618632567706802\\
1.402	0.270836398607843\\
1.65	0.17394185577186\\
1.927	0.103240012131485\\
2.267	0.0530885223129882\\
2.734	0.0207317214731848\\
3.522	0.00409304565809521\\
5.934	2.64109901149112e-05\\
10	5.21292697897024e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.157	-0.377346362622427\\
0.243	0.127473690547067\\
0.324999999999999	0.428327908499835\\
0.404	0.599611251507191\\
0.48	0.686974043513269\\
0.558	0.721917455481277\\
0.646000000000001	0.717113412215236\\
0.762	0.668348708970973\\
0.970000000000001	0.532699036324512\\
1.295	0.327178397320031\\
1.539	0.21460788986885\\
1.799	0.132890497945658\\
2.105	0.0737203241526529\\
2.502	0.0334674168143962\\
3.1	0.00988332695574101\\
4.361	0.000718869794622989\\
10	5.26024024338767e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0719999999999992	-1.16196241189956\\
0.163	-0.348077886575956\\
0.249000000000001	0.147948801012378\\
0.331	0.442596950079425\\
0.409000000000001	0.607926767871662\\
0.484999999999999	0.692990737631845\\
0.563000000000001	0.726177457212041\\
0.651	0.719941799667609\\
0.768000000000001	0.669361515826061\\
0.983000000000001	0.527550655125626\\
1.299	0.327597040965284\\
1.542	0.215200794398442\\
1.802	0.133242796392361\\
2.107	0.0740548690279965\\
2.503	0.033687063413872\\
3.099	0.00998971664150616\\
4.351	0.000740478148664181\\
10	5.30638466500477e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0380000000000003	-1.58214647746943\\
0.140000000000001	-0.537663190159691\\
0.227	0.0337407122057094\\
0.31	0.377422254239425\\
0.388999999999999	0.574108958962382\\
0.465	0.678365740437281\\
0.542	0.724671050217575\\
0.625999999999999	0.729209129633322\\
0.731999999999999	0.692682233975026\\
0.9	0.589164655163305\\
1.317	0.32039550804131\\
1.56	0.210001568703825\\
1.821	0.129581598844748\\
2.13	0.0713710877038185\\
2.533	0.0319737566419143\\
3.146	0.00914413271160974\\
4.476	0.000575025331176704\\
10	5.35142774538144e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0250000000000004	-1.7633330634761\\
0.15	-0.472795980033846\\
0.237	0.0770463931817318\\
0.32	0.405774328165343\\
0.399000000000001	0.59218938434911\\
0.475	0.689342081075552\\
0.552	0.730539359126226\\
0.637	0.731076325677831\\
0.746	0.689718607593163\\
0.926	0.575014893922141\\
1.304	0.329828715903393\\
1.547	0.21661551948247\\
1.806	0.134352168162149\\
2.11	0.0748155509106692\\
2.504	0.0341718916901268\\
3.095	0.0102396523622801\\
4.326	0.000793255847211682\\
10	5.39542632793655e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0190000000000001	-1.85314822282398\\
0.180999999999999	-0.259374989715688\\
0.266	0.205117702748318\\
0.347	0.479757724433947\\
0.425000000000001	0.634024247432105\\
0.500999999999999	0.711111220014736\\
0.579000000000001	0.738300537544156\\
0.67	0.726340125913515\\
0.794	0.666651575233134\\
1.059	0.485431938713459\\
1.335	0.315493822713435\\
1.577	0.206756060631688\\
1.839	0.127178439414898\\
2.15	0.0697025847765556\\
2.557	0.0309473952586679\\
3.182	0.00862679817489997\\
4.566	0.000484095173163723\\
10	5.43843903244579e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.016	-1.90361705215666\\
0.224	-0.0057168677509658\\
0.307	0.358157382225372\\
0.387	0.569983188598739\\
0.462999999999999	0.681789416268144\\
0.539	0.732646582307627\\
0.621	0.741025853975877\\
0.723000000000001	0.709160257501471\\
0.878	0.61593366661487\\
1.35	0.309809379608213\\
1.592	0.202678851378465\\
1.855	0.124284565156129\\
2.169	0.0676494898267368\\
2.582	0.0296462017567318\\
3.222	0.00800433036561543\\
4.681	0.000383510234517104\\
10	5.48051026783014e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0150000000000006	-1.93136613996909\\
0.0739999999999998	-1.24965915889956\\
0.166	-0.388995818911031\\
0.252000000000001	0.130825347720783\\
0.334	0.440696678223611\\
0.413	0.617131355928896\\
0.489000000000001	0.707127041213155\\
0.566000000000001	0.742946864201274\\
0.651999999999999	0.738951976152457\\
0.765000000000001	0.691384499343885\\
0.961	0.561207058137954\\
1.3	0.339054636412214\\
1.541	0.223736652609917\\
1.797	0.139696159846881\\
2.096	0.0786334592257507\\
2.48	0.0366851392545158\\
3.048	0.0115403640665228\\
4.185	0.00108979556123678\\
10	5.52169687750848e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0150000000000006	-1.94942010151001\\
0.0630000000000006	-1.39843235873006\\
0.157999999999999	-0.462283755846071\\
0.244999999999999	0.09074316321413\\
0.327999999999999	0.420829448556484\\
0.407	0.607505671854476\\
0.483000000000001	0.704287883599227\\
0.558999999999999	0.74448303657989\\
0.644	0.74436818322966\\
0.753	0.701757349079664\\
0.933	0.584655578344247\\
1.307	0.337379675610805\\
1.548	0.222457744259518\\
1.804	0.138824929083826\\
2.104	0.0779599690464323\\
2.49	0.0362118637737421\\
3.062	0.0112939918092057\\
4.215	0.00103108107645156\\
10	5.56203438861758e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0150000000000006	-1.96727205602789\\
0.0559999999999992	-1.50392078626443\\
0.154999999999999	-0.498305700265336\\
0.241	0.0642856993458718\\
0.324	0.406229553328753\\
0.403	0.600749389941699\\
0.478999999999999	0.702709247012434\\
0.555	0.746367899757832\\
0.638999999999999	0.748849565182988\\
0.744999999999999	0.709704476613513\\
0.915000000000001	0.600940381263612\\
1.318	0.333426609633474\\
1.558	0.219955498435986\\
1.814	0.137153551214928\\
2.115	0.0768245530363707\\
2.503	0.0355223872720796\\
3.081	0.0109375670512328\\
4.259	0.000947221987216196\\
10	5.60156721007843e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.00600000000000023	-2.02262064604566\\
0.0220000000000002	-1.92473861135622\\
0.228999999999999	-0.00668439870967497\\
0.311999999999999	0.363997727430192\\
0.391	0.577805771801637\\
0.467000000000001	0.692725677253531\\
0.542	0.744884917599235\\
0.622999999999999	0.754560615784733\\
0.723000000000001	0.724186110319918\\
0.872999999999999	0.633917632573429\\
1.37	0.3074992112792\\
1.611	0.201167588395537\\
1.874	0.123214377104622\\
2.188	0.0670084736706542\\
2.603	0.0292269613318084\\
3.248	0.00780539233784694\\
4.733	0.000353981886847876\\
10	5.64033619809834e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0350000000000001	-3.35295026389237\\
0.145	-1.41220969037992\\
0.234999999999999	-0.372941338006871\\
0.32	0.262069808953353\\
0.401	0.639035513404183\\
0.477	0.847471092013622\\
0.548999999999999	0.952559585210611\\
0.619	0.993767186032956\\
0.694000000000001	0.991815577398851\\
0.789	0.945432631871746\\
0.933999999999999	0.826161170141647\\
1.382	0.432538113598952\\
1.599	0.297046546626975\\
1.826	0.195939322454308\\
2.083	0.120006643903569\\
2.395	0.0649708489167171\\
2.812	0.028040318778956\\
3.469	0.00726811026776275\\
5.028	0.000281297951554293\\
10	8.31550472923936e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0259999999999998	-3.56219588339571\\
0.153	-1.31625810706463\\
0.243	-0.307879630922606\\
0.327999999999999	0.305368654074972\\
0.407999999999999	0.663759644558796\\
0.484	0.863382623418978\\
0.555	0.961491142141645\\
0.625	0.999107681556689\\
0.701000000000001	0.994107556366682\\
0.798	0.943663588005647\\
0.949	0.816237394984736\\
1.364	0.44801938524642\\
1.581	0.308388617270978\\
1.806	0.204513521095461\\
2.059	0.126406494426673\\
2.364	0.0694879122582215\\
2.767	0.0308993010025684\\
3.388	0.00864265707255107\\
4.767	0.000488565520656792\\
10	8.36285529715042e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0199999999999996	-3.70328165903857\\
0.175000000000001	-1.0418522813381\\
0.263999999999999	-0.135630135494681\\
0.347	0.40532746207618\\
0.426	0.722612553247581\\
0.500999999999999	0.896070243185653\\
0.572000000000001	0.978724261246169\\
0.641999999999999	1.00550600446371\\
0.722	0.99084891465351\\
0.826000000000001	0.92740102257139\\
1.005	0.766830093573702\\
1.333	0.473852424725711\\
1.55	0.327508891329082\\
1.772	0.219027116682504\\
2.018	0.137541777569012\\
2.312	0.0774538982857766\\
2.694	0.0360259834834125\\
3.264	0.0112260922460194\\
4.419	0.00101713881495336\\
10	8.40934433199436e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0180000000000007	-3.76182762823087\\
0.195	-0.813815461417649\\
0.282	-0.00138942336515768\\
0.365	0.491258462356452\\
0.443	0.77263677114021\\
0.516	0.921939344880089\\
0.586	0.991360244075782\\
0.657	1.009881730275\\
0.74	0.986955096751231\\
0.852	0.910800255787526\\
1.074	0.704028660287836\\
1.346	0.466215674174132\\
1.563	0.321711071144543\\
1.786	0.214514662951636\\
2.034	0.134069816851746\\
2.331	0.0749892220223103\\
2.719	0.0344300562624067\\
3.304	0.0103926427057921\\
4.52	0.000828035227469215\\
10	8.45501446633534e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0150000000000006	-3.8340147861911\\
0.236000000000001	-0.394465644014229\\
0.321	0.256400339683079\\
0.401999999999999	0.643361708888719\\
0.478	0.857780195053756\\
0.550000000000001	0.966317005871938\\
0.619	1.00910442140303\\
0.693	1.0087708402836\\
0.786	0.964446984345919\\
0.925000000000001	0.850320771106736\\
1.402	0.426930205629311\\
1.618	0.293130123236574\\
1.845	0.193101066733369\\
2.102	0.118149761144362\\
2.415	0.0637874126364242\\
2.835	0.0273431576763752\\
3.501	0.00695202959026986\\
5.111	0.0002416515309136\\
10	8.4999083327375e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0129999999999999	-3.8840186350406\\
0.0730000000000004	-2.70688486825667\\
0.17	-1.14234780303522\\
0.259	-0.194723491763352\\
0.343	0.379102680675356\\
0.422000000000001	0.712521547122245\\
0.497	0.896419835931352\\
0.568	0.985683736697309\\
0.638	1.01667384556884\\
0.715999999999999	1.00555792326279\\
0.816000000000001	0.947321688979349\\
0.98	0.801837112674118\\
1.343	0.473083757149046\\
1.559	0.327214967366212\\
1.78	0.219104448365746\\
2.026	0.137538316070513\\
2.32	0.0774292737727098\\
2.702	0.0360062162197838\\
3.272	0.0112179134819499\\
4.427	0.00101626987080294\\
10	8.54406145833764e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0120000000000005	-3.9156514694103\\
0.0570000000000004	-3.04686158919011\\
0.157999999999999	-1.31603453868152\\
0.247999999999999	-0.297226290863344\\
0.333	0.321871442679848\\
0.413	0.68316076351427\\
0.488	0.881965528754909\\
0.558999999999999	0.981138734157174\\
0.629	1.01888319715373\\
0.704000000000001	1.01363989993157\\
0.800000000000001	0.962956102313848\\
0.949	0.835209757319333\\
1.37	0.454647816973148\\
1.585	0.313971267546782\\
1.809	0.208601930035337\\
2.059	0.129693360621182\\
2.36	0.0718810062969766\\
2.756	0.0324338549924228\\
3.36	0.00940180224177212\\
4.661	0.000626231981632586\\
10	8.58751292298621e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0109999999999992	-3.9450486977488\\
0.0470000000000006	-3.27475791769227\\
0.154999999999999	-1.37087333210092\\
0.244999999999999	-0.331083351066951\\
0.33	0.302326359062572\\
0.41	0.67312154211309\\
0.486000000000001	0.880138417851423\\
0.557	0.982336004030351\\
0.627000000000001	1.02206550619464\\
0.702	1.01814304013349\\
0.797000000000001	0.969002085440813\\
0.943	0.844545779172643\\
1.378	0.450732899201316\\
1.593	0.310987832025489\\
1.817	0.206490385211403\\
2.068	0.128071653019633\\
2.37	0.0708105521062183\\
2.769	0.0317441002954997\\
3.381	0.00904708531487408\\
4.717	0.00055977288027087\\
10	8.63029114839264e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0120000000000005	-3.9494110507855\\
0.048	-3.27657756444391\\
0.156000000000001	-1.36956020013488\\
0.246	-0.328244194301647\\
0.331	0.305963709297188\\
0.411	0.677098822005252\\
0.487	0.884184665447385\\
0.558	0.986297570572257\\
0.627000000000001	1.02562305642556\\
0.702	1.02198045523848\\
0.795999999999999	0.973582578327282\\
0.941000000000001	0.850030189257886\\
1.382	0.449779810394073\\
1.597	0.310203905425322\\
1.821	0.205911944061684\\
2.072	0.127685788102562\\
2.375	0.0704452067620007\\
2.775	0.0315105662560846\\
3.389	0.00894187269489244\\
4.736	0.000540579677956288\\
10	8.67242810898006e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00399999999999956	-4.01893009882327\\
0.0180000000000007	-3.88307153407371\\
0.0960000000000001	-2.35263051414911\\
0.19	-0.933911085275863\\
0.278	-0.059762281309677\\
0.361000000000001	0.465944804927773\\
0.44	0.771435968163392\\
0.513999999999999	0.934262948034197\\
0.584	1.01018566091232\\
0.654	1.03258994228234\\
0.734	1.01368061871909\\
0.840999999999999	0.943276264290938\\
1.034	0.762621982174313\\
1.335	0.488130917926126\\
1.551	0.338092254252443\\
1.771	0.227028087781495\\
2.014	0.143454821003228\\
2.302	0.081793224692527\\
2.673	0.0389298997259289\\
3.219	0.0127594813129441\\
4.28	0.00140893665665232\\
10	8.71395400281472e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00500000000000078	-4.02742962583416\\
0.0180000000000007	-3.90267058799517\\
0.0839999999999996	-2.59501278528284\\
0.179	-1.08203744058036\\
0.268000000000001	-0.14577688445026\\
0.352	0.418954085197644\\
0.430999999999999	0.745257266140625\\
0.505000000000001	0.921850024743673\\
0.574999999999999	1.00691898258466\\
0.645	1.03563098597926\\
0.723000000000001	1.02218731830785\\
0.824	0.960530657252804\\
0.993	0.806353236065039\\
1.34	0.486275710162332\\
1.555	0.337205335354005\\
1.775	0.226364118501616\\
2.018	0.143003060681851\\
2.306	0.081521179536459\\
2.678	0.0387164737247279\\
3.226	0.0126354280542635\\
4.294	0.00137476198133868\\
10	8.75489369889237e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0169999999999995	-5.67605824257604\\
0.202999999999999	-1.37117588116526\\
0.292	-0.195627146525013\\
0.375999999999999	0.517693477681874\\
0.455	0.931027793278663\\
0.528	1.15288344644918\\
0.596	1.26022728488372\\
0.66	1.29845089469172\\
0.728	1.29189218941274\\
0.813000000000001	1.23823711109602\\
0.939	1.10740705462883\\
1.446	0.533576640207301\\
1.645	0.377314439705108\\
1.852	0.258292778216223\\
2.08	0.167539186713505\\
2.346	0.0996547137994241\\
2.681	0.0510190811121749\\
3.15	0.0196234148499048\\
3.958	0.00368550426010295\\
6.576	1.53630223174162e-05\\
10	1.16577645314919e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0169999999999995	-5.69739769609568\\
0.212999999999999	-1.22363788925349\\
0.302	-0.0971292227289826\\
0.385	0.575263008424834\\
0.462999999999999	0.963642267959905\\
0.536	1.17298321227581\\
0.603	1.27090226283028\\
0.667	1.30404591012345\\
0.737	1.29273887116344\\
0.824999999999999	1.23228045020305\\
0.959	1.08779333033891\\
1.408	0.570893564619102\\
1.608	0.404676391095194\\
1.812	0.279394849954118\\
2.034	0.183784361164664\\
2.291	0.111535850350752\\
2.609	0.059230575018141\\
3.042	0.0245909106702626\\
3.748	0.00572771589314947\\
5.603	0.000118698857949795\\
10	1.17079306249934e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0139999999999993	-5.78882057690186\\
0.256	-0.626000693107247\\
0.342000000000001	0.263466245762034\\
0.423	0.789997831174519\\
0.499000000000001	1.0849788678895\\
0.569000000000001	1.23417759614523\\
0.634	1.29722763478546\\
0.699	1.30837106138824\\
0.775	1.27608292149462\\
0.879	1.1834224588711\\
1.073	0.950627612350644\\
1.351	0.629303981873083\\
1.553	0.447594155495505\\
1.754	0.312187636807765\\
1.969	0.20890235051553\\
2.213	0.130500112327175\\
2.509	0.0726775255299472\\
2.899	0.0330670455029605\\
3.494	0.00973784424442492\\
4.762	0.000693798358261333\\
10	1.17574465718917e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0120000000000005	-5.85071126606011\\
0.0649999999999995	-4.41763658626402\\
0.169	-2.00267656579167\\
0.260999999999999	-0.569591117842856\\
0.347	0.301665543208463\\
0.428000000000001	0.815420064075825\\
0.503	1.09880073194314\\
0.573	1.24341613037393\\
0.638	1.30328590252974\\
0.702999999999999	1.31205698539693\\
0.779999999999999	1.2770882984773\\
0.885999999999999	1.18013778036254\\
1.093	0.929169337557209\\
1.357	0.625625113700016\\
1.559	0.444664245017346\\
1.76	0.309996317064734\\
1.976	0.206967724006603\\
2.221	0.128995248075254\\
2.518	0.0716725212685763\\
2.911	0.0324009415153341\\
3.513	0.00940115149567866\\
4.812	0.000627481974406763\\
10	1.18063496756804e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0109999999999992	-5.88803530855548\\
0.0530000000000008	-4.77596097730527\\
0.162000000000001	-2.15090084637811\\
0.254	-0.665573572629363\\
0.34	0.242351490597809\\
0.420999999999999	0.781108257701218\\
0.497	1.08395966264509\\
0.567	1.23805693090282\\
0.632	1.3041351846283\\
0.697000000000001	1.31721015252584\\
0.772	1.28681821961448\\
0.874000000000001	1.1971947873839\\
1.058	0.976581753565705\\
1.348	0.637226230273683\\
1.55	0.453454904961569\\
1.75	0.316966333474634\\
1.964	0.212575678965903\\
2.207	0.133099199553994\\
2.5	0.0745954675436753\\
2.885	0.0343008032482128\\
3.468	0.0103601966433615\\
4.684	0.000823495435279042\\
10	1.18546665817121e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0109999999999992	-5.90540808475635\\
0.0489999999999995	-4.91309771717637\\
0.161	-2.18427666075888\\
0.253	-0.685510766202437\\
0.339	0.231640436806183\\
0.42	0.776519508657145\\
0.496	1.08331907837396\\
0.566000000000001	1.23987824620392\\
0.631	1.30748197801517\\
0.696	1.32153338588798\\
0.77	1.29241092745882\\
0.869999999999999	1.20557664469875\\
1.049	0.991485738965981\\
1.348	0.639613546411544\\
1.55	0.455179029344274\\
1.75	0.318185065913049\\
1.964	0.213400824685939\\
2.206	0.133881336389848\\
2.498	0.0751895045606066\\
2.882	0.034648052031816\\
3.462	0.0105314826628948\\
4.665	0.000860322120301404\\
10	1.19024186062688e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0109999999999992	-5.9227705818412\\
0.0459999999999994	-5.0221817525604\\
0.161	-2.19788511453823\\
0.253	-0.692331287128194\\
0.339	0.229326396337031\\
0.42	0.777074222482803\\
0.496	1.08562459301884\\
0.566000000000001	1.2431941204624\\
0.631	1.31135450804693\\
0.696	1.32569365293806\\
0.77	1.29666584264969\\
0.869999999999999	1.20970279588146\\
1.047	0.997552046649197\\
1.348	0.641973772561272\\
1.55	0.456883593704722\\
1.75	0.319389987103412\\
1.963	0.214623566506967\\
2.205	0.134660058143057\\
2.497	0.0756325343905662\\
2.88	0.0349255339258718\\
3.457	0.0106828298341277\\
4.648	0.000894987310692485\\
10	1.19496430528443e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0109999999999992	-5.94012222854799\\
0.0429999999999993	-5.13124634407868\\
0.162000000000001	-2.19147881556099\\
0.254	-0.685852250294088\\
0.34	0.235536687769745\\
0.420999999999999	0.782857637646501\\
0.497	1.09093147469739\\
0.567	1.24803930612568\\
0.632	1.31577342226368\\
0.697000000000001	1.32970125416093\\
0.771000000000001	1.30023257144018\\
0.871	1.21272892632037\\
1.049	0.99851268785191\\
1.349	0.64326832205608\\
1.551	0.457770504775507\\
1.751	0.319995172197217\\
1.964	0.215023527732161\\
2.205	0.135171578905625\\
2.496	0.0760738199616071\\
2.877	0.0352749038793991\\
3.451	0.010858132533901\\
4.629	0.00093489402355651\\
10	1.19963576850068e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00399999999999956	-6.02333874022989\\
0.0150000000000006	-5.88553905359702\\
0.0640000000000001	-4.55801742226903\\
0.169	-2.06738842719874\\
0.260999999999999	-0.601255854046197\\
0.347	0.291777349847774\\
0.427	0.814283461653305\\
0.503	1.11095429098665\\
0.573	1.26038156575195\\
0.638	1.32287028847186\\
0.702999999999999	1.33296001739308\\
0.779	1.29905731650736\\
0.883000000000001	1.20386579911166\\
1.08	0.962480458506665\\
1.353	0.641412895530515\\
1.555	0.456240215329556\\
1.755	0.318827200249149\\
1.968	0.214189418709864\\
2.21	0.134360077817673\\
2.502	0.0754515089339947\\
2.885	0.0348371937991185\\
3.463	0.0106326359737565\\
4.658	0.000883271907985872\\
10	1.20425820426817e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00399999999999956	-6.03263478201914\\
0.0150000000000006	-5.90521359275178\\
0.0609999999999999	-4.66426123750766\\
0.167999999999999	-2.09933761851694\\
0.26	-0.6202713716888\\
0.346	0.281618615243234\\
0.427	0.81501522686065\\
0.503	1.11331150894692\\
0.573	1.26366955176057\\
0.638	1.32666464826391\\
0.702999999999999	1.33700907974357\\
0.778	1.30386557608669\\
0.881	1.21001328183201\\
1.073	0.974718033974028\\
1.352	0.644723456553665\\
1.554	0.458677210827338\\
1.754	0.320570771893276\\
1.967	0.215382281408511\\
2.208	0.135383754625867\\
2.499	0.0761873625184624\\
2.88	0.0353254163747714\\
3.453	0.0108956728444447\\
4.629	0.000942050359846291\\
10	1.20883409948647e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00500000000000078	-6.04194748555689\\
0.0180000000000007	-5.86334179142157\\
0.0839999999999996	-4.05223035961887\\
0.183999999999999	-1.80873763066137\\
0.275	-0.438480264467634\\
0.359999999999999	0.391636786479813\\
0.44	0.87917595451556\\
0.515000000000001	1.14897228016614\\
0.584	1.28220575116571\\
0.648	1.33504986545476\\
0.714	1.33876992392683\\
0.792	1.29783587035104\\
0.901999999999999	1.19051334635162\\
1.148	0.882909453846821\\
1.386	0.61209707511512\\
1.586	0.435189457577774\\
1.787	0.302784859660639\\
2.004	0.201464190376006\\
2.252	0.124673685507489\\
2.554	0.068501844051724\\
2.956	0.0303692019467192\\
3.581	0.00839150393103161\\
4.987	0.000447088752725477\\
10	1.21336558578378e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0129999999999999	-7.76637828180559\\
0.0850000000000009	-5.325134186228\\
0.19	-2.41041975406002\\
0.282999999999999	-0.657364175984247\\
0.369	0.402019809317604\\
0.449	1.02149988913182\\
0.523	1.36453662552851\\
0.590999999999999	1.53855763573048\\
0.653	1.61176376361463\\
0.712999999999999	1.62633771515846\\
0.779999999999999	1.59621443881863\\
0.869	1.50688833124814\\
1.016	1.29827506995443\\
1.374	0.77684173961152\\
1.567	0.561376109060776\\
1.756	0.400733785233406\\
1.954	0.277484601784689\\
2.172	0.182845214181745\\
2.426	0.111117937140975\\
2.742	0.0590360194254949\\
3.174	0.0244914652917139\\
3.88	0.00569227402288952\\
5.742	0.000116092691795799\\
10	1.53261439095331e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00999999999999979	-7.8620047284875\\
0.0530000000000008	-6.44158909830849\\
0.169	-2.92452256966899\\
0.263999999999999	-0.966570457317987\\
0.351000000000001	0.21558883471725\\
0.432	0.914963651346531\\
0.508000000000001	1.31229369269008\\
0.577999999999999	1.51764343490338\\
0.641	1.60723588030721\\
0.699999999999999	1.63176840692911\\
0.765000000000001	1.61121741728933\\
0.848000000000001	1.53646302377373\\
0.976000000000001	1.36335047482922\\
1.424	0.718211356576559\\
1.614	0.518785220294911\\
1.803	0.368956085256603\\
2.004	0.253306066941006\\
2.229	0.164248013313154\\
2.494	0.0974243257213008\\
2.83	0.0495847728223122\\
3.304	0.0188171705544899\\
4.131	0.00338830657454636\\
6.934	9.56562527498761e-06\\
10	1.53817936165979e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-7.90150645073306\\
0.0429999999999993	-6.82086629569771\\
0.167	-2.98943355652488\\
0.262	-1.00760520795718\\
0.349	0.191381966822703\\
0.430999999999999	0.90895545974765\\
0.507	1.31103457513688\\
0.577	1.51936746593675\\
0.641	1.61163907964816\\
0.699999999999999	1.63647085876625\\
0.765000000000001	1.61603627176875\\
0.848000000000001	1.54120635124427\\
0.976000000000001	1.3676912299323\\
1.424	0.720614757682473\\
1.614	0.520542251545436\\
1.803	0.370217941860487\\
2.004	0.254179928798878\\
2.228	0.165140676007354\\
2.493	0.0979604867450128\\
2.828	0.0499618800472472\\
3.3	0.0190401307589365\\
4.121	0.00347201046188594\\
6.869	1.10023503854251e-05\\
10	1.5436963707316e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-7.91843223798453\\
0.0399999999999991	-6.95261894714634\\
0.169	-2.95416476301758\\
0.263999999999999	-0.981340282701623\\
0.351000000000001	0.210747534661278\\
0.433	0.923181365761323\\
0.509	1.32157864569379\\
0.579000000000001	1.52729366764667\\
0.641999999999999	1.6168609943673\\
0.701000000000001	1.64115993830157\\
0.766	1.62019428593067\\
0.849	1.54476679948274\\
0.977	1.37048775750503\\
1.423	0.724194390363543\\
1.613	0.523205598332833\\
1.802	0.372152925132726\\
2.003	0.255531237654276\\
2.227	0.166031309018114\\
2.491	0.0986917149542652\\
2.825	0.0504418447421333\\
3.295	0.0193045885887919\\
4.11	0.00356504421719883\\
6.799	1.27877209212812e-05\\
10	1.54916772743263e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-7.935426506943\\
0.0380000000000003	-7.04859312122799\\
0.172000000000001	-2.89393291226148\\
0.266999999999999	-0.938382908681369\\
0.353999999999999	0.240861374787988\\
0.435	0.93735376987042\\
0.510999999999999	1.33205620690043\\
0.581	1.53514795423169\\
0.644	1.62287469217383\\
0.704000000000001	1.64580513215692\\
0.769	1.62302583645639\\
0.853	1.54480403108125\\
0.984	1.36413573050103\\
1.412	0.739863907029925\\
1.602	0.535193452066215\\
1.791	0.381017470554715\\
1.991	0.262296630430878\\
2.213	0.171198263110091\\
2.474	0.102435012091826\\
2.802	0.0530293141666895\\
3.259	0.0208603896841097\\
4.036	0.00417357211622438\\
6.403	2.94472430404369e-05\\
10	1.55459574102679e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00200000000000067	-8.01725539057587\\
0.0120000000000005	-7.89097263621362\\
0.0519999999999996	-6.57743795540447\\
0.17	-2.95814279389369\\
0.265000000000001	-0.978962191478727\\
0.352	0.216930001808661\\
0.433	0.924701587036248\\
0.509	1.3268843964977\\
0.577999999999999	1.53268105317303\\
0.641	1.62463470376949\\
0.699999999999999	1.65034893937624\\
0.763999999999999	1.63086852170982\\
0.846	1.55748329800028\\
0.971	1.38805490775418\\
1.435	0.714559977540064\\
1.624	0.516531865979635\\
1.813	0.367121408969492\\
2.014	0.251925766743309\\
2.239	0.163290575081131\\
2.505	0.0966333721591237\\
2.842	0.0490679274603636\\
3.319	0.018501185704574\\
4.155	0.0032685363417464\\
7.043	7.71827323298169e-06\\
10	1.5599821878709e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00200000000000067	-8.02312905994972\\
0.0120000000000005	-7.91056708728101\\
0.0489999999999995	-6.70874740741116\\
0.17	-2.97242661544112\\
0.265000000000001	-0.986064989431011\\
0.352	0.214626538053651\\
0.433999999999999	0.93224112347658\\
0.51	1.33346918494131\\
0.58	1.54055906752339\\
0.643000000000001	1.63063567413825\\
0.702	1.65496363675284\\
0.766999999999999	1.63367831315917\\
0.85	1.55749534119352\\
0.978	1.38166409056302\\
1.423	0.731241552097469\\
1.612	0.529289704437939\\
1.801	0.37654558399406\\
2.001	0.259076423872413\\
2.224	0.168693058168618\\
2.486	0.100693996936291\\
2.816	0.0518971568267848\\
3.278	0.0201982243654779\\
4.07	0.00391506461874336\\
6.562	2.12422154710623e-05\\
10	1.56532937722886e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00399999999999956	-8.03475497698405\\
0.0150000000000006	-7.85970894363243\\
0.0660000000000007	-6.13195703101041\\
0.177	-2.81213791981301\\
0.271000000000001	-0.892619439731435\\
0.358000000000001	0.277279236204405\\
0.439	0.966455729510022\\
0.513999999999999	1.35170278325918\\
0.583	1.55039473263799\\
0.646000000000001	1.63738311737944\\
0.705	1.659500998674\\
0.769	1.63703439471689\\
0.853	1.55855747122943\\
0.983000000000001	1.37818793551084\\
1.415	0.743301154779838\\
1.605	0.537563568045222\\
1.793	0.383354459652153\\
1.992	0.264396604558955\\
2.213	0.172909981436872\\
2.473	0.103672835532986\\
2.799	0.0538936754882382\\
3.252	0.0213789318282824\\
4.018	0.00437745415006319\\
6.297	3.71578831046548e-05\\
10	1.57063873018615e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00399999999999956	-8.04522264570911\\
0.0139999999999993	-7.90526261918395\\
0.0570000000000004	-6.47273867741532\\
0.173	-2.92507041463363\\
0.268000000000001	-0.949322693489075\\
0.355	0.242939607870252\\
0.436	0.947354284781618\\
0.512	1.3466035493209\\
0.582000000000001	1.55204834739409\\
0.645	1.64079864618925\\
0.704000000000001	1.66401367673307\\
0.769	1.6416376260435\\
0.853	1.56307672628487\\
0.983000000000001	1.38230554501347\\
1.416	0.744401321595531\\
1.605	0.539266964078884\\
1.793	0.384581086405836\\
1.992	0.265249928807117\\
2.213	0.173472496175096\\
2.472	0.104219556449607\\
2.797	0.0542908930066606\\
3.248	0.021627058914266\\
4.008	0.00448446302784689\\
6.245	4.1578378056073e-05\\
10	1.57591255600664e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00399999999999956	-8.05579620488361\\
0.0139999999999993	-7.92604928808973\\
0.0540000000000003	-6.6033459249824\\
0.172000000000001	-2.96395850557573\\
0.266999999999999	-0.972993045512995\\
0.353999999999999	0.229878513875045\\
0.435	0.941391074266662\\
0.510999999999999	1.3452739958971\\
0.58	1.55153650672393\\
0.643000000000001	1.64329448567071\\
0.702	1.66845761372817\\
0.766	1.64811408237545\\
0.848000000000001	1.57338703891184\\
0.974	1.400194466291\\
1.432	0.727222578276457\\
1.621	0.525930409408373\\
1.809	0.374621242502926\\
2.009	0.257650746675406\\
2.232	0.167711845491283\\
2.495	0.0998832811970409\\
2.827	0.0512580769092192\\
3.292	0.0198212661718031\\
4.093	0.00376952439046541\\
6.662	1.73969146857189e-05\\
10	1.58115174286877e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00500000000000078	-8.06692563968505\\
0.0139999999999993	-7.94682466741993\\
0.0530000000000008	-6.66284031203027\\
0.172000000000001	-2.97764760504068\\
0.266999999999999	-0.979766099567582\\
0.353999999999999	0.227728495215114\\
0.435	0.942182771874583\\
0.510999999999999	1.34786442591109\\
0.58	1.55514762151322\\
0.643000000000001	1.64745866562656\\
0.702	1.67289646802583\\
0.766	1.65265627655046\\
0.848000000000001	1.57785703953811\\
0.973000000000001	1.40582168181309\\
1.435	0.725836898508645\\
1.623	0.525707230429319\\
1.811	0.37441679973745\\
2.011	0.257486545711364\\
2.234	0.167592818631347\\
2.497	0.0998064784245045\\
2.829	0.0512161448632771\\
3.295	0.0197635434849897\\
4.098	0.00374270779940389\\
6.682	1.67371080941336e-05\\
10	1.58635842240074e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0109999999999992	-9.83456645917317\\
0.0549999999999997	-8.12256340913513\\
0.179	-3.65022026340569\\
0.276999999999999	-1.21027019241404\\
0.365	0.244256191504208\\
0.446999999999999	1.10707493695008\\
0.522	1.58609430159394\\
0.590999999999999	1.83585621492449\\
0.653	1.94666665263089\\
0.709	1.9790838717626\\
0.768000000000001	1.96261253009962\\
0.842000000000001	1.89095554431391\\
0.949999999999999	1.72582525724753\\
1.528	0.750265720319415\\
1.708	0.547328140762875\\
1.891	0.391740691284832\\
2.086	0.271183705219483\\
2.303	0.178227456895048\\
2.557	0.107915295883133\\
2.875	0.0569299825860767\\
3.314	0.0232209817513063\\
4.042	0.00514422565342443\\
6.051	7.69555004893618e-05\\
10	1.9420378194468e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00900000000000034	-9.90588182679179\\
0.0399999999999991	-8.77244524600531\\
0.18	-3.63633229829352\\
0.278	-1.19796957976911\\
0.366	0.254911866224438\\
0.448	1.11622844459712\\
0.523	1.59398871597219\\
0.592000000000001	1.84271695972781\\
0.654	1.95270407510111\\
0.710000000000001	1.98445980014886\\
0.769	1.96736949247861\\
0.843	1.89503767594211\\
0.951000000000001	1.72909554976242\\
1.526	0.755148068308479\\
1.706	0.551003747742989\\
1.889	0.394434285108284\\
2.083	0.273606454599852\\
2.299	0.180199869660271\\
2.552	0.109346509246972\\
2.868	0.0579303224288399\\
3.303	0.023829562275214\\
4.019	0.00541409305158069\\
5.951	9.5219414690817e-05\\
10	1.94844052003873e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00200000000000067	-10.0168783438674\\
0.0129999999999999	-9.81941080767777\\
0.0619999999999994	-7.88663176709444\\
0.183	-3.56289913117234\\
0.279999999999999	-1.16544661044576\\
0.368	0.27868239886153\\
0.449999999999999	1.13348063764063\\
0.525	1.60662023048263\\
0.593999999999999	1.85206996359016\\
0.656000000000001	1.95976545777702\\
0.712	1.98988492195574\\
0.771000000000001	1.97143162834193\\
0.845000000000001	1.89780452041087\\
0.954000000000001	1.72883061342792\\
1.518	0.767840677395345\\
1.698	0.560677896219945\\
1.88	0.402328573259318\\
2.073	0.279755594889263\\
2.287	0.185057211724388\\
2.537	0.113021417296327\\
2.848	0.0605185539157951\\
3.273	0.0254266411404345\\
3.962	0.00611531992096737\\
5.725	0.000153425026862664\\
10	1.95480982512208e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00200000000000067	-10.0233473343537\\
0.0109999999999992	-9.89560977658219\\
0.0470000000000006	-8.53607773106508\\
0.179	-3.69782530697523\\
0.276999999999999	-1.23393409048401\\
0.365	0.236782886835469\\
0.446999999999999	1.11004023138928\\
0.522	1.59531734561333\\
0.590999999999999	1.84869183460429\\
0.653	1.96143188991909\\
0.709	1.9947915865831\\
0.766999999999999	1.97932697410095\\
0.84	1.90940746564212\\
0.946	1.7477263074897\\
1.232	1.2164736241793\\
1.44	0.877736767860332\\
1.623	0.642341807675933\\
1.803	0.465077713833638\\
1.99	0.328492695162284\\
2.194	0.222412249743604\\
2.426	0.141291847050336\\
2.707	0.0806887311139715\\
3.074	0.0383431009869994\\
3.619	0.0124976255183\\
4.69	0.00134414166731212\\
10	1.96114804396075e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00200000000000067	-10.0299281641116\\
0.00999999999999979	-9.94022133474731\\
0.0410000000000004	-8.81244683750037\\
0.182	-3.62345384568657\\
0.279999999999999	-1.18067143949062\\
0.368	0.274038957903878\\
0.449999999999999	1.13564111258954\\
0.525	1.61284826128131\\
0.593999999999999	1.86063792076411\\
0.656000000000001	1.9695764496274\\
0.712	2.00029669971974\\
0.771000000000001	1.9820791609503\\
0.843999999999999	1.90961828368136\\
0.952	1.74219679323395\\
1.526	0.762030534629872\\
1.706	0.556078356774609\\
1.888	0.398840347613772\\
2.081	0.27722756770711\\
2.296	0.18297139456911\\
2.547	0.111492140763865\\
2.86	0.0594411242867263\\
3.289	0.0247618645717314\\
3.989	0.00581866565245726\\
5.819	0.000126800970438268\\
10	1.96745606473314e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00200000000000067	-10.0366201972548\\
0.0109999999999992	-9.93669710012277\\
0.0429999999999993	-8.75625555753047\\
0.182	-3.63878657851687\\
0.279999999999999	-1.18822723024849\\
0.368	0.271732186820758\\
0.449999999999999	1.1367116559508\\
0.525	1.61593847608769\\
0.593999999999999	1.86489015484451\\
0.656000000000001	1.97444603410609\\
0.712	2.0054646943027\\
0.771000000000001	1.98736429807101\\
0.845000000000001	1.91356762486768\\
0.954000000000001	1.74357437894867\\
1.52	0.772149460136658\\
1.7	0.563777573757163\\
1.882	0.404532953872536\\
2.075	0.281280207747933\\
2.289	0.18606278710401\\
2.539	0.113634825883487\\
2.849	0.0609703366973289\\
3.272	0.0257228112941572\\
3.957	0.006238740706344\\
5.694	0.00016530910125212\\
10	1.97373637433884e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00399999999999956	-10.0536913235532\\
0.0150000000000006	-9.85069390345974\\
0.0660000000000007	-7.82479832824604\\
0.186	-3.53472933152377\\
0.282999999999999	-1.13507937954918\\
0.371	0.308820299098855\\
0.452	1.15406339026401\\
0.526999999999999	1.62856762425673\\
0.596	1.87417729761988\\
0.657	1.98035853620194\\
0.712	2.01060907204906\\
0.77	1.99327902727211\\
0.843	1.92133305948414\\
0.949999999999999	1.75549076257955\\
1.533	0.757464310081584\\
1.712	0.553435929865783\\
1.894	0.396811710093727\\
2.087	0.275745071731622\\
2.302	0.181953723098619\\
2.554	0.11063126182261\\
2.868	0.0588516482171038\\
3.299	0.0244110426820363\\
4.005	0.00566390384555859\\
5.872	0.000114189610396664\\
10	1.9799895056849e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00399999999999956	-10.0654684345229\\
0.0129999999999999	-9.929322515849\\
0.0510000000000002	-8.4751703148711\\
0.180999999999999	-3.69939138195921\\
0.279	-1.22370915049097\\
0.367000000000001	0.253825550369932\\
0.449	1.13057875979728\\
0.524000000000001	1.61721934068956\\
0.593	1.87075424613711\\
0.654	1.98191273102328\\
0.710000000000001	2.01550909990426\\
0.768000000000001	1.99979038430847\\
0.84	1.93031531074748\\
0.945	1.76912190482843\\
1.209	1.27267765944659\\
1.423	0.913334660188976\\
1.606	0.669686814356046\\
1.785	0.486437770781302\\
1.971	0.344625088484293\\
2.172	0.234928069512071\\
2.4	0.150574433343758\\
2.673	0.087471900115311\\
3.025	0.042907884323256\\
3.537	0.0149944071516099\\
4.489	0.00207170998593753\\
8.757	2.69577148159783e-07\\
10	1.9862177680352e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00399999999999956	-10.0773822327846\\
0.0139999999999993	-9.92504497138691\\
0.0549999999999997	-8.33366901434392\\
0.182	-3.68432226349486\\
0.279999999999999	-1.21069310582487\\
0.368	0.264862948652132\\
0.449999999999999	1.13988613730882\\
0.525	1.62512175146893\\
0.593999999999999	1.87753132938575\\
0.654999999999999	1.98782438983958\\
0.711	2.02072463623672\\
0.769	2.00437412216412\\
0.842000000000001	1.93295829021718\\
0.948	1.7687207740842\\
1.258	1.18743167137382\\
1.46	0.861698198930792\\
1.641	0.631646925027654\\
1.821	0.45679859941017\\
2.009	0.321747080224274\\
2.214	0.217255529949275\\
2.448	0.137376971176135\\
2.732	0.0779292653214441\\
3.105	0.0365561718982992\\
3.664	0.0115663676813895\\
4.791	0.00110558323259902\\
10	1.99242222720386e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00399999999999956	-10.0894308234224\\
0.0120000000000005	-9.99783496260885\\
0.0429999999999993	-8.86215283000573\\
0.185	-3.60894904032605\\
0.282999999999999	-1.15683791618047\\
0.371	0.302412670500924\\
0.452999999999999	1.16557793981004\\
0.528	1.64261640532937\\
0.597	1.88936354379351\\
0.657999999999999	1.99586404164428\\
0.712999999999999	2.02600693591162\\
0.771000000000001	2.00827587846163\\
0.843999999999999	1.93554661684495\\
0.951000000000001	1.76825210229927\\
1.533	0.764116037616009\\
1.712	0.558346232074694\\
1.894	0.400364326400355\\
2.087	0.278234310720526\\
2.302	0.183609189951046\\
2.553	0.111868044328105\\
2.866	0.0596361558028224\\
3.294	0.0248924509778305\\
3.992	0.0058735682875195\\
5.809	0.000131535968524332\\
10	1.99860412664066e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00600000000000023	-10.1050361463499\\
0.0190000000000001	-9.82137122641915\\
0.0920000000000005	-6.86879920771213\\
0.204000000000001	-3.07124706506707\\
0.298999999999999	-0.84979648089894\\
0.385999999999999	0.490685425064882\\
0.465999999999999	1.26854190411938\\
0.540000000000001	1.70039400770384\\
0.606999999999999	1.9174195819471\\
0.667	2.00940239179713\\
0.722	2.03128713988675\\
0.781000000000001	2.00635644932162\\
0.858000000000001	1.92200740021556\\
0.975	1.72972987982324\\
1.469	0.853763708058331\\
1.65	0.62531580138924\\
1.83	0.451954039544216\\
2.018	0.318189990019786\\
2.223	0.214774115552524\\
2.458	0.135497148144484\\
2.744	0.0765306582358942\\
3.12	0.0356689141035762\\
3.687	0.0110962031447936\\
4.846	0.000991542367316356\\
10	2.0047645321597e-08\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.269\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-60,
ymax=60,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.000999999999997669	8.7680922996609\\
0.00200000000000244	9.42348709606441\\
0.0649999999999977	-48.1790198133078\\
0.078000000000003	-49.5502954222082\\
0.0850000000000009	-49.2745369655172\\
0.107999999999997	-46.3632241021965\\
0.249000000000002	-26.6717387848906\\
0.344000000000001	-18.2433344286918\\
0.436999999999998	-12.6567881959641\\
0.529000000000003	-8.9221808413549\\
0.619999999999997	-6.44070994326202\\
0.709000000000003	-4.82631274415562\\
0.795999999999999	-3.79318544218044\\
0.878999999999998	-3.16262071404754\\
0.957999999999998	-2.79150227260549\\
1.032	-2.58896988689705\\
1.101	-2.49115825305282\\
1.167	-2.4568983262125\\
1.238	-2.46596046700606\\
1.327	-2.52192625869944\\
1.462	-2.65797724021449\\
1.923	-3.15692087754832\\
2.124	-3.31114934008193\\
2.331	-3.42675019328949\\
2.559	-3.51416397602471\\
2.828	-3.57940983623758\\
3.17	-3.62557900026996\\
3.66	-3.65489615253473\\
4.542	-3.66904134651649\\
7.947	-3.67172142870832\\
10	-3.67172353093654\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.000999999999997669	6.80725036276468\\
0.00200000000000244	7.30947413146582\\
0.0619999999999976	-47.623377083441\\
0.0739999999999981	-48.8417187855185\\
0.0799999999999983	-48.662147004132\\
0.0989999999999966	-46.5142769438764\\
0.267000000000003	-24.1297953527659\\
0.360999999999997	-16.6166809348738\\
0.454000000000001	-11.5851989086952\\
0.545999999999999	-8.22804953653054\\
0.637	-6.00333145113245\\
0.725999999999999	-4.56198686633852\\
0.811999999999998	-3.65379792608121\\
0.895000000000003	-3.09659246486876\\
0.973999999999997	-2.77329354028942\\
1.048	-2.60121557356825\\
1.117	-2.5224853247723\\
1.184	-2.50012789525567\\
1.26	-2.51977478881903\\
1.359	-2.59102485925539\\
1.523	-2.76249144514743\\
1.864	-3.12331489887073\\
2.069	-3.28749435014505\\
2.275	-3.40891606743334\\
2.5	-3.50107195005787\\
2.761	-3.5698173275678\\
3.088	-3.61905995470919\\
3.544	-3.65106757502929\\
4.322	-3.66762205417781\\
6.717	-3.67169638113727\\
10	-3.67172353191197\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.000999999999997669	4.8541611126471\\
0.00200000000000244	5.21035359301865\\
0.0589999999999975	-47.0853324974754\\
0.070999999999998	-48.2883229394231\\
0.0769999999999982	-48.1097758020139\\
0.0959999999999965	-45.9836978342233\\
0.262999999999998	-23.9679647831929\\
0.356999999999999	-16.5294649112384\\
0.450000000000003	-11.5492062768153\\
0.542000000000002	-8.22575174592327\\
0.633000000000003	-6.02228320748137\\
0.722000000000001	-4.59342623564449\\
0.808999999999997	-3.68347710639866\\
0.892000000000003	-3.13210086736313\\
0.970999999999997	-2.81120871651036\\
1.045	-2.63944216627494\\
1.114	-2.55983026595587\\
1.182	-2.5358406691127\\
1.259	-2.55411174866407\\
1.359	-2.62347713080725\\
1.525	-2.7917613269729\\
1.865	-3.14031238654207\\
2.072	-3.30070399150266\\
2.281	-3.41939668579538\\
2.509	-3.50886326999774\\
2.776	-3.57565304996716\\
3.113	-3.62309536190408\\
3.59	-3.65347031991612\\
4.43	-3.66854168669079\\
7.378	-3.67171695737321\\
10	-3.67172353268658\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.000999999999997669	2.90882454930815\\
0.00200000000000244	3.12604158503325\\
0.0570000000000022	-46.7829580342116\\
0.0690000000000026	-47.8423161955684\\
0.0769999999999982	-47.4853028318341\\
0.103000000000002	-44.1105584822292\\
0.229999999999997	-26.8138129748451\\
0.323999999999998	-18.4797637170364\\
0.417000000000002	-12.8875429747694\\
0.509999999999998	-9.11314322621313\\
0.601999999999997	-6.61057625320161\\
0.692	-4.98353535386648\\
0.780000000000001	-3.94126077399815\\
0.863999999999997	-3.30279869549815\\
0.944000000000003	-2.92424164550452\\
1.02	-2.7125325124875\\
1.091	-2.60802355235792\\
1.159	-2.56845585072249\\
1.232	-2.57241407918043\\
1.323	-2.62173516249497\\
1.458	-2.74389141035044\\
1.937	-3.2129420328061\\
2.144	-3.35419147839604\\
2.36	-3.45986802548403\\
2.602	-3.53930965980205\\
2.894	-3.59775057431121\\
3.277	-3.63778252055476\\
3.859	-3.66151970971895\\
5.083	-3.67093079491309\\
10	-3.67172353332541\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.000999999999997669	0.97124067274784\\
0.00200000000000244	1.05645457161553\\
0.0549999999999997	-46.4948572472764\\
0.0660000000000025	-47.4767659687766\\
0.0720000000000027	-47.3021544932548\\
0.0910000000000011	-45.2118771868341\\
0.256999999999998	-23.6912626673112\\
0.350999999999999	-16.3768593619498\\
0.444000000000003	-11.4815116175509\\
0.536000000000001	-8.21395402757423\\
0.627000000000002	-6.04591550590795\\
0.716000000000001	-4.63812260065439\\
0.802999999999997	-3.73959581276194\\
0.886000000000003	-3.1931906359158\\
0.965000000000003	-2.87329744025775\\
1.04	-2.69852859452963\\
1.11	-2.61655232337559\\
1.179	-2.59046882616627\\
1.257	-2.60635451003124\\
1.358	-2.67209450505263\\
1.525	-2.83287140473425\\
1.869	-3.16813453719104\\
2.079	-3.32207516706212\\
2.292	-3.4357852024056\\
2.526	-3.52127207279774\\
2.803	-3.5847769731676\\
3.157	-3.62924416723268\\
3.671	-3.65696795444728\\
4.631	-3.66972459406881\\
9.032	-3.67172336323764\\
10	-3.67172353386641\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0640000000000001	-47.173337207741\\
0.0700000000000003	-46.9907804101643\\
0.0900000000000034	-44.7583422836044\\
0.249000000000002	-24.1047389571297\\
0.343000000000004	-16.6709663651313\\
0.436	-11.6944687120489\\
0.527999999999999	-8.37090380657269\\
0.619	-6.16331410001811\\
0.707999999999998	-4.7272271658741\\
0.795000000000002	-3.80801616543917\\
0.878	-3.24654559227609\\
0.957999999999998	-2.91229987885431\\
1.033	-2.7305630764645\\
1.104	-2.64244692751633\\
1.174	-2.61253756268328\\
1.251	-2.6249696675233\\
1.35	-2.68534937864503\\
1.509	-2.83288013770857\\
1.88	-3.18672796576922\\
2.091	-3.33602715046249\\
2.306	-3.44626115772366\\
2.544	-3.52918149915632\\
2.828	-3.59055695510725\\
3.195	-3.63313894590218\\
3.738	-3.65911455620065\\
4.801	-3.67034807450529\\
10	-3.67172353433368\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0619999999999976	-46.9193593479114\\
0.0679999999999978	-46.7381852945163\\
0.088000000000001	-44.5181421375964\\
0.247	-23.9874051884329\\
0.341000000000001	-16.6038272290009\\
0.433999999999997	-11.6616239464832\\
0.526000000000003	-8.36071353692877\\
0.616999999999997	-6.16762524328647\\
0.706000000000003	-4.74033416141943\\
0.792999999999999	-3.82609095915916\\
0.877000000000002	-3.2617404843193\\
0.957000000000001	-2.93038940358458\\
1.032	-2.74986998279882\\
1.103	-2.66196546553697\\
1.173	-2.63164136908907\\
1.251	-2.64352553532192\\
1.351	-2.70342735137269\\
1.512	-2.85041976884094\\
1.879	-3.19419076608445\\
2.091	-3.3416968251099\\
2.308	-3.45087782963228\\
2.548	-3.53264660818995\\
2.835	-3.59301150154056\\
3.208	-3.63476752161958\\
3.764	-3.65997097107059\\
4.878	-3.67057172467705\\
10	-3.67172353474341\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0600000000000023	-46.7063382179243\\
0.0660000000000025	-46.53367160176\\
0.0850000000000009	-44.4755108386595\\
0.25	-23.4350259527896\\
0.344000000000001	-16.2408588650451\\
0.436999999999998	-11.4275056552573\\
0.529000000000003	-8.21360328491301\\
0.619999999999997	-6.07921077860206\\
0.709000000000003	-4.69103222682954\\
0.795999999999999	-3.80272342328666\\
0.878999999999998	-3.26029849111632\\
0.959000000000003	-2.93750695414631\\
1.034	-2.76207639638238\\
1.105	-2.67707723645549\\
1.175	-2.64828697395287\\
1.254	-2.66115864784404\\
1.355	-2.72182084430732\\
1.521	-2.8721116504279\\
1.876	-3.19916754993532\\
2.089	-3.34555081666458\\
2.307	-3.45380497630014\\
2.549	-3.53500204802954\\
2.838	-3.59465010059045\\
3.215	-3.63583203881405\\
3.78	-3.66052170186957\\
4.93	-3.67070559896731\\
10	-3.67172353510701\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0589999999999975	-46.5276472736864\\
0.0670000000000002	-46.169871773671\\
0.0940000000000012	-42.7242481484882\\
0.218000000000004	-26.3143590737836\\
0.311999999999998	-18.2021591161613\\
0.405000000000001	-12.7640929922685\\
0.497999999999998	-9.09282728970715\\
0.590000000000003	-6.65559031723087\\
0.68	-5.06727542070308\\
0.768000000000001	-4.0458675842632\\
0.853000000000002	-3.41044459331783\\
0.933999999999997	-3.03215519364247\\
1.011	-2.81873899467096\\
1.083	-2.71126260859494\\
1.153	-2.6676620160453\\
1.228	-2.66762405974445\\
1.321	-2.71147094007291\\
1.459	-2.82448297952684\\
1.946	-3.25787807887308\\
2.16	-3.38903793645598\\
2.385	-3.48645377213165\\
2.642	-3.55939968209335\\
2.958	-3.61201404595224\\
3.387	-3.64683777209497\\
4.085	-3.66585918647596\\
5.902	-3.67159248238627\\
10	-3.67172353543283\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0180000000000007	-28.2777762319714\\
0.0499999999999972	-46.0650905266701\\
0.0570000000000022	-46.3815374149128\\
0.0640000000000001	-46.1178079428779\\
0.0870000000000033	-43.3803058875406\\
0.225000000000001	-25.3525909694541\\
0.319000000000003	-17.5587092173159\\
0.411999999999999	-12.337820581649\\
0.505000000000003	-8.81501680390448\\
0.597000000000001	-6.47824341628228\\
0.686999999999998	-4.95746572161625\\
0.774999999999999	-3.98155386090492\\
0.859000000000002	-3.38198025399611\\
0.939999999999998	-3.02128109059931\\
1.016	-2.82114945041624\\
1.088	-2.7198007195249\\
1.159	-2.67979558125693\\
1.235	-2.68294282481546\\
1.331	-2.73083430605679\\
1.477	-2.85221993374702\\
1.919	-3.24386433941683\\
2.134	-3.37902222502954\\
2.358	-3.47909382149497\\
2.612	-3.55404063382453\\
2.921	-3.60818085385526\\
3.337	-3.64448510895797\\
3.999	-3.66479587041781\\
5.606	-3.67148274390166\\
10	-3.67172353572716\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0120000000000005	-23.1680799165582\\
0.046999999999997	-45.7930999565807\\
0.0549999999999997	-46.2610923640324\\
0.0609999999999999	-46.0829528932176\\
0.0810000000000031	-43.8947351123326\\
0.238999999999997	-23.7840957148453\\
0.332999999999998	-16.5044593049932\\
0.426000000000002	-11.6332203369432\\
0.518999999999998	-8.34963974682274\\
0.609999999999999	-6.19447918641416\\
0.700000000000003	-4.77695407840552\\
0.786999999999999	-3.87927725583105\\
0.871000000000002	-3.32320130426841\\
0.951999999999998	-2.99168958318629\\
1.028	-2.81057768544963\\
1.1	-2.72169559066021\\
1.171	-2.69002548013564\\
1.25	-2.69989861236924\\
1.351	-2.75624889669513\\
1.514	-2.89654324914057\\
1.884	-3.22319060802093\\
2.1	-3.36402533524523\\
2.323	-3.46822294901074\\
2.572	-3.54588192715317\\
2.873	-3.6025328570072\\
3.272	-3.64095458420914\\
3.889	-3.66311473495621\\
5.266	-3.67123807443416\\
10	-3.67172353599484\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0579999999999998	-38.3511719592506\\
0.0670000000000002	-38.8457863303389\\
0.0739999999999981	-38.639463458913\\
0.0970000000000013	-36.3711063922137\\
0.232999999999997	-21.5965855990459\\
0.326000000000001	-15.209006423293\\
0.418999999999997	-10.8840637076976\\
0.512	-7.96654469562883\\
0.603999999999999	-6.03085101046733\\
0.694000000000003	-4.77068885006921\\
0.782000000000004	-3.96155424650007\\
0.866999999999997	-3.45917831219595\\
0.948999999999998	-3.15799042875462\\
1.027	-2.98981590897457\\
1.102	-2.90508046740711\\
1.178	-2.87316489308816\\
1.264	-2.88124303022327\\
1.377	-2.9349933821201\\
1.575	-3.07834327209367\\
1.899	-3.30800073576026\\
2.131	-3.42920879726498\\
2.375	-3.51772931120274\\
2.657	-3.58262870871785\\
3.013	-3.62799679986484\\
3.524	-3.65633610291054\\
4.463	-3.66953442630223\\
8.53	-3.67172312515886\\
10	-3.6717235397511\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0579999999999998	-38.2624390039194\\
0.0649999999999977	-38.5509526142285\\
0.070999999999998	-38.3998603088515\\
0.0910000000000011	-36.5791377861603\\
0.244999999999997	-20.3384308879049\\
0.338000000000001	-14.36864071475\\
0.430999999999997	-10.3283000033184\\
0.524000000000001	-7.6045339607042\\
0.615000000000002	-5.81576125114389\\
0.704999999999998	-4.63820314562556\\
0.792999999999999	-3.88459616026874\\
0.878	-3.41902510745984\\
0.959000000000003	-3.14464877667061\\
1.036	-2.99233459726472\\
1.111	-2.91598837937944\\
1.188	-2.88929898556711\\
1.277	-2.90202797700928\\
1.397	-2.96267752781259\\
1.633	-3.13406728901467\\
1.917	-3.32586499804903\\
2.151	-3.44247805486315\\
2.4	-3.52777666724656\\
2.69	-3.58987102710213\\
3.061	-3.63281219347257\\
3.606	-3.65897952086184\\
4.666	-3.67031822548459\\
10	-3.67172354012928\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0579999999999998	-38.1468805556683\\
0.0630000000000024	-38.2969695893939\\
0.070999999999998	-38.0482850010514\\
0.0959999999999965	-35.5195115128904\\
0.222999999999999	-21.8391551305212\\
0.316000000000003	-15.396995775518\\
0.408999999999999	-11.0344867251679\\
0.502000000000002	-8.08973354924521\\
0.594000000000001	-6.13341897497462\\
0.683999999999997	-4.85707853871313\\
0.771999999999998	-4.0348203035476\\
0.857999999999997	-3.51694282899786\\
0.939999999999998	-3.20867038893225\\
1.019	-3.03271625500412\\
1.095	-2.94267661369255\\
1.172	-2.90685771514728\\
1.258	-2.91132282260653\\
1.37	-2.95990250175407\\
1.56	-3.09011511313674\\
1.904	-3.32464914485627\\
2.14	-3.4420503865225\\
2.389	-3.52733960345469\\
2.68	-3.58971266896154\\
3.052	-3.63279118841807\\
3.597	-3.65896681102168\\
4.656	-3.67031342018962\\
10	-3.67172354046658\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0589999999999975	-38.0469047699572\\
0.0609999999999999	-38.0772669160485\\
0.0679999999999978	-37.8990828761704\\
0.0889999999999986	-35.9458675316119\\
0.234999999999999	-20.619473168326\\
0.328000000000003	-14.580395044576\\
0.420999999999999	-10.4922905442695\\
0.514000000000003	-7.73433956000019\\
0.606000000000002	-5.90442978496699\\
0.695999999999998	-4.71318737118337\\
0.783999999999999	-3.94838274795753\\
0.869	-3.4735737048151\\
0.951000000000001	-3.1889120673628\\
1.029	-3.02992936905576\\
1.105	-2.94907190587318\\
1.183	-2.91908786848559\\
1.272	-2.92864844354531\\
1.391	-2.98449685632456\\
1.615	-3.13993266311753\\
1.914	-3.33609707449459\\
2.152	-3.45070099987253\\
2.405	-3.53396771097167\\
2.702	-3.59447328760982\\
3.085	-3.6358956004221\\
3.656	-3.66061037151256\\
4.816	-3.67073031220996\\
10	-3.67172354077022\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0600000000000023	-37.8895346918896\\
0.0670000000000002	-37.6744127948662\\
0.0900000000000034	-35.4508218998956\\
0.225000000000001	-21.1907320491508\\
0.317999999999998	-14.9767761256143\\
0.411000000000001	-10.7693861256718\\
0.503999999999998	-7.92928320449772\\
0.595999999999997	-6.0425639395857\\
0.686	-4.8118191347887\\
0.774000000000001	-4.01914985720148\\
0.859999999999999	-3.52010066264828\\
0.942	-3.22319155314734\\
1.021	-3.05385216936362\\
1.097	-2.96731456608511\\
1.175	-2.93285133574655\\
1.263	-2.93831522806669\\
1.378	-2.98798949518467\\
1.58	-3.12327752376981\\
1.908	-3.33790075831858\\
2.147	-3.45206647015495\\
2.401	-3.53499794696901\\
2.699	-3.59517258570538\\
3.084	-3.63635440218734\\
3.659	-3.66084149278596\\
4.836	-3.67078493303427\\
10	-3.6717235410457\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0579999999999998	-37.7276684524915\\
0.0660000000000025	-37.4767885883649\\
0.0910000000000011	-34.9839179166073\\
0.218000000000004	-21.5477735037653\\
0.311	-15.2272453855676\\
0.404000000000003	-10.9471504639247\\
0.497	-8.05682331433417\\
0.588999999999999	-6.13514394135687\\
0.679000000000002	-4.87983925375329\\
0.768000000000001	-4.06225268079648\\
0.853999999999999	-3.55314230583102\\
0.936999999999998	-3.24603708218611\\
1.016	-3.07242311686621\\
1.093	-2.98176780128338\\
1.171	-2.9451125300038\\
1.258	-2.94825542975956\\
1.372	-2.99485775686872\\
1.568	-3.12281208660179\\
1.91	-3.34374702628137\\
2.151	-3.45672278309505\\
2.407	-3.53843929913704\\
2.708	-3.5975626938312\\
3.099	-3.63788537183833\\
3.689	-3.66163513526752\\
4.928	-3.67095973692059\\
10	-3.67172354129725\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0570000000000022	-37.5886620525529\\
0.0649999999999977	-37.3032958102996\\
0.0919999999999987	-34.542255125483\\
0.213000000000001	-21.7597043504466\\
0.305999999999997	-15.3787107105607\\
0.399000000000001	-11.0573394465491\\
0.491999999999997	-8.13831597300728\\
0.584000000000003	-6.19640927812117\\
0.673999999999999	-4.92663117641361\\
0.762999999999998	-4.09834369376907\\
0.848999999999997	-3.58135644770244\\
0.932000000000002	-3.26835524705283\\
1.012	-3.08865265547351\\
1.089	-2.9954020455223\\
1.167	-2.95654486587893\\
1.254	-2.95765045331737\\
1.366	-3.00106773667904\\
1.555	-3.12125485288139\\
1.914	-3.35025079694478\\
2.156	-3.46145664782864\\
2.415	-3.54216437108137\\
2.72	-3.60023513788835\\
3.118	-3.63958162266028\\
3.725	-3.66247771875172\\
5.04	-3.6711269362767\\
10	-3.67172354152824\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0549999999999997	-37.4734195707736\\
0.0619999999999976	-37.2699178306011\\
0.0850000000000009	-35.0851967858559\\
0.219999999999999	-21.0079316719501\\
0.313000000000002	-14.8764638051041\\
0.405999999999999	-10.7247073702824\\
0.499000000000002	-7.92096546913093\\
0.591000000000001	-6.05693350608843\\
0.680999999999997	-4.8394840919723\\
0.768999999999998	-4.05390919233776\\
0.854999999999997	-3.5579063499559\\
0.938000000000002	-3.25868794406232\\
1.017	-3.08949855870716\\
1.094	-3.00110693738185\\
1.173	-2.9651126210722\\
1.262	-2.96893144377692\\
1.378	-3.01612921848598\\
1.583	-3.14737272239032\\
1.914	-3.35422681037546\\
2.158	-3.46478211324042\\
2.419	-3.54470968652578\\
2.727	-3.60206680899989\\
3.131	-3.64079284467817\\
3.752	-3.66308370380564\\
5.13	-3.6712352017945\\
10	-3.67172354174136\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0140000000000029	-21.3313195474844\\
0.0450000000000017	-36.9757631076761\\
0.0529999999999973	-37.3766317779878\\
0.0609999999999999	-37.1435592168545\\
0.0850000000000009	-34.8121933591189\\
0.215000000000003	-21.2389616241035\\
0.308	-15.0397804469125\\
0.401000000000003	-10.8418338975944\\
0.494	-8.00609526714668\\
0.585999999999999	-6.1196717634215\\
0.676000000000002	-4.88637154898991\\
0.765000000000001	-4.08211142399658\\
0.850999999999999	-3.58033673674754\\
0.933999999999997	-3.2767323578843\\
1.014	-3.10258939622985\\
1.091	-3.01238020568803\\
1.169	-2.97497308433037\\
1.257	-2.97658456129327\\
1.372	-3.02096016970825\\
1.569	-3.14415117440591\\
1.916	-3.35896028220427\\
2.161	-3.46826849744934\\
2.424	-3.5473482696749\\
2.735	-3.60393485844286\\
3.145	-3.64199682530535\\
3.78	-3.66366082566678\\
5.227	-3.67132936250778\\
10	-3.67172354193883\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-17.6064173335703\\
0.0420000000000016	-36.7317778527441\\
0.0519999999999996	-37.3001882638336\\
0.0589999999999975	-37.09173404366\\
0.0820000000000007	-34.9117676667868\\
0.216999999999999	-20.921348985963\\
0.310000000000002	-14.830867283957\\
0.402999999999999	-10.7066842621098\\
0.496000000000002	-7.92085293242886\\
0.588000000000001	-6.06786329792189\\
0.677999999999997	-4.85674095553541\\
0.767000000000003	-4.06728328578572\\
0.853000000000002	-3.5750636072069\\
0.936	-3.27753272213296\\
1.016	-3.10714720254687\\
1.093	-3.01915789077449\\
1.172	-2.98280494538127\\
1.261	-2.98562618816997\\
1.378	-3.03154162732445\\
1.584	-3.16005633914749\\
1.917	-3.36289036230387\\
2.163	-3.47119332081709\\
2.427	-3.54938126043276\\
2.741	-3.60544601281158\\
3.155	-3.64290145634771\\
3.801	-3.66408456745\\
5.304	-3.67139155146811\\
10	-3.67172354212246\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00600000000000023	-15.9617362451386\\
0.0399999999999991	-36.6151725396908\\
0.0499999999999972	-37.2410130208972\\
0.0579999999999998	-37.0025319189115\\
0.0829999999999984	-34.5565761953858\\
0.210000000000001	-21.331290082362\\
0.302999999999997	-15.1145648756791\\
0.396000000000001	-10.9044515600907\\
0.488999999999997	-8.05957407296022\\
0.581000000000003	-6.16585014772661\\
0.671999999999997	-4.91535483883913\\
0.761000000000003	-4.10968503029744\\
0.847000000000001	-3.60600094340476\\
0.93	-3.30026681540986\\
1.01	-3.12395567488988\\
1.088	-3.03084406390473\\
1.167	-2.99172457262459\\
1.256	-2.99218918587425\\
1.371	-3.03489279359665\\
1.568	-3.15490129407421\\
1.919	-3.36709082003034\\
2.166	-3.47431291245513\\
2.432	-3.55176728922944\\
2.749	-3.60714078272733\\
3.169	-3.64398841355256\\
3.83	-3.66460081705497\\
5.411	-3.67146081060354\\
10	-3.6717235422938\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0519999999999996	-28.6227312431314\\
0.0629999999999988	-29.1280830014786\\
0.0710000000000015	-28.9153907391607\\
0.097999999999999	-26.84811076739\\
0.218	-17.3518221308359\\
0.311	-12.5764886247536\\
0.404	-9.3375946893545\\
0.497	-7.14348277710899\\
0.588999999999999	-5.67897526646537\\
0.68	-4.70895376248437\\
0.768999999999998	-4.08149209196516\\
0.856000000000002	-3.68328267141772\\
0.940999999999999	-3.43842739551808\\
1.024	-3.29569563849308\\
1.108	-3.21851893596143\\
1.197	-3.18672551764152\\
1.303	-3.19139473051206\\
1.451	-3.23932155430348\\
2.177	-3.52697622600172\\
2.487	-3.59066781842713\\
2.874	-3.63379251846409\\
3.436	-3.65958511634614\\
4.538	-3.67048784100862\\
10	-3.67172354649343\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0530000000000008	-28.6760269714456\\
0.0609999999999999	-28.9452204317702\\
0.0700000000000003	-28.7054923034547\\
0.097999999999999	-26.5377841310701\\
0.215	-17.3475548122671\\
0.308	-12.581924655594\\
0.402000000000001	-9.32074712781851\\
0.495000000000001	-7.13930130305645\\
0.587	-5.68266443592602\\
0.678000000000001	-4.71729832428781\\
0.766999999999999	-4.09232565776662\\
0.853999999999999	-3.69520663382235\\
0.939	-3.45055683223669\\
1.022	-3.30748969382786\\
1.106	-3.22963779949383\\
1.195	-3.19692157174714\\
1.301	-3.200373975198\\
1.449	-3.2466087633705\\
2.192	-3.53331771120891\\
2.507	-3.5950688879342\\
2.904	-3.6366090087005\\
3.491	-3.66106433591019\\
4.692	-3.67084268907676\\
10	-3.67172354671381\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0539999999999985	-28.6673773487326\\
0.0590000000000011	-28.7822385862412\\
0.0670000000000002	-28.6087410957499\\
0.0910000000000011	-26.8765180766086\\
0.221	-16.8091037134813\\
0.314	-12.224551164052\\
0.408000000000001	-9.08665137912744\\
0.501000000000001	-6.98772224575761\\
0.593	-5.58669856974863\\
0.684000000000001	-4.65889227235564\\
0.773	-4.05896663826038\\
0.859999999999999	-3.67845896347263\\
0.945	-3.44469480117351\\
1.028	-3.3086179786355\\
1.112	-3.2352343663085\\
1.203	-3.20499662469042\\
1.312	-3.2111424117242\\
1.467	-3.26134931127486\\
2.143	-3.52300516640679\\
2.453	-3.58808741513684\\
2.836	-3.63215286158378\\
3.387	-3.6587404580296\\
4.443	-3.67026577227035\\
10	-3.67172354691792\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0549999999999997	-28.6100625982063\\
0.0579999999999998	-28.6395964128173\\
0.0670000000000002	-28.3962508111223\\
0.0960000000000001	-26.161572409318\\
0.210999999999999	-17.2491832036156\\
0.303999999999998	-12.5302480843298\\
0.398	-9.30010479627001\\
0.491	-7.13831331933076\\
0.584	-5.68092884890355\\
0.675999999999998	-4.71824783064704\\
0.766000000000002	-4.09701310382431\\
0.853999999999999	-3.70359535410649\\
0.940000000000001	-3.46212076302237\\
1.024	-3.32153241886714\\
1.108	-3.2461282387107\\
1.199	-3.21404626149695\\
1.307	-3.21819095790816\\
1.46	-3.26540885298154\\
2.171	-3.53251144883972\\
2.488	-3.59470828290959\\
2.885	-3.63638083170183\\
3.47	-3.66093682684979\\
4.662	-3.67081437952056\\
10	-3.67172354710776\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0560000000000009	-28.5145448227976\\
0.0640000000000001	-28.33713362011\\
0.0889999999999986	-26.5319968667171\\
0.215	-16.8530874104023\\
0.308	-12.2684198979196\\
0.402000000000001	-9.12958719515365\\
0.495000000000001	-7.0288112615086\\
0.587	-5.62521202110058\\
0.678999999999998	-4.68609343753045\\
0.768999999999998	-4.08034375638201\\
0.856999999999999	-3.69700247143801\\
0.943000000000001	-3.46196421371312\\
1.027	-3.32536162882395\\
1.112	-3.2517679210399\\
1.204	-3.2213441450818\\
1.315	-3.22719194622352\\
1.474	-3.27733451451498\\
2.137	-3.52592252774907\\
2.451	-3.59026082135163\\
2.839	-3.63354435547589\\
3.401	-3.65947491316167\\
4.498	-3.67046138316984\\
10	-3.67172354728495\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0549999999999997	-28.406613434848\\
0.0629999999999988	-28.2053499239886\\
0.0889999999999986	-26.2959410388979\\
0.210999999999999	-16.9470614503567\\
0.303999999999998	-12.3385655171189\\
0.398	-9.18306853845688\\
0.491	-7.07049462986978\\
0.584	-5.64575919476374\\
0.675999999999998	-4.70423286575966\\
0.766000000000002	-4.09629981365805\\
0.853999999999999	-3.71098628420309\\
0.940000000000001	-3.47418075000853\\
1.024	-3.33600851294607\\
1.109	-3.26098424973171\\
1.201	-3.22918680487835\\
1.311	-3.233422777729\\
1.468	-3.28093608750036\\
2.16	-3.53377541543415\\
2.48	-3.59572004482926\\
2.881	-3.6370901788309\\
3.474	-3.6613205704356\\
4.696	-3.67089994786215\\
10	-3.67172354745087\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0530000000000008	-28.3156938581581\\
0.0620000000000012	-28.0880110415081\\
0.0899999999999999	-25.9854868718632\\
0.207000000000001	-17.0487061158426\\
0.300000000000001	-12.4135625099778\\
0.393999999999998	-9.23950625969696\\
0.486999999999998	-7.11389151277716\\
0.579999999999998	-5.67959892972238\\
0.672000000000001	-4.73095841052021\\
0.762	-4.11766269585747\\
0.850000000000001	-3.72822851735828\\
0.936	-3.48820991108391\\
1.02	-3.34750368259002\\
1.105	-3.27039647224565\\
1.196	-3.23693589467572\\
1.305	-3.2389704327203\\
1.459	-3.28315887554293\\
2.192	-3.54325673603789\\
2.52	-3.60226601396939\\
2.938	-3.64122299288763\\
3.574	-3.66336255127297\\
4.992	-3.67128563184513\\
10	-3.67172354760668\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0120000000000005	-15.6457678896222\\
0.0420000000000016	-27.8601489016093\\
0.0509999999999984	-28.2398949261674\\
0.0579999999999998	-28.1123101495722\\
0.0799999999999983	-26.6419484583568\\
0.219999999999999	-16.1643129613631\\
0.312999999999999	-11.81923976304\\
0.407	-8.84298998127351\\
0.5	-6.85038611703111\\
0.591999999999999	-5.51897711759381\\
0.684000000000001	-4.62833159882696\\
0.774000000000001	-4.05409785604959\\
0.861999999999998	-3.69095079608108\\
0.948	-3.46852278103271\\
1.033	-3.33833059096363\\
1.119	-3.26908113982587\\
1.213	-3.24134638411414\\
1.328	-3.24939991979221\\
1.497	-3.30286994883818\\
2.099	-3.52191502227333\\
2.414	-3.58773600229692\\
2.799	-3.63198436084291\\
3.351	-3.65867506681971\\
4.405	-3.67024952461971\\
10	-3.67172354775337\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00700000000000145	-12.582947517936\\
0.0380000000000003	-27.5591309441165\\
0.0500000000000007	-28.1814564045059\\
0.0590000000000011	-27.9420131728447\\
0.088000000000001	-25.7535255021585\\
0.202999999999999	-17.0314190716699\\
0.295999999999999	-12.4129898966213\\
0.390000000000001	-9.24967909598575\\
0.483000000000001	-7.1303507436205\\
0.576000000000001	-5.69933095132921\\
0.667999999999999	-4.75189959663999\\
0.757999999999999	-4.13848532279579\\
0.846	-3.7481359849324\\
0.931999999999999	-3.50676153930099\\
1.017	-3.36323278305503\\
1.103	-3.28446225996465\\
1.195	-3.24993780694819\\
1.305	-3.25105493241633\\
1.46	-3.29388469986973\\
2.202	-3.54867991316729\\
2.536	-3.60601493329028\\
2.966	-3.64358270892362\\
3.632	-3.66448111352976\\
5.202	-3.67144805510708\\
10	-3.67172354789179\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00400000000000134	-11.3598364851785\\
0.036999999999999	-27.59968485356\\
0.0479999999999983	-28.1389049358039\\
0.0569999999999986	-27.9131543935545\\
0.0850000000000009	-25.8290828005373\\
0.202000000000002	-16.971758084028\\
0.295000000000002	-12.37766843405\\
0.388999999999999	-9.23066174895143\\
0.481999999999999	-7.1218837168588\\
0.574999999999999	-5.69764233016711\\
0.667000000000002	-4.75438104367786\\
0.757000000000001	-4.14337575652613\\
0.844999999999999	-3.75429031022047\\
0.931000000000001	-3.5134439950593\\
1.016	-3.3699798004577\\
1.102	-3.29097684642612\\
1.194	-3.25600530566087\\
1.304	-3.25645327638646\\
1.459	-3.29828159904655\\
2.211	-3.55208163489926\\
2.549	-3.60837697860034\\
2.987	-3.64505007978551\\
3.673	-3.66514289010383\\
5.356	-3.67152621400044\\
10	-3.67172354802269\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00100000000000122	-10.0461788670324\\
0.0300000000000011	-26.7991714615902\\
0.0459999999999994	-28.1128445186228\\
0.0539999999999985	-27.9408876888437\\
0.0790000000000006	-26.1729215435025\\
0.204999999999998	-16.6823324886866\\
0.297999999999998	-12.1861821333478\\
0.391999999999999	-9.10573210640841\\
0.484999999999999	-7.04142345089483\\
0.577999999999999	-5.647354161266\\
0.670000000000002	-4.72433139814534\\
0.760000000000002	-4.12671897097632\\
0.847999999999999	-3.74643539801325\\
0.934000000000001	-3.51129269917486\\
1.019	-3.37147153561794\\
1.105	-3.29473261753184\\
1.198	-3.26092917160787\\
1.309	-3.26246304058009\\
1.467	-3.30560584185834\\
2.191	-3.54903897908625\\
2.527	-3.60635604027858\\
2.959	-3.64381431185786\\
3.628	-3.66458084155092\\
5.214	-3.67146072845678\\
10	-3.67172354814672\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0470000000000006	-19.0128655132543\\
0.0620000000000012	-19.6698546092267\\
0.0719999999999992	-19.4822412018494\\
0.103999999999999	-17.8927069330116\\
0.213999999999999	-12.5722284532564\\
0.308	-9.55261432971927\\
0.402999999999999	-7.47605261777049\\
0.497	-6.07878154281177\\
0.591000000000001	-5.13115090491356\\
0.684000000000001	-4.50024492746759\\
0.776	-4.08484816523764\\
0.867999999999999	-3.81386010451158\\
0.960000000000001	-3.64286245704833\\
1.054	-3.53878819250838\\
1.155	-3.47998419100526\\
1.274	-3.45491816818022\\
1.433	-3.4621314039066\\
1.74	-3.52045345600426\\
2.203	-3.599940302238\\
2.656	-3.64092076869938\\
3.312	-3.66338791674013\\
4.751	-3.67129886551589\\
10	-3.67172355257832\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0479999999999983	-19.1105971245889\\
0.0599999999999987	-19.5255835833494\\
0.0689999999999991	-19.3830299452546\\
0.0970000000000013	-18.0682139400368\\
0.216000000000001	-12.3641443101093\\
0.309999999999999	-9.41769997697841\\
0.405000000000001	-7.39057664097992\\
0.498999999999999	-6.02608913094645\\
0.593	-5.10042046519439\\
0.686	-4.48396555784348\\
0.777999999999999	-4.07795883682196\\
0.870000000000001	-3.81299046439452\\
0.962	-3.64569264735421\\
1.056	-3.54377027393451\\
1.158	-3.48569472060556\\
1.278	-3.46116303481294\\
1.44	-3.46866985670745\\
1.762	-3.52857167779573\\
2.221	-3.60380445780141\\
2.685	-3.64325801445238\\
3.37	-3.66447915847697\\
4.958	-3.6714539796464\\
10	-3.67172355273178\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0489999999999995	-19.1585323812308\\
0.0579999999999998	-19.394750460774\\
0.0680000000000014	-19.2356715326495\\
0.097999999999999	-17.807536369771\\
0.212	-12.3903780485614\\
0.306000000000001	-9.44206840038416\\
0.401	-7.41302452677945\\
0.495999999999999	-6.03466214391735\\
0.59	-5.1108149699293\\
0.683	-4.49500620023382\\
0.774999999999999	-4.08890691505513\\
0.867000000000001	-3.82339537404654\\
0.959	-3.65529655631851\\
1.054	-3.55161837575453\\
1.156	-3.49290496396423\\
1.276	-3.46746487366786\\
1.438	-3.4737151516801\\
1.754	-3.53038136601749\\
2.225	-3.60578597052105\\
2.697	-3.6445159337057\\
3.4	-3.66505382342148\\
5.085	-3.67152119908305\\
10	-3.6717235528768\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0500000000000007	-19.1653823592032\\
0.0569999999999986	-19.2784266729955\\
0.0670000000000002	-19.099767984186\\
0.0990000000000002	-17.5581465282412\\
0.210000000000001	-12.3458750682101\\
0.303999999999998	-9.41793246859789\\
0.399000000000001	-7.40222523957225\\
0.494	-6.03232129610942\\
0.588000000000001	-5.11361419659876\\
0.681999999999999	-4.4954158414959\\
0.774999999999999	-4.08912440616298\\
0.867000000000001	-3.82672360891343\\
0.959	-3.66036549707198\\
1.054	-3.55752860229035\\
1.157	-3.49865119586978\\
1.278	-3.47314705568231\\
1.442	-3.47921147250554\\
1.767	-3.53608234914855\\
2.238	-3.60868584272155\\
2.72	-3.64625156118241\\
3.449	-3.66581274148136\\
5.29	-3.67159446090001\\
10	-3.67172355301414\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0530000000000008	-19.1666602556355\\
0.0620000000000012	-19.0874284022375\\
0.0850000000000009	-18.1253053332633\\
0.222000000000001	-11.7989662812398\\
0.317	-9.02687356999025\\
0.411999999999999	-7.14151676314321\\
0.507000000000001	-5.8601780322183\\
0.600999999999999	-5.00136252120118\\
0.695	-4.42415339472502\\
0.788	-4.04551939724322\\
0.879999999999999	-3.80166729240799\\
0.972999999999999	-3.64642829743475\\
1.069	-3.5517584290579\\
1.174	-3.4985367157628\\
1.3	-3.47734725992879\\
1.476	-3.48821787631607\\
1.938	-3.56901487753794\\
2.379	-3.62397091147814\\
2.918	-3.65481737198441\\
3.838	-3.66911856678271\\
7.37	-3.67172194309819\\
10	-3.6717235531445\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0530000000000008	-19.086649697294\\
0.0629999999999988	-18.9235398437157\\
0.0940000000000012	-17.4687353847811\\
0.207000000000001	-12.2333846630992\\
0.302	-9.32769559289882\\
0.396999999999998	-7.35130360623723\\
0.492000000000001	-6.00704998479326\\
0.587	-5.09684492426998\\
0.681000000000001	-4.49146901875264\\
0.774000000000001	-4.09301267848625\\
0.867000000000001	-3.83291517282522\\
0.960000000000001	-3.66839341966758\\
1.056	-3.56690930021277\\
1.16	-3.50887938099321\\
1.284	-3.48347481258607\\
1.452	-3.48959368329954\\
1.8	-3.54784246248703\\
2.271	-3.61472598433321\\
2.775	-3.64975027249763\\
3.568	-3.66727035334358\\
5.85	-3.6716851431533\\
10	-3.67172355326847\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0139999999999993	-12.0231072916312\\
0.0429999999999993	-18.841511179061\\
0.0509999999999984	-19.0122172730949\\
0.0609999999999999	-18.8520458657904\\
0.0910000000000011	-17.4611177594085\\
0.204999999999998	-12.2018283490676\\
0.300000000000001	-9.31172722355751\\
0.395	-7.34533417468906\\
0.489999999999998	-6.00733897359199\\
0.585000000000001	-5.10088179704536\\
0.678999999999998	-4.49755905664182\\
0.771999999999998	-4.10005823092579\\
0.864999999999998	-3.84021897165529\\
0.957999999999998	-3.67551630809961\\
1.054	-3.57357337953375\\
1.158	-3.51488557378185\\
1.282	-3.48862245537399\\
1.45	-3.49362121875973\\
1.791	-3.54886015812434\\
2.273	-3.61604509385984\\
2.784	-3.65054611952771\\
3.595	-3.6675892185358\\
6.015	-3.67169687905637\\
10	-3.67172355338656\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00600000000000023	-8.31111619871393\\
0.0360000000000014	-18.4661799049856\\
0.0489999999999995	-18.9534888611822\\
0.0590000000000011	-18.7919996554112\\
0.0899999999999999	-17.3530113615798\\
0.202999999999999	-12.173841187891\\
0.297999999999998	-9.29796081071379\\
0.393000000000001	-7.34066279939876\\
0.488	-6.00833067002414\\
0.582999999999998	-5.10523388826324\\
0.677	-4.50371980117023\\
0.771000000000001	-4.103593594758\\
0.864000000000001	-3.84514306623021\\
0.957000000000001	-3.68105269888123\\
1.053	-3.57921901226431\\
1.157	-3.52028761450507\\
1.281	-3.49347603726954\\
1.449	-3.49757894679226\\
1.787	-3.55067707736479\\
2.277	-3.61749985801669\\
2.795	-3.65138223981175\\
3.625	-3.66790692721434\\
6.204	-3.67170593098274\\
10	-3.67172355349924\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00199999999999889	-7.11388704222447\\
0.0380000000000003	-18.7097994515679\\
0.0470000000000006	-18.9119824508532\\
0.0560000000000009	-18.7729014604515\\
0.0839999999999996	-17.5169221703226\\
0.202999999999999	-12.0767858552161\\
0.297999999999998	-9.23702644516257\\
0.393000000000001	-7.30366642336807\\
0.488	-5.98717674995459\\
0.582999999999998	-5.09447915226507\\
0.677	-4.49961888421187\\
0.771000000000001	-4.10368321503223\\
0.864000000000001	-3.84772929146181\\
0.957000000000001	-3.68502872928948\\
1.054	-3.58307936935411\\
1.159	-3.52434497034038\\
1.284	-3.49778121607365\\
1.455	-3.50207443095657\\
1.807	-3.55638872602487\\
2.295	-3.62020847040493\\
2.826	-3.65292866697402\\
3.695	-3.66847689760548\\
6.636	-3.67171655932848\\
10	-3.67172355360691\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00100000000000122	-7.93698471368789\\
0.027000000000001	-17.9442708200561\\
0.0440000000000005	-18.8896649350675\\
0.0530000000000008	-18.7662462568598\\
0.0799999999999983	-17.5797052329295\\
0.202000000000002	-12.0196667406527\\
0.297000000000001	-9.20303364560677\\
0.391999999999999	-7.2848375303599\\
0.486999999999998	-5.9782079736037\\
0.582000000000001	-5.09180688242351\\
0.675999999999998	-4.50080735936529\\
0.77	-4.10714187528924\\
0.863	-3.85238479207923\\
0.957000000000001	-3.68883699132188\\
1.054	-3.58752720741109\\
1.16	-3.52857310323954\\
1.286	-3.50196803700436\\
1.458	-3.50606660995887\\
1.816	-3.5600587188579\\
2.308	-3.62231686482331\\
2.85	-3.65411051234387\\
3.754	-3.6688977918211\\
7.056	-3.67172070830583\\
10	-3.67172355370994\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00100000000000122	-9.78862714762499\\
0.0259999999999998	-18.1573079809726\\
0.0420000000000016	-18.8918895576962\\
0.0519999999999996	-18.7187019901751\\
0.0839999999999996	-17.2270842985657\\
0.195	-12.1811836029945\\
0.289999999999999	-9.31757131570631\\
0.385000000000002	-7.36710413050079\\
0.48	-6.03788659579123\\
0.574999999999999	-5.13542622898388\\
0.670000000000002	-4.52777034615864\\
0.763999999999999	-4.12752238906074\\
0.856999999999999	-3.86790828116992\\
0.951000000000001	-3.70067443143868\\
1.048	-3.59651035246566\\
1.153	-3.53563353192145\\
1.278	-3.50687226772462\\
1.447	-3.5085632858079\\
1.777	-3.55598271326317\\
2.293	-3.62185331118392\\
2.835	-3.65389350340956\\
3.733	-3.66882250823168\\
6.964	-3.67172015902834\\
10	-3.67172355380866\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0410000000000004	-9.33532092699595\\
0.0670000000000002	-10.4295632981401\\
0.0790000000000006	-10.343313643088\\
0.118	-9.58327659555971\\
0.226000000000001	-7.61130666266586\\
0.324999999999999	-6.37954338758982\\
0.423999999999999	-5.52773926466258\\
0.524000000000001	-4.93253179690974\\
0.625	-4.51824910626707\\
0.728	-4.22929976571354\\
0.834	-4.02864290773808\\
0.945	-3.88989241367252\\
1.067	-3.79319550481142\\
1.208	-3.7275206904247\\
1.387	-3.6853654371036\\
1.645	-3.66387327562654\\
2.169	-3.66247115407054\\
4.567	-3.67161874719558\\
10	-3.67172355843328\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0410000000000004	-9.4027936037723\\
0.0660000000000007	-10.287003619461\\
0.0800000000000001	-10.1649992228889\\
0.132	-9.13800155293203\\
0.234	-7.40118336825765\\
0.333	-6.24176380371016\\
0.433	-5.43178540656321\\
0.534000000000001	-4.86688167378439\\
0.635999999999999	-4.47439165291114\\
0.739000000000001	-4.20325102668424\\
0.846	-4.01301243510992\\
0.959	-3.88064881074569\\
1.083	-3.78886642832106\\
1.23	-3.72551243049265\\
1.418	-3.6854142618711\\
1.696	-3.66541334858577\\
2.305	-3.66498206342991\\
4.926	-3.67167884714655\\
10	-3.67172355855363\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0419999999999998	-9.53581272310779\\
0.0640000000000001	-10.1541019209865\\
0.0779999999999994	-10.0360221881413\\
0.130000000000001	-9.03507444805601\\
0.231999999999999	-7.33973581681934\\
0.331	-6.20638523949943\\
0.430999999999999	-5.41338230471439\\
0.532	-4.85931131643395\\
0.634	-4.47350911811839\\
0.738	-4.20415237085794\\
0.845000000000001	-4.01673272781998\\
0.959	-3.88484124231958\\
1.085	-3.79270144783999\\
1.233	-3.72950753400718\\
1.423	-3.68894918466881\\
1.704	-3.66807045824281\\
2.309	-3.66602091683037\\
5.5	-3.67171149742535\\
10	-3.67172355866889\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0440000000000005	-9.67715896425449\\
0.0619999999999994	-10.0310439222933\\
0.0760000000000005	-9.91381751432279\\
0.129	-8.91677727223241\\
0.231	-7.26722400451819\\
0.331	-6.15385830628442\\
0.430999999999999	-5.38287528202599\\
0.532	-4.84318701922792\\
0.634	-4.46658089234514\\
0.739000000000001	-4.20087562909903\\
0.847	-4.01612957938907\\
0.962	-3.88614106446385\\
1.09	-3.79468523755001\\
1.241	-3.73176518153482\\
1.436	-3.6911968745341\\
1.726	-3.67009262196417\\
2.356	-3.66722364869548\\
6.29	-3.67172151467328\\
10	-3.67172355877943\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.048	-9.80107140467273\\
0.0589999999999993	-9.91900304840333\\
0.0719999999999992	-9.8249391436943\\
0.116	-9.03092526736807\\
0.221	-7.31617365831629\\
0.321	-6.19459658995191\\
0.420999999999999	-5.41692933524036\\
0.522	-4.87163901107996\\
0.625	-4.48720854760199\\
0.73	-4.21838836654364\\
0.837999999999999	-4.0308126807288\\
0.952999999999999	-3.898219146742\\
1.08	-3.80489762342886\\
1.23	-3.73972634221208\\
1.422	-3.69699616120011\\
1.703	-3.67352497493589\\
2.271	-3.66779255277716\\
9.083	-3.67172355451359\\
10	-3.6717235588856\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0559999999999992	-9.81898503160981\\
0.0700000000000003	-9.7167055879788\\
0.118	-8.85945428884906\\
0.222	-7.21982168256902\\
0.321999999999999	-6.13462639346113\\
0.423	-5.37464491458698\\
0.525	-4.84270822441574\\
0.628	-4.47125722643102\\
0.734	-4.20879756479434\\
0.843	-4.0257924546803\\
0.959	-3.89646068628007\\
1.089	-3.80425666910872\\
1.242	-3.74032570186581\\
1.44	-3.69811772228149\\
1.732	-3.6748889608884\\
2.335	-3.66884199465425\\
10	-3.6717235589877\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.00500000000000078	-3.98717530938286\\
0.0340000000000007	-9.33206223382712\\
0.0530000000000008	-9.73403644222553\\
0.0660000000000007	-9.64175420520585\\
0.111000000000001	-8.85966509626492\\
0.215999999999999	-7.21638055606526\\
0.316000000000001	-6.13885694631043\\
0.417	-5.38315233979051\\
0.519	-4.8532659838279\\
0.622	-4.48243697623982\\
0.728	-4.21970699895477\\
0.837999999999999	-4.0345161098033\\
0.955	-3.90361606800981\\
1.085	-3.81072761676694\\
1.239	-3.74544338277902\\
1.437	-3.70206622731825\\
1.727	-3.67745205271255\\
2.305	-3.66965363705781\\
10	-3.67172355908601\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.000999999999999446	-3.9691948001334\\
0.0259999999999998	-9.03698925048954\\
0.0489999999999995	-9.66920760071357\\
0.0630000000000006	-9.563879309769\\
0.114000000000001	-8.67929999071087\\
0.217000000000001	-7.12483113130589\\
0.317	-6.08175332833869\\
0.417999999999999	-5.34890769778534\\
0.52	-4.834035912819\\
0.624000000000001	-4.47000057697725\\
0.73	-4.21436198282627\\
0.840999999999999	-4.03224144610331\\
0.959	-3.90351317326604\\
1.091	-3.81153101021338\\
1.248	-3.74669408535897\\
1.45	-3.70357692212156\\
1.748	-3.67880335906131\\
2.345	-3.67043131499278\\
10	-3.67172355918078\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.000999999999999446	-5.82314923609735\\
0.0239999999999991	-9.2308509276166\\
0.0429999999999993	-9.63594515931793\\
0.0570000000000004	-9.5371527891819\\
0.106	-8.69957288553094\\
0.210000000000001	-7.13464883039313\\
0.31	-6.0949583283001\\
0.411	-5.3634537830492\\
0.513999999999999	-4.84443489937013\\
0.618	-4.480918004425\\
0.725	-4.22296844218424\\
0.836	-4.04065195763309\\
0.955	-3.91035294484698\\
1.088	-3.81713130095907\\
1.245	-3.75149919506488\\
1.447	-3.70724779130282\\
1.743	-3.68116682140062\\
2.318	-3.67124704459788\\
7.962	-3.67172353367558\\
10	-3.67172355927222\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.000999999999999446	-7.66935098528265\\
0.0220000000000002	-9.51271935771655\\
0.0350000000000001	-9.66489010485985\\
0.048	-9.57309327572944\\
0.0939999999999994	-8.79214031996919\\
0.199	-7.19409146178918\\
0.300000000000001	-6.13397965586786\\
0.401	-5.39597885798448\\
0.504	-4.87148302566685\\
0.608000000000001	-4.50335660446488\\
0.715	-4.24144847938566\\
0.826000000000001	-4.05572199396293\\
0.945	-3.92242368505354\\
1.077	-3.82707999153327\\
1.233	-3.75908345931735\\
1.433	-3.71254552732922\\
1.721	-3.68438960547059\\
2.255	-3.67232373267751\\
5.194	-3.67171722497146\\
10	-3.67172355936056\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.000999999999999446	-9.50780004768932\\
0.00200000000000067	-9.77630175740587\\
0.00300000000000011	-9.68091970988372\\
0.00399999999999956	-9.77405740165103\\
0.0169999999999995	-9.90728245086037\\
0.0310000000000006	-9.79810159287774\\
0.0820000000000007	-8.88934221691643\\
0.185	-7.29187812751495\\
0.286	-6.20829987385635\\
0.388	-5.44698704691569\\
0.491	-4.91142844289387\\
0.596	-4.53179025800699\\
0.702999999999999	-4.26408041796621\\
0.815	-4.07222815070795\\
0.933999999999999	-3.93545762733277\\
1.066	-3.83710013241014\\
1.221	-3.7667554224711\\
1.418	-3.7181201795609\\
1.698	-3.6878475472697\\
2.197	-3.67363273501983\\
4.176	-3.67169130072312\\
10	-3.67172355944596\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0310000000000006	0.547223868726476\\
0.0630000000000006	-1.39027775950383\\
0.106	-2.13058500525032\\
0.185	-2.88244647656148\\
0.273	-3.43537370863814\\
0.359	-3.78056529382076\\
0.442	-3.98570769934767\\
0.524000000000001	-4.10250581557696\\
0.606999999999999	-4.16101628168603\\
0.699	-4.17932157213481\\
0.814	-4.16043096989041\\
0.992000000000001	-4.08821171770013\\
1.481	-3.8744267336696\\
1.768	-3.79344654720938\\
2.098	-3.73691044452849\\
2.528	-3.69960985234306\\
3.197	-3.67886296877507\\
4.785	-3.67198553866382\\
10	-3.67172356428911\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0310000000000006	0.344896426188058\\
0.0640000000000001	-1.30185344993372\\
0.111000000000001	-2.05598895799914\\
0.195	-2.86398303386846\\
0.282999999999999	-3.42200308071844\\
0.369	-3.77089841018019\\
0.452	-3.97867699517881\\
0.534000000000001	-4.09740111859042\\
0.617000000000001	-4.15734802799224\\
0.708	-4.17678576980967\\
0.822000000000001	-4.15946034973256\\
0.996	-4.09032235916606\\
1.506	-3.86930868264822\\
1.794	-3.78995508197632\\
2.127	-3.73459476246333\\
2.564	-3.69821348704754\\
3.253	-3.67822371648343\\
4.952	-3.67191235384933\\
10	-3.67172356439288\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0310000000000006	0.15828849500334\\
0.0649999999999995	-1.21040137143645\\
0.119	-2.02366100430613\\
0.207000000000001	-2.86894772924482\\
0.295	-3.42417805618425\\
0.381	-3.77130877440982\\
0.464	-3.97800319629252\\
0.545999999999999	-4.09607433828384\\
0.629	-4.15565356496742\\
0.721	-4.174930949971\\
0.836	-4.15700417143476\\
1.013	-4.08633258453865\\
1.511	-3.87085527677084\\
1.799	-3.79099002771583\\
2.132	-3.73518475938376\\
2.568	-3.69852817233917\\
3.252	-3.67837167584902\\
4.924	-3.67192796446491\\
10	-3.67172356449327\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0310000000000006	-0.0139641402255481\\
0.0679999999999996	-1.15499576594977\\
0.133000000000001	-2.06805104905157\\
0.223000000000001	-2.91116769619028\\
0.311	-3.45077219723155\\
0.397	-3.78729545287081\\
0.481	-3.98874105767118\\
0.563000000000001	-4.10119540232496\\
0.647	-4.15736692502753\\
0.74	-4.17355137786173\\
0.858000000000001	-4.15232108633654\\
1.045	-4.07527195975544\\
1.501	-3.87743867459335\\
1.788	-3.79552070890193\\
2.116	-3.73837436185398\\
2.542	-3.70050024771937\\
3.2	-3.67926795546534\\
4.727	-3.67203843036153\\
10	-3.6717235645905\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.032	-0.207438696693149\\
0.0779999999999994	-1.20537716901319\\
0.162000000000001	-2.28029496173689\\
0.252000000000001	-3.05005452478107\\
0.34	-3.53976742872896\\
0.425000000000001	-3.83949929919178\\
0.508000000000001	-4.01740796446927\\
0.59	-4.11590638208949\\
0.675000000000001	-4.16274831858298\\
0.772	-4.17144478314679\\
0.898	-4.14141256475076\\
1.121	-4.04309109946661\\
1.492	-3.8836922543009\\
1.779	-3.79963591791001\\
2.104	-3.74111796213274\\
2.522	-3.70221667671067\\
3.159	-3.68008421511593\\
4.58	-3.67215988854591\\
10	-3.67172356468475\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0150000000000006	-0.0941849724465555\\
0.0660000000000007	-0.894753239497307\\
0.163	-2.19567327141189\\
0.253	-2.99392265496285\\
0.340999999999999	-3.50335627096638\\
0.426	-3.81647154050925\\
0.509	-4.00352921106951\\
0.590999999999999	-4.10830101647881\\
0.676	-4.15955419078965\\
0.771000000000001	-4.1715756695153\\
0.894	-4.14537813858773\\
1.1	-4.05701259815456\\
1.503	-3.88277518838462\\
1.79	-3.79904672603468\\
2.115	-3.74078524055108\\
2.534	-3.70200557145191\\
3.173	-3.67999094828044\\
4.605	-3.6721451350979\\
10	-3.6717235647762\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0259999999999998	-0.486900288688769\\
0.0329999999999995	-0.453861308938315\\
0.048	-0.549663570697559\\
0.106	-1.3795095898481\\
0.201000000000001	-2.49563099774837\\
0.289999999999999	-3.18439140631172\\
0.377000000000001	-3.62114812737718\\
0.461	-3.88694389542027\\
0.544	-4.04454191717714\\
0.625999999999999	-4.12925707149306\\
0.712999999999999	-4.16695294380592\\
0.814	-4.16755180173169\\
0.952	-4.1268699797426\\
1.266	-3.98267438277105\\
1.57	-3.86267495266949\\
1.861	-3.78513448021708\\
2.2	-3.7312363675874\\
2.649	-3.69616073788325\\
3.371	-3.67731508549268\\
5.271	-3.6718299288625\\
10	-3.67172356486502\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0269999999999992	-0.683316350562404\\
0.0419999999999998	-0.483294802267023\\
0.0559999999999992	-0.563158872471568\\
0.103999999999999	-1.23807993500427\\
0.201000000000001	-2.42008028926341\\
0.291	-3.14115448795959\\
0.378	-3.59343494068457\\
0.462999999999999	-3.8722901644536\\
0.545	-4.03457964823252\\
0.627000000000001	-4.12421894705052\\
0.712999999999999	-4.16516900897071\\
0.811999999999999	-4.1689006719766\\
0.945	-4.1325909400245\\
1.208	-4.01315887737994\\
1.537	-3.87642524153729\\
1.825	-3.79467192422504\\
2.154	-3.73777815370886\\
2.582	-3.70012295932488\\
3.245	-3.67909089036962\\
4.798	-3.67201465994365\\
10	-3.67172356495136\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0269999999999992	-0.876482348610601\\
0.048	-0.447858802049087\\
0.0630000000000006	-0.54499251085568\\
0.122	-1.39057955600097\\
0.215999999999999	-2.49364797064283\\
0.305	-3.18313827601744\\
0.391999999999999	-3.62039087213775\\
0.476000000000001	-3.88651697211209\\
0.558999999999999	-4.0443379334986\\
0.641	-4.12920073668327\\
0.728	-4.16699731684804\\
0.829000000000001	-4.16766362641328\\
0.965999999999999	-4.12741647310764\\
1.274	-3.98600346128578\\
1.58	-3.86441461074322\\
1.87	-3.78646004247375\\
2.208	-3.73208383611979\\
2.654	-3.69667121033123\\
3.367	-3.67754195823966\\
5.211	-3.67184809622819\\
10	-3.67172356503535\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0269999999999992	-1.05788850477776\\
0.0519999999999996	-0.387897537245967\\
0.0660000000000007	-0.478630185086763\\
0.119999999999999	-1.26096419218667\\
0.215999999999999	-2.42695635953877\\
0.305999999999999	-3.14592847532665\\
0.393000000000001	-3.59674082679558\\
0.478	-3.87456263728598\\
0.561	-4.03760216993445\\
0.643000000000001	-4.12599719882723\\
0.728999999999999	-4.16605300801646\\
0.829000000000001	-4.16898523754397\\
0.962999999999999	-4.13155445670119\\
1.236	-4.00698017057945\\
1.558	-3.87426148110902\\
1.846	-3.79325416182207\\
2.177	-3.73672171876618\\
2.608	-3.69948372317194\\
3.279	-3.67880298245985\\
4.877	-3.67197797268154\\
10	-3.67172356511713\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0269999999999992	-1.22835614166338\\
0.0530000000000008	-0.316780473270207\\
0.0670000000000002	-0.389852243456641\\
0.111000000000001	-1.02568632581969\\
0.210000000000001	-2.30076920749841\\
0.300000000000001	-3.0634414187611\\
0.388	-3.54833721826571\\
0.473000000000001	-3.84481470484943\\
0.556000000000001	-4.02051031379091\\
0.638	-4.11750120398908\\
0.723000000000001	-4.16329245427479\\
0.82	-4.17123553816464\\
0.947000000000001	-4.14033012973866\\
1.175	-4.03926845603226\\
1.539	-3.8833395655773\\
1.826	-3.79940499200951\\
2.151	-3.7409861151378\\
2.569	-3.70215661611641\\
3.207	-3.68005018223641\\
4.632	-3.67215446269136\\
10	-3.67172356519679\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.000999999999999446	9.59240042906387\\
0.00200000000000067	9.83514214624357\\
0.00300000000000011	9.71495840693643\\
0.00399999999999956	9.76799048097233\\
0.00500000000000078	9.72640616088872\\
0.0169999999999995	9.43560182011024\\
0.0709999999999997	6.9742444387444\\
0.177	2.77624255686652\\
0.274000000000001	0.140267135595558\\
0.367000000000001	-1.57155496199895\\
0.458	-2.6872090351019\\
0.545999999999999	-3.39190591584237\\
0.631	-3.82664550536402\\
0.712	-4.08305248156407\\
0.791	-4.22919314674031\\
0.868	-4.30275698428065\\
0.949999999999999	-4.33003000209603\\
1.046	-4.31868286829237\\
1.179	-4.26016406430742\\
1.912	-3.87021907935834\\
2.183	-3.79229240917258\\
2.504	-3.73668870902846\\
2.928	-3.69963277446597\\
3.592	-3.67890347846104\\
5.17	-3.67199172736797\\
10	-3.67172357031819\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.000999999999999446	7.71064132503029\\
0.00200000000000067	8.09234247560577\\
0.0199999999999996	8.88748160170032\\
0.0310000000000006	8.72341419375989\\
0.0649999999999995	7.36186799387183\\
0.186	2.57594531881081\\
0.282	0.0226632747672131\\
0.375	-1.65295887728902\\
0.465	-2.7332366607906\\
0.552	-3.41724891206322\\
0.637	-3.84429532394312\\
0.718999999999999	-4.09773359746947\\
0.798	-4.23902322338384\\
0.875999999999999	-4.30974534741884\\
0.958	-4.3339249199523\\
1.056	-4.31955010332519\\
1.193	-4.25639887232315\\
1.873	-3.88624228683301\\
2.139	-3.80381196987106\\
2.449	-3.74469891493144\\
2.85	-3.7046724022401\\
3.455	-3.68133133233831\\
4.742	-3.67238602450768\\
10	-3.67172357041517\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.000999999999999446	5.83663490777534\\
0.0220000000000002	8.53199157399779\\
0.0280000000000005	8.60494492838031\\
0.0389999999999997	8.44744288387456\\
0.0719999999999992	7.15520119403109\\
0.194000000000001	2.40775985813153\\
0.289999999999999	-0.0949281085181539\\
0.383000000000001	-1.73413494326313\\
0.473000000000001	-2.78882046614588\\
0.56	-3.45504053140816\\
0.644	-3.86583188412068\\
0.725	-4.10995514427152\\
0.804	-4.24741270310897\\
0.882	-4.31538693764782\\
0.964	-4.3374983583102\\
1.063	-4.32111414348249\\
1.203	-4.2546150340498\\
1.848	-3.89770241770312\\
2.11	-3.81231807542406\\
2.412	-3.7508098975923\\
2.798	-3.70861105823822\\
3.367	-3.68333577921451\\
4.501	-3.67282906100976\\
10	-3.67172357050976\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.000999999999999446	3.97038117729903\\
0.0229999999999997	8.25463831645952\\
0.0329999999999995	8.47933327388442\\
0.0429999999999993	8.35050907322395\\
0.0730000000000004	7.22154887521813\\
0.202	2.23953118769465\\
0.298	-0.212235340351622\\
0.390000000000001	-1.80090921954955\\
0.48	-2.8347621700964\\
0.567	-3.48647215542481\\
0.651	-3.88719394535226\\
0.731999999999999	-4.12433187407218\\
0.81	-4.25568356861462\\
0.888	-4.32088504163702\\
0.971	-4.34093025231383\\
1.071	-4.32214260816612\\
1.214	-4.25203107174908\\
1.823	-3.909624896655\\
2.082	-3.82100859446197\\
2.378	-3.75688687580336\\
2.751	-3.71258442687225\\
3.289	-3.68546373417513\\
4.306	-3.6733979261786\\
9.481	-3.67172359222377\\
10	-3.67172357060208\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00500000000000078	4.24419090139111\\
0.0310000000000006	8.35861362374518\\
0.0370000000000008	8.42539984457294\\
0.048	8.26355020192941\\
0.0820000000000007	6.93470407080572\\
0.202	2.3159234927951\\
0.298	-0.162838305743517\\
0.391	-1.78408965821125\\
0.481	-2.82563126266857\\
0.568	-3.48232119527589\\
0.651999999999999	-3.88621141253294\\
0.733000000000001	-4.12532057940194\\
0.811	-4.25785825836994\\
0.888	-4.32323554082938\\
0.970000000000001	-4.34412674372401\\
1.069	-4.32652297807599\\
1.21	-4.25809302773267\\
1.84	-3.90443063571263\\
2.1	-3.8172278408513\\
2.398	-3.75429973906456\\
2.776	-3.71090413227723\\
3.326	-3.68456407689227\\
4.388	-3.67314638380718\\
10	-3.67172357069226\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	8.41116381610564\\
0.0500000000000007	8.26982697989794\\
0.0809999999999995	7.08908905590612\\
0.207000000000001	2.2353613001465\\
0.303000000000001	-0.220248325405272\\
0.395	-1.81063911514342\\
0.484999999999999	-2.8449870516109\\
0.572000000000001	-3.49650041379142\\
0.656000000000001	-3.89667043558671\\
0.737	-4.13309781504163\\
0.815	-4.26369157747498\\
0.891999999999999	-4.32761729235819\\
0.974	-4.3473491572738\\
1.073	-4.32873732973887\\
1.215	-4.25878755083592\\
1.831	-3.90984736783972\\
2.089	-3.82134607651211\\
2.384	-3.75721988231514\\
2.756	-3.71282003296849\\
3.292	-3.68559882920073\\
4.303	-3.6734357225734\\
9.375	-3.6717236010033\\
10	-3.67172357078043\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0399999999999991	8.41531566494567\\
0.0489999999999995	8.35102232410674\\
0.0719999999999992	7.58380146447329\\
0.23	1.62346873649833\\
0.324999999999999	-0.618330861982971\\
0.417	-2.07904725717009\\
0.506	-3.01422345873624\\
0.592000000000001	-3.60130416040268\\
0.675000000000001	-3.96000569291472\\
0.755000000000001	-4.16998610667091\\
0.833	-4.28494064229192\\
0.911	-4.33846211689371\\
0.996	-4.34971356906679\\
1.101	-4.32147097457156\\
1.261	-4.2342855585714\\
1.742	-3.95106584617016\\
1.994	-3.85114431002008\\
2.272	-3.7785377803264\\
2.609	-3.72718151492963\\
3.067	-3.69384682844092\\
3.826	-3.6763740588283\\
6.008	-3.67177226680891\\
10	-3.67172357086667\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0370000000000008	8.35786594339064\\
0.0440000000000005	8.4491801892223\\
0.0549999999999997	8.28438361775269\\
0.0890000000000004	6.94866515286086\\
0.209	2.31402714426907\\
0.305	-0.171699860887923\\
0.397	-1.78224179248191\\
0.487	-2.83000434850748\\
0.574	-3.49016035609928\\
0.657999999999999	-3.89579131246066\\
0.739000000000001	-4.13558379633096\\
0.817	-4.26817310103376\\
0.894	-4.33322705357318\\
0.976000000000001	-4.35352541207484\\
1.075	-4.33502665691694\\
1.216	-4.26522039424191\\
1.838	-3.91028142444374\\
2.095	-3.82183105233589\\
2.39	-3.7574775330745\\
2.761	-3.71301945867465\\
3.296	-3.68569371189066\\
4.302	-3.67346546611241\\
9.296	-3.67172360920924\\
10	-3.67172357095108\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0340000000000007	8.20091503236495\\
0.0449999999999999	8.4877194071199\\
0.0549999999999997	8.36161726804347\\
0.0839999999999996	7.2743295218542\\
0.215	2.19547732149337\\
0.311	-0.254759899102121\\
0.403	-1.8400010505185\\
0.493	-2.86974309965014\\
0.58	-3.51735151960705\\
0.664	-3.9142765150369\\
0.744999999999999	-4.14803019181735\\
0.823	-4.27642610886168\\
0.9	-4.33849864738437\\
0.981999999999999	-4.35655432313285\\
1.082	-4.33589388775587\\
1.225	-4.26322302294933\\
1.819	-3.91994722245278\\
2.074	-3.828854971116\\
2.364	-3.76252972286158\\
2.726	-3.71632302445797\\
3.239	-3.68753476234491\\
4.17	-3.67403330315725\\
8.061	-3.67172422609809\\
10	-3.67172357103376\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0329999999999995	8.08927607612502\\
0.0470000000000006	8.53479313388553\\
0.0570000000000004	8.39210132954399\\
0.0879999999999992	7.19876540292029\\
0.214	2.29107235766007\\
0.31	-0.192133172223441\\
0.401999999999999	-1.79999867256589\\
0.492000000000001	-2.84523227887755\\
0.579000000000001	-3.50316497513032\\
0.663	-3.90689885537896\\
0.744	-4.14509587843685\\
0.822000000000001	-4.27635179361688\\
0.899000000000001	-4.340265779356\\
0.981	-4.35952023555057\\
1.08	-4.33996243094853\\
1.222	-4.2683574224201\\
1.831	-3.9164273909225\\
2.087	-3.82615446031243\\
2.378	-3.76071228575367\\
2.743	-3.71513515623534\\
3.264	-3.68685227993767\\
4.221	-3.67381534736674\\
8.464	-3.67172384779868\\
10	-3.67172357111479\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.032	7.9516477645037\\
0.048	8.58792402816592\\
0.0589999999999993	8.42313522772924\\
0.093	7.07424956841703\\
0.212999999999999	2.38602743707973\\
0.308999999999999	-0.129854376847518\\
0.401	-1.76017168842874\\
0.491	-2.82079100273217\\
0.577999999999999	-3.48898379590436\\
0.662000000000001	-3.89948820486501\\
0.743	-4.14210647777296\\
0.821	-4.2762105955439\\
0.898	-4.34196066151462\\
0.98	-4.36241281863166\\
1.078	-4.3439487082648\\
1.218	-4.27402923635659\\
1.846	-3.91164333451547\\
2.102	-3.82290506908426\\
2.395	-3.75840798313226\\
2.764	-3.71363370677313\\
3.294	-3.68604870266686\\
4.284	-3.67357075449194\\
9.022	-3.67172364962019\\
10	-3.67172357119425\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00100000000000122	9.81034599208039\\
0.0219999999999985	16.5681456541424\\
0.0330000000000013	16.9905326876365\\
0.0410000000000004	16.8638844629614\\
0.0650000000000013	15.6129484286249\\
0.239999999999998	5.30141086695532\\
0.338000000000001	1.63009654013239\\
0.431999999999999	-0.765156611416185\\
0.521999999999998	-2.29631725942876\\
0.609000000000002	-3.26791730641189\\
0.693000000000001	-3.86993728211617\\
0.773	-4.22692402638581\\
0.850000000000001	-4.43026605472486\\
0.923000000000002	-4.53362993042175\\
0.995000000000001	-4.5758803815099\\
1.073	-4.575862387061\\
1.171	-4.53304183058846\\
1.322	-4.42014475697056\\
1.768	-4.06515562733619\\
1.993	-3.93832610162998\\
2.23	-3.84431819604984\\
2.502	-3.77432736656094\\
2.838	-3.72459906286597\\
3.303	-3.69236749995581\\
4.09	-3.67579494471731\\
6.51	-3.6717493498217\\
10	-3.67172357667758\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00100000000000122	7.94185765589719\\
0.0219999999999985	16.2755032779286\\
0.0360000000000014	16.9352069912118\\
0.0459999999999994	16.7199479066961\\
0.0770000000000017	14.9196165870965\\
0.219000000000001	6.35067707208164\\
0.318999999999999	2.28540817945873\\
0.414000000000001	-0.348070433473179\\
0.504999999999999	-2.03644116109093\\
0.593	-3.11038690177736\\
0.678000000000001	-3.7779851166169\\
0.759	-4.17607435896964\\
0.837	-4.40513574397576\\
0.91	-4.52301225170681\\
0.981999999999999	-4.57515697066634\\
1.058	-4.58254583019614\\
1.151	-4.5485019013933\\
1.286	-4.45359884931344\\
1.834	-4.0256325991631\\
2.06	-3.9092753949659\\
2.304	-3.82264988787322\\
2.59	-3.75860947468679\\
2.953	-3.71394479634736\\
3.477	-3.68625984062662\\
4.455	-3.67363892765663\\
9.039	-3.6717236883803\\
10	-3.67172357677463\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00100000000000122	6.08112200649262\\
0.0229999999999997	16.1330816570867\\
0.0380000000000003	16.9091338169396\\
0.0479999999999983	16.6924207123152\\
0.0790000000000006	14.8909244724684\\
0.221	6.32609505413719\\
0.321000000000002	2.26512026781115\\
0.414999999999999	-0.341911249970632\\
0.506	-2.03466737155402\\
0.594000000000001	-3.11127789400821\\
0.678999999999998	-3.78042074808983\\
0.760000000000002	-4.17933559087698\\
0.838000000000001	-4.40878659732707\\
0.911000000000001	-4.52678377387161\\
0.983000000000001	-4.57889271075886\\
1.059	-4.58613536412368\\
1.152	-4.55182311525967\\
1.287	-4.45645441822821\\
1.834	-4.02746452892676\\
2.059	-3.91096103188834\\
2.303	-3.82374419161732\\
2.588	-3.75942209766417\\
2.949	-3.7145181399401\\
3.469	-3.68658191290951\\
4.433	-3.67373993463898\\
8.812	-3.67172376807809\\
10	-3.67172357686992\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00499999999999901	8.64012003349828\\
0.0300000000000011	16.6336689354916\\
0.0390000000000015	16.904092195344\\
0.0470000000000006	16.7770886073783\\
0.0710000000000015	15.5261210951101\\
0.245000000000001	5.2753609003419\\
0.343	1.60270031720287\\
0.437000000000001	-0.791435390678338\\
0.527000000000001	-2.32043483794796\\
0.614000000000001	-3.28954754168154\\
0.698	-3.889110747247\\
0.777999999999999	-4.24385660652404\\
0.853999999999999	-4.44327445410426\\
0.927	-4.54589923999028\\
0.998999999999999	-4.58728788484934\\
1.077	-4.58627080048003\\
1.176	-4.54156856332796\\
1.329	-4.42491604085992\\
1.763	-4.07458746746508\\
1.987	-3.94546137876544\\
2.222	-3.84973847446972\\
2.49	-3.77845357207783\\
2.82	-3.72743417173523\\
3.272	-3.6940805614344\\
4.023	-3.67648077006027\\
6.164	-3.67177773157299\\
10	-3.67172357696353\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	16.9140803895401\\
0.0509999999999984	16.6996066507728\\
0.0820000000000007	14.8975310737181\\
0.224	6.31993897495424\\
0.324000000000002	2.25438480956574\\
0.417999999999999	-0.354439577599571\\
0.509	-2.04748742779272\\
0.597000000000001	-3.12360140440674\\
0.681999999999999	-3.79187943006117\\
0.763000000000002	-4.18980772380753\\
0.84	-4.41608642612249\\
0.913	-4.53423077323994\\
0.984999999999999	-4.58620899324257\\
1.061	-4.59312284438994\\
1.154	-4.5582544022936\\
1.289	-4.46195570806281\\
1.833	-4.03164454356119\\
2.058	-3.91384197781943\\
2.3	-3.82619328245399\\
2.583	-3.76121238417389\\
2.941	-3.71567174654554\\
3.454	-3.68720983093112\\
4.393	-3.67393877046522\\
8.424	-3.67172403517801\\
10	-3.67172357705555\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0420000000000016	16.9359646903183\\
0.0509999999999984	16.7651428554228\\
0.0779999999999994	15.2691031988696\\
0.234999999999999	5.86101735289903\\
0.334	1.96797354454305\\
0.428000000000001	-0.550547519200737\\
0.518000000000001	-2.16507347497937\\
0.606000000000002	-3.20184653902994\\
0.690000000000001	-3.83717862648808\\
0.771000000000001	-4.21915712342947\\
0.847999999999999	-4.43461692885929\\
0.920999999999999	-4.5454073317482\\
0.992000000000001	-4.5918772575965\\
1.069	-4.59527956196668\\
1.164	-4.55621167150523\\
1.306	-4.45126521580475\\
1.8	-4.05415122694412\\
2.024	-3.9304495913681\\
2.262	-3.83852022920169\\
2.536	-3.77031519053994\\
2.878	-3.72184707656887\\
3.356	-3.69075088788474\\
4.183	-3.67517116849364\\
6.952	-3.67173404568211\\
10	-3.67172357714605\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0420000000000016	16.963975257366\\
0.0500000000000007	16.8606252003363\\
0.0719999999999992	15.7588247987806\\
0.260999999999999	4.75237881208433\\
0.359000000000002	1.23530329181569\\
0.452000000000002	-1.02541242606157\\
0.542000000000002	-2.48121989377413\\
0.629000000000001	-3.39914881738811\\
0.712	-3.95794847680191\\
0.792000000000002	-4.29047944867945\\
0.867999999999999	-4.47459726620903\\
0.940000000000001	-4.56569258215213\\
1.012	-4.60004095281267\\
1.092	-4.59294757979404\\
1.195	-4.54027764564522\\
1.363	-4.40547395607972\\
1.736	-4.09900278016681\\
1.96	-3.96315662202408\\
2.192	-3.86281702831712\\
2.453	-3.78812026795817\\
2.771	-3.7340873607381\\
3.198	-3.69812038929032\\
3.879	-3.67823572652372\\
5.568	-3.67191543244683\\
10	-3.67172357723511\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0390000000000015	16.9338525563149\\
0.0440000000000005	17.0042713680798\\
0.0530000000000008	16.8347033615505\\
0.0799999999999983	15.3354223226637\\
0.236999999999998	5.8919918857565\\
0.335999999999999	1.98327113821635\\
0.43	-0.545170880952359\\
0.52	-2.16571835641529\\
0.608000000000001	-3.20603789500068\\
0.692	-3.84327122915509\\
0.773	-4.22615807316508\\
0.850000000000001	-4.44191979062145\\
0.923000000000002	-4.55266275955812\\
0.994	-4.59888430701712\\
1.071	-4.60187804474385\\
1.166	-4.5621998279332\\
1.308	-4.45627744983747\\
1.799	-4.05838464623412\\
2.022	-3.93386063983181\\
2.259	-3.84108894778742\\
2.532	-3.77205977844569\\
2.871	-3.7230571831821\\
3.343	-3.69145854609451\\
4.152	-3.67543764549934\\
6.757	-3.67173950398464\\
10	-3.6717235773228\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.036999999999999	16.8593860667063\\
0.0450000000000017	17.0475006110725\\
0.0539999999999985	16.8730368429365\\
0.0820000000000007	15.2993558354638\\
0.234999999999999	6.04782327428758\\
0.334	2.08769644745567\\
0.428000000000001	-0.477117564944866\\
0.518000000000001	-2.12257838751444\\
0.606000000000002	-3.17993501277559\\
0.690000000000001	-3.82839669406479\\
0.771000000000001	-4.21871079206629\\
0.847999999999999	-4.43928448052774\\
0.920999999999999	-4.55311682004888\\
0.992000000000001	-4.60133880770213\\
1.068	-4.60587887911117\\
1.162	-4.56805439871383\\
1.3	-4.46632452606949\\
1.816	-4.04917169485006\\
2.039	-3.92712886422116\\
2.278	-3.83589526266151\\
2.554	-3.76830106594674\\
2.899	-3.72048965286357\\
3.383	-3.68999546606869\\
4.231	-3.67489026371008\\
7.201	-3.67172987275457\\
10	-3.67172357740917\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0350000000000001	16.723641304225\\
0.0459999999999994	17.0950163497269\\
0.0560000000000009	16.87632109125\\
0.0869999999999997	15.056595663596\\
0.228999999999999	6.39888624253127\\
0.329000000000001	2.29344484808192\\
0.422999999999998	-0.340440102559562\\
0.513999999999999	-2.04887278374171\\
0.602	-3.13393702832605\\
0.686	-3.80082477949065\\
0.766999999999999	-4.20345669666681\\
0.844000000000001	-4.43211611426982\\
0.917000000000002	-4.55122797808467\\
0.988	-4.60294824297807\\
1.064	-4.60992804430223\\
1.156	-4.57494405976239\\
1.29	-4.47797587790534\\
1.84	-4.03572082314205\\
2.063	-3.91738252601541\\
2.304	-3.82873599501464\\
2.584	-3.76322290039811\\
2.938	-3.71703013195954\\
3.442	-3.68799139562892\\
4.353	-3.6741917172576\\
8.022	-3.67172469278673\\
10	-3.67172357749429\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0339999999999989	16.6216295689076\\
0.0459999999999994	17.1466044396699\\
0.0539999999999985	17.0200157117972\\
0.0779999999999994	15.756429942754\\
0.253	5.32691961050218\\
0.350999999999999	1.61776514461578\\
0.443999999999999	-0.777311438309692\\
0.533999999999999	-2.32556340331255\\
0.620999999999999	-3.30576183888887\\
0.704999999999998	-3.91122850313054\\
0.785	-4.26864932380096\\
0.861000000000001	-4.46883616386858\\
0.933	-4.57019547126875\\
1.004	-4.61104004177362\\
1.081	-4.60976546521399\\
1.178	-4.56520398409906\\
1.327	-4.44955361003235\\
1.773	-4.08095674437084\\
1.995	-3.95060735464108\\
2.228	-3.85372367193523\\
2.493	-3.7814787160046\\
2.819	-3.72948260259542\\
3.262	-3.69534019632069\\
3.989	-3.67700859657125\\
5.963	-3.67180904780152\\
10	-3.6717235775782\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00100000000000122	10.051308947892\\
0.0219999999999985	23.6356433639371\\
0.0380000000000003	24.8652863916237\\
0.0459999999999994	24.7067521865599\\
0.0700000000000003	23.1571060433806\\
0.280000000000001	7.490696779324\\
0.379999999999999	2.83066489828504\\
0.474	-0.152525755468673\\
0.564	-2.05798536638172\\
0.649999999999999	-3.25108324795334\\
0.733000000000001	-3.98939147386832\\
0.812999999999999	-4.43018078409425\\
0.888000000000002	-4.67343477016312\\
0.957999999999998	-4.79564950588707\\
1.025	-4.84542778218066\\
1.095	-4.84820112784568\\
1.18	-4.8065852364806\\
1.302	-4.69800625353749\\
1.891	-4.11025799081663\\
2.098	-3.97593506488693\\
2.319	-3.87373951524532\\
2.57	-3.79653206808885\\
2.874	-3.7402468445072\\
3.278	-3.70205466036589\\
3.905	-3.68008552748949\\
5.315	-3.67216587685777\\
10	-3.67172358352824\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00300000000000011	11.7212860309013\\
0.027000000000001	24.2205825875361\\
0.0390000000000015	24.867419966105\\
0.0470000000000006	24.716447152637\\
0.0710000000000015	23.174259783118\\
0.282	7.43869005539644\\
0.382000000000001	2.79135755019466\\
0.475999999999999	-0.181796104716771\\
0.565999999999999	-2.07970616360774\\
0.652000000000001	-3.26728883497328\\
0.734999999999999	-4.00156300335336\\
0.814	-4.43521548109736\\
0.888999999999999	-4.67818117167962\\
0.959	-4.80007290716889\\
1.025	-4.84916338471254\\
1.095	-4.85218242420095\\
1.179	-4.8113115448433\\
1.3	-4.70386631078922\\
1.899	-4.10601989550639\\
2.106	-3.97277533113359\\
2.327	-3.87153292324721\\
2.578	-3.7951158846643\\
2.883	-3.73931051389214\\
3.29	-3.70144808401011\\
3.924	-3.67979741634836\\
5.369	-3.67212029646207\\
10	-3.67172358363107\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00499999999999901	13.0535665484122\\
0.0300000000000011	24.4440603226855\\
0.0399999999999991	24.8808084800342\\
0.0470000000000006	24.7666370451115\\
0.0680000000000014	23.5064056689726\\
0.308	6.11333933700503\\
0.405999999999999	1.95032096432414\\
0.498999999999999	-0.724591218784472\\
0.588000000000001	-2.42343073748745\\
0.673999999999999	-3.49116877017503\\
0.756	-4.1374968119563\\
0.834	-4.51504067231447\\
0.908000000000001	-4.72245102189861\\
0.977	-4.8222623204401\\
1.044	-4.85801529703182\\
1.116	-4.84969269293131\\
1.207	-4.79422829597971\\
1.346	-4.65880287351195\\
1.798	-4.18877704192182\\
2.005	-4.03405999146928\\
2.217	-3.91824344830698\\
2.451	-3.83012785413345\\
2.726	-3.76441041694864\\
3.074	-3.71797682670586\\
3.57	-3.68855349723981\\
4.459	-3.6743913008037\\
7.889	-3.67172558063232\\
10	-3.67172358373256\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0100000000000016	17.138005542264\\
0.0360000000000014	24.8012388393357\\
0.0410000000000004	24.9033702793055\\
0.0489999999999995	24.7522912265424\\
0.0730000000000004	23.2075177394579\\
0.283999999999999	7.44227855548183\\
0.384	2.78706257893133\\
0.478000000000002	-0.190184148444732\\
0.568000000000001	-2.08993624284326\\
0.654	-3.27806645569514\\
0.736999999999998	-4.01218421936066\\
0.815999999999999	-4.44532297887722\\
0.891000000000002	-4.68762024897387\\
0.960999999999999	-4.80881054729659\\
1.027	-4.85721566635823\\
1.096	-4.85975605882984\\
1.18	-4.81851300988292\\
1.3	-4.7113336566387\\
1.901	-4.10793637761157\\
2.108	-3.97407782351491\\
2.329	-3.87238628915168\\
2.58	-3.7956383245059\\
2.885	-3.73959502972793\\
3.291	-3.7016336220943\\
3.922	-3.67989863240218\\
5.355	-3.67213552695562\\
10	-3.6717235838328\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0420000000000016	24.9333071216959\\
0.0500000000000007	24.7761943980852\\
0.0740000000000016	23.2232672101223\\
0.283999999999999	7.49817420398899\\
0.384	2.82225745056534\\
0.478000000000002	-0.169200707732781\\
0.568000000000001	-2.0783967514209\\
0.654	-3.2726219135786\\
0.736999999999998	-4.01063674069575\\
0.815999999999999	-4.44618681893481\\
0.891000000000002	-4.68993928066643\\
0.960999999999999	-4.81196424508203\\
1.027	-4.86082358622096\\
1.096	-4.86359152536766\\
1.18	-4.82239042837652\\
1.3	-4.71499835760729\\
1.903	-4.10810526860381\\
2.11	-3.97415204757307\\
2.331	-3.87241512252376\\
2.582	-3.7956465032277\\
2.887	-3.73959534747778\\
3.293	-3.70163229876001\\
3.924	-3.67989795977439\\
5.357	-3.67213548266745\\
10	-3.67172358393183\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0429999999999993	24.9690693637434\\
0.0519999999999996	24.7628681102436\\
0.0790000000000006	22.9096041853209\\
0.266999999999999	8.53254957560507\\
0.367999999999999	3.49443729680375\\
0.463000000000001	0.254296752237707\\
0.553000000000001	-1.80038745678459\\
0.640000000000001	-3.10578710055056\\
0.724	-3.91452856186697\\
0.803999999999998	-4.39396336392321\\
0.879999999999999	-4.66457006924261\\
0.949999999999999	-4.80120772031019\\
1.017	-4.86025047988838\\
1.085	-4.86954415790942\\
1.165	-4.83628377416777\\
1.276	-4.74303488219002\\
1.508	-4.48678394562831\\
1.763	-4.22563208968938\\
1.97	-4.0616122200251\\
2.179	-3.93930059306011\\
2.407	-3.8461044195797\\
2.671	-3.7762513894374\\
3	-3.72605995828392\\
3.455	-3.69329158066114\\
4.219	-3.67617385143462\\
6.472	-3.67176353311174\\
10	-3.67172358402971\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0420000000000016	25.0000402870191\\
0.0500000000000007	24.902747498296\\
0.0700000000000003	23.7256880594525\\
0.321999999999999	5.60819595958472\\
0.419	1.6263782140947\\
0.510999999999999	-0.928756056756971\\
0.600000000000001	-2.5661636129934\\
0.686	-3.5904944756338\\
0.768000000000001	-4.20672773233878\\
0.846	-4.56338285463692\\
0.919	-4.75436286687393\\
0.986999999999998	-4.8443089517395\\
1.053	-4.8740562736688\\
1.126	-4.8610663810531\\
1.22	-4.79875106182472\\
1.368	-4.64845721607376\\
1.772	-4.21955941390287\\
1.979	-4.05692888888701\\
2.189	-3.93540568938274\\
2.418	-3.84313021110693\\
2.684	-3.77400810230778\\
3.016	-3.72454466581598\\
3.477	-3.69242197438901\\
4.26	-3.67582634052412\\
6.663	-3.67175044599015\\
10	-3.67172358412651\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0390000000000015	24.9528709154917\\
0.0440000000000005	25.0538041143533\\
0.0519999999999996	24.9003473884164\\
0.0760000000000005	23.3467021323416\\
0.286999999999999	7.49345157527309\\
0.387	2.80926313385378\\
0.481000000000002	-0.185856341557013\\
0.571000000000002	-2.09614174858892\\
0.657	-3.29008878375904\\
0.739999999999998	-4.02715121592308\\
0.818999999999999	-4.46147466271361\\
0.893000000000001	-4.70156161177242\\
0.963000000000001	-4.82357904775845\\
1.029	-4.87212385736267\\
1.098	-4.87435734228996\\
1.182	-4.83233997218588\\
1.302	-4.72365123566166\\
1.901	-4.11450975211774\\
2.107	-3.97925520547241\\
2.327	-3.87625840951658\\
2.576	-3.79855636051614\\
2.877	-3.74177321307917\\
3.276	-3.70305076573334\\
3.891	-3.6805796595248\\
5.246	-3.67224942176472\\
10	-3.67172358422225\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.036999999999999	24.8642388999739\\
0.0450000000000017	25.1023012718742\\
0.0539999999999985	24.8922385560577\\
0.0809999999999995	23.029135746807\\
0.268999999999998	8.58652530688654\\
0.370000000000001	3.52186664812088\\
0.465	0.264711554298565\\
0.555	-1.80029148181774\\
0.641999999999999	-3.11176360844976\\
0.725999999999999	-3.92384706625749\\
0.806000000000001	-4.4049075087618\\
0.881	-4.67347203831763\\
0.951000000000001	-4.81142240704059\\
1.017	-4.87056532045619\\
1.084	-4.88074723666769\\
1.163	-4.84881378067393\\
1.272	-4.75782332376894\\
1.49	-4.51583755282405\\
1.755	-4.23899919269978\\
1.962	-4.07149846812089\\
2.17	-3.94682275391004\\
2.396	-3.8518232585308\\
2.657	-3.78039407515794\\
2.98	-3.72894054105856\\
3.423	-3.69501972817727\\
4.153	-3.6768878180691\\
6.16	-3.6718013569431\\
10	-3.67172358431701\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0360000000000014	24.7997420744018\\
0.0450000000000017	25.1526306660843\\
0.0519999999999996	25.038609152779\\
0.0730000000000004	23.7696757843418\\
0.315000000000001	6.09648448859408\\
0.413	1.91734961021796\\
0.506	-0.764355877070432\\
0.594999999999999	-2.46479260464143\\
0.681000000000001	-3.53139640038994\\
0.763000000000002	-4.17529552993762\\
0.841000000000001	-4.54992176717607\\
0.914000000000001	-4.7523552227224\\
0.981999999999999	-4.84954882508542\\
1.048	-4.88399866224188\\
1.119	-4.87503164874998\\
1.209	-4.81896627064846\\
1.347	-4.68188038539673\\
1.802	-4.19878298165094\\
2.008	-4.04170434310708\\
2.219	-3.923930514519\\
2.451	-3.83443001571363\\
2.722	-3.76770602143994\\
3.064	-3.72022425900594\\
3.547	-3.68985931058877\\
4.396	-3.67485072899059\\
7.395	-3.67172941711706\\
10	-3.6717235844108\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0339999999999989	24.6025776275171\\
0.0459999999999994	25.2069335868163\\
0.0549999999999997	24.998054001018\\
0.0820000000000007	23.1318564358434\\
0.271000000000001	8.57850164563844\\
0.372	3.50979337159955\\
0.466999999999999	0.251310110610355\\
0.556999999999999	-1.81361091558306\\
0.643999999999998	-3.12432855956484\\
0.728000000000002	-3.93537877177454\\
0.808	-4.41535025865105\\
0.882999999999999	-4.68288693836839\\
0.952999999999999	-4.81991234629367\\
1.019	-4.87823202119531\\
1.086	-4.88763564832303\\
1.166	-4.85422256470326\\
1.276	-4.76084694251026\\
1.502	-4.50784470114082\\
1.76	-4.23835043912871\\
1.966	-4.07153330104553\\
2.174	-3.94677461670635\\
2.4	-3.85175687996552\\
2.661	-3.78033766777206\\
2.984	-3.72890396774653\\
3.427	-3.69500258917541\\
4.157	-3.67688363494931\\
6.165	-3.67180112769116\\
10	-3.67172358450368\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00300000000000011	15.135451623105\\
0.0260000000000034	31.1527912589502\\
0.0409999999999968	32.2296743529161\\
0.0489999999999995	32.0366659262612\\
0.0739999999999981	30.2072374864704\\
0.329999999999998	8.29682692208421\\
0.43	3.13317621043026\\
0.523000000000003	-0.126790318056862\\
0.612000000000002	-2.1984802828233\\
0.697000000000003	-3.48557956852061\\
0.779000000000003	-4.27325853415021\\
0.856999999999999	-4.73112606715513\\
0.929000000000002	-4.97597608672986\\
0.996000000000002	-5.0949941628143\\
1.058	-5.13817102365565\\
1.123	-5.13423226837129\\
1.202	-5.08332923321654\\
1.315	-4.95897527252521\\
1.929	-4.20290686117134\\
2.123	-4.04881464026136\\
2.327	-3.93051738039118\\
2.553	-3.83988798872129\\
2.818	-3.77179850237493\\
3.151	-3.7231058022324\\
3.617	-3.69159151674307\\
4.418	-3.67550748863492\\
6.98	-3.67174129486347\\
10	-3.67172359104735\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00500000000000256	17.3798555048272\\
0.0290000000000035	31.5225620150601\\
0.0420000000000016	32.253917513969\\
0.0499999999999972	32.0521253312986\\
0.0750000000000028	30.2113284927967\\
0.329999999999998	8.34898272605079\\
0.43	3.16544791804606\\
0.523000000000003	-0.108045484367423\\
0.612000000000002	-2.1886811449595\\
0.697000000000003	-3.48150416927776\\
0.779000000000003	-4.27280083355598\\
0.856999999999999	-4.73287219320564\\
0.929000000000002	-4.97899608766924\\
0.996000000000002	-5.0987308971556\\
1.058	-5.14227989386555\\
1.122	-5.13887395364238\\
1.2	-5.08936724684937\\
1.312	-4.96680703402437\\
1.605	-4.56850154986888\\
1.824	-4.30798751717251\\
2.019	-4.12738994929978\\
2.216	-3.99100316828926\\
2.428	-3.88624746401452\\
2.668	-3.80665243697993\\
2.959	-3.74757901417995\\
3.34	-3.70686638434042\\
3.915	-3.68251089249031\\
5.098	-3.6726421780167\\
10	-3.67172359116142\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00900000000000034	21.7729940865257\\
0.0339999999999989	32.001881569898\\
0.0420000000000016	32.2851468946778\\
0.0499999999999972	32.113189611331\\
0.0739999999999981	30.3961373254948\\
0.341000000000001	7.73116917977215\\
0.439999999999998	2.77907583337638\\
0.533000000000001	-0.369756191500791\\
0.621000000000002	-2.34466110009517\\
0.706000000000003	-3.58383583144754\\
0.786999999999999	-4.33122443480361\\
0.863999999999997	-4.76523368405302\\
0.936	-4.9989005227883\\
1.002	-5.10917426958052\\
1.064	-5.14788985647783\\
1.129	-5.14043482487107\\
1.21	-5.08463388974226\\
1.328	-4.9503463636973\\
1.892	-4.24136285389398\\
2.086	-4.07755796362273\\
2.287	-3.95256731170008\\
2.507	-3.85677222249561\\
2.762	-3.78429653402536\\
3.077	-3.73179871462811\\
3.506	-3.69684990434229\\
4.203	-3.67768326985752\\
6.003	-3.671862134001\\
10	-3.67172359127449\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0429999999999993	32.3212129304258\\
0.0519999999999996	32.0903015802124\\
0.0790000000000006	30.032979245059\\
0.317999999999998	9.21389795453023\\
0.418999999999997	3.7111470476645\\
0.512999999999998	0.22338526017807\\
0.601999999999997	-1.97555532467491\\
0.688000000000002	-3.36125251157075\\
0.770000000000003	-4.20179022370432\\
0.847999999999999	-4.69438142916059\\
0.920999999999999	-4.96412703084631\\
0.988	-5.09612214264923\\
1.051	-5.14801991265047\\
1.115	-5.14958510844352\\
1.191	-5.10548021353053\\
1.298	-4.99231303147346\\
1.52	-4.68965526190179\\
1.77	-4.37128783814146\\
1.967	-4.17417146831909\\
2.162	-4.02662095440813\\
2.368	-3.91375945919362\\
2.598	-3.8274503336401\\
2.871	-3.76275732806582\\
3.22	-3.71688434363642\\
3.72	-3.68797003127652\\
4.627	-3.67419785713543\\
8.284	-3.67172472224835\\
10	-3.67172359138664\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0439999999999969	32.3606485253256\\
0.0519999999999996	32.1575217745322\\
0.0769999999999982	30.3116585285075\\
0.332000000000001	8.37815854025703\\
0.432000000000002	3.17487485022109\\
0.524999999999999	-0.110328997263075\\
0.613999999999997	-2.19757314144933\\
0.698999999999998	-3.4937958702737\\
0.780999999999999	-4.28658534042918\\
0.859000000000002	-4.74702252944324\\
0.930999999999997	-4.99290201327134\\
0.997999999999998	-5.11209314797623\\
1.06	-5.15497136410448\\
1.124	-5.15077518826406\\
1.202	-5.10024305440022\\
1.314	-4.97620236953742\\
1.627	-4.54824486229023\\
1.841	-4.29641316243172\\
2.035	-4.11913111836282\\
2.232	-3.98486059706896\\
2.445	-3.8815344150894\\
2.687	-3.80307175280447\\
2.981	-3.74507049598282\\
3.369	-3.70519854404753\\
3.959	-3.6816767724691\\
5.208	-3.67246115322296\\
10	-3.6717235914979\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0429999999999993	32.4012537084845\\
0.0510000000000019	32.2648791752397\\
0.0730000000000004	30.7619507317282\\
0.365000000000002	6.48733662647135\\
0.462000000000003	1.99630737736794\\
0.554000000000002	-0.873687932803655\\
0.642000000000003	-2.68144030505592\\
0.725999999999999	-3.7944162704865\\
0.805999999999997	-4.46098698080905\\
0.881999999999998	-4.84362036752585\\
0.953000000000003	-5.04518339823831\\
1.018	-5.13575247410558\\
1.08	-5.16223231357891\\
1.148	-5.14380315935118\\
1.235	-5.07254148301146\\
1.37	-4.90589055550575\\
1.806	-4.33572992993073\\
2.001	-4.14830960544069\\
2.197	-4.00681233893179\\
2.406	-3.89845878899901\\
2.642	-3.81563234442557\\
2.924	-3.7541977459555\\
3.29	-3.71117263640087\\
3.829	-3.684789657217\\
4.872	-3.67321764264131\\
10	-3.67172359160831\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0399999999999991	32.3722735987723\\
0.0450000000000017	32.4518359311136\\
0.0529999999999973	32.2513257762183\\
0.078000000000003	30.406159455665\\
0.334000000000003	8.35312091352016\\
0.433999999999997	3.1507028139984\\
0.527000000000001	-0.132170194546475\\
0.616	-2.21672942709889\\
0.701000000000001	-3.51040147110944\\
0.783000000000001	-4.30091979647468\\
0.859999999999999	-4.75496776280995\\
0.932000000000002	-5.0012661515985\\
0.999000000000002	-5.12048626201347\\
1.061	-5.1631818318055\\
1.125	-5.15865680668846\\
1.203	-5.10760518333156\\
1.315	-4.98271042143607\\
1.935	-4.20793512288243\\
2.129	-4.0522732077875\\
2.332	-3.93333059344403\\
2.557	-3.842030942735\\
2.82	-3.77347534927674\\
3.15	-3.72428895878902\\
3.611	-3.6922627118823\\
4.396	-3.67576900906241\\
6.824	-3.67174868488174\\
10	-3.67172359171791\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0390000000000015	32.3569742373867\\
0.0450000000000017	32.5022308012581\\
0.054000000000002	32.2776633597492\\
0.0799999999999983	30.3144277594491\\
0.326999999999998	8.84275934866534\\
0.427	3.48479664664308\\
0.520000000000003	0.0895456677305759\\
0.609000000000002	-2.07348493041355\\
0.694000000000003	-3.42033340350945\\
0.776000000000003	-4.24679204674125\\
0.853999999999999	-4.7291195134946\\
0.927	-4.99143059548097\\
0.994	-5.1180547953\\
1.056	-5.16557799190578\\
1.12	-5.16449816538574\\
1.197	-5.11695224047778\\
1.306	-4.9980297740257\\
1.548	-4.66329709708393\\
1.785	-4.36322605025609\\
1.981	-4.16844004862605\\
2.176	-4.02221178137286\\
2.383	-3.91011565234052\\
2.614	-3.82470511157473\\
2.889	-3.76074382239743\\
3.241	-3.71559199320721\\
3.749	-3.68723801214883\\
4.683	-3.6739554884056\\
8.683	-3.67172406995913\\
10	-3.67172359182673\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.036999999999999	32.2501314589974\\
0.0459999999999994	32.5537084047354\\
0.054000000000002	32.3497644461165\\
0.0790000000000006	30.4982733455253\\
0.335999999999999	8.32574419653542\\
0.436	3.12504502079688\\
0.529000000000003	-0.154909257348145\\
0.618000000000002	-2.23639034013095\\
0.703000000000003	-3.52725688200848\\
0.784999999999997	-4.31534039437521\\
0.862000000000002	-4.76738114099957\\
0.933999999999997	-5.01204221442823\\
1.001	-5.12993035073288\\
1.063	-5.17154141234808\\
1.127	-5.16602966270585\\
1.206	-5.11302759694792\\
1.32	-4.98391740683154\\
1.921	-4.2244400295435\\
2.114	-4.06522945128373\\
2.316	-3.94304499550522\\
2.538	-3.8495510191546\\
2.797	-3.77891352147569\\
3.119	-3.7280543100995\\
3.563	-3.69454075286649\\
4.3	-3.67669647109141\\
6.364	-3.67178993121136\\
10	-3.67172359193484\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0349999999999966	32.0739672925083\\
0.0459999999999994	32.6088373316741\\
0.0549999999999997	32.3775316402789\\
0.0820000000000007	30.3118072005132\\
0.323	9.2004121317033\\
0.423999999999999	3.68049670123978\\
0.518000000000001	0.185615639817925\\
0.606999999999999	-2.01501391037429\\
0.692	-3.38683878544565\\
0.774000000000001	-4.22978997828464\\
0.851999999999997	-4.72274330410549\\
0.924999999999997	-4.99175564797479\\
0.991999999999997	-5.12251538990886\\
1.054	-5.17259498965438\\
1.117	-5.17350773170149\\
1.193	-5.12844935163218\\
1.3	-5.01327309380518\\
1.52	-4.70849736707623\\
1.77	-4.38459810357599\\
1.967	-4.18388173117673\\
2.161	-4.03422469939883\\
2.366	-3.91947917270095\\
2.594	-3.83179731958939\\
2.864	-3.76589107954042\\
3.207	-3.71903064013816\\
3.695	-3.68917789616534\\
4.563	-3.67460925119666\\
7.77	-3.67172704818837\\
10	-3.67172359204223\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0339999999999989	31.9589726777242\\
0.0459999999999994	32.664690974979\\
0.054000000000002	32.4942657091283\\
0.0769999999999982	30.8601000540985\\
0.356000000000002	7.21392067173884\\
0.454000000000001	2.43828131788237\\
0.545999999999999	-0.592299197546872\\
0.634	-2.50928898987482\\
0.718000000000004	-3.69476397919315\\
0.798999999999999	-4.41578818578446\\
0.875	-4.82652929567097\\
0.945999999999998	-5.0459663819945\\
1.011	-5.14767235818433\\
1.072	-5.18115875035691\\
1.138	-5.16930696323582\\
1.22	-5.10778545961716\\
1.342	-4.96232638733388\\
1.863	-4.28528833429596\\
2.056	-4.11104997273304\\
2.253	-3.97878043352308\\
2.467	-3.8768477256487\\
2.711	-3.79951786193925\\
3.008	-3.74259798060235\\
3.402	-3.70365022500939\\
4.008	-3.68089916464263\\
5.328	-3.67230907657592\\
10	-3.67172359214894\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00500000000000256	21.5438237623831\\
0.0279999999999987	37.8732136773713\\
0.0429999999999993	38.9688155897342\\
0.0510000000000019	38.7716254597257\\
0.0760000000000005	36.8895395476874\\
0.232999999999997	20.5192100153867\\
0.356000000000002	10.0864805931885\\
0.457000000000001	4.05362513997461\\
0.549999999999997	0.275500509376087\\
0.637999999999998	-2.09839424520629\\
0.722999999999999	-3.58604881576304\\
0.804000000000002	-4.48083210872413\\
0.880000000000003	-4.99339420162382\\
0.951000000000001	-5.27018275010993\\
1.016	-5.4016403720969\\
1.075	-5.4482240990353\\
1.135	-5.44433001921251\\
1.207	-5.39201171531763\\
1.309	-5.26299929620563\\
1.509	-4.9377526062535\\
1.768	-4.53629290948013\\
1.96	-4.30012646241834\\
2.145	-4.12509738483317\\
2.337	-3.99020809528174\\
2.545	-3.88631855099179\\
2.783	-3.80673599737863\\
3.071	-3.7478647163073\\
3.45	-3.70706393533136\\
4.021	-3.68264292654663\\
5.193	-3.67267400043887\\
10	-3.67172359943932\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00900000000000034	26.9405646327069\\
0.0339999999999989	38.6262700111455\\
0.0429999999999993	39.0051189062663\\
0.0510000000000019	38.8333842001652\\
0.0739999999999981	37.166522981539\\
0.188000000000002	25.1611343717846\\
0.326999999999998	12.3020037108763\\
0.432000000000002	5.38028472271703\\
0.527000000000001	1.09521304613556\\
0.616999999999997	-1.60814888347151\\
0.703000000000003	-3.28897931266737\\
0.784999999999997	-4.3071312157506\\
0.863	-4.9026570133515\\
0.935000000000002	-5.2248260672376\\
1.001	-5.38378382098767\\
1.061	-5.4467983214891\\
1.119	-5.45420812228845\\
1.187	-5.41540483790863\\
1.278	-5.31156733506977\\
1.432	-5.07090625658822\\
1.768	-4.53890085782137\\
1.959	-4.30313708256649\\
2.144	-4.12732582583271\\
2.336	-3.99180528649805\\
2.544	-3.88741278658784\\
2.781	-3.80770173908527\\
3.068	-3.74857142455627\\
3.445	-3.70754235758316\\
4.012	-3.68288461045446\\
5.167	-3.67273041415345\\
10	-3.67172359957057\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0439999999999969	39.0458426318321\\
0.0529999999999973	38.8092382802425\\
0.0790000000000006	36.7882187590055\\
0.405000000000001	6.96696766923236\\
0.502000000000002	2.08843025068867\\
0.593000000000004	-0.981099157580516\\
0.68	-2.90365193931979\\
0.762999999999998	-4.07765578566981\\
0.841999999999999	-4.7724421437617\\
0.915999999999997	-5.15990600240263\\
0.984000000000002	-5.35688060744245\\
1.046	-5.4414008037967\\
1.104	-5.46107341875996\\
1.168	-5.43511002497236\\
1.251	-5.35155089320538\\
1.38	-5.16108747317868\\
1.823	-4.46752920229632\\
2.011	-4.2504928527139\\
2.197	-4.08682754487435\\
2.392	-3.96075165762898\\
2.607	-3.86332281564317\\
2.856	-3.78936481150364\\
3.163	-3.7354061784355\\
3.578	-3.69910124124293\\
4.239	-3.67871794754632\\
5.838	-3.67197148479884\\
10	-3.67172359970112\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0439999999999969	39.0890281179838\\
0.0519999999999996	38.919703753906\\
0.0750000000000028	37.2545409841332\\
0.188000000000002	25.3382419061406\\
0.328000000000003	12.3422638762422\\
0.433	5.39972520179492\\
0.527999999999999	1.10158848065604\\
0.618000000000002	-1.60963748485391\\
0.704000000000001	-3.2949445693403\\
0.786000000000001	-4.31545743812074\\
0.863	-4.90623195787581\\
0.935000000000002	-5.23128201277811\\
1.001	-5.39184532546508\\
1.061	-5.45569717268459\\
1.119	-5.46350397155702\\
1.186	-5.42565382093609\\
1.276	-5.32339564831587\\
1.427	-5.08732223598251\\
1.772	-4.53852083723663\\
1.963	-4.30260899765368\\
2.148	-4.12682463882633\\
2.339	-3.99198947315863\\
2.547	-3.88751563775173\\
2.784	-3.80775598104471\\
3.071	-3.74859722908093\\
3.448	-3.70755254496839\\
4.015	-3.68288732890996\\
5.17	-3.67273063037883\\
10	-3.67172359983103\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0429999999999993	39.1235236962505\\
0.0499999999999972	39.0548274679106\\
0.0679999999999978	37.9545863806323\\
0.137	30.882974160573\\
0.311999999999998	13.6842820123247\\
0.418999999999997	6.22254161125517\\
0.515000000000001	1.61637566399295\\
0.604999999999997	-1.27293799080253\\
0.691000000000003	-3.08038982202696\\
0.773000000000003	-4.1829834419163\\
0.850999999999999	-4.83431034220055\\
0.923999999999999	-5.19603594476552\\
0.991	-5.3782298091152\\
1.052	-5.45453990498633\\
1.11	-5.46971694234185\\
1.175	-5.43926565795634\\
1.261	-5.34793156232853\\
1.397	-5.14146551224212\\
1.799	-4.50413416631598\\
1.988	-4.27775333794349\\
2.174	-4.10721305873648\\
2.367	-3.97654436385797\\
2.578	-3.87563269591192\\
2.82	-3.79883398926336\\
3.116	-3.74217265539937\\
3.51	-3.70339073006379\\
4.118	-3.68077152436658\\
5.45	-3.67228592808368\\
10	-3.67172359996033\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0409999999999968	39.1140419891219\\
0.0450000000000017	39.1850657974208\\
0.0529999999999973	39.0119092628285\\
0.0760000000000005	37.3414605798094\\
0.189	25.407975995028\\
0.329000000000001	12.3805832883319\\
0.433999999999997	5.41790661371108\\
0.529000000000003	1.10718327816037\\
0.619	-1.61158185609404\\
0.704000000000001	-3.28554915457281\\
0.786000000000001	-4.31413176386076\\
0.863999999999997	-4.91565519555594\\
0.936	-5.24099881188197\\
1.002	-5.40147402411691\\
1.062	-5.46504903627865\\
1.12	-5.47247099930139\\
1.187	-5.43408717138115\\
1.277	-5.331036280325\\
1.428	-5.09360738599769\\
1.772	-4.54361151445999\\
1.963	-4.30637285777184\\
2.148	-4.1295739785108\\
2.339	-3.99394527470403\\
2.546	-3.88926431190717\\
2.782	-3.80914218444513\\
3.068	-3.74954665772504\\
3.443	-3.7081488445673\\
4.005	-3.68319332809424\\
5.139	-3.67280495922992\\
10	-3.67172360008905\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0390000000000015	39.0526894684328\\
0.0459999999999994	39.2366109498395\\
0.054000000000002	39.0381818133\\
0.0790000000000006	37.1512399107918\\
0.226999999999997	21.5937363692928\\
0.353000000000002	10.6191774877091\\
0.454999999999998	4.34820799017754\\
0.548000000000002	0.454308137657762\\
0.637	-2.0194113628492\\
0.722000000000001	-3.55014591927534\\
0.802999999999997	-4.47206274512723\\
0.878999999999998	-5.00120813733052\\
0.950000000000003	-5.28793703771008\\
1.015	-5.42510494016028\\
1.074	-5.47482005884957\\
1.133	-5.4730198711289\\
1.203	-5.42392432087875\\
1.301	-5.30142625009079\\
1.484	-5.00227086643855\\
1.762	-4.56018406539877\\
1.954	-4.31815889238408\\
2.139	-4.13845292883495\\
2.33	-4.00039807884561\\
2.536	-3.89416023653467\\
2.77	-3.81285564995795\\
3.053	-3.75217155180612\\
3.421	-3.70993911819028\\
3.968	-3.68414443731461\\
5.044	-3.67304670474253\\
10	-3.67172360021723\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.036999999999999	38.9308858951841\\
0.0459999999999994	39.2902694164347\\
0.0549999999999997	39.063873021977\\
0.0810000000000031	37.0508367486714\\
0.411999999999999	6.75210221253159\\
0.508000000000003	1.96561829265248\\
0.598999999999997	-1.07693290331405\\
0.685000000000002	-2.96090611136339\\
0.768000000000001	-4.12530296736261\\
0.847000000000001	-4.81236083686962\\
0.920999999999999	-5.19373745326541\\
0.988999999999997	-5.38597820397088\\
1.05	-5.46606732050351\\
1.108	-5.48357321332929\\
1.172	-5.45539242605655\\
1.256	-5.36794590041775\\
1.387	-5.17032891035744\\
1.815	-4.48988674750187\\
2.003	-4.26740982896088\\
2.188	-4.10008740704038\\
2.381	-3.9713234885749\\
2.593	-3.87162753054878\\
2.838	-3.79553041990171\\
3.138	-3.73975047222657\\
3.539	-3.70184758843201\\
4.165	-3.68000914341951\\
5.581	-3.67215510289331\\
10	-3.67172360034489\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0360000000000014	38.8530074917385\\
0.0459999999999994	39.3447305485404\\
0.0529999999999973	39.2175334650965\\
0.0739999999999981	37.7863328727178\\
0.164000000000001	28.3312291301548\\
0.32	13.273663223975\\
0.426000000000002	5.97399348802858\\
0.521000000000001	1.47326229290127\\
0.610999999999997	-1.37881863274316\\
0.697000000000003	-3.15870192863846\\
0.779000000000003	-4.24134912257654\\
0.856999999999999	-4.87832276299459\\
0.93	-5.22980785266604\\
0.997	-5.40472054526692\\
1.058	-5.47578885255935\\
1.116	-5.48695987129501\\
1.182	-5.45209992430915\\
1.27	-5.35394903926928\\
1.413	-5.13083751133266\\
1.784	-4.53442300149347\\
1.974	-4.29993776197648\\
2.158	-4.12538194478496\\
2.349	-3.99081974507079\\
2.557	-3.8866459100931\\
2.794	-3.80716602570953\\
3.082	-3.74809077627082\\
3.46	-3.70723511770376\\
4.03	-3.68271736966665\\
5.197	-3.67269049004726\\
10	-3.67172360047206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0349999999999966	38.7522622088458\\
0.046999999999997	39.4022201778225\\
0.0559999999999974	39.1620348989347\\
0.0829999999999984	37.0374224923067\\
0.405999999999999	7.19658763740556\\
0.503	2.22001047369933\\
0.594000000000001	-0.914289805326391\\
0.680999999999997	-2.87820343790393\\
0.764000000000003	-4.07771553893428\\
0.843000000000004	-4.78776655471783\\
0.917000000000002	-5.18392628894548\\
0.984999999999999	-5.38552787063389\\
1.047	-5.47226756809564\\
1.105	-5.49277170006079\\
1.168	-5.46744275510132\\
1.25	-5.38454051268086\\
1.376	-5.19669710419704\\
1.834	-4.46940258750029\\
2.021	-4.25234788419321\\
2.206	-4.08869706226852\\
2.4	-3.96250584680062\\
2.614	-3.86482059145975\\
2.862	-3.79050614922932\\
3.167	-3.73628096427306\\
3.579	-3.69964948536411\\
4.233	-3.67896334440782\\
5.792	-3.67200267834374\\
10	-3.67172360059877\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0339999999999989	38.6267503543543\\
0.046999999999997	39.4604531704812\\
0.0549999999999997	39.2797676723418\\
0.0790000000000006	37.5063316904444\\
0.201000000000001	24.5744794466423\\
0.338000000000001	11.9609691741858\\
0.442	5.15894846199491\\
0.536000000000001	0.95279617045346\\
0.625	-1.70282411715355\\
0.710000000000001	-3.35647303938226\\
0.792000000000002	-4.36961518914676\\
0.869	-4.95387235837659\\
0.941000000000003	-5.27335293663556\\
1.007	-5.4292979609035\\
1.066	-5.48886160119979\\
1.124	-5.49411220888183\\
1.192	-5.45252894970607\\
1.284	-5.34340998079936\\
1.442	-5.08924751694905\\
1.766	-4.56464363637144\\
1.957	-4.32231150887106\\
2.141	-4.14224566345754\\
2.331	-4.00368698969179\\
2.536	-3.89683199953759\\
2.769	-3.81484722869869\\
3.05	-3.75364600761129\\
3.415	-3.71088595275598\\
3.954	-3.68466783952569\\
5.002	-3.67318612287244\\
10	-3.67172360072504\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{W}(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.5673551334735\\
0.00200000000000067	-3.55935428836746\\
0.00300000000000011	-8.30779885183822\\
0.00399999999999956	-5.1689630460713\\
0.00500000000000078	-7.33791677656848\\
0.00600000000000023	-5.92240663042582\\
0.00699999999999967	-6.93375554103807\\
0.00799999999999912	-6.29512666529708\\
0.00900000000000034	-6.77997857252625\\
0.00999999999999979	-6.49558449144401\\
0.0109999999999992	-6.73751131395722\\
0.0120000000000005	-6.61619589722317\\
0.0129999999999999	-6.74418243919386\\
0.0139999999999993	-6.69837950006721\\
0.0150000000000006	-6.7717955742032\\
0.0389999999999997	-7.04691866217899\\
0.0519999999999996	-6.97705842612399\\
0.0830000000000002	-6.47099609250591\\
0.228	-3.95112997994694\\
0.329000000000001	-2.77876596885231\\
0.427	-1.9965353269411\\
0.525	-1.46324245174394\\
0.622	-1.10658424436404\\
0.720000000000001	-0.866369628630196\\
0.82	-0.707301120274927\\
0.925000000000001	-0.604022201149329\\
1.041	-0.539997784490181\\
1.181	-0.50574148696519\\
1.373	-0.498872925348246\\
1.766	-0.529223857771431\\
2.421	-0.571203446118533\\
3.287	-0.587779662866518\\
5.995	-0.591383194960898\\
10	-0.591396010430346\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.5930752745493\\
0.00200000000000067	-3.55564827086315\\
0.00300000000000011	-8.32665093258832\\
0.00399999999999956	-5.16625855010999\\
0.00500000000000078	-7.34860913638739\\
0.00600000000000023	-5.91966695721918\\
0.00699999999999967	-6.93732487914243\\
0.00799999999999912	-6.29056876590994\\
0.00900000000000034	-6.77738460266131\\
0.00999999999999979	-6.48778224839245\\
0.0109999999999992	-6.72925042639448\\
0.0120000000000005	-6.60415054912233\\
0.0129999999999999	-6.73038004010397\\
0.0139999999999993	-6.68139132579627\\
0.0150000000000006	-6.75235322762043\\
0.0359999999999996	-6.95257046204462\\
0.0500000000000007	-6.86794152778311\\
0.0850000000000009	-6.27482530456203\\
0.217000000000001	-3.99656198441138\\
0.318	-2.81199949129191\\
0.416	-2.02169157977058\\
0.513999999999999	-1.48280470065675\\
0.612	-1.11913634937835\\
0.710000000000001	-0.876917657618558\\
0.81	-0.716164335458044\\
0.915000000000001	-0.611392826036411\\
1.031	-0.54597675462175\\
1.171	-0.510341141605128\\
1.361	-0.501978356373135\\
1.737	-0.528979405408796\\
2.419	-0.571842210078934\\
3.303	-0.588016775733104\\
6.166	-0.591387361868209\\
10	-0.591396010528118\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6187954156251\\
0.00200000000000067	-3.55187773485803\\
0.00300000000000011	-8.34553709273758\\
0.00399999999999956	-5.16351284334946\\
0.00500000000000078	-7.35936666819789\\
0.00600000000000023	-5.91695858213628\\
0.00699999999999967	-6.94102439448307\\
0.00799999999999912	-6.28615577957184\\
0.00900000000000034	-6.77503712188174\\
0.00999999999999979	-6.48028612769495\\
0.0109999999999992	-6.72141408594188\\
0.0120000000000005	-6.59263162054062\\
0.0129999999999999	-6.71725116654587\\
0.0139999999999993	-6.66522138254816\\
0.0150000000000006	-6.73391380645092\\
0.016	-6.71717111234185\\
0.0169999999999995	-6.75818884027942\\
0.0329999999999995	-6.87826783695341\\
0.0470000000000006	-6.79521153951071\\
0.0820000000000007	-6.20652175948034\\
0.212999999999999	-3.96449506312746\\
0.314	-2.79129807427396\\
0.412000000000001	-2.00941250416204\\
0.51	-1.47648868678722\\
0.608000000000001	-1.11684670939046\\
0.706	-0.87722695102882\\
0.806000000000001	-0.718076414439826\\
0.912000000000001	-0.613448070708841\\
1.029	-0.548375383980666\\
1.17	-0.513058114527981\\
1.363	-0.504775677756498\\
1.751	-0.532019560429877\\
2.437	-0.573045905000003\\
3.354	-0.588437817990144\\
6.55	-0.591392254672044\\
10	-0.591396010605763\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6445155567009\\
0.00200000000000067	-3.54804272698976\\
0.00300000000000011	-8.36445754279266\\
0.00399999999999956	-5.16072567153208\\
0.00500000000000078	-7.3701889737\\
0.00600000000000023	-5.91427981308322\\
0.00699999999999967	-6.94485120221604\\
0.00799999999999912	-6.2818821369749\\
0.00900000000000034	-6.77292738791264\\
0.00999999999999979	-6.47308242426521\\
0.0109999999999992	-6.71398226499658\\
0.0120000000000005	-6.58161060437817\\
0.0129999999999999	-6.70475638998374\\
0.0139999999999993	-6.64981664895583\\
0.0150000000000006	-6.71640702446084\\
0.016	-6.69701861027889\\
0.0169999999999995	-6.735622921456\\
0.0310000000000006	-6.81780062468383\\
0.0459999999999994	-6.71781036681566\\
0.0850000000000009	-6.04218765823162\\
0.208	-3.96021697031405\\
0.308	-2.79912865495547\\
0.406000000000001	-2.01636271562331\\
0.504	-1.4828746282119\\
0.602	-1.12275025317428\\
0.701000000000001	-0.880669569194707\\
0.802	-0.720444808625516\\
0.907999999999999	-0.616248510895842\\
1.025	-0.55126121124421\\
1.166	-0.515738016303626\\
1.359	-0.506949482919836\\
1.745	-0.533037279319515\\
2.443	-0.573699785830412\\
3.38	-0.588658608383097\\
6.791	-0.591393799846953\\
10	-0.591396010669797\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6702356977766\\
0.00200000000000067	-3.54414329432579\\
0.00300000000000011	-8.38341249547662\\
0.00399999999999956	-5.1578967894782\\
0.00500000000000078	-7.38107568807956\\
0.00600000000000023	-5.91162903248961\\
0.00699999999999967	-6.9488025863398\\
0.00799999999999912	-6.2777425834816\\
0.00900000000000034	-6.77104723410512\\
0.00999999999999979	-6.46615839146717\\
0.0109999999999992	-6.70693649671276\\
0.0120000000000005	-6.57106139462968\\
0.0129999999999999	-6.69285990884151\\
0.0139999999999993	-6.63512936884258\\
0.0150000000000006	-6.69977012832774\\
0.016	-6.67788812535657\\
0.0169999999999995	-6.71426063779196\\
0.0289999999999999	-6.76776615364945\\
0.0440000000000005	-6.66502326924159\\
0.0839999999999996	-5.97101809530037\\
0.205	-3.93843336425245\\
0.305	-2.78508255236835\\
0.403	-2.00810007830067\\
0.500999999999999	-1.47869920710615\\
0.599	-1.12132837864089\\
0.698	-0.881033070861994\\
0.798999999999999	-0.721896320597381\\
0.904999999999999	-0.618294941837402\\
1.023	-0.553152763462389\\
1.165	-0.51767933581532\\
1.36	-0.508894003224626\\
1.754	-0.535039086105911\\
2.456	-0.574499601037399\\
3.419	-0.588921559549465\\
7.136	-0.591394961971165\\
10	-0.591396010724026\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6959558388524\\
0.00200000000000067	-3.54017948436367\\
0.00300000000000011	-8.40240216567044\\
0.00399999999999956	-5.15502596066835\\
0.00500000000000078	-7.39202647848161\\
0.00600000000000023	-5.90900469294755\\
0.00699999999999967	-6.95287598889434\\
0.00799999999999912	-6.27373215591477\\
0.00900000000000034	-6.76938902236416\\
0.00999999999999979	-6.45950215385868\\
0.0109999999999992	-6.7002597187988\\
0.0120000000000005	-6.56096002332695\\
0.0129999999999999	-6.68152911649416\\
0.0139999999999993	-6.62111637249145\\
0.0150000000000006	-6.68394685226848\\
0.016	-6.65970809177202\\
0.0169999999999995	-6.69401184634438\\
0.0250000000000004	-6.72601822525201\\
0.0389999999999997	-6.65582333418756\\
0.0709999999999997	-6.14146449293304\\
0.208	-3.84312091277084\\
0.308	-2.72014592012721\\
0.406000000000001	-1.96485486816636\\
0.503	-1.45492337337833\\
0.601000000000001	-1.10656987306094\\
0.699999999999999	-0.872443892847908\\
0.801	-0.717479841566339\\
0.907999999999999	-0.615949255969371\\
1.027	-0.552612583457286\\
1.171	-0.518450159572566\\
1.371	-0.510814354444323\\
1.798	-0.539523175479179\\
2.491	-0.575887199685031\\
3.502	-0.589347580911303\\
7.879	-0.591395796124409\\
10	-0.591396010770863\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.7216759799282\\
0.00200000000000067	-3.53615134503131\\
0.00300000000000011	-8.42142677035518\\
0.00399999999999956	-5.15211295683776\\
0.00500000000000078	-7.40304104255194\\
0.00600000000000023	-5.90640531310324\\
0.00699999999999967	-6.95706899992051\\
0.00799999999999912	-6.26984616126135\\
0.00900000000000034	-6.76794560051866\\
0.00999999999999979	-6.45310262919952\\
0.0109999999999992	-6.6939361357573\\
0.0120000000000005	-6.55128443166426\\
0.0129999999999999	-6.67073423056692\\
0.0139999999999993	-6.60773850238472\\
0.0150000000000006	-6.6688865461457\\
0.016	-6.64241456692955\\
0.0169999999999995	-6.67479662530313\\
0.0229999999999997	-6.69122997353822\\
0.0370000000000008	-6.62142193665191\\
0.0690000000000008	-6.10918661260409\\
0.205	-3.83548061544888\\
0.305	-2.71569679132958\\
0.403	-1.96286124214468\\
0.5	-1.45465184765371\\
0.598000000000001	-1.10744145460146\\
0.697000000000001	-0.874007224300657\\
0.798	-0.719403668285384\\
0.904999999999999	-0.617995798817077\\
1.024	-0.554599198995847\\
1.169	-0.520088107030444\\
1.37	-0.512238539158098\\
1.799	-0.54049580023454\\
2.498	-0.576349903956523\\
3.528	-0.589486028377138\\
8.184	-0.591395900633067\\
10	-0.591396010811932\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.747396121004\\
0.00200000000000067	-3.53205892468728\\
0.00300000000000011	-8.44048652855457\\
0.00399999999999956	-5.14915755758271\\
0.00500000000000078	-7.41411910704383\\
0.00600000000000023	-5.90382947378603\\
0.00699999999999967	-6.96137934812266\\
0.00799999999999912	-6.26608015711808\\
0.00900000000000034	-6.76671026367094\\
0.00999999999999979	-6.44694945862448\\
0.0109999999999992	-6.68795109711695\\
0.0120000000000005	-6.54201427027639\\
0.0129999999999999	-6.66044797365353\\
0.0139999999999993	-6.59496012508638\\
0.0150000000000006	-6.65454344418762\\
0.016	-6.62595017268921\\
0.0169999999999995	-6.65654376682236\\
0.0329999999999995	-6.61230370944118\\
0.0600000000000005	-6.21424635202758\\
0.215999999999999	-3.65023391974441\\
0.315	-2.59768049476764\\
0.413	-1.88317845746306\\
0.51	-1.40143204818551\\
0.608000000000001	-1.07268550691579\\
0.707000000000001	-0.852023785773136\\
0.808	-0.706232904824834\\
0.916	-0.610291852561739\\
1.038	-0.550433261628962\\
1.188	-0.519107986677167\\
1.401	-0.514470650754554\\
1.962	-0.552525956511714\\
2.663	-0.580626610646409\\
3.917	-0.590553573046439\\
10	-0.591396010848378\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.7731162620798\\
0.00200000000000067	-3.52790227212114\\
0.00300000000000011	-8.45958166127826\\
0.00399999999999956	-5.14615954997847\\
0.00500000000000078	-7.42526042648733\\
0.00600000000000023	-5.90127581436099\\
0.00699999999999967	-6.96580489218259\\
0.00799999999999912	-6.26242993372383\\
0.00900000000000034	-6.76567671911492\\
0.00999999999999979	-6.44103294402445\\
0.0109999999999992	-6.68229098956231\\
0.0120000000000005	-6.5331307244548\\
0.0129999999999999	-6.65064529732778\\
0.0139999999999993	-6.58274871450294\\
0.0150000000000006	-6.64087604836349\\
0.016	-6.6102632137249\\
0.0169999999999995	-6.63918953755816\\
0.032	-6.58056087244654\\
0.0609999999999999	-6.13979624879821\\
0.207000000000001	-3.72852135800515\\
0.305999999999999	-2.65239568173977\\
0.404	-1.92139036273919\\
0.500999999999999	-1.42828080394787\\
0.599	-1.09152879128598\\
0.698	-0.865203177671736\\
0.798999999999999	-0.715357560988798\\
0.906000000000001	-0.617104176045572\\
1.027	-0.554983943902942\\
1.174	-0.521802211985467\\
1.381	-0.514964914873193\\
1.853	-0.545842574785995\\
2.554	-0.578270845837579\\
3.67	-0.590010429949178\\
9.881	-0.591396010193042\\
10	-0.591396010881038\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.7988364031555\\
0.00200000000000067	-3.52368143655368\\
0.00300000000000011	-8.4787123914656\\
0.00399999999999956	-5.14311872820851\\
0.00500000000000078	-7.43646478191823\\
0.00600000000000023	-5.89874302929148\\
0.00699999999999967	-6.97034361267614\\
0.00799999999999912	-6.25889149743812\\
0.00900000000000034	-6.7648390544583\\
0.00999999999999979	-6.435343991801\\
0.0109999999999992	-6.67694314116884\\
0.0120000000000005	-6.52461636076004\\
0.0129999999999999	-6.64130314274437\\
0.0139999999999993	-6.57107449456574\\
0.0150000000000006	-6.62784660578302\\
0.016	-6.59530693894896\\
0.0169999999999995	-6.62267665223949\\
0.0329999999999995	-6.53284582748051\\
0.0679999999999996	-5.95714407895214\\
0.195	-3.85188169897361\\
0.295	-2.72898931111989\\
0.393000000000001	-1.97448732543874\\
0.49	-1.4651924890649\\
0.587999999999999	-1.11707197884406\\
0.686999999999999	-0.882749993929291\\
0.788	-0.727228913979124\\
0.895	-0.624845975298831\\
1.014	-0.560399191531634\\
1.159	-0.524715055999364\\
1.359	-0.515490102300872\\
1.772	-0.540702426620731\\
2.497	-0.576937329511592\\
3.554	-0.589657850729191\\
8.619	-0.591395969862253\\
10	-0.59139601091054\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.8245565442313\\
0.00200000000000067	-3.51939646763727\\
0.00300000000000011	-8.49787894393\\
0.00399999999999956	-5.14003489320472\\
0.00500000000000078	-7.44773197966409\\
0.00600000000000023	-5.89622986489942\\
0.00699999999999967	-6.97499360454845\\
0.00799999999999912	-6.25546105553874\\
0.00900000000000034	-6.7641917086244\\
0.00999999999999979	-6.42987406226541\\
0.0109999999999992	-6.67189573620521\\
0.0120000000000005	-6.51645499204428\\
0.0129999999999999	-6.63240023227653\\
0.0139999999999993	-6.55991013160539\\
0.0150000000000006	-6.61542066362377\\
0.016	-6.58103891925664\\
0.0169999999999995	-6.60695341805888\\
0.0180000000000007	-6.58963424874649\\
0.0310000000000006	-6.51946029564074\\
0.0649999999999995	-5.96669173282994\\
0.194000000000001	-3.83261027488619\\
0.294	-2.71625675990633\\
0.391999999999999	-1.96648313260807\\
0.489000000000001	-1.46046720509085\\
0.587	-1.11459883079826\\
0.686	-0.881776095015368\\
0.787000000000001	-0.727220975215992\\
0.894	-0.625436118592074\\
1.014	-0.560938751912055\\
1.159	-0.525610438619223\\
1.36	-0.516460782187778\\
1.779	-0.541810874113295\\
2.507	-0.577375520316522\\
3.584	-0.589780438728607\\
8.992	-0.591395993665914\\
10	-0.591396010937373\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.29287126960745\\
0.00200000000000067	-3.30377812269526\\
0.00300000000000011	-6.38384495040638\\
0.00399999999999956	-4.55060525115164\\
0.00500000000000078	-5.71458068343762\\
0.00600000000000023	-5.04391551688824\\
0.00699999999999967	-5.49649778993358\\
0.00799999999999912	-5.2574061444103\\
0.00900000000000034	-5.44262377905413\\
0.00999999999999979	-5.36441097626365\\
0.0109999999999992	-5.44742959959289\\
0.0120000000000005	-5.42889065035073\\
0.0310000000000006	-5.6210848191938\\
0.0449999999999999	-5.54365000410975\\
0.0830000000000002	-4.98493680484948\\
0.198	-3.35489654904537\\
0.295999999999999	-2.41386427301669\\
0.394	-1.771075006427\\
0.491	-1.33851362087441\\
0.59	-1.04074360946356\\
0.691000000000001	-0.839627210002758\\
0.795	-0.706319859105667\\
0.907999999999999	-0.618114170921649\\
1.037	-0.563479112252127\\
1.201	-0.535127790936063\\
1.448	-0.532555259105362\\
3.352	-0.589214194621649\\
7.519	-0.591395650077637\\
10	-0.591396011313885\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.31817853935748\\
0.00200000000000067	-3.30490041656468\\
0.00300000000000011	-6.40044856467207\\
0.00399999999999956	-4.55315222176898\\
0.00500000000000078	-5.72394602779151\\
0.00600000000000023	-5.04569602513352\\
0.00699999999999967	-5.50027871344515\\
0.00799999999999912	-5.25681840079289\\
0.00900000000000034	-5.44172884197306\\
0.00999999999999979	-5.36056150250655\\
0.0109999999999992	-5.44224315316996\\
0.0120000000000005	-5.42131778421568\\
0.0289999999999999	-5.57872185193178\\
0.0429999999999993	-5.50270098460878\\
0.0809999999999995	-4.94827867421238\\
0.196	-3.33100492244338\\
0.294	-2.39838277394852\\
0.391999999999999	-1.76160131638568\\
0.49	-1.32952124669986\\
0.589	-1.03574151849813\\
0.69	-0.837298199881626\\
0.794	-0.705729084087563\\
0.907	-0.618629228187705\\
1.038	-0.56405409955415\\
1.204	-0.536180870766513\\
1.455	-0.534053751303395\\
3.296	-0.588997362183861\\
7.14	-0.59139522418922\\
10	-0.591396011351792\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.34348580910751\\
0.00200000000000067	-3.30595255378663\\
0.00300000000000011	-6.41704630885855\\
0.00399999999999956	-4.55563851989648\\
0.00500000000000078	-5.73330476318844\\
0.00600000000000023	-5.0474551636563\\
0.00699999999999967	-5.50408418401626\\
0.00799999999999912	-5.25627346331008\\
0.00900000000000034	-5.44092648993946\\
0.00999999999999979	-5.35684838282497\\
0.0109999999999992	-5.43725502997514\\
0.0120000000000005	-5.41400867439119\\
0.0129999999999999	-5.45332998042819\\
0.0269999999999992	-5.54202362626269\\
0.0419999999999998	-5.45843839182974\\
0.0830000000000002	-4.85346787638518\\
0.194000000000001	-3.31169396964412\\
0.292	-2.38596268828724\\
0.390000000000001	-1.75410460210898\\
0.488	-1.3254006882631\\
0.587	-1.03389074518431\\
0.688000000000001	-0.836930761608244\\
0.792999999999999	-0.705298163930314\\
0.906000000000001	-0.619145560462568\\
1.037	-0.565105715616561\\
1.204	-0.537339393473673\\
1.458	-0.535266922834811\\
3.284	-0.588981096573212\\
7.108	-0.591395183994935\\
10	-0.591396011385603\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.36879307885754\\
0.00200000000000067	-3.30693460635493\\
0.00300000000000011	-6.43363858988131\\
0.00399999999999956	-4.55806458982514\\
0.00500000000000078	-5.74265757328817\\
0.00600000000000023	-5.04919339272127\\
0.00699999999999967	-5.50791443869716\\
0.00799999999999912	-5.25577072906386\\
0.00900000000000034	-5.44021501759453\\
0.00999999999999979	-5.35326802623873\\
0.0109999999999992	-5.43245919260364\\
0.0120000000000005	-5.40695387507639\\
0.0129999999999999	-5.44464817821306\\
0.0250000000000004	-5.51009577144629\\
0.0399999999999991	-5.42975491636628\\
0.0800000000000001	-4.84572789875176\\
0.192	-3.29615461260068\\
0.289999999999999	-2.37605936561152\\
0.388	-1.74823160269296\\
0.486000000000001	-1.32228820215939\\
0.585000000000001	-1.03262699628624\\
0.686	-0.836865769235668\\
0.791	-0.705972115029704\\
0.904999999999999	-0.619661713335699\\
1.037	-0.565802386520895\\
1.205	-0.538306687768427\\
1.462	-0.536402969772558\\
3.262	-0.588911099514615\\
6.996	-0.591394980982194\\
10	-0.591396011416039\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.39410034860758\\
0.00200000000000067	-3.30784664691928\\
0.00300000000000011	-6.4502258145078\\
0.00399999999999956	-4.56043087446179\\
0.00500000000000078	-5.7520051415246\\
0.00600000000000023	-5.05091117565034\\
0.00699999999999967	-5.51176973425176\\
0.00799999999999912	-5.25530964749172\\
0.00900000000000034	-5.43959283594934\\
0.00999999999999979	-5.34981706464948\\
0.0109999999999992	-5.42784999310512\\
0.0120000000000005	-5.40014457684073\\
0.0129999999999999	-5.43628208019705\\
0.0239999999999991	-5.48232918061384\\
0.0389999999999997	-5.39573748337345\\
0.0809999999999995	-4.77829845625021\\
0.191000000000001	-3.27258863195581\\
0.289	-2.36059984244971\\
0.387	-1.73850691306848\\
0.484999999999999	-1.3164933604619\\
0.584	-1.02949602989986\\
0.685	-0.835509915353192\\
0.790000000000001	-0.705769263797576\\
0.904	-0.620176841025561\\
1.036	-0.566710140274928\\
1.205	-0.539255805704499\\
1.464	-0.537371155722861\\
3.259	-0.588932900987858\\
7.023	-0.591395052073242\\
10	-0.591396011443651\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.41940761835761\\
0.00200000000000067	-3.30868874878411\\
0.00300000000000011	-6.46680838931533\\
0.00399999999999956	-4.56273781514597\\
0.00500000000000078	-5.76134815060557\\
0.00600000000000023	-5.05260897759682\\
0.00699999999999967	-5.51565034437497\\
0.00799999999999912	-5.25488971453864\\
0.00900000000000034	-5.4390584608566\\
0.00999999999999979	-5.3464923314215\\
0.0109999999999992	-5.42342213524459\\
0.0120000000000005	-5.39357254321735\\
0.0129999999999999	-5.42821983271575\\
0.0229999999999997	-5.45814124484936\\
0.0389999999999997	-5.35500880725403\\
0.0879999999999992	-4.62041087576418\\
0.194000000000001	-3.20784911987942\\
0.292	-2.31691564190067\\
0.390000000000001	-1.70953608570622\\
0.488	-1.29761306791816\\
0.587	-1.01755162541938\\
0.688000000000001	-0.828326820394981\\
0.794	-0.700902466675847\\
0.909000000000001	-0.617388505679305\\
1.043	-0.565437207701661\\
1.215	-0.539408897399882\\
1.484	-0.538932070584405\\
3.106	-0.588084340805686\\
6.055	-0.591388792865303\\
10	-0.591396011468866\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.44471488810764\\
0.00200000000000067	-3.30946098590732\\
0.00300000000000011	-6.48338672064954\\
0.00399999999999956	-4.56498585147397\\
0.00500000000000078	-5.77068728204492\\
0.00600000000000023	-5.05428726442082\\
0.00699999999999967	-5.51955655717206\\
0.00799999999999912	-5.25451046742512\\
0.00900000000000034	-5.43861050273462\\
0.00999999999999979	-5.34329084240628\\
0.0109999999999992	-5.41917064128335\\
0.0120000000000005	-5.38723005524699\\
0.0129999999999999	-5.42045037574226\\
0.0210000000000008	-5.43780658205319\\
0.0359999999999996	-5.3496517038827\\
0.0790000000000006	-4.71979979900024\\
0.188000000000001	-3.24454483792546\\
0.286	-2.34261471120844\\
0.384	-1.72767005069055\\
0.481999999999999	-1.31054447937613\\
0.581	-1.02682754571658\\
0.682	-0.834982451405873\\
0.787000000000001	-0.706579958489446\\
0.901	-0.62175905985252\\
1.034	-0.568362185457365\\
1.204	-0.540995633707979\\
1.465	-0.538972853016372\\
3.281	-0.589102621886076\\
7.284	-0.591395471778583\\
10	-0.591396011492019\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.47002215785767\\
0.00200000000000067	-3.31016343289907\\
0.00300000000000011	-6.49996121458319\\
0.00399999999999956	-4.56717542112996\\
0.00500000000000078	-5.78002321572511\\
0.00600000000000023	-5.05594650165862\\
0.00699999999999967	-5.5234886728776\\
0.00799999999999912	-5.25417147995126\\
0.00900000000000034	-5.43824765740133\\
0.00999999999999979	-5.34020977910617\\
0.0109999999999992	-5.41509082266999\\
0.0120000000000005	-5.38110986282514\\
0.0129999999999999	-5.41296336559666\\
0.0289999999999999	-5.38057619478893\\
0.0559999999999992	-5.04260785711976\\
0.195	-3.14173377923549\\
0.292999999999999	-2.27284296897167\\
0.391	-1.68087665026811\\
0.489000000000001	-1.27950277208929\\
0.587999999999999	-1.00664780934996\\
0.689	-0.822312175207562\\
0.795	-0.698193219693238\\
0.911	-0.616325073819917\\
1.047	-0.565500012649718\\
1.223	-0.540441036558637\\
1.502	-0.541049164180675\\
3.013	-0.58750154436922\\
5.609	-0.591378071605712\\
10	-0.591396011513382\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.49532942760771\\
0.00200000000000067	-3.31079616502059\\
0.00300000000000011	-6.5165322768755\\
0.00399999999999956	-4.56930695972386\\
0.00500000000000078	-5.78935662948909\\
0.00600000000000023	-5.05758715357963\\
0.00699999999999967	-5.52744700179318\\
0.00799999999999912	-5.25387235828291\\
0.00900000000000034	-5.43796869789329\\
0.00999999999999979	-5.3372464737128\\
0.0109999999999992	-5.41117825412122\\
0.0120000000000005	-5.37520514188748\\
0.0129999999999999	-5.40574910730712\\
0.0280000000000005	-5.36166689569698\\
0.0570000000000004	-4.98941204121152\\
0.189	-3.18123920397712\\
0.287000000000001	-2.30036385606887\\
0.385	-1.70015150406813\\
0.483000000000001	-1.29311107324581\\
0.582000000000001	-1.01628606226453\\
0.683	-0.829120485407142\\
0.789	-0.702928945993243\\
0.904	-0.620043246909356\\
1.039	-0.567998344501175\\
1.213	-0.541773676456858\\
1.485	-0.541014769936718\\
3.136	-0.588389683937605\\
6.33	-0.591392098803666\\
10	-0.591396011533176\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.52063669735774\\
0.00200000000000067	-3.31135925818293\\
0.00300000000000011	-6.53310031293183\\
0.00399999999999956	-4.5713809006359\\
0.00500000000000078	-5.79868819875973\\
0.00600000000000023	-5.0592096823248\\
0.00699999999999967	-5.53143186242529\\
0.00799999999999912	-5.2536127371715\\
0.00900000000000034	-5.43777246715891\\
0.00999999999999979	-5.33439839579078\\
0.0109999999999992	-5.407428750647\\
0.0120000000000005	-5.36950945661967\\
0.0129999999999999	-5.39879849520397\\
0.0280000000000005	-5.33698233690254\\
0.0600000000000005	-4.90716280923905\\
0.183	-3.22282586321364\\
0.281000000000001	-2.32927546709798\\
0.379	-1.72033448026529\\
0.477	-1.30730051904411\\
0.576000000000001	-1.02628418705585\\
0.677	-0.836139216164376\\
0.782	-0.70872477101625\\
0.897	-0.623827957474274\\
1.031	-0.570528737420357\\
1.203	-0.543122290395996\\
1.468	-0.541000376900486\\
3.293	-0.589232339231925\\
7.505	-0.591395683868269\\
10	-0.591396011551582\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.54594396710777\\
0.00200000000000067	-3.31185278894576\\
0.00300000000000011	-6.54966572776391\\
0.00399999999999956	-4.57339767486756\\
0.00500000000000078	-5.80801859618549\\
0.00600000000000023	-5.0608145471207\\
0.00699999999999967	-5.53544357980576\\
0.00799999999999912	-5.25339227656388\\
0.00900000000000034	-5.43765787152838\\
0.00999999999999979	-5.33166314040732\\
0.0109999999999992	-5.4038383471385\\
0.0120000000000005	-5.36401672600341\\
0.0129999999999999	-5.39210296056174\\
0.0310000000000006	-5.28346627306002\\
0.0790000000000006	-4.57507606896182\\
0.185	-3.17886052497867\\
0.282999999999999	-2.29966164165689\\
0.381	-1.70071577161646\\
0.478999999999999	-1.29452381459781\\
0.577999999999999	-1.01820477792999\\
0.679	-0.831281470710456\\
0.785	-0.705135953783907\\
0.9	-0.622146073789144\\
1.035	-0.569868005564954\\
1.209	-0.543281891907272\\
1.48	-0.541966284071531\\
3.198	-0.588798028476537\\
6.804	-0.591394593786692\\
10	-0.591396011568756\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.08706593210351\\
0.00200000000000067	-2.71841831081\\
0.00300000000000011	-4.64640765710134\\
0.00399999999999956	-3.60191784089518\\
0.00500000000000078	-4.22632056302033\\
0.00600000000000023	-3.90983353871865\\
0.00699999999999967	-4.12208821824445\\
0.00799999999999912	-4.03416675875979\\
0.00900000000000034	-4.11427281830336\\
0.00999999999999979	-4.09755444446792\\
0.0280000000000005	-4.25790983335808\\
0.0440000000000005	-4.1821740760323\\
0.093	-3.61469123087314\\
0.195	-2.57798659232504\\
0.292	-1.90871265371887\\
0.390000000000001	-1.4488177060887\\
0.489000000000001	-1.13452694811902\\
0.59	-0.919812545636574\\
0.696	-0.772391608209691\\
0.808999999999999	-0.673847320062906\\
0.938000000000001	-0.608839158060219\\
1.098	-0.569997076604992\\
1.325	-0.554553934406535\\
1.8	-0.56602494025007\\
2.87	-0.587619688159004\\
5.572	-0.591381778795702\\
10	-0.591396011989712\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.1119603305278\\
0.00200000000000067	-2.72314318010083\\
0.00300000000000011	-4.6617317496933\\
0.00399999999999956	-3.60771704499198\\
0.00500000000000078	-4.23532720309428\\
0.00600000000000023	-3.91412919706768\\
0.00699999999999967	-4.12647904623611\\
0.00799999999999912	-4.0357517890308\\
0.00900000000000034	-4.11476700811516\\
0.00999999999999979	-4.095949409953\\
0.0269999999999992	-4.23020425571516\\
0.0440000000000005	-4.14157251642366\\
0.103	-3.45519428745674\\
0.202	-2.49368558430419\\
0.298999999999999	-1.85193300702369\\
0.397	-1.41100653293564\\
0.496	-1.10971829372157\\
0.598000000000001	-0.902321595134476\\
0.704000000000001	-0.761748796099115\\
0.819000000000001	-0.666650876295392\\
0.951000000000001	-0.604490944426242\\
1.117	-0.568036798655379\\
1.357	-0.55506751549904\\
1.925	-0.570667838032227\\
2.993	-0.588488365809482\\
6.319	-0.591393088792296\\
10	-0.591396012011803\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.13685472895209\\
0.00200000000000067	-2.72779117073465\\
0.00300000000000011	-4.67701680660181\\
0.00399999999999956	-3.61343047363018\\
0.00500000000000078	-4.2442722778476\\
0.00600000000000023	-3.91835167937886\\
0.00699999999999967	-4.13081771345524\\
0.00799999999999912	-4.03729688508164\\
0.00900000000000034	-4.11524888526612\\
0.00999999999999979	-4.09436140694186\\
0.0250000000000004	-4.20565842773073\\
0.0410000000000004	-4.12994862939643\\
0.0909999999999993	-3.55794087599109\\
0.193	-2.54072564162705\\
0.289999999999999	-1.8846365290757\\
0.388	-1.43384841266515\\
0.487	-1.12573869265315\\
0.587999999999999	-0.915182979070917\\
0.694000000000001	-0.77054396930045\\
0.808999999999999	-0.67246333129056\\
0.94	-0.608429313528267\\
1.103	-0.57051171082537\\
1.336	-0.555895754086757\\
1.846	-0.568460425847872\\
2.926	-0.588127309919832\\
5.956	-0.591389852572192\\
10	-0.591396012032263\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.16174912737638\\
0.00200000000000067	-2.73236234939097\\
0.00300000000000011	-4.69226342460498\\
0.00399999999999956	-3.61905912319279\\
0.00500000000000078	-4.25315738589614\\
0.00600000000000023	-3.92250303042787\\
0.00699999999999967	-4.1351066923396\\
0.00799999999999912	-4.03880468568419\\
0.00900000000000034	-4.11572105814782\\
0.00999999999999979	-4.09279262830575\\
0.0109999999999992	-4.12486402342592\\
0.0239999999999991	-4.1836979919901\\
0.0410000000000004	-4.09533670894538\\
0.101000000000001	-3.40583683284106\\
0.199999999999999	-2.46112808752869\\
0.297000000000001	-1.83099027579863\\
0.395	-1.39806929288689\\
0.494999999999999	-1.09977353122322\\
0.597	-0.896870281131303\\
0.704000000000001	-0.758261496419385\\
0.82	-0.66491899391365\\
0.952999999999999	-0.604223002421064\\
1.121	-0.568727983605402\\
1.367	-0.556387016901105\\
1.983	-0.573087449828721\\
3.09	-0.589075554031359\\
7.104	-0.591395466812001\\
10	-0.591396012051291\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.18664352580067\\
0.00200000000000067	-2.73685678366484\\
0.00300000000000011	-4.70747219863166\\
0.00399999999999956	-3.62460397982434\\
0.00500000000000078	-4.26198410022715\\
0.00600000000000023	-3.92658524604057\\
0.00699999999999967	-4.13934837887522\\
0.00799999999999912	-4.0402777233356\\
0.00900000000000034	-4.11618600298184\\
0.00999999999999979	-4.0912451192118\\
0.0109999999999992	-4.12192228486002\\
0.0220000000000002	-4.16451562470666\\
0.0380000000000003	-4.0888999639303\\
0.0890000000000004	-3.51118954774683\\
0.19	-2.5181465688841\\
0.287000000000001	-1.87041020388783\\
0.385	-1.42538853235164\\
0.484	-1.1211700940393\\
0.586	-0.911536338365794\\
0.692	-0.769178988901922\\
0.807	-0.672566014189188\\
0.939	-0.609050132703372\\
1.104	-0.571448626515334\\
1.341	-0.557111871266706\\
1.872	-0.570004188072019\\
2.971	-0.588494808287894\\
6.31	-0.591393164868942\\
10	-0.591396012069051\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.21153792422496\\
0.00200000000000067	-2.74127454206369\\
0.00300000000000011	-4.72264372172936\\
0.00399999999999956	-3.63006601943197\\
0.00500000000000078	-4.27075396846701\\
0.00600000000000023	-3.93060027403082\\
0.00699999999999967	-4.14354509473503\\
0.00799999999999912	-4.04171842816668\\
0.00900000000000034	-4.11664606991949\\
0.00999999999999979	-4.08972078548069\\
0.0109999999999992	-4.11903980784517\\
0.0210000000000008	-4.14758954250442\\
0.0380000000000003	-4.05917357903355\\
0.0990000000000002	-3.36497586697836\\
0.198	-2.43425718758548\\
0.295	-1.81378048377799\\
0.393000000000001	-1.38751031827529\\
0.493	-1.0937507363353\\
0.595000000000001	-0.893871047548354\\
0.702	-0.757258227898719\\
0.818	-0.665181337099323\\
0.952	-0.604894487842609\\
1.122	-0.569653227871695\\
1.371	-0.557546638448853\\
2.014	-0.574485715207485\\
3.156	-0.589420461841883\\
7.766	-0.591395880754746\\
10	-0.591396012085683\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.23643232264925\\
0.00200000000000067	-2.74561569400408\\
0.00300000000000011	-4.73777858503266\\
0.00399999999999956	-3.6354462076899\\
0.00500000000000078	-4.27946851315504\\
0.00600000000000023	-3.934550015138\\
0.00699999999999967	-4.14769908938661\\
0.00799999999999912	-4.04312913174849\\
0.00900000000000034	-4.11710348891893\\
0.00999999999999979	-4.08822140155597\\
0.0109999999999992	-4.11621760644226\\
0.0190000000000001	-4.13327867661388\\
0.0350000000000001	-4.05709197386346\\
0.0860000000000003	-3.4839085417117\\
0.186999999999999	-2.50060686330692\\
0.284000000000001	-1.8594898231907\\
0.382	-1.41903408637939\\
0.481999999999999	-1.11541158616603\\
0.584	-0.908658670581904\\
0.69	-0.76819064881404\\
0.806000000000001	-0.672148938619722\\
0.939	-0.60929358017658\\
1.106	-0.57212906579489\\
1.347	-0.558168386633609\\
1.903	-0.571545598078162\\
3.023	-0.588849890028408\\
6.744	-0.591394896774656\\
10	-0.591396012101301\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.26132672107354\\
0.00200000000000067	-2.74988030980848\\
0.00300000000000011	-4.75287737773201\\
0.00399999999999956	-3.64074550004727\\
0.00500000000000078	-4.28812923202266\\
0.00600000000000023	-3.93843632396199\\
0.00699999999999967	-4.15181254216595\\
0.00799999999999912	-4.04451207079345\\
0.00900000000000034	-4.11756037539804\\
0.00999999999999979	-4.08674861808791\\
0.0109999999999992	-4.11345657799114\\
0.0289999999999999	-4.07800659938416\\
0.0649999999999995	-3.70222924458964\\
0.177	-2.56191227847038\\
0.274000000000001	-1.90173264536787\\
0.372	-1.44818208662565\\
0.471	-1.13801402357341\\
0.572000000000001	-0.925762930649354\\
0.678000000000001	-0.779601412318154\\
0.792	-0.680741430140371\\
0.923	-0.614968105374855\\
1.085	-0.575496571881166\\
1.315	-0.559049756073527\\
1.792	-0.568407326101273\\
2.945	-0.588459006799853\\
6.257	-0.591392950867617\\
10	-0.591396012116004\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.28622111949783\\
0.00200000000000067	-2.75406846070204\\
0.00300000000000011	-4.76794068704296\\
0.00399999999999956	-3.64596484173914\\
0.00500000000000078	-4.29673759827737\\
0.00600000000000023	-3.94226100989457\\
0.00699999999999967	-4.15588756431466\\
0.00799999999999912	-4.04586939074882\\
0.00900000000000034	-4.11801873566306\\
0.00999999999999979	-4.08530396913843\\
0.0109999999999992	-4.11075751155283\\
0.0269999999999992	-4.07048242202945\\
0.0619999999999994	-3.70943800097385\\
0.175000000000001	-2.55947109302774\\
0.272	-1.90051607106748\\
0.369999999999999	-1.44781665641182\\
0.470000000000001	-1.13565944519398\\
0.572000000000001	-0.922913214176074\\
0.678000000000001	-0.778142078384979\\
0.792999999999999	-0.679544996031414\\
0.923999999999999	-0.614669715655939\\
1.087	-0.575590614619587\\
1.319	-0.559463784505011\\
1.807	-0.569163216015898\\
2.962	-0.58859025549468\\
6.401	-0.591393775376728\\
10	-0.591396012129879\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.31111551792212\\
0.00200000000000067	-2.75818021880939\\
0.00300000000000011	-4.78296909817582\\
0.00399999999999956	-3.65110516780061\\
0.00500000000000078	-4.3052950608909\\
0.00600000000000023	-3.94602583804543\\
0.00699999999999967	-4.15992620097868\\
0.00799999999999912	-4.04720314928089\\
0.00900000000000034	-4.11848047211494\\
0.00999999999999979	-4.08388887901556\\
0.0109999999999992	-4.10812109582741\\
0.0280000000000005	-4.04394196237948\\
0.0719999999999992	-3.56456766939496\\
0.176	-2.53352418704949\\
0.273	-1.88326401642738\\
0.371	-1.43654641427937\\
0.471	-1.12850319012548\\
0.573	-0.918556229844137\\
0.679	-0.775690729507751\\
0.794	-0.678394128724861\\
0.926	-0.614025804736544\\
1.091	-0.575386901030837\\
1.327	-0.559800485535662\\
1.837	-0.570340407993109\\
2.991	-0.588777650607588\\
6.633	-0.591394652855497\\
10	-0.591396012143001\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.3360099163464\\
0.00200000000000067	-2.76221565715141\\
0.00300000000000011	-4.79796319430575\\
0.00399999999999956	-3.65616740308388\\
0.00500000000000078	-4.31380304489105\\
0.00600000000000023	-3.94973253016181\\
0.00699999999999967	-4.16393043316664\\
0.00799999999999912	-4.04851531964926\\
0.00900000000000034	-4.11894738823659\\
0.00999999999999979	-4.08250466874845\\
0.0109999999999992	-4.10554792656836\\
0.0289999999999999	-4.01663034873603\\
0.0850000000000009	-3.39005141599608\\
0.185	-2.44594204393854\\
0.282	-1.82400950591716\\
0.380000000000001	-1.39675083978965\\
0.48	-1.10215259836896\\
0.582000000000001	-0.901456866132735\\
0.689	-0.763990820442245\\
0.806000000000001	-0.670388875457569\\
0.941000000000001	-0.609067480911632\\
1.111	-0.573098961353002\\
1.36	-0.559937370578826\\
1.975	-0.574491724312011\\
3.149	-0.589508557609481\\
7.955	-0.59139592923796\\
10	-0.591396012155432\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-3.94993912096174\\
0.00200000000000067	-1.90395628565797\\
0.00300000000000011	-3.01617635664078\\
0.00399999999999956	-2.46167677812516\\
0.00500000000000078	-2.78550331901467\\
0.00600000000000023	-2.64365698265177\\
0.00699999999999967	-2.74654033795898\\
0.00799999999999912	-2.71829988024936\\
0.0280000000000005	-2.88461648726343\\
0.0470000000000006	-2.82157535615964\\
0.288	-1.44278901308219\\
0.388	-1.14898033287307\\
0.492000000000001	-0.943963662998129\\
0.601000000000001	-0.802764132260451\\
0.720000000000001	-0.705268357121236\\
0.858000000000001	-0.639057412845434\\
1.031	-0.597463912853582\\
1.279	-0.577167779412029\\
1.782	-0.578480313745912\\
3.584	-0.590919917912091\\
10	-0.591396012599638\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-3.97442064806029\\
0.00200000000000067	-1.91109735484692\\
0.00300000000000011	-3.03068751991716\\
0.00399999999999956	-2.4692544553526\\
0.00500000000000078	-2.79433464799778\\
0.00600000000000023	-2.64913834184336\\
0.00699999999999967	-2.75127134012217\\
0.00799999999999912	-2.72086955925831\\
0.0269999999999992	-2.86250966135432\\
0.0470000000000006	-2.79067129832463\\
0.266999999999999	-1.50642491022733\\
0.367000000000001	-1.19258746314526\\
0.470000000000001	-0.975222033360771\\
0.577999999999999	-0.824650460714345\\
0.695	-0.720578411267129\\
0.829000000000001	-0.64952776297006\\
0.994999999999999	-0.603783293440628\\
1.226	-0.579768337787923\\
1.649	-0.576879032085827\\
3.93	-0.591167268825082\\
10	-0.591396012615022\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-3.99890217515883\\
0.00200000000000067	-1.91815493601541\\
0.00300000000000011	-3.0451321541178\\
0.00399999999999956	-2.47672125764663\\
0.00500000000000078	-2.80306189311908\\
0.00600000000000023	-2.65450282659274\\
0.00699999999999967	-2.75589432686228\\
0.00799999999999912	-2.72333819852313\\
0.00900000000000034	-2.76034709136876\\
0.0259999999999998	-2.84228284730134\\
0.0449999999999999	-2.77352287674035\\
0.27	-1.48198319197528\\
0.369999999999999	-1.17662715823581\\
0.473000000000001	-0.965082594864695\\
0.581	-0.818518994153946\\
0.699	-0.716533614091711\\
0.834	-0.647277358875387\\
1.002	-0.602800827664037\\
1.238	-0.579709443136126\\
1.681	-0.577663084013654\\
3.846	-0.591129783696097\\
10	-0.591396012629557\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.02338370225738\\
0.00200000000000067	-1.92512906146842\\
0.00300000000000011	-3.0595110156295\\
0.00399999999999956	-2.48407858970013\\
0.00500000000000078	-2.81168734757641\\
0.00600000000000023	-2.65975356344237\\
0.00699999999999967	-2.76041323150714\\
0.00799999999999912	-2.72571038216742\\
0.00900000000000034	-2.76140605990176\\
0.0239999999999991	-2.82410691586858\\
0.0429999999999993	-2.75791744549305\\
0.272	-1.46232001825308\\
0.372	-1.16386564247785\\
0.476000000000001	-0.955424299509195\\
0.585000000000001	-0.811618485247626\\
0.704000000000001	-0.712029747625991\\
0.840999999999999	-0.644409371783684\\
1.013	-0.601219641774644\\
1.257	-0.579404396284868\\
1.733	-0.578699503632544\\
3.756	-0.591082216821706\\
10	-0.591396012643324\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.04786522935592\\
0.00200000000000067	-1.9320197647432\\
0.00300000000000011	-3.07382485797898\\
0.00399999999999956	-2.49132783943708\\
0.00500000000000078	-2.82021326139713\\
0.00600000000000023	-2.66489359634162\\
0.00699999999999967	-2.76483185469603\\
0.00799999999999912	-2.72799050327749\\
0.00900000000000034	-2.76239123399466\\
0.0229999999999997	-2.80773606305743\\
0.0429999999999993	-2.73192800210469\\
0.252000000000001	-1.52459221747332\\
0.352	-1.20649724423151\\
0.455	-0.986024514484027\\
0.563000000000001	-0.833076076708766\\
0.68	-0.727092902467978\\
0.814	-0.654420663554328\\
0.978	-0.607613144037096\\
1.205	-0.582213075895179\\
1.611	-0.577502739102716\\
4.412	-0.591316824563636\\
10	-0.591396012656391\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.07234675645447\\
0.00200000000000067	-1.93882708060358\\
0.00300000000000011	-3.08807443180293\\
0.00399999999999956	-2.49847037813722\\
0.00500000000000078	-2.82864184221683\\
0.00600000000000023	-2.66992588890074\\
0.00699999999999967	-2.76915386919816\\
0.00799999999999912	-2.73018277253506\\
0.00900000000000034	-2.76330717345564\\
0.0210000000000008	-2.79356578076567\\
0.0410000000000004	-2.71933708173435\\
0.252000000000001	-1.51246663643049\\
0.352	-1.19879288066944\\
0.455	-0.981332302930221\\
0.563000000000001	-0.830431899377194\\
0.68	-0.725830605463699\\
0.814	-0.654066969694396\\
0.978999999999999	-0.607609865397487\\
1.208	-0.58246396634582\\
1.62	-0.577922397684794\\
4.397	-0.591315883520389\\
10	-0.591396012668817\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.09682828355302\\
0.00200000000000067	-1.94555104503425\\
0.00300000000000011	-3.10226048481861\\
0.00399999999999956	-2.50550756056186\\
0.00500000000000078	-2.83697525604737\\
0.00600000000000023	-2.67485332658514\\
0.00699999999999967	-2.773382824549\\
0.00799999999999912	-2.73229122643222\\
0.00900000000000034	-2.76415821207593\\
0.0190000000000001	-2.78143442893574\\
0.0380000000000003	-2.71397086028957\\
0.260999999999999	-1.46785900143064\\
0.361000000000001	-1.16908666703102\\
0.465	-0.960269966563827\\
0.574	-0.816013970010211\\
0.693	-0.715893380467048\\
0.83	-0.647654893500071\\
1.002	-0.603744629709926\\
1.245	-0.581133982023372\\
1.712	-0.579274564910211\\
3.937	-0.591192092393763\\
10	-0.591396012680654\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.12130981065156\\
0.00200000000000067	-1.95219169523511\\
0.00300000000000011	-3.11638376179505\\
0.00399999999999956	-2.51244072508086\\
0.00500000000000078	-2.84521562803412\\
0.00600000000000023	-2.67967871885108\\
0.00699999999999967	-2.77752215151117\\
0.00799999999999912	-2.73431973508942\\
0.00900000000000034	-2.76494846975319\\
0.0299999999999994	-2.73569332176021\\
0.0790000000000006	-2.40301048717683\\
0.180999999999999	-1.79213013748305\\
0.279999999999999	-1.39205517294489\\
0.381	-1.11598949615499\\
0.484999999999999	-0.925310649526683\\
0.596	-0.79174146004121\\
0.718	-0.699495247935621\\
0.861000000000001	-0.636890760374408\\
1.044	-0.597714968439693\\
1.313	-0.579355614903198\\
1.917	-0.582178154760772\\
3.863	-0.591162814434332\\
10	-0.591396012691948\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.14579133775011\\
0.00200000000000067	-1.95874906961552\\
0.00300000000000011	-3.1304450045246\\
0.00399999999999956	-2.51927119380052\\
0.00500000000000078	-2.85336504320266\\
0.00600000000000023	-2.68440480122409\\
0.00699999999999967	-2.78157516636641\\
0.00799999999999912	-2.73627200969643\\
0.00900000000000034	-2.76568186390893\\
0.0280000000000005	-2.72723408664366\\
0.0779999999999994	-2.38823413985787\\
0.179	-1.78744995009609\\
0.278	-1.38933942837679\\
0.379	-1.11458794865978\\
0.484	-0.923293934636355\\
0.595000000000001	-0.790802767136165\\
0.717000000000001	-0.699256842609719\\
0.861000000000001	-0.636763657528562\\
1.045	-0.597839270752361\\
1.317	-0.57962613532707\\
1.935	-0.582587711300754\\
3.914	-0.591189789360683\\
10	-0.591396012702742\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.17027286484866\\
0.00200000000000067	-1.96522320778863\\
0.00300000000000011	-3.14444495179519\\
0.00399999999999956	-2.52600027269255\\
0.00500000000000078	-2.86142554719448\\
0.00600000000000023	-2.68903423732144\\
0.00699999999999967	-2.78554507504494\\
0.00799999999999912	-2.73815160959509\\
0.00900000000000034	-2.76636212024365\\
0.0299999999999994	-2.69966481094127\\
0.27	-1.4068122283557\\
0.371	-1.12679046103803\\
0.475	-0.933283293758199\\
0.585000000000001	-0.798571549106887\\
0.707000000000001	-0.70431678932926\\
0.849	-0.64046304775991\\
1.03	-0.600120054857637\\
1.294	-0.58055931607114\\
1.861	-0.581839998327073\\
3.895	-0.591185251177013\\
10	-0.591396012713069\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.1947543919472\\
0.00200000000000067	-1.97161415056569\\
0.00300000000000011	-3.15838433936291\\
0.00399999999999956	-2.53262925172383\\
0.00500000000000078	-2.86939914699204\\
0.00600000000000023	-2.6935696208198\\
0.00699999999999967	-2.78943497709819\\
0.00799999999999912	-2.73996194902208\\
0.00900000000000034	-2.76699278287081\\
0.0359999999999996	-2.64484675501284\\
0.196	-1.68244861455471\\
0.295	-1.31898487167848\\
0.397	-1.0658938174702\\
0.503	-0.890373898918634\\
0.616	-0.768541344174169\\
0.743	-0.683755789393434\\
0.894	-0.627103514865906\\
1.092	-0.592914930587378\\
1.401	-0.579000551029857\\
2.386	-0.587333050827413\\
5.194	-0.591382107558005\\
10	-0.591396012722964\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.88149083618214\\
0.00200000000000067	-0.955250027584951\\
0.00300000000000011	-1.45282304971957\\
0.00399999999999956	-1.22621573291921\\
0.00500000000000078	-1.36617002313781\\
0.00600000000000023	-1.31853843443392\\
0.00699999999999967	-1.36501570172606\\
0.0370000000000008	-1.51462876691163\\
0.0670000000000002	-1.45795668679713\\
0.210000000000001	-1.10509180954986\\
0.319000000000001	-0.934133649706196\\
0.438000000000001	-0.811234928340024\\
0.572000000000001	-0.723840828028058\\
0.733000000000001	-0.662310526179844\\
0.945	-0.621210910679705\\
1.265	-0.597983349314928\\
1.945	-0.590562756245184\\
10	-0.59139601318652\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.90555949195494\\
0.00200000000000067	-0.963670347699987\\
0.00300000000000011	-1.466655228399\\
0.00399999999999956	-1.23443520821781\\
0.00500000000000078	-1.37462762903104\\
0.00600000000000023	-1.32424289779214\\
0.00699999999999967	-1.3695996111697\\
0.0350000000000001	-1.49276427032157\\
0.0649999999999995	-1.43829617248428\\
0.210000000000001	-1.0909886146034\\
0.32	-0.924234757969439\\
0.44	-0.804715227176889\\
0.576000000000001	-0.719471995582026\\
0.741	-0.659353797205194\\
0.959	-0.619616983513261\\
1.294	-0.597403396398189\\
2.036	-0.590712743937615\\
10	-0.591396013198581\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.92962814772774\\
0.00200000000000067	-0.972001803456951\\
0.00300000000000011	-1.48039843783452\\
0.00399999999999956	-1.24252219246429\\
0.00500000000000078	-1.38294920175666\\
0.00600000000000023	-1.32979732905929\\
0.00699999999999967	-1.37403655867021\\
0.0329999999999995	-1.47225976965092\\
0.0630000000000006	-1.41946579149824\\
0.208	-1.08107997832631\\
0.318	-0.918373798987977\\
0.438000000000001	-0.801597600196828\\
0.574999999999999	-0.717687070886782\\
0.742000000000001	-0.658380888284325\\
0.964	-0.61917209599754\\
1.307	-0.597381685933815\\
2.082	-0.590857115464514\\
10	-0.591396013210137\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.95369680350055\\
0.00200000000000067	-0.980244365520866\\
0.00300000000000011	-1.49405355358693\\
0.00399999999999956	-1.25047835787243\\
0.00500000000000078	-1.39113750164639\\
0.00600000000000023	-1.33520551064755\\
0.00699999999999967	-1.37833131148765\\
0.0310000000000006	-1.4531585142883\\
0.0609999999999999	-1.40141906003965\\
0.206	-1.07153315723163\\
0.317	-0.911558114823075\\
0.438000000000001	-0.797082980622726\\
0.577	-0.714594219146468\\
0.747	-0.656453734724122\\
0.975	-0.61810005216714\\
1.331	-0.597054684054934\\
2.165	-0.590977617781947\\
10	-0.591396013221214\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.97776545927335\\
0.00200000000000067	-0.988398006184424\\
0.00300000000000011	-1.5076214479947\\
0.00399999999999956	-1.25830535593039\\
0.00500000000000078	-1.3991952353071\\
0.00600000000000023	-1.34047112395606\\
0.00699999999999967	-1.38248847676818\\
0.0289999999999999	-1.43553250229436\\
0.0600000000000005	-1.38163571738422\\
0.201000000000001	-1.06748342925365\\
0.313000000000001	-0.908429802877313\\
0.435	-0.794961280698301\\
0.574999999999999	-0.713426071507868\\
0.747	-0.655833061862424\\
0.978	-0.617933937656352\\
1.341	-0.597132357755955\\
2.203	-0.591085814508604\\
10	-0.591396013231858\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.00183411504615\\
0.00200000000000067	-0.996462699359377\\
0.00300000000000011	-1.5211029901391\\
0.00399999999999956	-1.26600481758689\\
0.00500000000000078	-1.40712505668475\\
0.00600000000000023	-1.34559775228381\\
0.00699999999999967	-1.38651250752707\\
0.0269999999999992	-1.41948552302147\\
0.0600000000000005	-1.3601727335559\\
0.194000000000001	-1.06697484446467\\
0.305999999999999	-0.908808040044617\\
0.428000000000001	-0.79583891910864\\
0.569000000000001	-0.714071786000838\\
0.741	-0.656672534202116\\
0.973000000000001	-0.618602712290329\\
1.338	-0.597546194026213\\
2.198	-0.591192190823753\\
10	-0.591396013242091\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.02590277081895\\
0.00200000000000067	-1.00443842056793\\
0.00300000000000011	-1.53449904580988\\
0.00399999999999956	-1.2735783534379\\
0.00500000000000078	-1.41492956810926\\
0.00600000000000023	-1.35058888365513\\
0.00699999999999967	-1.39040770838871\\
0.0269999999999992	-1.40383452880918\\
0.0649999999999995	-1.32712008851955\\
0.186	-1.0682103810807\\
0.298	-0.910338492326073\\
0.42	-0.797453113167045\\
0.561	-0.71560482432475\\
0.734	-0.657743939821851\\
0.965999999999999	-0.619470909072458\\
1.33	-0.598087333482708\\
2.176	-0.591306628802567\\
10	-0.591396013251947\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.04997142659176\\
0.00200000000000067	-1.01232514693414\\
0.00300000000000011	-1.54781047747182\\
0.00399999999999956	-1.28102755391366\\
0.00500000000000078	-1.42261132132035\\
0.00600000000000023	-1.35544791356006\\
0.00699999999999967	-1.39417824109428\\
0.0359999999999996	-1.37401417329329\\
0.255000000000001	-0.954434238208533\\
0.374000000000001	-0.829091822489957\\
0.508000000000001	-0.738994434510715\\
0.669	-0.674437560192478\\
0.879	-0.630224479459576\\
1.189	-0.603563095518011\\
1.791	-0.592289760507819\\
5.521	-0.591395474759329\\
10	-0.591396013261445\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.07404008236456\\
0.00200000000000067	-1.02012285717528\\
0.00300000000000011	-1.56103814423179\\
0.00399999999999956	-1.28835398946601\\
0.00500000000000078	-1.43017281847451\\
0.00600000000000023	-1.36017814761225\\
0.00699999999999967	-1.39782812978682\\
0.00799999999999912	-1.38019753639543\\
0.0329999999999995	-1.36253695988822\\
0.231999999999999	-0.975811338129166\\
0.349	-0.845483818581913\\
0.481	-0.750890060250747\\
0.638	-0.682983318041718\\
0.84	-0.635997523252463\\
1.132	-0.606801509779705\\
1.666	-0.593276952666693\\
3.962	-0.591386025820544\\
10	-0.591396013270611\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.09810873813736\\
0.00200000000000067	-1.02783153159325\\
0.00300000000000011	-1.57418290180661\\
0.00399999999999956	-1.29555921075599\\
0.00500000000000078	-1.43761651313359\\
0.00600000000000023	-1.36478280412687\\
0.00699999999999967	-1.40136126608334\\
0.00799999999999912	-1.38188872446198\\
0.0370000000000008	-1.33684692243065\\
0.176	-1.04861131240276\\
0.289	-0.898260811811157\\
0.414	-0.789366543782187\\
0.558999999999999	-0.710613906571833\\
0.738	-0.655055284847331\\
0.983000000000001	-0.618149498945021\\
1.377	-0.597768646235451\\
2.345	-0.591463517558783\\
10	-0.591396013279466\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.12217739391017\\
0.00200000000000067	-1.03545115206597\\
0.00300000000000011	-1.58724560249155\\
0.00399999999999956	-1.3026447488415\\
0.00500000000000078	-1.44494481123488\\
0.00600000000000023	-1.36926501662091\\
0.00699999999999967	-1.40478141394309\\
0.00799999999999912	-1.38347601951765\\
0.0489999999999995	-1.29024876821898\\
0.159000000000001	-1.06463777443856\\
0.272	-0.909613335756656\\
0.396000000000001	-0.797984342801575\\
0.539	-0.717207302705141\\
0.715	-0.659763687465146\\
0.952999999999999	-0.621257521653797\\
1.328	-0.599324033527667\\
2.186	-0.591680507492685\\
10	-0.591396013288026\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.118278922235298\\
0.00200000000000067	0.038572708733998\\
0.00300000000000011	0.0591188234874753\\
0.0250000000000004	-0.130604010130595\\
0.0679999999999996	-0.257698580141238\\
0.157	-0.391719842586777\\
0.266999999999999	-0.497334496922662\\
0.391	-0.567001501156492\\
0.542	-0.609346960622315\\
0.752000000000001	-0.628380573270656\\
1.145	-0.622081973313787\\
2.34	-0.595391119999901\\
4.945	-0.591414787057211\\
10	-0.591396013773485\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.0946231377882381\\
0.00200000000000067	0.0299515305757865\\
0.00300000000000011	0.0459973904926354\\
0.0259999999999998	-0.120399134762923\\
0.0739999999999998	-0.248608979413476\\
0.17	-0.392836376607908\\
0.281000000000001	-0.498609982501582\\
0.406000000000001	-0.56797171795268\\
0.558	-0.609799252789729\\
0.77	-0.628338080594528\\
1.172	-0.621430135421475\\
2.347	-0.595417437870235\\
4.939	-0.591415446772567\\
10	-0.591396013783887\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.0709673533411781\\
0.00200000000000067	0.0214223138454059\\
0.0630000000000006	-0.20638347254928\\
0.156000000000001	-0.360919883198228\\
0.263999999999999	-0.476452321421494\\
0.384	-0.553311559051822\\
0.528	-0.601566834639534\\
0.720000000000001	-0.625755973099972\\
1.044	-0.625963532019123\\
2.656	-0.593619666711126\\
6.833	-0.591396387754816\\
10	-0.59139601379395\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.0473115688941199\\
0.00200000000000067	0.0129851748247134\\
0.0690000000000008	-0.199376118722668\\
0.167999999999999	-0.363206812996422\\
0.276999999999999	-0.478622043866082\\
0.398	-0.554937184072314\\
0.542999999999999	-0.602461988180957\\
0.738	-0.626044770999647\\
1.07	-0.625414948871295\\
2.603	-0.593914848392462\\
6.365	-0.591397032626427\\
10	-0.591396013803696\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.02365578444706\\
0.00200000000000067	0.00464022767382666\\
0.0809999999999995	-0.205130318138622\\
0.183999999999999	-0.371634539359615\\
0.292999999999999	-0.483791353839303\\
0.415000000000001	-0.558253626212512\\
0.561999999999999	-0.60434293473643\\
0.760999999999999	-0.62660038508719\\
1.108	-0.624471023024666\\
2.523	-0.594401800393456\\
5.778	-0.591399569906365\\
10	-0.591396013813142\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.176	-0.348973936812378\\
0.284000000000001	-0.468819629693208\\
0.403	-0.548307537188489\\
0.545	-0.598596872938417\\
0.733000000000001	-0.624567871232031\\
1.041	-0.626674894447762\\
2.886	-0.592873155018268\\
8.854	-0.591396019015159\\
10	-0.59139601382231\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.02365578444706\\
0.0269999999999992	-0.0509123687059816\\
0.180999999999999	-0.344293952377836\\
0.289	-0.465874194322508\\
0.407999999999999	-0.546600031936448\\
0.548999999999999	-0.59752639880789\\
0.734999999999999	-0.624123698149651\\
1.037	-0.626971279225513\\
2.996	-0.592597402146964\\
10	-0.591396013831213\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.0473115688941199\\
0.00200000000000067	-0.0198403525342865\\
0.0310000000000006	-0.0442414695129916\\
0.212999999999999	-0.376604017762412\\
0.323	-0.487596508329858\\
0.445	-0.560333437658564\\
0.593	-0.605425652935091\\
0.795	-0.626891621833261\\
1.153	-0.623770052763241\\
2.503	-0.594677996843103\\
5.538	-0.591402204956195\\
10	-0.591396013839868\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.0709673533411781\\
0.00200000000000067	-0.0278154326218498\\
0.0220000000000002	-0.0176321101581358\\
0.0649999999999995	-0.101508829531756\\
0.177	-0.316135362401283\\
0.282999999999999	-0.446287400564126\\
0.399000000000001	-0.533615052383622\\
0.534000000000001	-0.589562008570741\\
0.708	-0.620708043268962\\
0.975	-0.628491753983667\\
4.515	-0.591449513943269\\
10	-0.591396013848286\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.0946231377882381\\
0.00200000000000067	-0.0356977814473964\\
0.00300000000000011	-0.055207834001795\\
0.00399999999999956	-0.0362653237610449\\
0.0210000000000008	-0.00594316294236208\\
0.0549999999999997	-0.062160791864061\\
0.183	-0.314658494581574\\
0.289	-0.445369636001869\\
0.404999999999999	-0.533093617705369\\
0.540000000000001	-0.589316570652484\\
0.714	-0.620645130742684\\
0.98	-0.628539923991186\\
4.601	-0.591441390290603\\
10	-0.591396013856482\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.118278922235298\\
0.00200000000000067	-0.0434872973306177\\
0.00300000000000011	-0.0674019055521935\\
0.00399999999999956	-0.0429491053956514\\
0.0239999999999991	0.00477877731294818\\
0.0579999999999998	-0.0528136496489306\\
0.185	-0.307559889764125\\
0.291	-0.440890744309355\\
0.406000000000001	-0.529900986138678\\
0.539	-0.587132478345774\\
0.710000000000001	-0.619628701453177\\
0.967000000000001	-0.628793080976896\\
1.868	-0.602790033808997\\
3.193	-0.59224939781787\\
10	-0.591396013864468\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	2.04937015429057\\
0.00200000000000067	0.994029532151796\\
0.00300000000000011	1.52304349673635\\
0.00399999999999956	1.2432110870404\\
0.00500000000000078	1.37606658670035\\
0.00600000000000023	1.2982888091225\\
0.00699999999999967	1.32792270295448\\
0.00799999999999912	1.30272468380049\\
0.0860000000000003	0.804952852207078\\
0.191000000000001	0.290335664734947\\
0.292	-0.048973266640651\\
0.391999999999999	-0.274442579089886\\
0.494999999999999	-0.425859487841455\\
0.603999999999999	-0.525559220749049\\
0.728	-0.590191212665122\\
0.881	-0.627569363662607\\
1.098	-0.640736903526273\\
1.558	-0.62445728970215\\
2.485	-0.598011063657218\\
4.277	-0.591569331441013\\
10	-0.591396014377818\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	2.02612724116925\\
0.00200000000000067	0.986219108117966\\
0.00300000000000011	1.51067576908614\\
0.00399999999999956	1.23625149038789\\
0.00500000000000078	1.36924505777558\\
0.00600000000000023	1.29408562852628\\
0.00699999999999967	1.32490464805992\\
0.00799999999999912	1.30144878734949\\
0.0410000000000004	1.10329309190034\\
0.159000000000001	0.440984950176777\\
0.260999999999999	0.0503446603320423\\
0.361000000000001	-0.208509358816642\\
0.462	-0.381047705423132\\
0.568	-0.496084445514251\\
0.686	-0.57180487134131\\
0.826000000000001	-0.617747736374618\\
1.014	-0.639231109658128\\
1.335	-0.634985277849921\\
2.596	-0.596776108245914\\
4.664	-0.591474068241167\\
10	-0.591396014387538\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	2.00288432804793\\
0.00200000000000067	0.978500489443208\\
0.00300000000000011	1.49842884410652\\
0.00399999999999956	1.22944870734558\\
0.00500000000000078	1.36259588876011\\
0.00600000000000023	1.29006575354921\\
0.00699999999999967	1.32207092129851\\
0.00799999999999912	1.3003534007634\\
0.0359999999999996	1.15219459434357\\
0.17	0.40394450670304\\
0.272	0.0247916592339141\\
0.372999999999999	-0.22784086966346\\
0.475	-0.395099109791843\\
0.582000000000001	-0.505729488416689\\
0.701000000000001	-0.577786303228757\\
0.845000000000001	-0.621363495549199\\
1.04	-0.640324692374763\\
1.389	-0.632888741574314\\
2.5	-0.597932858380437\\
4.306	-0.5915620924628\\
10	-0.59139601439702\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.97964141492662\\
0.00200000000000067	0.970873902560291\\
0.00300000000000011	1.4863017035233\\
0.00399999999999956	1.2228009319424\\
0.00500000000000078	1.35611594490629\\
0.00600000000000023	1.28622505751403\\
0.00699999999999967	1.31941636418208\\
0.00799999999999912	1.29943260540049\\
0.0299999999999994	1.20443706718611\\
0.199	0.291924491635369\\
0.300000000000001	-0.0487110503013835\\
0.4	-0.274933573865042\\
0.502000000000001	-0.425581878179781\\
0.611000000000001	-0.525916277246219\\
0.734999999999999	-0.590895669779039\\
0.888	-0.628398977626048\\
1.104	-0.64148896721164\\
1.561	-0.625058661820535\\
2.482	-0.598218832997862\\
4.236	-0.591589756061891\\
10	-0.591396014406273\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.9563985018053\\
0.00200000000000067	0.963339571169231\\
0.00300000000000011	1.47429333169655\\
0.00399999999999956	1.21630637929539\\
0.00500000000000078	1.34980215073635\\
0.00600000000000023	1.28255951961015\\
0.00699999999999967	1.31693598166502\\
0.00799999999999912	1.29868070484386\\
0.0280000000000005	1.22997835938162\\
0.234999999999999	0.164314119144159\\
0.336	-0.135088253115971\\
0.436999999999999	-0.333756412240543\\
0.541	-0.465290995046683\\
0.654	-0.552139155559807\\
0.785	-0.606760451681172\\
0.952999999999999	-0.63579374862177\\
1.211	-0.640289058381981\\
3.484	-0.592320869349026\\
10	-0.591396014415313\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.93315558868398\\
0.00200000000000067	0.955897716252922\\
0.00300000000000011	1.4624027156741\\
0.00399999999999956	1.2099632854711\\
0.00500000000000078	1.34365148887843\\
0.00600000000000023	1.27906522192162\\
0.00699999999999967	1.31462493626845\\
0.00799999999999912	1.29809221535486\\
0.0269999999999992	1.24875954932085\\
0.27	0.0546045322356647\\
0.369999999999999	-0.206575792655302\\
0.471	-0.380566001826164\\
0.577	-0.496480735835538\\
0.694000000000001	-0.572217415704641\\
0.834	-0.618623457379677\\
1.021	-0.640195827853614\\
1.339	-0.635940170664972\\
2.599	-0.596919405612566\\
4.627	-0.59148318357469\\
10	-0.59139601442415\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.90991267556267\\
0.00200000000000067	0.948548556092787\\
0.00300000000000011	1.45062884524394\\
0.00399999999999956	1.20376990734403\\
0.00500000000000078	1.33766099892303\\
0.00600000000000023	1.27573834654253\\
0.00699999999999967	1.31247854243625\\
0.0269999999999992	1.26195966604653\\
0.103999999999999	0.795549531771801\\
0.209	0.281933392841951\\
0.31	-0.0562456005018444\\
0.41	-0.280549102688857\\
0.512	-0.429716371240248\\
0.621	-0.528893570502907\\
0.744999999999999	-0.592951604946318\\
0.898	-0.629712932894762\\
1.116	-0.642202651425709\\
1.586	-0.624565898699553\\
2.493	-0.598230308106332\\
4.243	-0.591591539980351\\
10	-0.591396014432796\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.88666976244135\\
0.00200000000000067	0.94129230628441\\
0.00300000000000011	1.43897071298553\\
0.00399999999999956	1.1977245224522\\
0.00500000000000078	1.33182777629987\\
0.00600000000000023	1.2725751727773\\
0.00699999999999967	1.31049226111338\\
0.0259999999999998	1.27932137818743\\
0.0790000000000006	0.961407720769142\\
0.189	0.375949791691886\\
0.289999999999999	0.0073844962541969\\
0.390000000000001	-0.238503698422946\\
0.492000000000001	-0.40289915726725\\
0.6	-0.512114155888487\\
0.720000000000001	-0.582527410104966\\
0.865	-0.62441936949973\\
1.064	-0.641901861638834\\
1.431	-0.632238168567174\\
2.467	-0.598632688075128\\
4.152	-0.591634025996788\\
10	-0.591396014441255\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.86342684932004\\
0.00200000000000067	0.934129179753196\\
0.00300000000000011	1.42742731432005\\
0.00399999999999956	1.19182542885007\\
0.00500000000000078	1.32614897117482\\
0.00600000000000023	1.26957207442344\\
0.00699999999999967	1.30866169453697\\
0.0269999999999992	1.28783630986705\\
0.077	0.989002558615866\\
0.188000000000001	0.390464351903709\\
0.289	0.0170307504347793\\
0.388999999999999	-0.23228405639173\\
0.491	-0.399068976465465\\
0.598000000000001	-0.509151311225205\\
0.717000000000001	-0.580626340834245\\
0.861000000000001	-0.623591779158597\\
1.057	-0.64192827223938\\
1.411	-0.633434127019058\\
2.482	-0.598476271367819\\
4.191	-0.591617091699005\\
10	-0.591396014449543\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.84018393619872\\
0.00200000000000067	0.927059386769994\\
0.00300000000000011	1.41599764755963\\
0.00399999999999956	1.18607094495901\\
0.00500000000000078	1.32062178736675\\
0.00600000000000023	1.2667255171343\\
0.00699999999999967	1.30698258123132\\
0.0169999999999995	1.32461047092979\\
0.0389999999999997	1.24193955264606\\
0.236000000000001	0.203360397252066\\
0.337	-0.109994890411857\\
0.436999999999999	-0.316618734596064\\
0.540000000000001	-0.454288488545382\\
0.651	-0.545284922022965\\
0.779	-0.603229512893529\\
0.941000000000001	-0.634987714508261\\
1.181	-0.642248314697483\\
1.975	-0.609551080987666\\
2.988	-0.594025354302575\\
6.587	-0.591397494969002\\
10	-0.591396014457667\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.8169410230774\\
0.00200000000000067	0.920083134966754\\
0.00300000000000011	1.40468071395547\\
0.00399999999999956	1.1804594094154\\
0.00500000000000078	1.31524348128405\\
0.00600000000000023	1.26403205585954\\
0.00699999999999967	1.30545079119805\\
0.0180000000000007	1.33290014938268\\
0.0389999999999997	1.2563668646796\\
0.246	0.174247349671324\\
0.346	-0.127334226160674\\
0.446999999999999	-0.32981612531664\\
0.551	-0.463805892888484\\
0.663	-0.551617504645735\\
0.792999999999999	-0.607150594698368\\
0.959	-0.636801682833456\\
1.211	-0.641817273403211\\
3.615	-0.59213435923129\\
10	-0.59139601446563\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.91178285998367\\
0.00200000000000067	1.8332068131515\\
0.00300000000000011	2.94195552575943\\
0.00399999999999956	2.35149423108802\\
0.00500000000000078	2.66462084184009\\
0.00600000000000023	2.49550069353296\\
0.00699999999999967	2.58214506476521\\
0.00799999999999912	2.53173885782662\\
0.00900000000000034	2.55345129321088\\
0.00999999999999979	2.53602987805509\\
0.0310000000000006	2.39198904568036\\
0.23	0.776219698452417\\
0.332000000000001	0.258446896780864\\
0.430999999999999	-0.0837330916844419\\
0.529	-0.309140214380644\\
0.629	-0.457866730290798\\
0.736000000000001	-0.55563809246533\\
0.856999999999999	-0.617093340068479\\
1.007	-0.650694693023999\\
1.221	-0.658660335775437\\
1.726	-0.63060096147394\\
2.495	-0.601573380347022\\
3.829	-0.592094159185045\\
10	-0.59139601501526\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.88895281818809\\
0.00200000000000067	1.82714462542816\\
0.00300000000000011	2.9302611995883\\
0.00399999999999956	2.34614026000364\\
0.00500000000000078	2.65882123829625\\
0.00600000000000023	2.49264292499227\\
0.00699999999999967	2.58019547421161\\
0.00799999999999912	2.53156450831883\\
0.00900000000000034	2.55441247940416\\
0.00999999999999979	2.53829182962702\\
0.0289999999999999	2.42293837004217\\
0.26	0.612381964940088\\
0.361000000000001	0.149571259166388\\
0.460000000000001	-0.156954036540121\\
0.558999999999999	-0.358942993465291\\
0.661	-0.491513550949001\\
0.771000000000001	-0.577290761798038\\
0.898	-0.629858078160233\\
1.061	-0.65598382672024\\
1.312	-0.655829799311153\\
2.929	-0.59577747629575\\
5.308	-0.591428277606044\\
10	-0.591396015024987\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.86612277639252\\
0.00200000000000067	1.82116993080697\\
0.00300000000000011	2.91869882992694\\
0.00399999999999956	2.34094247750869\\
0.00500000000000078	2.65320102151118\\
0.00600000000000023	2.48996873472492\\
0.00699999999999967	2.57843313938862\\
0.00799999999999912	2.5315710822495\\
0.00900000000000034	2.55554649754176\\
0.0519999999999996	2.22936155944871\\
0.195	1.02333575740578\\
0.300000000000001	0.415195447225972\\
0.4	0.01853955535978\\
0.497999999999999	-0.242042033383669\\
0.597	-0.414134129258107\\
0.701000000000001	-0.527488681486883\\
0.816000000000001	-0.6001509092532\\
0.952999999999999	-0.642607536801984\\
1.138	-0.659472166021745\\
1.464	-0.647582280659876\\
2.418	-0.603303640287864\\
3.633	-0.592453008792756\\
10	-0.591396015034539\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.84329273459695\\
0.00200000000000067	1.81528308684689\\
0.00300000000000011	2.9072673321361\\
0.00399999999999956	2.33589920806503\\
0.00500000000000078	2.64775703732819\\
0.00600000000000023	2.48747418344029\\
0.00699999999999967	2.57685307534785\\
0.00799999999999912	2.53175299805718\\
0.00900000000000034	2.55684720278331\\
0.0340000000000007	2.40888996312488\\
0.253	0.668731684628499\\
0.353999999999999	0.187580763288569\\
0.452999999999999	-0.132039307458616\\
0.551	-0.341440901804885\\
0.651999999999999	-0.479902624403771\\
0.760999999999999	-0.570350719856153\\
0.885	-0.625983980088105\\
1.042	-0.654865971831564\\
1.277	-0.65785408526915\\
3.308	-0.593460893894934\\
7.703	-0.59139622851465\\
10	-0.591396015043921\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.82046269280137\\
0.00200000000000067	1.80948444762942\\
0.00300000000000011	2.89596562384737\\
0.00399999999999956	2.33100879371598\\
0.00500000000000078	2.64248618926445\\
0.00600000000000023	2.48515542943345\\
0.00699999999999967	2.57545044930155\\
0.00799999999999912	2.53210487528798\\
0.00900000000000034	2.55830870256037\\
0.0280000000000005	2.47036734741255\\
0.109999999999999	1.71828584535036\\
0.223000000000001	0.858367625577612\\
0.326000000000001	0.309515098735988\\
0.425000000000001	-0.0503440267160951\\
0.523	-0.288010389662237\\
0.622999999999999	-0.44519769958776\\
0.728999999999999	-0.548100235868286\\
0.848000000000001	-0.613156433070911\\
0.993	-0.649425154629855\\
1.196	-0.660157891054286\\
1.615	-0.638317005489709\\
2.405	-0.603725177119557\\
3.595	-0.592550964644168\\
10	-0.591396015053146\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.7976326510058\\
0.00200000000000067	1.80377436377839\\
0.00300000000000011	2.88479262501875\\
0.00399999999999956	2.32626959405313\\
0.00500000000000078	2.63738543741024\\
0.00600000000000023	2.48300872596189\\
0.00699999999999967	2.57422057532201\\
0.00799999999999912	2.53262152627392\\
0.00900000000000034	2.55992534457658\\
0.0259999999999998	2.49703001575376\\
0.0820000000000007	1.98960872185933\\
0.202999999999999	0.999822681827746\\
0.307	0.40257546006263\\
0.407	0.00919665600324215\\
0.505000000000001	-0.248882229416614\\
0.603999999999999	-0.41908582267793\\
0.708	-0.531005066184651\\
0.823	-0.602561433445988\\
0.960000000000001	-0.644152672177325\\
1.146	-0.660345370758835\\
1.477	-0.647516984238674\\
2.406	-0.603763230430499\\
3.594	-0.592559288106555\\
10	-0.591396015062218\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.77480260921023\\
0.00200000000000067	1.79815318247961\\
0.00300000000000011	2.87374725798937\\
0.00399999999999956	2.32167998617703\\
0.00500000000000078	2.63245179734609\\
0.00600000000000023	2.48103041869449\\
0.00699999999999967	2.57315890924292\\
0.00799999999999912	2.53329794819624\\
0.00900000000000034	2.5616917054522\\
0.0259999999999998	2.50919588955435\\
0.077	2.05166174095996\\
0.201000000000001	1.02351715462425\\
0.305	0.418710152167586\\
0.404999999999999	0.0198581478247792\\
0.503	-0.242027482769743\\
0.602	-0.414864104692914\\
0.706	-0.528607910615902\\
0.82	-0.60096423256495\\
0.956	-0.643473523557038\\
1.139	-0.660471370992946\\
1.46	-0.648847849733144\\
2.421	-0.603476869836658\\
3.624	-0.592495318735445\\
10	-0.591396015071144\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.75197256741466\\
0.00200000000000067	1.79262124750059\\
0.00300000000000011	2.86282844753289\\
0.00399999999999956	2.31723836465201\\
0.00500000000000078	2.62768233907785\\
0.00600000000000023	2.47921694323096\\
0.00699999999999967	2.57226104375454\\
0.00799999999999912	2.53412931551407\\
0.00900000000000034	2.56360257997479\\
0.0269999999999992	2.51494406838645\\
0.0779999999999994	2.05651065828592\\
0.202	1.02643004322765\\
0.305999999999999	0.420402102039311\\
0.406000000000001	0.0207488163983669\\
0.504	-0.241643591607755\\
0.603	-0.414795068630445\\
0.707000000000001	-0.528728348430949\\
0.821	-0.601188349463655\\
0.957000000000001	-0.643739607977066\\
1.14	-0.66072593239822\\
1.46	-0.649091240760477\\
2.421	-0.603534592021889\\
3.621	-0.592507567901089\\
10	-0.591396015079933\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.72914252561908\\
0.00200000000000067	1.78717889921026\\
0.00300000000000011	2.85203512091002\\
0.00399999999999956	2.31294314145538\\
0.00500000000000078	2.62307418598933\\
0.00600000000000023	2.47756482268986\\
0.00699999999999967	2.57152270368495\\
0.00799999999999912	2.53511097274001\\
0.00900000000000034	2.56565297092\\
0.0259999999999998	2.53321455984926\\
0.0690000000000008	2.15719176885217\\
0.199999999999999	1.05002828088781\\
0.305	0.43163650864348\\
0.404999999999999	0.028105848349389\\
0.503	-0.236970521591109\\
0.602	-0.411968196180528\\
0.705	-0.526318413448109\\
0.819000000000001	-0.600027426433746\\
0.954000000000001	-0.64322388039813\\
1.135	-0.66085694525747\\
1.448	-0.650093861521501\\
2.435	-0.603273047130228\\
3.65	-0.592448350611713\\
10	-0.591396015088591\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.70631248382351\\
0.00200000000000067	1.78182647459867\\
0.00300000000000011	2.84136620791987\\
0.00399999999999956	2.30879274592131\\
0.00500000000000078	2.61862451381265\\
0.00600000000000023	2.47607066536352\\
0.00699999999999967	2.57093974145961\\
0.00799999999999912	2.5362384275454\\
0.00900000000000034	2.56783807940904\\
0.0280000000000005	2.53307640141343\\
0.0760000000000005	2.10380236729624\\
0.202	1.04557887467623\\
0.307	0.428218546158902\\
0.407	0.0255423751030008\\
0.505000000000001	-0.238870802280282\\
0.603999999999999	-0.413361745740026\\
0.707000000000001	-0.527325602348053\\
0.821	-0.600732134014999\\
0.957000000000001	-0.643885175466705\\
1.139	-0.661168390872493\\
1.455	-0.649886918351227\\
2.427	-0.603509435958301\\
3.628	-0.592502222142997\\
10	-0.591396015097123\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.68348244202794\\
0.00200000000000067	1.77656430729668\\
0.00300000000000011	2.83082064095023\\
0.00399999999999956	2.30478562467959\\
0.00500000000000078	2.61433054961607\\
0.00600000000000023	2.47473116243802\\
0.00699999999999967	2.57050813273225\\
0.00799999999999912	2.53750734417854\\
0.00900000000000034	2.57015329577116\\
0.0169999999999995	2.58746337760148\\
0.0350000000000001	2.49635409278658\\
0.148999999999999	1.45904330627652\\
0.258000000000001	0.695943102909206\\
0.359	0.204256420292921\\
0.457000000000001	-0.119798037159548\\
0.555	-0.334765788542057\\
0.656000000000001	-0.476899162096528\\
0.763	-0.568451519276145\\
0.885999999999999	-0.625876966728192\\
1.04	-0.655898166141144\\
1.267	-0.660054735536447\\
3.524	-0.592771539637733\\
9.826	-0.591396015898123\\
10	-0.591396015105534\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.7055170393146\\
0.00200000000000067	2.48369125048863\\
0.00300000000000011	4.3291854955057\\
0.00399999999999956	3.28972143953582\\
0.00500000000000078	3.88850644810942\\
0.00600000000000023	3.55293290534172\\
0.00699999999999967	3.74704954080433\\
0.00799999999999912	3.63795933151148\\
0.00900000000000034	3.69981501266861\\
0.00999999999999979	3.66295094355018\\
0.0109999999999992	3.68093873358791\\
0.0500000000000007	3.32779503306753\\
0.237	1.38059253438785\\
0.343	0.632020218651162\\
0.442	0.149508192282097\\
0.539	-0.168817110999086\\
0.635999999999999	-0.377646368418191\\
0.734999999999999	-0.51282910039966\\
0.840999999999999	-0.59934995341251\\
0.962999999999999	-0.651748736910827\\
1.118	-0.676609440693433\\
1.353	-0.673844120968276\\
2.8	-0.599216644164573\\
4.36	-0.591721092156972\\
10	-0.591396015701944\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.68309986884477\\
0.00200000000000067	2.48023414987109\\
0.00300000000000011	4.31785244924141\\
0.00399999999999956	3.2865288747315\\
0.00500000000000078	3.88352603206614\\
0.00600000000000023	3.55164670475057\\
0.00699999999999967	3.74603887698196\\
0.00799999999999912	3.63891849515923\\
0.00900000000000034	3.70159513363204\\
0.00999999999999979	3.66600230544736\\
0.0109999999999992	3.68485971252426\\
0.0440000000000005	3.40954623452706\\
0.258000000000001	1.21995888251388\\
0.363	0.525212288872545\\
0.462	0.0766521882953519\\
0.558999999999999	-0.217345395343722\\
0.656000000000001	-0.409109231202361\\
0.756	-0.533398348438945\\
0.864000000000001	-0.612241167132987\\
0.991	-0.659051658312155\\
1.156	-0.678688151561266\\
1.421	-0.669530625140187\\
2.493	-0.605602568817028\\
3.572	-0.59305821383952\\
8.874	-0.591396038847588\\
10	-0.591396015712251\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.66068269837494\\
0.00200000000000067	2.47685524034029\\
0.00300000000000011	4.30666150374347\\
0.00399999999999956	3.28348062697573\\
0.00500000000000078	3.87872811842577\\
0.00600000000000023	3.55053264042763\\
0.00699999999999967	3.74521178637946\\
0.00799999999999912	3.64004831754612\\
0.00900000000000034	3.70354186858967\\
0.00999999999999979	3.66920578855039\\
0.0109999999999992	3.68892129002472\\
0.0329999999999995	3.53842302147427\\
0.16	2.12143200514408\\
0.276999999999999	1.083493925733\\
0.380000000000001	0.440794745741407\\
0.478	0.0228727463002301\\
0.574999999999999	-0.253032196130256\\
0.672000000000001	-0.432167942874909\\
0.773	-0.548524605460718\\
0.884	-0.622213565009309\\
1.015	-0.664296036276619\\
1.189	-0.679627373183294\\
1.488	-0.664618000140182\\
2.368	-0.609431047871661\\
3.316	-0.594208097345627\\
6.684	-0.591398550373873\\
10	-0.591396015722424\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.63826552790511\\
0.00200000000000067	2.47355502921936\\
0.00300000000000011	4.29561146610163\\
0.00399999999999956	3.28057530331166\\
0.00500000000000078	3.87410953518633\\
0.00600000000000023	3.54958717154088\\
0.00699999999999967	3.7445635349362\\
0.00799999999999912	3.64134376012168\\
0.00900000000000034	3.70564957693769\\
0.00999999999999979	3.67255563800988\\
0.0109999999999992	3.69311755025308\\
0.0310000000000006	3.57026204968696\\
0.112	2.65419873524077\\
0.242000000000001	1.36764932812736\\
0.348000000000001	0.621768425553528\\
0.446999999999999	0.141650497181743\\
0.544	-0.174738047869081\\
0.640000000000001	-0.380361745711523\\
0.739000000000001	-0.515044601824689\\
0.845000000000001	-0.601124858845779\\
0.967000000000001	-0.653124139130313\\
1.122	-0.677608381758002\\
1.357	-0.674465691891648\\
2.78	-0.599630042135651\\
4.287	-0.591779140136431\\
10	-0.591396015732471\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.61584835743528\\
0.00200000000000067	2.47033401946059\\
0.00300000000000011	4.28470114585264\\
0.00399999999999956	3.27781152202004\\
0.00500000000000078	3.86966716649149\\
0.00600000000000023	3.54880684087295\\
0.00699999999999967	3.74408952756829\\
0.00799999999999912	3.64279995836926\\
0.00900000000000034	3.70791283902864\\
0.00999999999999979	3.67604635059276\\
0.0109999999999992	3.69744286049086\\
0.0289999999999999	3.60055604155879\\
0.0909999999999993	2.90908443137\\
0.23	1.47892324939583\\
0.337	0.693477248147957\\
0.436999999999999	0.186166740790659\\
0.534000000000001	-0.145357209922627\\
0.630000000000001	-0.361475919501901\\
0.728	-0.502384020445389\\
0.833	-0.593421958428612\\
0.952	-0.648753888581359\\
1.102	-0.676396576470731\\
1.323	-0.676709011536184\\
3.068	-0.596068619171783\\
5.318	-0.591440782470372\\
10	-0.591396015742397\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.59343118696545\\
0.00200000000000067	2.46719270966951\\
0.00300000000000011	4.27392935502317\\
0.00399999999999956	3.27518791275759\\
0.00500000000000078	3.865397951569\\
0.00600000000000023	3.54818827273464\\
0.00699999999999967	3.74378530347054\\
0.00799999999999912	3.64441221489882\\
0.00900000000000034	3.71032644606107\\
0.00999999999999979	3.67967266187044\\
0.0109999999999992	3.70189185532477\\
0.0280000000000005	3.62100046593588\\
0.0820000000000007	3.02806561728083\\
0.228	1.50585901878878\\
0.335000000000001	0.712041515385316\\
0.435	0.198538012158428\\
0.532	-0.137341641542308\\
0.628	-0.356454112729603\\
0.726000000000001	-0.499418413127398\\
0.831	-0.591878451981378\\
0.949999999999999	-0.648179371983453\\
1.099	-0.676369940165126\\
1.317	-0.67730228948666\\
3.139	-0.595464533458069\\
5.64	-0.591418921122697\\
10	-0.59139601575221\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.57101401649562\\
0.00200000000000067	2.46413159412901\\
0.00300000000000011	4.2632949081719\\
0.00399999999999956	3.27270311668438\\
0.00500000000000078	3.86129888368579\\
0.00600000000000023	3.54772817092867\\
0.00699999999999967	3.74364653159111\\
0.00799999999999912	3.64617599284489\\
0.00900000000000034	3.7128853904911\\
0.00999999999999979	3.68342953414775\\
0.0109999999999992	3.7064594218396\\
0.0269999999999992	3.64070773747171\\
0.0739999999999998	3.13577589325009\\
0.228	1.51531990415618\\
0.336	0.712142728932921\\
0.436	0.198320193358398\\
0.532999999999999	-0.137714185826463\\
0.629	-0.356887589467696\\
0.727	-0.499859913784199\\
0.832000000000001	-0.592296562549748\\
0.951000000000001	-0.648553072365061\\
1.1	-0.676680918434826\\
1.318	-0.677528662987401\\
3.131	-0.595546536795098\\
5.594	-0.591421337600334\\
10	-0.59139601576191\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.5485968460258\\
0.00200000000000067	2.46115116282345\\
0.00300000000000011	4.25279662243076\\
0.00399999999999956	3.27035578658091\\
0.00500000000000078	3.8573670091198\\
0.00600000000000023	3.5474233167628\\
0.00699999999999967	3.74366900627211\\
0.00799999999999912	3.64808690955516\\
0.00900000000000034	3.71558485693627\\
0.00999999999999979	3.68731214508479\\
0.0109999999999992	3.71114068574476\\
0.0269999999999992	3.65228009238595\\
0.0739999999999998	3.14946723479196\\
0.228999999999999	1.51588083821702\\
0.337	0.712143076592081\\
0.436999999999999	0.198036892876789\\
0.534000000000001	-0.138127720767613\\
0.630000000000001	-0.357345496171691\\
0.728	-0.500314681164873\\
0.833	-0.592720403750329\\
0.952	-0.648927551404947\\
1.101	-0.676989665674661\\
1.319	-0.677751576424534\\
3.123	-0.595629914863494\\
5.548	-0.591424007038697\\
10	-0.591396015771508\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.52617967555596\\
0.00200000000000067	2.45825190146277\\
0.00300000000000011	4.24243331754548\\
0.00399999999999956	3.26814458695506\\
0.00500000000000078	3.85359942614839\\
0.00600000000000023	3.54727056711128\\
0.00699999999999967	3.74384864304983\\
0.00799999999999912	3.65014073055579\\
0.00900000000000034	3.71842021354341\\
0.00999999999999979	3.69131587696749\\
0.0109999999999992	3.71593099836858\\
0.0269999999999992	3.66377984717243\\
0.0719999999999992	3.18650617208693\\
0.23	1.51629788162936\\
0.337999999999999	0.712046773542227\\
0.438000000000001	0.197690876014979\\
0.535	-0.138580492793549\\
0.631	-0.357826769525753\\
0.728999999999999	-0.500782121604413\\
0.833	-0.592491936613976\\
0.952	-0.648984355814374\\
1.1	-0.677123309243292\\
1.317	-0.678126405885845\\
3.15	-0.595421543360349\\
5.672	-0.591417688234325\\
10	-0.591396015781006\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.50376250508613\\
0.00200000000000067	2.45543429150657\\
0.00300000000000011	4.23220381591525\\
0.00399999999999956	3.26606819413943\\
0.00500000000000078	3.84999328405323\\
0.00600000000000023	3.54726685252405\\
0.00699999999999967	3.74418147460827\\
0.00799999999999912	3.65233336378022\\
0.00900000000000034	3.72138700379445\\
0.00999999999999979	3.69543630658544\\
0.0109999999999992	3.72082592445944\\
0.0269999999999992	3.67520830986556\\
0.0700000000000003	3.22339085458526\\
0.231999999999999	1.50780148663688\\
0.339	0.711857788746626\\
0.439	0.197284747333329\\
0.536	-0.139070849976205\\
0.632	-0.358330407698103\\
0.73	-0.501261675640784\\
0.834	-0.59292691026004\\
0.952999999999999	-0.649360712448564\\
1.101	-0.677428716022051\\
1.318	-0.67834384678777\\
3.142	-0.595502042814307\\
5.625	-0.59142002104905\\
10	-0.591396015790407\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.4813453346163\\
0.00200000000000067	2.45269881018822\\
0.00300000000000011	4.22210694263168\\
0.00399999999999956	3.26412529637938\\
0.00500000000000078	3.84654578214164\\
0.00600000000000023	3.54740917538255\\
0.00699999999999967	3.74466364688016\\
0.00799999999999912	3.65466085404904\\
0.00900000000000034	3.7244809387255\\
0.00999999999999979	3.69966919567858\\
0.0109999999999992	3.72582123073767\\
0.0269999999999992	3.68656678117258\\
0.0679999999999996	3.26010699199657\\
0.234	1.49918738983316\\
0.340999999999999	0.705416635534728\\
0.441000000000001	0.19261964261694\\
0.538	-0.142395411618351\\
0.634	-0.36067438084287\\
0.731999999999999	-0.502888143764947\\
0.837	-0.59467676946969\\
0.956	-0.65037029229558\\
1.105	-0.677987180375327\\
1.324	-0.678294354865004\\
3.077	-0.59609096507665\\
5.318	-0.591441834603227\\
10	-0.591396015799717\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.43057269228337\\
0.00200000000000067	2.87850952738474\\
0.00300000000000011	5.71821311151378\\
0.00399999999999956	3.97999060184576\\
0.00500000000000078	5.07247881171444\\
0.00600000000000023	4.40702813451589\\
0.00699999999999967	4.82895067259063\\
0.00799999999999912	4.57358156386402\\
0.00900000000000034	4.73636536851177\\
0.00999999999999979	4.63752467921597\\
0.0109999999999992	4.6993205742826\\
0.0120000000000005	4.65975422676539\\
0.0129999999999999	4.6816443785611\\
0.0139999999999993	4.6640579543185\\
0.0310000000000006	4.54836662315213\\
0.101000000000001	3.6966495696978\\
0.271000000000001	1.71945656643618\\
0.379	0.827318384763434\\
0.478999999999999	0.256269129969187\\
0.574999999999999	-0.112348644685179\\
0.67	-0.352104394209329\\
0.766	-0.506608925829424\\
0.867000000000001	-0.60504147183728\\
0.98	-0.664917038235274\\
1.118	-0.695159659783782\\
1.312	-0.697670790520561\\
1.757	-0.656691146257975\\
2.367	-0.614664588889658\\
3.185	-0.596149574532093\\
5.396	-0.591445159586527\\
10	-0.591396016455629\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.40856839313928\\
0.00200000000000067	2.87842805420187\\
0.00300000000000011	5.7066191066596\\
0.00399999999999956	3.97957353844943\\
0.00500000000000078	5.067737210755\\
0.00600000000000023	4.40755811826598\\
0.00699999999999967	4.82844811331372\\
0.00799999999999912	4.57564902537719\\
0.00900000000000034	4.73863288034706\\
0.00999999999999979	4.64119874606135\\
0.0109999999999992	4.70355499137322\\
0.0120000000000005	4.66488647453965\\
0.0129999999999999	4.68737734096344\\
0.0139999999999993	4.67044478629383\\
0.032	4.55035220788622\\
0.103	3.68457147509556\\
0.272	1.71902214986856\\
0.380000000000001	0.826567444362851\\
0.48	0.255440128229381\\
0.576000000000001	-0.113149862655691\\
0.670999999999999	-0.352834109088352\\
0.766999999999999	-0.507251938604535\\
0.868	-0.605593752976846\\
0.981	-0.665377066772106\\
1.119	-0.695524180088096\\
1.314	-0.697878196900946\\
1.764	-0.656232856611275\\
2.372	-0.614530481044474\\
3.192	-0.59609985340542\\
5.421	-0.591442823792772\\
10	-0.591396016467064\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.3865640939952\\
0.00200000000000067	2.87840971510067\\
0.00300000000000011	5.69517906481561\\
0.00399999999999956	3.97927423037225\\
0.00500000000000078	5.06318288752697\\
0.00600000000000023	4.40823394063097\\
0.00699999999999967	4.82812451926381\\
0.00799999999999912	4.57786485445857\\
0.00900000000000034	4.74105742568\\
0.00999999999999979	4.64500752893051\\
0.0109999999999992	4.70792008636702\\
0.0120000000000005	4.67013164669005\\
0.0129999999999999	4.69321358430605\\
0.0139999999999993	4.67691962853796\\
0.0310000000000006	4.57161404986186\\
0.0950000000000006	3.80098603403287\\
0.272	1.72819686644849\\
0.381	0.825733747772048\\
0.48	0.259230239623159\\
0.576000000000001	-0.110876102167246\\
0.670999999999999	-0.351568525021884\\
0.766999999999999	-0.506646995262656\\
0.868	-0.605419461104017\\
0.981	-0.665477017122491\\
1.119	-0.695781494046214\\
1.313	-0.698241337884935\\
1.757	-0.657116322546962\\
2.365	-0.614910817463223\\
3.178	-0.596251025652858\\
5.354	-0.591450061225617\\
10	-0.591396016478397\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.36455979485111\\
0.00200000000000067	2.8784551833773\\
0.00300000000000011	5.68389159951633\\
0.00399999999999956	3.97909177153138\\
0.00500000000000078	5.05881252312011\\
0.00600000000000023	4.40905273545133\\
0.00699999999999967	4.82797531729334\\
0.00799999999999912	4.58022478376459\\
0.00900000000000034	4.74363382864263\\
0.00999999999999979	4.64894608371374\\
0.0109999999999992	4.71241058415475\\
0.0120000000000005	4.67548471374815\\
0.0129999999999999	4.69914810406045\\
0.0459999999999994	4.42513570824475\\
0.362	0.96699297938299\\
0.462999999999999	0.345708631364825\\
0.558999999999999	-0.0534231109946059\\
0.654	-0.31443052173945\\
0.749000000000001	-0.482175873977567\\
0.849	-0.590486537777901\\
0.959	-0.656953934862216\\
1.09	-0.692377624121486\\
1.269	-0.700395684194085\\
1.606	-0.672553118006013\\
2.284	-0.618754894674865\\
3.041	-0.597803429990918\\
4.818	-0.591562248539317\\
10	-0.591396016489639\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.34255549570702\\
0.00200000000000067	2.87856512690131\\
0.00300000000000011	5.67275532805259\\
0.00399999999999956	3.97902525688784\\
0.00500000000000078	5.05462285676021\\
0.00600000000000023	4.41001169877454\\
0.00699999999999967	4.82799606408265\\
0.00799999999999912	4.58272468645446\\
0.00900000000000034	4.74635710735898\\
0.00999999999999979	4.6530096722988\\
0.0109999999999992	4.71702144908956\\
0.0120000000000005	4.68094089359098\\
0.0129999999999999	4.70517615880761\\
0.0359999999999996	4.54618311814291\\
0.116	3.55713112467406\\
0.276	1.7072849138661\\
0.384	0.81698594289567\\
0.483000000000001	0.25264417695336\\
0.579000000000001	-0.115743994221861\\
0.673999999999999	-0.355134135029497\\
0.77	-0.509239087647652\\
0.871	-0.607273777797554\\
0.984	-0.666757544157088\\
1.122	-0.696604360750857\\
1.318	-0.698584018177849\\
1.777	-0.655607432522725\\
2.381	-0.614379832083371\\
3.203	-0.596045092363962\\
5.451	-0.591440443859923\\
10	-0.591396016500791\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.32055119656293\\
0.00200000000000067	2.87874020814434\\
0.00300000000000011	5.66176887147711\\
0.00399999999999956	3.97907378285202\\
0.00500000000000078	5.05061068465083\\
0.00600000000000023	4.411108087566\\
0.00699999999999967	4.82818244181659\\
0.00799999999999912	4.58536057092046\\
0.00900000000000034	4.74922246535251\\
0.00999999999999979	4.65719375254052\\
0.0109999999999992	4.72174787215829\\
0.0120000000000005	4.68649563719036\\
0.0129999999999999	4.71129325402791\\
0.0340000000000007	4.5778471240063\\
0.103	3.73756627500628\\
0.275	1.72584165445385\\
0.383000000000001	0.829642222047811\\
0.481999999999999	0.260976229014634\\
0.577999999999999	-0.110445035746588\\
0.673	-0.351903973749623\\
0.769	-0.507403809160239\\
0.869999999999999	-0.606381529697869\\
0.983000000000001	-0.666499893884591\\
1.121	-0.696752980294304\\
1.315	-0.69904956528581\\
1.76	-0.657448888432381\\
2.365	-0.61514624245955\\
3.173	-0.596350671220867\\
5.316	-0.591455149541973\\
10	-0.591396016511858\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.29854689741885\\
0.00200000000000067	2.87898108420902\\
0.00300000000000011	5.65093085461005\\
0.00399999999999956	3.97923644767116\\
0.00500000000000078	5.04677285883605\\
0.00600000000000023	4.41233921843799\\
0.00699999999999967	4.82853025401742\\
0.00799999999999912	4.5881285757358\\
0.00900000000000034	4.75222528338235\\
0.00999999999999979	4.66149396878483\\
0.0109999999999992	4.72658525893572\\
0.0120000000000005	4.69214461529971\\
0.0129999999999999	4.71749512703076\\
0.032	4.60821891769897\\
0.0909999999999993	3.90524564705539\\
0.276999999999999	1.71509575423754\\
0.385	0.821639894574369\\
0.484	0.255213638758613\\
0.58	-0.114515544654076\\
0.675000000000001	-0.354742426575063\\
0.771000000000001	-0.509354577753253\\
0.872	-0.607684673372477\\
0.984999999999999	-0.667321105145104\\
1.123	-0.697211761301174\\
1.318	-0.699186401994716\\
1.773	-0.656392852473934\\
2.376	-0.614745138673237\\
3.191	-0.596190807242136\\
5.387	-0.59144716128599\\
10	-0.591396016522845\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.27654259827476\\
0.00200000000000067	2.8792884068577\\
0.00300000000000011	5.64023990604453\\
0.00399999999999956	3.97951235179959\\
0.00500000000000078	5.04310628608371\\
0.00600000000000023	4.41370246639722\\
0.00699999999999967	4.82903542152787\\
0.00799999999999912	4.59102496481056\\
0.00900000000000034	4.75536111168479\\
0.00999999999999979	4.66590614291319\\
0.0109999999999992	4.73152921826835\\
0.0120000000000005	4.69788370600899\\
0.0129999999999999	4.72377773293389\\
0.0299999999999994	4.63711497872423\\
0.0800000000000001	4.05924397151392\\
0.284000000000001	1.6560779223226\\
0.391	0.786457366820404\\
0.49	0.230947405235096\\
0.586	-0.130865322127139\\
0.681000000000001	-0.365520692399434\\
0.776999999999999	-0.516248400737545\\
0.878	-0.611844779057547\\
0.992000000000001	-0.66988014857527\\
1.132	-0.698341409186135\\
1.332	-0.698670678271542\\
1.855	-0.648936286457191\\
2.455	-0.611622091768867\\
3.331	-0.595023499532365\\
6.058	-0.591408603030589\\
10	-0.591396016533754\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.25453829913068\\
0.00200000000000067	2.87966282254128\\
0.00300000000000011	5.62969465815208\\
0.00399999999999956	3.9799005982521\\
0.00500000000000078	5.03960792678918\\
0.00600000000000023	4.41519526361143\\
0.00699999999999967	4.8296939786389\\
0.00799999999999912	4.59404612274673\\
0.00900000000000034	4.75862566259749\\
0.00999999999999979	4.67042626587565\\
0.0109999999999992	4.73657555163789\\
0.0120000000000005	4.70370898310436\\
0.0129999999999999	4.73013723160986\\
0.0299999999999994	4.64816348138599\\
0.0790000000000006	4.08478435856323\\
0.286	1.64530823299451\\
0.393000000000001	0.778475609133039\\
0.492000000000001	0.225225618269516\\
0.587999999999999	-0.134892803063185\\
0.683	-0.368320064251169\\
0.779	-0.518165690751569\\
0.880000000000001	-0.613120178744879\\
0.994	-0.670675760052895\\
1.134	-0.698777429291502\\
1.335	-0.698780821631534\\
1.877	-0.647153036644891\\
2.478	-0.610830906197368\\
3.372	-0.594745477979018\\
6.279	-0.591403962101861\\
10	-0.591396016544588\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.23253399998659\\
0.00200000000000067	2.88010497242805\\
0.00300000000000011	5.61929374708802\\
0.00399999999999956	3.98040029294126\\
0.00500000000000078	5.03627479389901\\
0.00600000000000023	4.41681509819571\\
0.00699999999999967	4.83050206935624\\
0.00799999999999912	4.59718855038373\\
0.00900000000000034	4.76201480354568\\
0.00999999999999979	4.67505048968293\\
0.0109999999999992	4.7417202431588\\
0.0120000000000005	4.70961670517393\\
0.0129999999999999	4.73656997552475\\
0.0289999999999999	4.66726630951008\\
0.0730000000000004	4.17360486153074\\
0.295	1.56850943518301\\
0.401	0.730789226870487\\
0.5	0.192568933193638\\
0.595000000000001	-0.15381026048666\\
0.69	-0.380723528831787\\
0.786	-0.526043677038709\\
0.888	-0.618498319927623\\
1.003	-0.673757443843265\\
1.146	-0.700030779734353\\
1.354	-0.697820253855706\\
2.936	-0.599445717113873\\
4.454	-0.591758158624033\\
10	-0.591396016555352\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.2105297008425\\
0.00200000000000067	2.88061549243244\\
0.00300000000000011	5.60903581279676\\
0.00399999999999956	3.98101054499911\\
0.00500000000000078	5.03310395185459\\
0.00600000000000023	4.41855951301866\\
0.00699999999999967	4.83145594380074\\
0.00799999999999912	4.60044886052603\\
0.00900000000000034	4.7655245503704\\
0.00999999999999979	4.67977511982975\\
0.0109999999999992	4.74695945016745\\
0.0120000000000005	4.71560330540614\\
0.0129999999999999	4.74307249840047\\
0.0289999999999999	4.67807467030419\\
0.0719999999999992	4.19875372596892\\
0.298	1.54850938976795\\
0.404	0.716393345226731\\
0.502000000000001	0.186938289270193\\
0.597	-0.157773768610021\\
0.692	-0.383469652031106\\
0.788	-0.527918159445754\\
0.890000000000001	-0.619734988456127\\
1.005	-0.674520952277225\\
1.148	-0.700439080940482\\
1.357	-0.697899795098946\\
2.911	-0.599879893189737\\
4.377	-0.591822408945401\\
10	-0.591396016566049\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.08694981888997\\
0.00200000000000067	2.95607599089845\\
0.00300000000000011	7.17162368103856\\
0.00399999999999956	4.3176030556294\\
0.00500000000000078	6.29415999079633\\
0.00600000000000023	4.95603617629075\\
0.00699999999999967	5.88872472946729\\
0.00799999999999912	5.25840027136661\\
0.00900000000000034	5.6998659114483\\
0.00999999999999979	5.40168678797169\\
0.0109999999999992	5.61036634428611\\
0.0120000000000005	5.46829592213718\\
0.0129999999999999	5.56597150197918\\
0.0139999999999993	5.49711485240468\\
0.0150000000000006	5.54148871570711\\
0.016	5.50672320752706\\
0.0169999999999995	5.52525114402898\\
0.0180000000000007	5.50611791211866\\
0.0380000000000003	5.3575712061146\\
0.112	4.45285297047147\\
0.34	1.62852504387423\\
0.446	0.746339582979175\\
0.544	0.188415026149157\\
0.638	-0.168785800724025\\
0.731999999999999	-0.401477143424723\\
0.827	-0.54942010186968\\
0.927	-0.641854056415816\\
1.039	-0.696051528116676\\
1.178	-0.720673082663366\\
1.379	-0.715748378293894\\
2.818	-0.603782399328141\\
3.964	-0.592621846122059\\
10	-0.591396017296811\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.06535839107162\\
0.00200000000000067	2.9600494946647\\
0.00300000000000011	7.15879132618255\\
0.00399999999999956	4.32079456546379\\
0.00500000000000078	6.28856165640297\\
0.00600000000000023	4.95887968358261\\
0.00699999999999967	5.88787788934109\\
0.00799999999999912	5.26169307749561\\
0.00900000000000034	5.70202317720558\\
0.00999999999999979	5.40584551120081\\
0.0109999999999992	5.61448586609085\\
0.0120000000000005	5.47343047911125\\
0.0129999999999999	5.57145624264917\\
0.0139999999999993	5.50317901260052\\
0.0150000000000006	5.54798929613936\\
0.016	5.51361237236874\\
0.0169999999999995	5.53255066468103\\
0.0180000000000007	5.513717591208\\
0.0359999999999996	5.38796616666381\\
0.103	4.58491991040867\\
0.35	1.53938853082482\\
0.454000000000001	0.697336544624763\\
0.551	0.15959942919106\\
0.645	-0.188059768937437\\
0.739000000000001	-0.414025529364842\\
0.834	-0.557318252518591\\
0.933999999999999	-0.646502973554758\\
1.047	-0.698706960589023\\
1.188	-0.721584269468845\\
1.395	-0.714662956960401\\
2.705	-0.606862474262318\\
3.71	-0.593468968817593\\
8.056	-0.591396249779455\\
10	-0.591396017309965\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.04376696325328\\
0.00200000000000067	2.964064622681\\
0.00300000000000011	7.14613039378606\\
0.00399999999999956	4.32405677571611\\
0.00500000000000078	6.28316736963545\\
0.00600000000000023	4.96181914239262\\
0.00699999999999967	5.88721678965222\\
0.00799999999999912	5.2650920346195\\
0.00900000000000034	5.70433537488332\\
0.00999999999999979	5.41010658055595\\
0.0109999999999992	5.61872943993914\\
0.0120000000000005	5.47865471941483\\
0.0129999999999999	5.57703707168102\\
0.0139999999999993	5.50931588223168\\
0.0150000000000006	5.55456116776087\\
0.016	5.52055591100427\\
0.0169999999999995	5.53989951654181\\
0.0180000000000007	5.52135358682708\\
0.0350000000000001	5.40811765269063\\
0.0980000000000008	4.66326260372166\\
0.358000000000001	1.47124790228825\\
0.462	0.649559704607331\\
0.558999999999999	0.12709036508323\\
0.653	-0.209715294403788\\
0.746	-0.426221127744599\\
0.840999999999999	-0.564974317118324\\
0.942	-0.651619763109112\\
1.056	-0.701509144099978\\
1.199	-0.722425019678523\\
1.413	-0.713288522554627\\
2.605	-0.610183379883011\\
3.506	-0.594550075603346\\
6.552	-0.591401575753851\\
10	-0.591396017323051\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.02217553543494\\
0.00200000000000067	2.96812222792032\\
0.00300000000000011	7.13363917033148\\
0.00399999999999956	4.32738957188976\\
0.00500000000000078	6.27797332596594\\
0.00600000000000023	4.96485284727133\\
0.00699999999999967	5.88673662207398\\
0.00799999999999912	5.26859409298743\\
0.00900000000000034	5.70679746163804\\
0.00999999999999979	5.4144661694279\\
0.0109999999999992	5.6230922010552\\
0.0120000000000005	5.48396457461658\\
0.0129999999999999	5.58270952054007\\
0.0139999999999993	5.51552153872848\\
0.0150000000000006	5.56120037921514\\
0.016	5.52755028924774\\
0.0169999999999995	5.54729433162744\\
0.0180000000000007	5.52902288686612\\
0.0350000000000001	5.41874535094507\\
0.0969999999999995	4.68894832897837\\
0.361000000000001	1.45070617259894\\
0.464	0.6413880756966\\
0.561	0.121293225167287\\
0.654999999999999	-0.213769399503423\\
0.747999999999999	-0.429025407921751\\
0.843	-0.566878067398793\\
0.944000000000001	-0.652867501014223\\
1.058	-0.702272041234611\\
1.202	-0.722862685097288\\
1.418	-0.713124505532464\\
2.58	-0.611157568761236\\
3.456	-0.594898540236613\\
6.254	-0.591406436205659\\
10	-0.591396017336072\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.00058410761659\\
0.00200000000000067	2.97222315669858\\
0.00300000000000011	7.12131594922088\\
0.00399999999999956	4.33079282447209\\
0.00500000000000078	6.2729757901134\\
0.00600000000000023	4.96797911974666\\
0.00699999999999967	5.88643271377709\\
0.00799999999999912	5.27219629486279\\
0.00900000000000034	5.70940457808099\\
0.00999999999999979	5.41892060163755\\
0.0109999999999992	5.62756949622125\\
0.0120000000000005	5.4893561653272\\
0.0129999999999999	5.58846934349744\\
0.0139999999999993	5.52179226604792\\
0.0150000000000006	5.56790319963919\\
0.016	5.53459217948679\\
0.0169999999999995	5.55473194965368\\
0.0180000000000007	5.53672267314221\\
0.0380000000000003	5.4012673899394\\
0.106	4.58341933136659\\
0.352	1.54344580337517\\
0.456	0.698918684830288\\
0.553000000000001	0.15975099085305\\
0.647	-0.188697226116052\\
0.74	-0.413160805790382\\
0.835000000000001	-0.557365451369348\\
0.935	-0.647093890681992\\
1.048	-0.699594809274409\\
1.188	-0.722522186585577\\
1.394	-0.715750823645132\\
2.716	-0.60668009270881\\
3.727	-0.593417296396417\\
8.17	-0.591396201293804\\
10	-0.591396017349034\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.97899267979825\\
0.00200000000000067	2.97636824870842\\
0.00300000000000011	7.10915903070913\\
0.00399999999999956	4.33426638975892\\
0.00500000000000078	6.26817109447278\\
0.00600000000000023	4.9711963083476\\
0.00699999999999967	5.88630052279485\\
0.00799999999999912	5.2758957715399\\
0.00900000000000034	5.71215204024733\\
0.00999999999999979	5.42346634456303\\
0.0109999999999992	5.63215687278476\\
0.0120000000000005	5.49482579082679\\
0.0129999999999999	5.59431250446172\\
0.0139999999999993	5.52812454182635\\
0.0150000000000006	5.57466610422695\\
0.016	5.54167844652333\\
0.0169999999999995	5.56220940321586\\
0.0180000000000007	5.54445030697403\\
0.0370000000000008	5.4214609894224\\
0.101000000000001	4.66165984248995\\
0.359	1.48432298202583\\
0.462999999999999	0.657409868828712\\
0.56	0.131475624892467\\
0.654	-0.207555601204444\\
0.747	-0.425460059277496\\
0.842000000000001	-0.565080217206077\\
0.942	-0.651610702694208\\
1.056	-0.70212689824668\\
1.199	-0.72337119957588\\
1.412	-0.714369091653527\\
2.613	-0.610070797293503\\
3.516	-0.594515989067499\\
6.589	-0.591401210348666\\
10	-0.591396017361935\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.95740125197991\\
0.00200000000000067	2.98055833705306\\
0.00300000000000011	7.09716672183861\\
0.00399999999999956	4.33781011064998\\
0.00500000000000078	6.26355563758094\\
0.00600000000000023	4.9745027885925\\
0.00699999999999967	5.88633563356297\\
0.00799999999999912	5.27968974045878\\
0.00900000000000034	5.71503533196212\\
0.00999999999999979	5.42810000262146\\
0.0109999999999992	5.63685006831708\\
0.0120000000000005	5.50036991934278\\
0.0129999999999999	5.60023516470125\\
0.0139999999999993	5.53451502544608\\
0.0150000000000006	5.58148576087302\\
0.016	5.54880613452005\\
0.0169999999999995	5.56972390417202\\
0.0180000000000007	5.55220331597087\\
0.0359999999999996	5.44124512823593\\
0.0969999999999995	4.72623955336969\\
0.367000000000001	1.41696731882212\\
0.470000000000001	0.616801463711136\\
0.567	0.103891572392827\\
0.661	-0.22591366551897\\
0.754	-0.437407898670031\\
0.849	-0.572554612926517\\
0.949999999999999	-0.656575897521027\\
1.065	-0.704792806730731\\
1.21	-0.724088654186568\\
1.43	-0.712880496721709\\
2.528	-0.613395672080893\\
3.355	-0.595734209690354\\
5.718	-0.591428361560096\\
10	-0.591396017374784\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.93580982416156\\
0.00200000000000067	2.98479424828\\
0.00300000000000011	7.08533733637509\\
0.00399999999999956	4.3414238174162\\
0.00500000000000078	6.25912588261832\\
0.00600000000000023	4.97789696294509\\
0.00699999999999967	5.88653375262655\\
0.00799999999999912	5.28357550241572\\
0.00900000000000034	5.71805009758099\\
0.00999999999999979	5.4328183110854\\
0.0109999999999992	5.64164500087984\\
0.0120000000000005	5.5059851789328\\
0.0129999999999999	5.60623367138887\\
0.0139999999999993	5.5409605469427\\
0.0150000000000006	5.58835901780587\\
0.016	5.55597245495525\\
0.0169999999999995	5.57727283111963\\
0.0180000000000007	5.55997938192074\\
0.0350000000000001	5.46065545275304\\
0.0920000000000005	4.80319959794211\\
0.375999999999999	1.34200795033108\\
0.478	0.570858546328134\\
0.574	0.0769881708478302\\
0.667999999999999	-0.243780854207595\\
0.760999999999999	-0.449011667334986\\
0.856999999999999	-0.580848323825466\\
0.959	-0.661909560903231\\
1.076	-0.707781729608849\\
1.225	-0.724750855212871\\
1.456	-0.710426385722537\\
2.433	-0.617742348710443\\
3.188	-0.597485678583492\\
5.023	-0.591534853598592\\
10	-0.591396017387579\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.91421839634322\\
0.00200000000000067	2.98907680241489\\
0.00300000000000011	7.07366919474512\\
0.00399999999999956	4.34510732843987\\
0.00500000000000078	6.25487835594546\\
0.00600000000000023	4.98137726074129\\
0.00699999999999967	5.88689070450736\\
0.00799999999999912	5.28755043886715\\
0.00900000000000034	5.72119213508495\\
0.00999999999999979	5.43761813021536\\
0.0109999999999992	5.64653775985905\\
0.0120000000000005	5.5116683489305\\
0.0129999999999999	5.61230454690716\\
0.0139999999999993	5.54745809668663\\
0.0150000000000006	5.59528289212753\\
0.016	5.56317477549868\\
0.0169999999999995	5.58485371786693\\
0.0180000000000007	5.56777632967532\\
0.0350000000000001	5.47098896247383\\
0.0909999999999993	4.82816396270664\\
0.380000000000001	1.31303894319986\\
0.481999999999999	0.550482766433396\\
0.577999999999999	0.0630278243205922\\
0.670999999999999	-0.250446886610691\\
0.763999999999999	-0.453458068140964\\
0.859999999999999	-0.583715691061593\\
0.962	-0.663658290715857\\
1.08	-0.708955112471809\\
1.23	-0.725134733112005\\
1.465	-0.709741953514964\\
2.407	-0.619120402372833\\
3.144	-0.598066267113834\\
4.864	-0.591590099723474\\
10	-0.591396017400326\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.89262696852488\\
0.00200000000000067	2.99340681299524\\
0.00300000000000011	7.0621606239745\\
0.00399999999999956	4.34886045092848\\
0.00500000000000078	6.2508096456733\\
0.00600000000000023	4.98494213808918\\
0.00699999999999967	5.8874024277248\\
0.00799999999999912	5.29161200932433\\
0.00900000000000034	5.72445738951005\\
0.00999999999999979	5.4424964396907\\
0.0109999999999992	5.65152459732951\\
0.0120000000000005	5.51741635191528\\
0.0129999999999999	5.618444478857\\
0.0139999999999993	5.554004815778\\
0.0150000000000006	5.60225455918507\\
0.016	5.57041060972893\\
0.0169999999999995	5.59246424281004\\
0.0180000000000007	5.57559211693955\\
0.0340000000000007	5.48979846537531\\
0.0869999999999997	4.89129385043828\\
0.390000000000001	1.23195108976735\\
0.491	0.500296925404825\\
0.587	0.0291441292882482\\
0.68	-0.272899881376592\\
0.773	-0.467929336390251\\
0.869	-0.592600992045135\\
0.972	-0.669194736461266\\
1.091	-0.711631135377452\\
1.245	-0.725510217550086\\
1.493	-0.706843547801451\\
2.342	-0.622717125343955\\
3.038	-0.599658302597254\\
4.522	-0.591792969373055\\
10	-0.591396017413027\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.87103554070653\\
0.00200000000000067	2.9977850871043\\
0.00300000000000011	7.05080995762815\\
0.00399999999999956	4.35268298160304\\
0.00500000000000078	6.24691640026668\\
0.00600000000000023	4.98859007774478\\
0.00699999999999967	5.88806497096401\\
0.00799999999999912	5.29575774883635\\
0.00900000000000034	5.72784194669346\\
0.00999999999999979	5.44745033332253\\
0.0109999999999992	5.65660191991483\\
0.0120000000000005	5.52322624617031\\
0.0129999999999999	5.62465031071727\\
0.0139999999999993	5.56059798709964\\
0.0150000000000006	5.60927134270562\\
0.016	5.57767760762094\\
0.0169999999999995	5.60010221913569\\
0.0180000000000007	5.58342482488308\\
0.0350000000000001	5.49149126494185\\
0.0890000000000004	4.87769051731707\\
0.388	1.25577659218894\\
0.489000000000001	0.516346575235069\\
0.585000000000001	0.0396037815394745\\
0.678000000000001	-0.266270036889992\\
0.771000000000001	-0.463915918864307\\
0.867000000000001	-0.590375393611065\\
0.970000000000001	-0.668184303101279\\
1.089	-0.71144040870149\\
1.242	-0.725834589361305\\
1.486	-0.707962756719278\\
2.356	-0.622016705159512\\
3.059	-0.599344721280898\\
4.582	-0.591747462313917\\
10	-0.591396017425685\\
};
\end{axis}
\end{tikzpicture}%

==> case2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.806\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{e}_\mathrm{y,int}(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.207000000000001	1.8871572533747\\
0.349	2.82717322274721\\
0.484	3.48386514213414\\
0.609999999999999	3.92146739857757\\
0.728	4.20205119647871\\
0.836	4.36573530457992\\
0.906000000000001	4.4111615788471\\
0.968999999999999	4.39626628128886\\
1.038	4.32289825768792\\
1.186	4.06883213284195\\
1.785	3.0154491587194\\
2.054	2.63000309412886\\
4.132	-0.149000567244197\\
6.043	-2.67987876163723\\
6.388	-3.08957609301534\\
6.663	-3.35849677785231\\
6.92	-3.55701825898669\\
7.175	-3.70527077310311\\
7.439	-3.81340140869185\\
7.725	-3.88763029663914\\
8.054	-3.93134531461369\\
8.466	-3.94476392156181\\
9.112	-3.92218468467046\\
10	-3.87935644418972\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202	1.83755814558265\\
0.345000000000001	2.78620498830728\\
0.48	3.44472254057656\\
0.606999999999999	3.88747860421681\\
0.725	4.16955800719318\\
0.834	4.33617973100072\\
0.904999999999999	4.3830939325851\\
0.968	4.36869561808334\\
1.037	4.29599717101898\\
1.184	4.04455817065495\\
1.771	3.01710644617837\\
2.042	2.62945500212329\\
4.221	-0.28449095547861\\
6.291	-2.99908209888305\\
6.575	-3.2937587312593\\
6.834	-3.50853004201493\\
7.087	-3.66882562736595\\
7.347	-3.78740620329545\\
7.625	-3.87065820273007\\
7.938	-3.92260346315589\\
8.319	-3.94463504799547\\
8.862	-3.93369905960533\\
10	-3.87874997162549\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196999999999999	1.78832063652207\\
0.34	2.73993327916616\\
0.475	3.40182822388002\\
0.602	3.8480851748736\\
0.721	4.13552301952209\\
0.83	4.30481925350053\\
0.901999999999999	4.35555716885119\\
0.965	4.34378991804008\\
1.034	4.27385573385022\\
1.172	4.04003747789071\\
1.765	3.00635899194453\\
2.039	2.61659297953907\\
5.085	-1.44934590999914\\
6.204	-2.91333590297316\\
6.498	-3.23367174215388\\
6.761	-3.46480195918648\\
7.014	-3.63646200426236\\
7.271	-3.76393945462125\\
7.543	-3.85482961025758\\
7.845	-3.91372572320751\\
8.205	-3.9427311485643\\
8.692	-3.94015171693344\\
10	-3.87821796946131\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.193	1.7471058803048\\
0.336	2.69973086549759\\
0.472	3.36759767703334\\
0.599	3.81488154594796\\
0.718	4.10379968279304\\
0.827999999999999	4.27602858635002\\
0.9	4.32805788779528\\
0.962999999999999	4.31759588558559\\
1.032	4.24913408553995\\
1.166	4.02363171470715\\
1.756	3.0003098713312\\
2.034	2.60654643120913\\
6.048	-2.73341047295803\\
6.38	-3.12007448665923\\
6.653	-3.38090457781716\\
6.91	-3.57396507164443\\
7.165	-3.71736483915376\\
7.43	-3.8216120105386\\
7.719	-3.89272104140259\\
8.054	-3.93358809600158\\
8.479	-3.94402494184924\\
9.178	-3.91675368467653\\
10	-3.87798768539968\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.189	1.70625353180024\\
0.333	2.66561969450795\\
0.468999999999999	3.33375755115182\\
0.597	3.7849971943908\\
0.715999999999999	4.07442003888163\\
0.827	4.24882959814869\\
0.9	4.30196985085441\\
0.962999999999999	4.29164549377208\\
1.032	4.22350529223244\\
1.166	3.99905694749166\\
1.746	2.99924596706346\\
2.027	2.60252571878031\\
6.232	-2.9745759419899\\
6.518	-3.27670548523954\\
6.778	-3.49665928847968\\
7.031	-3.66056218115978\\
7.289	-3.7814079544397\\
7.565	-3.86695672075933\\
7.874	-3.92086136741716\\
8.248	-3.9448783204753\\
8.772	-3.9363323817924\\
10	-3.87730277340013\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.185	1.6657542531749\\
0.329000000000001	2.62616377811873\\
0.465	3.2961289429976\\
0.593	3.74962546570528\\
0.712999999999999	4.04345295930389\\
0.824	4.21962205617334\\
0.898	4.27523364645765\\
0.961	4.26619847211017\\
1.03	4.19951395124794\\
1.16	3.98326567367407\\
1.736	2.99480695995246\\
2.019	2.59659257079083\\
6.153	-2.89424606050855\\
6.45	-3.22089440047653\\
6.713	-3.45471944988686\\
6.966	-3.62887048749817\\
7.222	-3.75816865850429\\
7.492	-3.85062923679838\\
7.792	-3.91127693890762\\
8.148	-3.94194973439877\\
8.624	-3.94124968286183\\
9.795	-3.88504531805217\\
10	-3.87691958213684\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.180999999999999	1.62559901314918\\
0.324999999999999	2.58706147221602\\
0.462	3.26303437273011\\
0.590999999999999	3.7205059513323\\
0.711	4.01483010409934\\
0.823	4.19317747731429\\
0.897	4.24964236529929\\
0.960000000000001	4.24155671957626\\
1.028	4.17733835289855\\
1.151	3.97449185645446\\
1.729	2.98591518055458\\
2.015	2.58512525789864\\
5.186	-1.64620136226411\\
6.224	-2.98667451570068\\
6.511	-3.28516947864319\\
6.772	-3.50242673232562\\
7.026	-3.66417403697074\\
7.286	-3.7836276486513\\
7.564	-3.86781547861585\\
7.877	-3.92070120735512\\
8.257	-3.94361310372277\\
8.795	-3.93374597258735\\
10	-3.87671796379222\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.177	1.58577906282179\\
0.321	2.54830374457418\\
0.458	3.22611112486777\\
0.587	3.68583821872868\\
0.707000000000001	3.98257851798962\\
0.819000000000001	4.16343244222643\\
0.894	4.22329772281955\\
0.957000000000001	4.21730468170496\\
1.025	4.15530730161437\\
1.142	3.96455562924874\\
1.725	2.97248606978211\\
2.018	2.56425744521588\\
4.515	-0.771771252390367\\
6.143	-2.9134562547143\\
6.437	-3.23404775299923\\
6.699	-3.46450319521049\\
6.952	-3.63637352948705\\
7.208	-3.76357894508287\\
7.48	-3.85470589037584\\
7.782	-3.91376941265346\\
8.142	-3.94287541409651\\
8.628	-3.94035790886917\\
10	-3.87596747744435\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173	1.54628591163343\\
0.318	2.51563108980269\\
0.455	3.19372478765144\\
0.584	3.6544720477345\\
0.705	3.95466816216365\\
0.818	4.1376812375718\\
0.893000000000001	4.19791087322391\\
0.956	4.19236193288767\\
1.024	4.130966624127\\
1.141	3.94150006674495\\
1.717	2.96850460254355\\
2.018	2.55077388948556\\
5.149	-1.62720017312394\\
6.232	-3.02598843952839\\
6.513	-3.31319901252639\\
6.771	-3.52317855065582\\
7.024	-3.6798449967159\\
7.284	-3.79513047029382\\
7.564	-3.87593242256024\\
7.881	-3.92560736626571\\
8.27	-3.9452499004213\\
8.836	-3.93121526700546\\
10	-3.8757066452723\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.169	1.50711130326932\\
0.314	2.4775475758161\\
0.452	3.16168212170814\\
0.582000000000001	3.6264294429571\\
0.702999999999999	3.92710703766431\\
0.816000000000001	4.11105998490103\\
0.891999999999999	4.17335892835893\\
0.955	4.16873932204188\\
1.023	4.10842474340912\\
1.136	3.92651726348609\\
1.707	2.96437209533594\\
2.01	2.54471074149903\\
6.013	-2.77887726005611\\
6.333	-3.14721156461464\\
6.602	-3.40020846934193\\
6.857	-3.58812878889198\\
7.112	-3.72815150230545\\
7.378	-3.82955523855518\\
7.669	-3.8980337531435\\
8.008	-3.93636803248764\\
8.443	-3.94413412113194\\
9.195	-3.91221134358269\\
10	-3.87533848936065\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.166	1.47592985426005\\
0.311	2.44554213748764\\
0.449	3.12997480626738\\
0.579000000000001	3.59574474666175\\
0.701000000000001	3.89988661920611\\
0.815	4.08600421720139\\
0.891	4.14866254286568\\
0.954000000000001	4.14447601391045\\
1.022	4.08474809155339\\
1.135	3.9033939053602\\
1.693	2.96615174333841\\
1.998	2.54393623419201\\
6.097	-2.90016855015757\\
6.393	-3.22527317878847\\
6.656	-3.45849039252417\\
6.909	-3.63194906590936\\
7.165	-3.76054226404274\\
7.436	-3.85259181490882\\
7.737	-3.91262226207848\\
8.094	-3.94257367521484\\
8.574	-3.94108458363166\\
9.923	-3.87748967833878\\
10	-3.87473082268916\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.220000000000001	1.61610084226649\\
0.366	2.39511218222283\\
0.504	2.93981085449834\\
0.635	3.31163832272317\\
0.758000000000001	3.55232113108037\\
0.862	3.68024150699859\\
0.929	3.70192984194708\\
0.994999999999999	3.66986663438077\\
1.073	3.57159023067526\\
1.674	2.65826994167702\\
5.722	-2.72649823856042\\
6.057	-3.11650825020955\\
6.331	-3.37837473667712\\
6.588	-3.57165213941074\\
6.844	-3.71586356838025\\
7.11	-3.82066641110417\\
7.4	-3.89210783953754\\
7.735	-3.93306488272616\\
8.16	-3.94365555651461\\
8.858	-3.9166577009313\\
10	-3.86771076005922\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.214	1.56730766071352\\
0.359999999999999	2.34889963830867\\
0.499000000000001	2.90012017661888\\
0.630000000000001	3.27437661695393\\
0.754	3.51930550284809\\
0.859999999999999	3.65142629307063\\
0.927	3.67430309552288\\
0.993	3.64351499104908\\
1.07	3.54814760331934\\
1.682	2.62454879891744\\
4.828	-1.57465740436508\\
5.929	-2.99744476389491\\
6.215	-3.29305212084147\\
6.475	-3.50787378123257\\
6.729	-3.66823268938867\\
6.989	-3.786443189757\\
7.268	-3.86977961968084\\
7.582	-3.92175022257202\\
7.964	-3.94380437749303\\
8.509	-3.93295175619257\\
10	-3.86715488861853\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.208	1.51892209833872\\
0.355	2.30767563739223\\
0.494	2.86080187342672\\
0.625999999999999	3.23985199960361\\
0.75	3.48663994425554\\
0.858000000000001	3.62324554278591\\
0.926	3.64776174979813\\
0.992000000000001	3.61796135336728\\
1.069	3.52366573199774\\
1.681	2.60322625105391\\
3.968	-0.453919886905689\\
5.853	-2.93094695333502\\
6.146	-3.24632637324853\\
6.408	-3.47343858475137\\
6.662	-3.64309688899815\\
6.919	-3.7682429018137\\
7.193	-3.85772805910068\\
7.498	-3.91525578857974\\
7.863	-3.94282990331282\\
8.361	-3.93858160507786\\
10	-3.86659566398323\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202999999999999	1.47710391968969\\
0.35	2.26684373109542\\
0.49	2.82523858678629\\
0.622	3.20569306001417\\
0.747	3.45593975307769\\
0.856	3.59516247662609\\
0.923999999999999	3.62086368468022\\
0.99	3.59231899045822\\
1.066	3.50091841767257\\
1.698	2.55734200822069\\
5.667	-2.7232032653876\\
6.002	-3.1143058657097\\
6.275	-3.37607088227348\\
6.532	-3.57010988478403\\
6.787	-3.7144504463755\\
7.052	-3.81956674145807\\
7.341	-3.89145344950886\\
7.675	-3.93291577827883\\
8.098	-3.94398090313387\\
8.787	-3.91767240091375\\
10	-3.86628603503683\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196999999999999	1.42952311336852\\
0.343999999999999	2.22175555389996\\
0.484	2.7832465934915\\
0.617000000000001	3.16946955635171\\
0.743	3.42396316666336\\
0.853	3.56661787248176\\
0.920999999999999	3.59432739302435\\
0.987	3.56779648104412\\
1.062	3.47999237800014\\
1.729	2.49281044908059\\
4.824	-1.63699656854118\\
5.899	-3.02417217864104\\
6.181	-3.31224560319784\\
6.44	-3.52288012994668\\
6.693	-3.67941375190972\\
6.954	-3.79501568467933\\
7.234	-3.87569155201282\\
7.551	-3.92531388556356\\
7.94	-3.9449715342602\\
8.507	-3.93097753262633\\
10	-3.86569457741964\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.192	1.38850973413947\\
0.34	2.18632238586923\\
0.481	2.75183127565612\\
0.615	3.14086300549724\\
0.741	3.39560623326847\\
0.852	3.54005244172728\\
0.92	3.56809203674322\\
0.986000000000001	3.54202838356829\\
1.062	3.45336045618559\\
1.71	2.49569519899993\\
4.204	-0.83584894140934\\
5.858	-2.99250612380274\\
6.145	-3.28990577527041\\
6.406	-3.50611223161711\\
6.66	-3.66690172879521\\
6.92	-3.7855041764975\\
7.198	-3.86895685950516\\
7.511	-3.92123243050489\\
7.892	-3.94369129403568\\
8.434	-3.93330068992185\\
10	-3.86543486383351\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.186999999999999	1.34788817279971\\
0.335000000000001	2.1466169618598\\
0.476000000000001	2.71394684443947\\
0.609999999999999	3.10532078793553\\
0.737	3.36429961195574\\
0.849	3.51237854449108\\
0.917999999999999	3.54294495255457\\
0.984	3.51860318968802\\
1.059	3.43329381200511\\
1.757	2.41332624477113\\
4.8	-1.64574666464154\\
5.865	-3.01610658735421\\
6.149	-3.3061201402649\\
6.409	-3.51786852684133\\
6.663	-3.67548755626786\\
6.924	-3.79167758051518\\
7.204	-3.87306535221071\\
7.521	-3.92346368693558\\
7.909	-3.94390321542979\\
8.471	-3.93095286332403\\
10	-3.86510921637491\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.182	1.30765091982556\\
0.331	2.11193193019076\\
0.473000000000001	2.68326118187244\\
0.606999999999999	3.07498855326393\\
0.734	3.33497103621478\\
0.847	3.48564035599142\\
0.917	3.51739675574742\\
0.983000000000001	3.49350667950866\\
1.058	3.40882461446238\\
1.76	2.38654020374207\\
5.066	-2.02079333796391\\
5.875	-3.05355928030596\\
6.152	-3.33256945535151\\
6.409	-3.53796094700244\\
6.662	-3.69109380159892\\
6.923	-3.80347667783109\\
7.205	-3.88164851666477\\
7.525	-3.92876076584266\\
7.922	-3.9459060776973\\
8.515	-3.92849258782504\\
10	-3.86440012796082\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.177	1.26779067183472\\
0.326000000000001	2.07294915323799\\
0.468	2.64606067287325\\
0.603	3.04254025876501\\
0.73	3.30428605481601\\
0.845000000000001	3.45922279686528\\
0.915000000000001	3.49214401999611\\
0.981	3.46946229176469\\
1.056	3.38614195280883\\
1.789	2.32503645176714\\
4.564	-1.37794417892158\\
5.807	-2.99168930845647\\
6.093	-3.28901217541202\\
6.353	-3.50515924681868\\
6.607	-3.66656076004189\\
6.867	-3.78558242990195\\
7.145	-3.86929888023226\\
7.458	-3.92170481968076\\
7.839	-3.94417084380372\\
8.38	-3.93370051373971\\
10	-3.8641777798156\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.172000000000001	1.22830029703148\\
0.321999999999999	2.0389823023028\\
0.464	2.61262835470249\\
0.599	3.01040789467252\\
0.727	3.27558931288551\\
0.843	3.4333095752882\\
0.913	3.46791440022314\\
0.978999999999999	3.44692995168575\\
1.053	3.36689601031923\\
1.875	2.18839778690548\\
4.372	-1.14402418526765\\
5.747	-2.93759822730974\\
6.041	-3.25102144140683\\
6.304	-3.47676004887184\\
6.559	-3.64529015406725\\
6.818	-3.76985476470296\\
7.093	-3.85832115805283\\
7.4	-3.91511786903377\\
7.768	-3.94201475028055\\
8.274	-3.93703346178237\\
10	-3.86394379760632\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167999999999999	1.19535432515839\\
0.318	2.00536406727413\\
0.461	2.58297827615674\\
0.597	2.98353954505655\\
0.725	3.24890247471322\\
0.840999999999999	3.40750344109654\\
0.912000000000001	3.44333255516295\\
0.978	3.42277667455215\\
1.052	3.3433511129483\\
1.891	2.14477399248691\\
5.714	-2.92089407722683\\
6.009	-3.23947283595334\\
6.272	-3.46846424163256\\
6.526	-3.63910421109964\\
6.783	-3.76521848452787\\
7.056	-3.85536450124981\\
7.36	-3.91371948818006\\
7.723	-3.94214927462758\\
8.216	-3.93890857928349\\
10	-3.86344067567087\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.246	1.36888676556277\\
0.398	1.98136278239708\\
0.542999999999999	2.41730512754431\\
0.681000000000001	2.71846124654638\\
0.813000000000001	2.91870230463197\\
0.891999999999999	2.97972204885175\\
0.959	2.9764158458841\\
1.031	2.91980082271162\\
1.14	2.76109123050545\\
1.398	2.39418737467482\\
5.458	-2.98598553469211\\
5.743	-3.28508407074928\\
6.002	-3.50247757148645\\
6.255	-3.66489454288429\\
6.514	-3.7847977289532\\
6.79	-3.86904826621309\\
7.101	-3.92209790491766\\
7.478	-3.94513624765758\\
8.01	-3.93540200988373\\
10	-3.85757594660769\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.237	1.31415402836616\\
0.390000000000001	1.9338527107574\\
0.536	2.37570798795915\\
0.675000000000001	2.68164567346763\\
0.808	2.88588103513913\\
0.888	2.95028548336677\\
0.955	2.94906081501423\\
1.027	2.89466543851293\\
1.13	2.7466462819895\\
1.388	2.37823193425165\\
5.386	-2.9204305945521\\
5.682	-3.23926161593183\\
5.946	-3.46854553161895\\
6.2	-3.63877195299008\\
6.458	-3.76506152278071\\
6.732	-3.85521988776865\\
7.037	-3.91346737237702\\
7.401	-3.94173451909248\\
7.896	-3.93834393222567\\
10	-3.85749461778398\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.228	1.25986697821086\\
0.381	1.88319877389704\\
0.528	2.33184604179186\\
0.667999999999999	2.64328146635395\\
0.802	2.85211553466224\\
0.883000000000001	2.9212875458779\\
0.951000000000001	2.92304883419262\\
1.022	2.87242251722298\\
1.119	2.73628144575946\\
1.384	2.35738097455192\\
5.39	-2.95264288758292\\
5.68	-3.26167784112928\\
5.941	-3.48503469508815\\
6.194	-3.65142872209154\\
6.452	-3.77465874760689\\
6.727	-3.86216467013275\\
7.034	-3.91790013038268\\
7.404	-3.94375398579994\\
7.915	-3.93738966224812\\
10	-3.85706804751261\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.220000000000001	1.21069400431507\\
0.374000000000001	1.8399623073305\\
0.522	2.29352003177671\\
0.663	2.60895116912218\\
0.798	2.82107756375541\\
0.881	2.89376071702528\\
0.949	2.89661260072602\\
1.02	2.84721429625866\\
1.115	2.71529984133538\\
1.383	2.33258378420564\\
5.333	-2.90461003483263\\
5.631	-3.22875739892634\\
5.895	-3.46063776169426\\
6.149	-3.63310868817211\\
6.406	-3.76090190763894\\
6.679	-3.85254783501325\\
6.982	-3.91205682214649\\
7.342	-3.94152954654092\\
7.828	-3.93953978103248\\
10	-3.85691065151529\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.212	1.16199607545622\\
0.367000000000001	1.79712865657058\\
0.515000000000001	2.25291923294249\\
0.657	2.57305972553304\\
0.792999999999999	2.78904459870001\\
0.878	2.86611880738638\\
0.946	2.8708064904604\\
1.018	2.82231457784563\\
1.112	2.69307370590733\\
1.381	2.30962939095525\\
5.163	-2.72380331515763\\
5.492	-3.11214892630229\\
5.763	-3.37471615463271\\
6.018	-3.56925619769929\\
6.272	-3.71456558527745\\
6.536	-3.82039532193726\\
6.823	-3.89260255287915\\
7.154	-3.93431890974485\\
7.572	-3.94567620783354\\
8.246	-3.91991117480152\\
9.698	-3.86143382199829\\
10	-3.85648781022637\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.204000000000001	1.11377120006933\\
0.359999999999999	1.75469366991434\\
0.509	2.21529110949823\\
0.651	2.53746436597163\\
0.788	2.75726441415565\\
0.875	2.83875807483704\\
0.943	2.84526863703521\\
1.014	2.79971523778094\\
1.104	2.67887349382544\\
1.383	2.28148610870803\\
4.024	-1.24346479854216\\
5.292	-2.9019940775137\\
5.59	-3.22647063264423\\
5.854	-3.45874873278835\\
6.108	-3.63162298593952\\
6.365	-3.75980050902043\\
6.637	-3.85153583848283\\
6.939	-3.91134730307817\\
7.298	-3.9412482290582\\
7.781	-3.9397615518991\\
10	-3.85641213334599\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196999999999999	1.07070893801493\\
0.353	1.71265354327609\\
0.502000000000001	2.17534855751396\\
0.645	2.502159640582\\
0.782999999999999	2.7257443073887\\
0.872	2.81167102642204\\
0.941000000000001	2.81973558709186\\
1.012	2.77537439182951\\
1.101	2.65722626877643\\
1.384	2.25477469266888\\
3.754	-0.910023420317211\\
5.374	-3.02311758259518\\
5.655	-3.31110791434114\\
5.913	-3.52171720702286\\
6.166	-3.678895319435\\
6.426	-3.79459173989764\\
6.705	-3.87549333895576\\
7.021	-3.92541974032203\\
7.408	-3.94537127703117\\
7.97	-3.93178693028303\\
9.975	-3.85636129785424\\
10	-3.85605204928237\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.19	1.02812625723107\\
0.347	1.67458328816413\\
0.497	2.14107029782789\\
0.641	2.47101786295824\\
0.779	2.69583471177088\\
0.869999999999999	2.78537347013108\\
0.938000000000001	2.79473902906956\\
1.009	2.75227085829767\\
1.096	2.63892751072326\\
1.387	2.22575958518688\\
3.644	-0.788397613460978\\
5.353	-3.0171383571117\\
5.636	-3.30668678309835\\
5.895	-3.51803359543181\\
6.149	-3.67595172131474\\
6.41	-3.79229084735341\\
6.69	-3.8737143849445\\
7.006	-3.92395495259996\\
7.393	-3.94434353035618\\
7.954	-3.93134634356066\\
9.993	-3.85602816765936\\
10	-3.8559449223521\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.183	0.986019689515381\\
0.340999999999999	1.63691428662021\\
0.492000000000001	2.10714480717932\\
0.637	2.44019992799221\\
0.776	2.66756557095105\\
0.868	2.75937504740996\\
0.936999999999999	2.769551944105\\
1.008	2.72754281275896\\
1.095	2.61478849118241\\
1.388	2.19949331558806\\
3.516	-0.642719618897312\\
5.299	-2.97575674862457\\
5.587	-3.27783197578474\\
5.848	-3.49712147887805\\
6.102	-3.66056214769667\\
6.361	-3.78102963337672\\
6.638	-3.86624858725498\\
6.949	-3.92000468719256\\
7.325	-3.94379882837675\\
7.854	-3.93505040493949\\
10	-3.85572194683324\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.177	0.949071728865588\\
0.335000000000001	1.59964218164513\\
0.487	2.07356639181715\\
0.632	2.40775084577028\\
0.772	2.63824015813028\\
0.865	2.73264794993301\\
0.933999999999999	2.74408993892468\\
1.005	2.70344962293101\\
1.092	2.59210163303686\\
1.391	2.16950052703785\\
4.08	-1.41773982597653\\
5.305	-3.0047331790349\\
5.589	-3.29777918260658\\
5.849	-3.51199499284665\\
6.103	-3.67162627577803\\
6.363	-3.78907271074232\\
6.642	-3.87165405719709\\
6.956	-3.92291511763086\\
7.34	-3.9443630945129\\
7.89	-3.93265855783723\\
10	-3.85550454088205\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.17	0.907906730207207\\
0.329000000000001	1.56276289529857\\
0.481	2.03764335900281\\
0.627000000000001	2.37559694641134\\
0.768000000000001	2.60919210790545\\
0.863	2.70722033365449\\
0.932	2.71969216299799\\
1.003	2.68020005297486\\
1.089	2.57155234548458\\
1.394	2.14128004789344\\
5.095	-2.77451014784327\\
5.417	-3.14455424940996\\
5.687	-3.39828033993868\\
5.943	-3.58682924179081\\
6.198	-3.72683607159918\\
6.465	-3.82865618364381\\
6.757	-3.89737127769853\\
7.096	-3.93574948225466\\
7.532	-3.94364618547873\\
8.285	-3.91190486589507\\
9.592	-3.86154184701316\\
10	-3.85534090139506\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.308999999999999	1.16770349773615\\
0.474	1.61371436082736\\
0.634	1.94073598493776\\
0.788	2.1716257662209\\
0.871	2.24044768488585\\
0.942	2.24347278721362\\
1.017	2.19415175470673\\
1.112	2.06896998454481\\
1.393	1.68371657384314\\
4.851	-2.89504076188525\\
5.152	-3.22284775375925\\
5.417	-3.45613657207226\\
5.672	-3.62984494167281\\
5.93	-3.75862974752156\\
6.202	-3.85048932257457\\
6.504	-3.91049800925311\\
6.863	-3.94064834986219\\
7.346	-3.93944763524178\\
8.741	-3.87547896445673\\
9.913	-3.85320108755961\\
10	-3.85269661681556\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.292999999999999	1.10240290722431\\
0.460000000000001	1.55883034209759\\
0.621	1.89266701420668\\
0.776999999999999	2.13132401692682\\
0.864000000000001	2.20936968009715\\
0.935	2.21641081013767\\
1.009	2.17204402556347\\
1.1	2.05665670822601\\
1.388	1.66040205883926\\
4.895	-2.97833649056372\\
5.181	-3.27947070081751\\
5.441	-3.49861582591998\\
5.694	-3.6618586690363\\
5.953	-3.78255581616349\\
6.229	-3.86753762029209\\
6.539	-3.92112358210717\\
6.914	-3.94476623954011\\
7.441	-3.93583240785724\\
9.801	-3.8536795117103\\
10	-3.85245629916606\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.276999999999999	1.03753512801748\\
0.445	1.50180322185568\\
0.608000000000001	1.84472971527891\\
0.766	2.09089543654648\\
0.856999999999999	2.17832614264987\\
0.928000000000001	2.1893641728575\\
1.001	2.14983286589044\\
1.088	2.04466325421931\\
1.409	1.60357000757625\\
3.558	-1.26158531081884\\
4.764	-2.8425491689092\\
5.073	-3.18752044021429\\
5.34	-3.42982965162214\\
5.595	-3.61003868630975\\
5.851	-3.74378604904557\\
6.12	-3.84018644526271\\
6.417	-3.90437634821822\\
6.766	-3.93851439555924\\
7.224	-3.94179587158577\\
8.125	-3.9001882634653\\
9.303	-3.85973468805445\\
10	-3.85247402302382\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.262	0.976295040114957\\
0.432	1.44988278089942\\
0.596	1.79877397219256\\
0.755000000000001	2.05048289752473\\
0.851000000000001	2.14788504445707\\
0.923	2.16201706639617\\
0.996	2.12505272783555\\
1.082	2.02397726207381\\
1.435	1.5398591849118\\
4.706	-2.79840436798077\\
5.024	-3.15965571750614\\
5.293	-3.40909293065926\\
5.549	-3.59476730003996\\
5.805	-3.73275199703298\\
6.073	-3.83261634366354\\
6.367	-3.89968146627207\\
6.71	-3.93654479393768\\
7.154	-3.94279357167265\\
7.952	-3.9079183536933\\
9.206	-3.8611420977876\\
10	-3.85238273384825\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.247999999999999	0.918781848096749\\
0.419	1.39831712051195\\
0.584	1.75302474908328\\
0.744999999999999	2.01154959770367\\
0.847	2.11877360004065\\
0.919	2.1347221655349\\
0.992000000000001	2.09964004496209\\
1.077	2.00201105509806\\
1.457	1.48134689129295\\
3.851	-1.70800998667315\\
4.757	-2.88612134758734\\
5.059	-3.21646751739758\\
5.324	-3.45109288520482\\
5.579	-3.62604385446115\\
5.836	-3.75552572878707\\
6.108	-3.84850993549686\\
6.409	-3.90932735995922\\
6.766	-3.94025659112793\\
7.244	-3.93993964889219\\
8.409	-3.88497161662099\\
9.543	-3.85568140535065\\
10	-3.85229467701115\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.234	0.8618883480598\\
0.407	1.34959612510567\\
0.574	1.71125004242931\\
0.736000000000001	1.97416918294084\\
0.843	2.08992380376067\\
0.915000000000001	2.10766920990738\\
0.988	2.07445203887218\\
1.073	1.97888404477827\\
1.491	1.40781084959629\\
4.068	-2.02358337252601\\
4.827	-2.9970525423165\\
5.111	-3.29230108070805\\
5.37	-3.50752539025455\\
5.623	-3.66818390028832\\
5.883	-3.78705316641064\\
6.161	-3.87052670844689\\
6.474	-3.92263080716928\\
6.855	-3.94475845927504\\
7.397	-3.93389002647429\\
9.594	-3.8547794725616\\
10	-3.85212435252548\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.221	0.808836403184019\\
0.395	1.3012975443651\\
0.563000000000001	1.66788280134037\\
0.726000000000001	1.93559477523973\\
0.837999999999999	2.060217800966\\
0.911	2.07981780020114\\
0.984	2.04793868481798\\
1.069	1.95393999449713\\
1.524	1.33303934655472\\
4.764	-2.94753823359247\\
5.056	-3.25812250016653\\
5.318	-3.48214837556445\\
5.572	-3.6491848701771\\
5.831	-3.77293761379926\\
6.106	-3.8605823187978\\
6.413	-3.91658857373984\\
6.783	-3.94281455542034\\
7.293	-3.936939849811\\
9.943	-3.85231769786147\\
10	-3.85209654417765\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.208	0.756476297053197\\
0.384	1.25593179999697\\
0.554	1.62860521646456\\
0.718999999999999	1.90145296417727\\
0.835000000000001	2.03252378358968\\
0.907999999999999	2.0531698096218\\
0.981	2.02245359044472\\
1.065	1.93127124819169\\
1.588	1.22004712531799\\
3.986	-1.97209701553026\\
4.755	-2.96782831731583\\
5.041	-3.27133375263428\\
5.301	-3.4925509430832\\
5.554	-3.65757625874872\\
5.812	-3.77939705241649\\
6.087	-3.86553232627281\\
6.395	-3.92011472783177\\
6.767	-3.94478807732397\\
7.285	-3.93704238285415\\
9.756	-3.85305795167025\\
10	-3.85192132792735\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196	0.708029590669936\\
0.374000000000001	1.21353761075997\\
0.545	1.58966195707133\\
0.711	1.86614999993232\\
0.831	2.00443919738358\\
0.904	2.02684726512439\\
0.977	1.99794349706626\\
1.061	1.9088071883599\\
1.683	1.06500426348658\\
4.727	-2.95321425386159\\
5.017	-3.26154216920943\\
5.278	-3.48452741936072\\
5.532	-3.65130511593174\\
5.791	-3.77470627169554\\
6.066	-3.86195329472997\\
6.374	-3.91766794715338\\
6.744	-3.94338722148021\\
7.256	-3.93699358788909\\
9.855	-3.85249775595368\\
10	-3.85193333533148\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.186	0.666701228338342\\
0.365	1.17413574250522\\
0.537000000000001	1.55297868403342\\
0.705	1.83396775036846\\
0.827	1.97615534184757\\
0.9	1.99973946206177\\
0.973000000000001	1.97211800514394\\
1.056	1.88588765919057\\
1.901	0.744648270646016\\
4.76	-3.01959140138726\\
5.042	-3.30897097155609\\
5.3	-3.51992357100669\\
5.553	-3.67746677132202\\
5.813	-3.79352306525509\\
6.092	-3.87476355145756\\
6.408	-3.92499684771423\\
6.795	-3.94521086683811\\
7.355	-3.9319167419688\\
9.378	-3.85619890118779\\
10	-3.85183657468319\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.175000000000001	0.622919199018138\\
0.356	1.13523510139064\\
0.529999999999999	1.51857473181674\\
0.699	1.80206651546128\\
0.824	1.94926710074854\\
0.898	1.97381600460893\\
0.971	1.94664562618261\\
1.054	1.86111923034133\\
2.034	0.540354896848122\\
4.583	-2.83428691453527\\
4.891	-3.18147129084092\\
5.157	-3.4253345936552\\
5.411	-3.6068448477838\\
5.666	-3.74175053879947\\
5.934	-3.83919779911465\\
6.229	-3.90414944454825\\
6.575	-3.9390229511081\\
7.027	-3.94307987548976\\
7.887	-3.90348630202436\\
9.081	-3.86050012966553\\
10	-3.851791060325\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.166	0.382067895631124\\
0.394	0.853686901506645\\
0.606	1.20782273370688\\
0.773	1.42166210312877\\
0.851000000000001	1.45777784452113\\
0.926	1.44115844292264\\
1.01	1.3698456263247\\
1.181	1.13838083911749\\
2.602	-0.756407901685455\\
4.174	-2.82686262969401\\
4.486	-3.17771183220452\\
4.754	-3.42295507689495\\
5.009	-3.60490657574725\\
5.265	-3.74019197772251\\
5.534	-3.83791924914032\\
5.83	-3.90306038222388\\
6.177	-3.9380720851382\\
6.63	-3.94228912636525\\
7.492	-3.90302289666032\\
8.691	-3.86035272169169\\
10	-3.85144465210932\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.228999999999999	0.509492315775061\\
0.455	0.94233528012391\\
0.669	1.27243011454751\\
0.787000000000001	1.40202446038098\\
0.863	1.42377168544608\\
0.94	1.39471184018407\\
1.028	1.30675908564224\\
4.203	-2.89745847641316\\
4.504	-3.2244627776208\\
4.769	-3.45717094096369\\
5.024	-3.63044173089643\\
5.282	-3.75889864482807\\
5.555	-3.85078626426811\\
5.858	-3.91064914747681\\
6.218	-3.94055294470787\\
6.703	-3.93907785410391\\
9.914	-3.85145165547133\\
10	-3.85147326005261\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.544	1.06546129370495\\
0.74	1.33441305184344\\
0.821	1.38593973074508\\
0.896000000000001	1.3809966085271\\
0.977	1.32470907811748\\
1.082	1.18959541294858\\
1.567	0.540347679616938\\
4.219	-2.95075299907116\\
4.512	-3.26067415550081\\
4.775	-3.48422066064296\\
5.03	-3.65077499844453\\
5.29	-3.77399948828784\\
5.566	-3.86108424759411\\
5.875	-3.91666135837033\\
6.247	-3.94234194556362\\
6.763	-3.93588247971558\\
9.346	-3.85258379916067\\
10	-3.85148950682922\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.503	0.978400076202103\\
0.715999999999999	1.28170278041989\\
0.801	1.34757478396525\\
0.875999999999999	1.35169357565929\\
0.956	1.30516304883909\\
1.051	1.19210053745815\\
1.436	0.674094146446839\\
4.079	-2.82264196483205\\
4.392	-3.1752334862459\\
4.66	-3.42099222369356\\
4.915	-3.6034213202129\\
5.171	-3.73913516202432\\
5.44	-3.83723725346549\\
5.736	-3.9026952307096\\
6.083	-3.93796025007144\\
6.535	-3.94237798332328\\
7.39	-3.90355831660186\\
8.594	-3.8604527781502\\
10	-3.8514961985137\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.459	0.886103439935853\\
0.685	1.21826945905738\\
0.778	1.30557913767687\\
0.853999999999999	1.32007342334646\\
0.932	1.28463574805127\\
1.023	1.1877303303095\\
1.804	0.140332383046921\\
4.185	-2.98557323426515\\
4.473	-3.28480752356071\\
4.734	-3.50187886259819\\
4.988	-3.66356147201188\\
5.248	-3.78302843556583\\
5.526	-3.867283674032\\
5.839	-3.92027568114085\\
6.219	-3.94332223493564\\
6.757	-3.93361068923107\\
9.039	-3.85417315821539\\
10	-3.85153240429647\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.414	0.791985016516451\\
0.648	1.14472460300456\\
0.76	1.26490332937233\\
0.837	1.28661540872806\\
0.915000000000001	1.25750149368297\\
1.004	1.16982816209918\\
2.245	-0.489862591041707\\
4.005	-2.81289043624676\\
4.319	-3.16854621604272\\
4.587	-3.41591198267624\\
4.842	-3.59973772570453\\
5.098	-3.73664691417607\\
5.366	-3.8354581092192\\
5.66	-3.90153626158184\\
6.004	-3.93757067135178\\
6.451	-3.94294310815843\\
7.272	-3.90625556460065\\
8.501	-3.86094047086919\\
9.957	-3.85150882290951\\
10	-3.8515501699369\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.366	0.69305657391984\\
0.609999999999999	1.06902194528955\\
0.744999999999999	1.22460389986717\\
0.822000000000001	1.25037308959319\\
0.899000000000001	1.22588078683315\\
0.987	1.14433751595056\\
1.31	0.709796756680573\\
3.663	-2.41586480687669\\
4.131	-3.0007341354305\\
4.416	-3.29516909507407\\
4.676	-3.50977110272508\\
4.93	-3.66983106518893\\
5.19	-3.78770949856933\\
5.469	-3.87070559324888\\
5.783	-3.9223467737459\\
6.166	-3.9441123422423\\
6.714	-3.93281287711954\\
8.874	-3.85504605044187\\
10	-3.85158749238387\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.319000000000001	0.596543931205909\\
0.574999999999999	0.997127616170003\\
0.731	1.18503676671412\\
0.808999999999999	1.2141201809339\\
0.885999999999999	1.19227962355403\\
0.973000000000001	1.11491276118699\\
1.194	0.817692935894289\\
3.176	-1.81995172124993\\
4.118	-3.03001603184981\\
4.399	-3.31625070950475\\
4.657	-3.52540203932617\\
4.911	-3.68189503088129\\
5.172	-3.79679502842307\\
5.452	-3.87683982923987\\
5.77	-3.92601517593887\\
6.161	-3.94515520107221\\
6.733	-3.93045820337451\\
8.666	-3.85700505881151\\
10	-3.85161962284392\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.275	0.506587086498934\\
0.545	0.932376903363275\\
0.715999999999999	1.14435445417596\\
0.795	1.17682153861795\\
0.872	1.15764452857442\\
0.959	1.08326333031564\\
1.135	0.847222620805697\\
3.621	-2.45652012395576\\
4.06	-3.00355539647178\\
4.345	-3.29771911613807\\
4.605	-3.51193186400891\\
4.859	-3.67156678721784\\
5.119	-3.78902082415729\\
5.398	-3.87161221784461\\
5.712	-3.92288472162263\\
6.096	-3.94434483613336\\
6.646	-3.93265234374782\\
8.778	-3.85526736071523\\
10	-3.85167689174602\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.236000000000001	0.427245733698312\\
0.522	0.878069651481823\\
0.702999999999999	1.10492533974005\\
0.782	1.13864068918245\\
0.859	1.12090145823174\\
0.945	1.04944997121119\\
1.103	0.838841456341807\\
2.644	-1.21358443466676\\
3.879	-2.83512280612736\\
4.188	-3.18235122423707\\
4.455	-3.42633479686868\\
4.71	-3.60784313285028\\
4.966	-3.7425949796462\\
5.235	-3.83975408223942\\
5.531	-3.90432839792892\\
5.879	-3.93885253781977\\
6.334	-3.94246734418302\\
7.215	-3.90178553680299\\
8.399	-3.8601274594924\\
9.893	-3.85158651625676\\
10	-3.85172995112102\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202999999999999	0.360536252236626\\
0.509	0.838704969120421\\
0.691000000000001	1.06562907828641\\
0.77	1.09858322347204\\
0.848000000000001	1.07999633596872\\
0.935	1.00698018108599\\
1.097	0.790949680552066\\
2.617	-1.23323904213912\\
3.975	-3.00146019236104\\
4.258	-3.29537911309246\\
4.517	-3.51021209644094\\
4.77	-3.6703996459959\\
5.029	-3.78839721499132\\
5.307	-3.87152527941838\\
5.62	-3.92328818735919\\
6.001	-3.94509538832419\\
6.545	-3.93386071978877\\
8.716	-3.85497853805912\\
10	-3.8517838446372\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.189	0.000721929807514954\\
0.286	-0.066666727039248\\
0.403	-0.205172292171968\\
1.35	-1.46351577908113\\
2.49	-2.94783275432138\\
2.781	-3.25806177914552\\
3.043	-3.48253220493829\\
3.297	-3.64980301144231\\
3.556	-3.77364957251833\\
3.831	-3.86128613107678\\
4.138	-3.91720662092842\\
4.507	-3.94325790110467\\
5.017	-3.93724472638308\\
7.655	-3.85235047124034\\
10	-3.85428382770669\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.175000000000001	-0.00357033927921968\\
0.271000000000001	-0.0685473603922606\\
0.387	-0.203778091025862\\
1.25	-1.35083869143276\\
2.486	-2.95864265530245\\
2.777	-3.26622766930269\\
3.039	-3.4884818714\\
3.293	-3.65389680709162\\
3.552	-3.77620503594554\\
3.828	-3.86284547803518\\
4.137	-3.91793156578176\\
4.51	-3.94312945537468\\
5.028	-3.93603766297186\\
7.552	-3.85282487423245\\
10	-3.85429725782246\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.161	-0.00708913352874596\\
0.257	-0.0706710272191664\\
0.372	-0.203117773246525\\
1.217	-1.3261675415066\\
2.482	-2.97007602015563\\
2.772	-3.27398914395711\\
3.034	-3.49413133475824\\
3.288	-3.65777957803371\\
3.548	-3.77900976867215\\
3.825	-3.86456221771797\\
4.136	-3.91873088553328\\
4.512	-3.94298495796956\\
5.039	-3.93479915908785\\
7.455	-3.8533682371547\\
10	-3.85431122261725\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148999999999999	-0.0106242923686573\\
0.244999999999999	-0.0738808746606026\\
0.359999999999999	-0.205905945675358\\
1.205	-1.32882848290124\\
2.542	-3.0591737543817\\
2.819	-3.33689870807225\\
3.076	-3.54116485542307\\
3.33	-3.69384066260644\\
3.592	-3.80558892410775\\
3.874	-3.88280399675112\\
4.196	-3.92933859800377\\
4.595	-3.94576597812986\\
5.196	-3.92748122332889\\
6.935	-3.85891458900471\\
8.493	-3.85174690631054\\
10	-3.85433656905367\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137	-0.0133362674900681\\
0.233000000000001	-0.0763460228956845\\
0.348000000000001	-0.208035036040666\\
1.189	-1.3258687976526\\
2.449	-2.96639274248033\\
2.738	-3.27113803544937\\
2.999	-3.4918922109793\\
3.253	-3.65667612684406\\
3.512	-3.77833859508922\\
3.788	-3.86435415764452\\
4.097	-3.91886154373794\\
4.471	-3.9435711185218\\
4.992	-3.93588870493723\\
7.461	-3.85308337859742\\
10	-3.85434577750081\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125999999999999	-0.0156306659804741\\
0.223000000000001	-0.0798558722702403\\
0.337999999999999	-0.212226456970431\\
1.148	-1.28893942605456\\
2.385	-2.90507377375832\\
2.683	-3.22863025902469\\
2.947	-3.46020969307834\\
3.202	-3.63312288099771\\
3.46	-3.76111844201395\\
3.733	-3.85249647742218\\
4.036	-3.91183780496785\\
4.397	-3.94127138951689\\
4.884	-3.93920183084921\\
8.01	-3.85144970725906\\
10	-3.85435653116174\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	-0.0175259248085879\\
0.212999999999999	-0.0826195714646669\\
0.329000000000001	-0.217100664947402\\
1.183	-1.35232902623944\\
2.475	-3.03158379982817\\
2.754	-3.31682499824068\\
3.011	-3.52591592399596\\
3.264	-3.68236226522173\\
3.524	-3.79728380902147\\
3.804	-3.87763575736028\\
4.121	-3.92681498941211\\
4.51	-3.94594673536547\\
5.079	-3.93127684674008\\
7.018	-3.85698635649886\\
8.729	-3.85224521809482\\
10	-3.85438222151977\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106999999999999	-0.0190634402489067\\
0.205	-0.0864823980407667\\
0.321999999999999	-0.224030203107294\\
1.28	-1.49688991378708\\
2.364	-2.91081714841523\\
2.661	-3.23297854503724\\
2.925	-3.4640217374286\\
3.179	-3.63569572029175\\
3.436	-3.76276012543088\\
3.709	-3.85375642927594\\
4.012	-3.91270943652649\\
4.374	-3.94180196220175\\
4.863	-3.93925736341773\\
7.924	-3.85147354590196\\
10	-3.85438457583798\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	-0.0207636321980527\\
0.198	-0.0905983333127107\\
0.317	-0.232990383908955\\
1.688	-2.05277864422029\\
2.376	-2.93619338535484\\
2.67	-3.25002472086606\\
2.933	-3.47607895240341\\
3.188	-3.6448589216834\\
3.447	-3.76961935479869\\
3.722	-3.85823489542526\\
4.029	-3.91513801215567\\
4.397	-3.94209935133763\\
4.902	-3.93717309761425\\
7.656	-3.85200603098608\\
10	-3.85439215932097\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093	-0.0218137304531361\\
0.192	-0.0950388325737048\\
0.314	-0.243898716643221\\
2.363	-2.93521557752759\\
2.657	-3.24974198247283\\
2.92	-3.47619722232717\\
3.174	-3.6446382538423\\
3.432	-3.76928310591415\\
3.707	-3.85822478766046\\
4.013	-3.91521294006719\\
4.38	-3.94234809743889\\
4.883	-3.93761539840238\\
7.662	-3.85193129341196\\
10	-3.85440551792267\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0879999999999992	-0.023262051132324\\
0.186999999999999	-0.0998913866910787\\
0.316000000000001	-0.260534288197576\\
1.698	-2.09523637679645\\
2.4	-2.99226364956313\\
2.686	-3.28961817108352\\
2.946	-3.50572580665567\\
3.2	-3.66705395322971\\
3.46	-3.78598515212712\\
3.738	-3.86960353013205\\
4.051	-3.92191011718925\\
4.432	-3.9442806164947\\
4.973	-3.93372514258036\\
7.192	-3.85461344721319\\
9.297	-3.85344371320076\\
10	-3.85441923972248\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0960000000000001	-0.147391392396582\\
0.409000000000001	-0.557840113470176\\
2.15	-2.84949537446961\\
2.457	-3.19169070508796\\
2.723	-3.43259778572838\\
2.978	-3.61232845351933\\
3.234	-3.74557671385549\\
3.503	-3.84148830093315\\
3.8	-3.90521908625856\\
4.15	-3.93899417359024\\
4.61	-3.94180972636099\\
5.53	-3.8989619615073\\
6.697	-3.85947190054038\\
8.229	-3.85169331844154\\
10	-3.85453531463106\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	-0.157742735091844\\
0.460000000000001	-0.630019927477749\\
2.137	-2.83816206221643\\
2.447	-3.1850364539353\\
2.714	-3.42794764964595\\
2.969	-3.60867929154725\\
3.225	-3.7428722437807\\
3.494	-3.83964515705001\\
3.791	-3.90413602981338\\
4.14	-3.93850015990311\\
4.597	-3.94194705206586\\
5.49	-3.90077559714254\\
6.671	-3.85987855208282\\
8.182	-3.85163863485947\\
10	-3.85453783613699\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106999999999999	-0.169836941163314\\
0.512	-0.703520691527137\\
2.194	-2.91093400210572\\
2.492	-3.23335883160495\\
2.756	-3.46387672526496\\
3.011	-3.63583060915709\\
3.269	-3.76298398089637\\
3.542	-3.85364048655952\\
3.846	-3.91252074218301\\
4.209	-3.94146253854437\\
4.7	-3.93875724222113\\
7.736	-3.85150841210495\\
10	-3.85454075187683\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	-0.18248579801041\\
0.590999999999999	-0.813268154455836\\
2.11	-2.81310203821268\\
2.425	-3.16918353519666\\
2.693	-3.41608266705071\\
2.949	-3.60024234461434\\
3.205	-3.73680513043146\\
3.473	-3.83537889840851\\
3.768	-3.90147310707971\\
4.113	-3.93739319294262\\
4.562	-3.94258955862243\\
5.392	-3.90544577607537\\
6.615	-3.86079605032947\\
8.08	-3.85153341900006\\
10	-3.85454314485547\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	-0.196951379836456\\
0.670999999999999	-0.924443554310729\\
2.194	-2.92027554321446\\
2.489	-3.23925014615505\\
2.752	-3.46847504281695\\
3.006	-3.63925413470496\\
3.263	-3.76544295875451\\
3.536	-3.8556159242717\\
3.84	-3.91396009291167\\
4.203	-3.94234737058317\\
4.696	-3.93903507877065\\
7.654	-3.85157118041278\\
10	-3.85454986419735\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.128	-0.213275734761606\\
0.771000000000001	-1.06326428781132\\
2.199	-2.9292027232371\\
2.495	-3.24593790840454\\
2.759	-3.47345171138296\\
3.014	-3.64276181099543\\
3.272	-3.76764112147068\\
3.547	-3.85689312239173\\
3.853	-3.91423333663631\\
4.22	-3.94173984786385\\
4.722	-3.93741072687729\\
7.545	-3.85184160996823\\
10	-3.85454824705937\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135999999999999	-0.230149629644609\\
0.917999999999999	-1.264227342019\\
2.162	-2.89275523047251\\
2.461	-3.22060753831415\\
2.725	-3.45461430140155\\
2.979	-3.62888380118657\\
3.236	-3.75818060202344\\
3.507	-3.85052546537277\\
3.808	-3.91097684916564\\
4.165	-3.94143439202377\\
4.644	-3.9405385128756\\
5.872	-3.88229164122205\\
7.006	-3.8549204974184\\
9.036	-3.85324606406736\\
10	-3.85455751190883\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.144	-0.247548391292215\\
1.108	-1.52295438538878\\
2.215	-2.96282479257238\\
2.504	-3.26906516565342\\
2.765	-3.49083232431717\\
3.018	-3.6557631550306\\
3.277	-3.77807347034041\\
3.552	-3.86429130139525\\
3.86	-3.91906979451479\\
4.232	-3.94402831492245\\
4.75	-3.93664154508843\\
7.25	-3.85292375085542\\
10	-3.85456383457762\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	-0.268092144166829\\
1.075	-1.48627904254457\\
2.175	-2.92016296150535\\
2.47	-3.23890876727668\\
2.733	-3.46804414715204\\
2.987	-3.63880729671464\\
3.244	-3.76502519987201\\
3.517	-3.85525682380216\\
3.821	-3.91367947216372\\
4.184	-3.94215827641541\\
4.677	-3.9389449143473\\
7.647	-3.85156058928035\\
10	-3.85456475691098\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.163	-0.287800081997295\\
1.147	-1.58960034548975\\
2.138	-2.88287940038012\\
2.439	-3.21372523650664\\
2.704	-3.44950882090711\\
2.958	-3.6246954040511\\
3.215	-3.75493704212135\\
3.486	-3.8481973800903\\
3.786	-3.90935892726045\\
4.142	-3.94063594175136\\
4.617	-3.94062267245292\\
5.731	-3.88761967525877\\
6.861	-3.85641883326547\\
8.651	-3.85252074813161\\
10	-3.85456871405782\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173999999999999	-0.310586604809108\\
0.959	-1.34749047684709\\
2.245	-3.02032789689743\\
2.526	-3.30948249316043\\
2.784	-3.5208940944128\\
3.037	-3.67863433402378\\
3.297	-3.79471280002124\\
3.576	-3.87585045394661\\
3.891	-3.92578494774302\\
4.277	-3.94581188514836\\
4.837	-3.93230170729619\\
6.849	-3.85631644820223\\
8.636	-3.8525011419215\\
10	-3.85458218727548\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	-0.393960709365842\\
0.233000000000001	-0.65443026421312\\
0.343	-0.811780348862577\\
0.625999999999999	-1.18076421840405\\
1.994	-2.96934232334515\\
2.281	-3.27334686138181\\
2.541	-3.49400998182809\\
2.794	-3.65857276296235\\
3.052	-3.780012314769\\
3.327	-3.86584102661884\\
3.636	-3.92030740147169\\
4.009	-3.94474558133867\\
4.529	-3.93671838567686\\
6.973	-3.85320010504904\\
9.619	-3.85442768728391\\
10	-3.85472429869366\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	-0.411056367884019\\
0.237	-0.674518852750515\\
0.346	-0.832234448792853\\
0.622999999999999	-1.19241053421429\\
1.981	-2.96075375629665\\
2.272	-3.26725913325606\\
2.534	-3.48882854398543\\
2.788	-3.65380053576025\\
3.048	-3.77622580916232\\
3.325	-3.8628218569392\\
3.635	-3.91774984230064\\
4.009	-3.94274505807028\\
4.53	-3.93543943367576\\
7.03	-3.85294207481735\\
9.96	-3.85469687469548\\
10	-3.85472114885814\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.127000000000001	-0.431277217476939\\
0.242000000000001	-0.696633318024528\\
0.351000000000001	-0.855332488430605\\
0.632	-1.22053335237907\\
2.046	-3.05542718938847\\
2.323	-3.33425168575523\\
2.58	-3.53938428193387\\
2.833	-3.69223520406749\\
3.094	-3.80433578858843\\
3.376	-3.88223788373772\\
3.697	-3.92919584831757\\
4.094	-3.94603907341554\\
4.689	-3.92831292058331\\
6.457	-3.85864990509599\\
8.03	-3.85178847235429\\
10	-3.85473818497681\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.133000000000001	-0.454667838762697\\
0.247999999999999	-0.720801851874219\\
0.356	-0.878506205142296\\
0.638	-1.24473646223053\\
2.021	-3.04199615515362\\
2.299	-3.32434976262167\\
2.556	-3.53175572864541\\
2.809	-3.68666233219915\\
3.07	-3.80057600879013\\
3.35	-3.87960710654787\\
3.668	-3.92779156083664\\
4.06	-3.94601964459363\\
4.639	-3.93015416494614\\
6.507	-3.85766754027645\\
8.155	-3.85203138465794\\
10	-3.85474571857754\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138	-0.475605662959895\\
0.253	-0.743330987005622\\
0.361000000000001	-0.901747270573368\\
0.643000000000001	-1.26754293256499\\
1.985	-3.00950199714379\\
2.269	-3.30179670678381\\
2.528	-3.51449825973969\\
2.782	-3.67355163625036\\
3.042	-3.79045968878437\\
3.321	-3.87255489534217\\
3.636	-3.92350096181507\\
4.021	-3.94452561953773\\
4.575	-3.93228832390238\\
6.668	-3.85558423927253\\
8.575	-3.85289148722739\\
10	-3.85474596056973\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.144	-0.499712357449445\\
0.259	-0.767901848048853\\
0.366	-0.925047610991173\\
0.646000000000001	-1.28763940191501\\
1.95	-2.98112300304816\\
2.238	-3.28146314839757\\
2.499	-3.49945744758987\\
2.753	-3.66191014133106\\
3.013	-3.78201329764863\\
3.291	-3.86678003041867\\
3.603	-3.92004899726826\\
3.981	-3.94341767047016\\
4.515	-3.93417234943768\\
6.838	-3.85390994939254\\
9.178	-3.85395875051301\\
10	-3.85474954054804\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	-0.524158459156411\\
0.265000000000001	-0.792653109956099\\
0.372	-0.949592735208631\\
0.647	-1.30497110401548\\
1.933	-2.97650587455741\\
2.222	-3.27862646229338\\
2.483	-3.49723745448727\\
2.737	-3.66025727833358\\
2.997	-3.78086780181624\\
3.274	-3.86583868986696\\
3.585	-3.91948208060038\\
3.962	-3.9433066358732\\
4.492	-3.93459312968765\\
6.862	-3.8536256264778\\
9.325	-3.85417147210191\\
10	-3.85475657128358\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.156000000000001	-0.5489280631708\\
0.271000000000001	-0.817570090166521\\
0.378	-0.9742993869055\\
0.656000000000001	-1.33359235233772\\
1.935	-2.99558916560705\\
2.22	-3.29174735847419\\
2.48	-3.50762461575986\\
2.733	-3.66810478105338\\
2.993	-3.78686719498228\\
3.271	-3.87028978910188\\
3.584	-3.92238883801405\\
3.965	-3.94455184949815\\
4.507	-3.93375902937284\\
6.709	-3.85473943834759\\
8.779	-3.85335326854873\\
10	-3.85476714334776\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.162000000000001	-0.574005026785491\\
0.276999999999999	-0.842638550397561\\
0.384	-0.998904095337942\\
0.657	-1.35050206441536\\
1.808	-2.8584628752807\\
2.114	-3.19814543365068\\
2.38	-3.43773679664364\\
2.635	-3.61623149963029\\
2.892	-3.74879726018963\\
3.162	-3.84385767041036\\
3.461	-3.90679672977113\\
3.813	-3.93957801351882\\
4.279	-3.94132166006743\\
5.257	-3.89521806204493\\
6.405	-3.85851895046979\\
7.999	-3.85187734667\\
10	-3.85477034023184\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.169	-0.602213235462347\\
0.282999999999999	-0.867844685966432\\
0.388999999999999	-1.02246895359531\\
0.662000000000001	-1.37387020826006\\
1.797	-2.86029162662527\\
2.103	-3.19925256917296\\
2.37	-3.4391565873128\\
2.625	-3.61711737968325\\
2.882	-3.74927046428398\\
3.152	-3.84402095522017\\
3.451	-3.90674057552719\\
3.804	-3.93943479623889\\
4.271	-3.9410384531317\\
5.261	-3.89442363255004\\
6.407	-3.85831345660555\\
8.018	-3.85193464194856\\
10	-3.85477587751231\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.176	-0.630686579264998\\
0.289999999999999	-0.895013634881177\\
0.396000000000001	-1.04841796981973\\
0.665000000000001	-1.39445274771123\\
1.8	-2.88073133427336\\
2.101	-3.21271037063718\\
2.366	-3.44918914865495\\
2.62	-3.62481711407766\\
2.876	-3.75490267343794\\
3.146	-3.84817833125265\\
3.446	-3.90962717583522\\
3.801	-3.94100845272748\\
4.274	-3.94112367076201\\
5.364	-3.88898216838002\\
6.492	-3.85680292564507\\
8.232	-3.85235149363395\\
10	-3.85478589245359\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.133000000000001	-0.684032382062004\\
0.253	-1.11777947076388\\
0.362	-1.38054959011165\\
0.462999999999999	-1.52949136370038\\
0.763999999999999	-1.90398151037947\\
1.591	-2.96612750125723\\
1.882	-3.27141806149482\\
2.144	-3.49193039710989\\
2.399	-3.65654791557634\\
2.659	-3.77803317593783\\
2.936	-3.86384568301536\\
3.247	-3.91826624612799\\
3.623	-3.94275221122105\\
4.149	-3.93480332943389\\
6.586	-3.85325741694655\\
9.272	-3.8544711835838\\
10	-3.8548911426212\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137	-0.708322074012274\\
0.257	-1.1436331870143\\
0.366	-1.40712025609133\\
0.467000000000001	-1.55617831619313\\
0.77	-1.93244964446794\\
1.612	-3.01418103397099\\
1.894	-3.30470474599282\\
2.152	-3.51668969920481\\
2.405	-3.67514414579543\\
2.665	-3.7919883689897\\
2.944	-3.87389151936019\\
3.259	-3.92455430147536\\
3.644	-3.94522968417281\\
4.199	-3.93255009586592\\
6.265	-3.85582716109485\\
8.125	-3.85274167179395\\
10	-3.85490168765812\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141	-0.732876384059972\\
0.260999999999999	-1.16961433600348\\
0.369999999999999	-1.43370230979285\\
0.471	-1.5827871299666\\
0.776999999999999	-1.96189655406763\\
1.584	-2.99713367954543\\
1.869	-3.29279902060662\\
2.129	-3.50830469861572\\
2.383	-3.66904199702673\\
2.643	-3.78742098751568\\
2.921	-3.87054101491\\
3.234	-3.92241469340961\\
3.616	-3.94444635421049\\
4.16	-3.93345275858858\\
6.346	-3.85485531940125\\
8.392	-3.85328980739851\\
10	-3.85490376266467\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	-0.757686985513933\\
0.265000000000001	-1.19571558458268\\
0.374000000000001	-1.46029127822301\\
0.474	-1.60815803040118\\
0.787000000000001	-1.99474183065749\\
1.587	-3.01552918188103\\
1.871	-3.30607175522413\\
2.131	-3.51811893203136\\
2.385	-3.67589780955999\\
2.646	-3.7921530262841\\
2.926	-3.87353588037566\\
3.243	-3.92387449933069\\
3.631	-3.94420914965058\\
4.193	-3.93111244262684\\
6.224	-3.85609413104927\\
8.06	-3.85267151470527\\
10	-3.85490576033182\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148999999999999	-0.782745452836057\\
0.269	-1.22192980363848\\
0.378	-1.48688281433081\\
0.478	-1.63460771448809\\
0.792999999999999	-2.02226584859736\\
1.607	-3.06189328357731\\
1.883	-3.33877213161713\\
2.139	-3.54232094848216\\
2.392	-3.69449607853799\\
2.653	-3.80596239631755\\
2.935	-3.88328882349177\\
3.257	-3.92983593267226\\
3.656	-3.94618618969314\\
4.257	-3.92772903162943\\
5.989	-3.85902184286776\\
7.536	-3.85170730013107\\
10	-3.85491565341758\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	-0.812412594728793\\
0.274000000000001	-1.25123627241493\\
0.382	-1.51347269246332\\
0.481999999999999	-1.66108327278325\\
0.802	-2.05508969315366\\
1.568	-3.02914659550576\\
1.849	-3.31500362354012\\
2.108	-3.52476831850205\\
2.362	-3.68113397264384\\
2.623	-3.79602084217085\\
2.904	-3.87635167155102\\
3.222	-3.92553794816523\\
3.613	-3.94476392536671\\
4.185	-3.93022850850783\\
6.126	-3.85691247845038\\
7.858	-3.85232662068995\\
10	-3.85491475903685\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.159000000000001	-0.842319674336231\\
0.279	-1.2806395770335\\
0.387	-1.54195327901419\\
0.487	-1.68851424233902\\
0.805	-2.07794608600103\\
1.525	-2.99535430030864\\
1.811	-3.29143598742567\\
2.071	-3.50667096829193\\
2.325	-3.66738605822687\\
2.585	-3.78589816317738\\
2.863	-3.86925371449891\\
3.176	-3.92143146070106\\
3.557	-3.94379676390372\\
4.099	-3.93332320355724\\
6.322	-3.85457886842476\\
8.445	-3.85348933137437\\
10	-3.85491680146846\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.163	-0.86809001260473\\
0.282999999999999	-1.30715809984328\\
0.391	-1.56852574452429\\
0.491	-1.71482217442198\\
0.813000000000001	-2.10886061181072\\
1.534	-3.02948317983988\\
1.814	-3.31589006975845\\
2.072	-3.52580220477844\\
2.325	-3.68220069464626\\
2.585	-3.79710602916148\\
2.865	-3.87746502941106\\
3.182	-3.92666933526131\\
3.571	-3.94584082201948\\
4.14	-3.93122409585356\\
6.081	-3.8569657434802\\
7.795	-3.85225667427166\\
10	-3.85492561997343\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167999999999999	-0.898445555722658\\
0.287000000000001	-1.33376099172967\\
0.395	-1.59508372871558\\
0.494	-1.73977500335281\\
0.824999999999999	-2.14239225495661\\
1.442	-2.93512880402084\\
1.734	-3.24876009448045\\
1.996	-3.47532992331389\\
2.25	-3.64449590645064\\
2.508	-3.76961145746501\\
2.782	-3.8585739010231\\
3.087	-3.91566751287628\\
3.453	-3.94293327846936\\
3.954	-3.93828906091639\\
6.747	-3.85187792472824\\
10	-3.85492569003929\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173	-0.929006946205943\\
0.292	-1.36341705092494\\
0.399000000000001	-1.62162347106318\\
0.497999999999999	-1.76590779908108\\
0.835000000000001	-2.17503119945781\\
1.434	-2.94096981011366\\
1.727	-3.25363353668753\\
1.989	-3.47858281115703\\
2.243	-3.64648764345632\\
2.502	-3.77102934385075\\
2.777	-3.8593675795925\\
3.084	-3.91596165985333\\
3.452	-3.94260237493954\\
3.958	-3.93732640791871\\
6.675	-3.85210048094209\\
10	-3.85492701811277\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.179	-0.964112110652618\\
0.298	-1.39608779352697\\
0.404999999999999	-1.65188107475373\\
0.504	-1.79423337649299\\
0.839	-2.19941819425834\\
1.445	-2.96879146445261\\
1.735	-3.2727561726131\\
1.997	-3.49304414990078\\
2.252	-3.65742816865459\\
2.512	-3.77868734524603\\
2.789	-3.86428998414147\\
3.1	-3.91852289394077\\
3.476	-3.94285009110468\\
4.003	-3.93474193905954\\
6.425	-3.85333694366921\\
9.057	-3.85440774784887\\
10	-3.85492829854858\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.143000000000001	-0.995140905526462\\
0.266999999999999	-1.6107084963826\\
0.379	-1.990249081459\\
0.48	-2.20800678205345\\
0.582000000000001	-2.3347529527225\\
1.541	-3.31084113663041\\
1.821	-3.51843856185728\\
2.092	-3.67175260831787\\
2.37	-3.78423724623324\\
2.669	-3.86254892061202\\
3.01	-3.91043006995006\\
3.434	-3.92880966269066\\
4.081	-3.9137355402287\\
5.921	-3.85680113825004\\
7.873	-3.85309923142662\\
10	-3.85493279620657\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.146000000000001	-1.02047865902194\\
0.27	-1.63792804418137\\
0.382	-2.01833896579084\\
0.483000000000001	-2.23627993646486\\
0.584	-2.36168253744333\\
1.502	-3.29061866662075\\
1.785	-3.50337908688191\\
2.058	-3.66069514417278\\
2.336	-3.77593485540766\\
2.634	-3.85669026062096\\
2.972	-3.90681977520407\\
3.389	-3.92753336558874\\
4.009	-3.91557331161797\\
6.033	-3.85555610258134\\
8.241	-3.8537042039669\\
10	-3.85493254380624\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	-1.05190720176809\\
0.274000000000001	-1.66933817599894\\
0.385999999999999	-2.04911994519137\\
0.486000000000001	-2.26445882641104\\
0.587	-2.38950953949974\\
1.466	-3.27296946001295\\
1.753	-3.49092497967979\\
2.027	-3.65102601153498\\
2.305	-3.76852615854951\\
2.602	-3.85130154124329\\
2.937	-3.90332477592933\\
3.348	-3.92611881763223\\
3.947	-3.91685639724048\\
6.164	-3.85442956948711\\
8.798	-3.8543832998469\\
10	-3.85493224990066\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	-1.08354503492078\\
0.276999999999999	-1.69671426721385\\
0.388999999999999	-2.07716759961422\\
0.489000000000001	-2.29254364407272\\
0.59	-2.41753634713242\\
1.413	-3.24422820888825\\
1.703	-3.46939144012408\\
1.978	-3.63480466703952\\
2.256	-3.7567444807789\\
2.551	-3.84313585104617\\
2.882	-3.89849570052499\\
3.283	-3.92449953418074\\
3.851	-3.91916228611415\\
6.431	-3.85294732872711\\
10	-3.85493315611871\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157999999999999	-1.11538400537633\\
0.281000000000001	-1.7282769691799\\
0.391999999999999	-2.10518972169749\\
0.492000000000001	-2.32053455890806\\
0.593	-2.44506211819909\\
1.381	-3.23020666296602\\
1.675	-3.45966850707642\\
1.952	-3.62758593496965\\
2.231	-3.75129910060121\\
2.526	-3.83906254050016\\
2.856	-3.89568990036694\\
3.255	-3.92303656894104\\
3.814	-3.91927546212595\\
6.57	-3.85254088170536\\
10	-3.85493278716054\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.161	-1.1415191845415\\
0.284000000000001	-1.75579156355659\\
0.395	-2.13318488692698\\
0.494999999999999	-2.34843171910554\\
0.595000000000001	-2.47141051522164\\
1.346	-3.21378629485011\\
1.644	-3.44795212198303\\
1.923	-3.6188180799501\\
2.202	-3.74435483627945\\
2.497	-3.834006025103\\
2.826	-3.89234020202445\\
3.221	-3.92132008202344\\
3.768	-3.91956745000554\\
6.786	-3.85224301549769\\
10	-3.85493237841859\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.164999999999999	-1.17373738622117\\
0.288	-1.78748548260844\\
0.399000000000001	-2.16385990378799\\
0.499000000000001	-2.37784480486001\\
0.6	-2.50105666266138\\
1.308	-3.19831642796405\\
1.61	-3.43750901604733\\
1.89	-3.61084339643637\\
2.17	-3.73862368602539\\
2.465	-3.82995888962882\\
2.792	-3.88960647873868\\
3.184	-3.92003759571032\\
3.721	-3.91992542013184\\
6.995	-3.85222463620026\\
10	-3.8549331881925\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.169	-1.20613346859329\\
0.292	-1.81923336186883\\
0.403	-2.19449322381876\\
0.502000000000001	-2.40555044331398\\
0.602	-2.52711345727905\\
1.277	-3.18584685439182\\
1.583	-3.42882023836843\\
1.865	-3.60430287169908\\
2.146	-3.73357503149275\\
2.441	-3.82605028929574\\
2.768	-3.88690309896048\\
3.158	-3.91844497714741\\
3.689	-3.91967270266183\\
7.202	-3.85240226547124\\
10	-3.85493270767265\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173	-1.23869948047648\\
0.295999999999999	-1.85102935562091\\
0.407	-2.22508132602404\\
0.506	-2.43475208015165\\
0.608000000000001	-2.55747502080493\\
1.249	-3.17958911376526\\
1.558	-3.42503959563558\\
1.841	-3.60138750317519\\
2.122	-3.73105392658378\\
2.417	-3.82404742225743\\
2.744	-3.88547700322123\\
3.134	-3.91760677535244\\
3.663	-3.91943114722546\\
7.293	-3.85253419813721\\
10	-3.85493345721174\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.178000000000001	-1.27731290435071\\
0.300000000000001	-1.88286777483396\\
0.41	-2.25295056471483\\
0.509	-2.46226430823211\\
0.611000000000001	-2.58464263641794\\
1.213	-3.16653652645816\\
1.525	-3.41578278959524\\
1.809	-3.59429426540482\\
2.091	-3.72593905911284\\
2.386	-3.82037274529845\\
2.712	-3.88302700293739\\
3.099	-3.9163342512469\\
3.62	-3.91955414881525\\
5.104	-3.86929985892511\\
6.496	-3.85268943559286\\
10	-3.85493417952849\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.182	-1.3101899336121\\
0.304	-1.91474308206657\\
0.414	-2.28345217445997\\
0.512	-2.48968217615816\\
0.614000000000001	-2.61127051234249\\
1.193	-3.16456178384205\\
1.508	-3.41470845888637\\
1.794	-3.59351848181907\\
2.077	-3.72497727325725\\
2.373	-3.81932430770603\\
2.7	-3.88195454595268\\
3.089	-3.9153576002785\\
3.613	-3.91866472982476\\
5.185	-3.86699034913605\\
6.628	-3.85247066037324\\
10	-3.85493359817409\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151	-1.32635729939348\\
0.276999999999999	-2.12369366474782\\
0.391	-2.62366825483016\\
0.494	-2.91748751955119\\
0.584	-3.06797807432005\\
0.728999999999999	-3.20678177044517\\
1.029	-3.43939907164436\\
1.313	-3.61188982957484\\
1.596	-3.73854242859177\\
1.894	-3.82893851498813\\
2.226	-3.88806750206863\\
2.624	-3.91792533458644\\
3.174	-3.91730242465684\\
6.342	-3.85230178697256\\
10	-3.85494571557271\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	-1.3569879015191\\
0.279999999999999	-2.15516405917892\\
0.394	-2.65512053025959\\
0.496	-2.9461902067259\\
0.586	-3.09687865143259\\
0.73	-3.23434261801278\\
1.022	-3.45850209695351\\
1.302	-3.62596847170208\\
1.584	-3.74943843856017\\
1.882	-3.83698749745036\\
2.216	-3.89353785046471\\
2.62	-3.92079124301998\\
3.188	-3.91701766210762\\
5.927	-3.8526382576468\\
10	-3.85494671740454\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157999999999999	-1.39523273575746\\
0.284000000000001	-2.19195608309356\\
0.398	-2.69006882172843\\
0.5	-2.9791749639164\\
0.59	-3.12800986158349\\
0.736000000000001	-3.26596183964443\\
1.022	-3.48226584910517\\
1.299	-3.64417868410014\\
1.579	-3.76295065251992\\
1.878	-3.84694219807836\\
2.215	-3.9000747434439\\
2.627	-3.92388265386959\\
3.224	-3.91587550702676\\
5.535	-3.85396392665312\\
8.553	-3.8547148922422\\
10	-3.85494768993164\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.161	-1.42621340043875\\
0.287000000000001	-2.22354005486915\\
0.401	-2.72144691201127\\
0.503	-3.00986509379758\\
0.593	-3.15780481678556\\
0.739000000000001	-3.29481969378224\\
1.018	-3.5032204308098\\
1.292	-3.66034754220385\\
1.571	-3.77544365852412\\
1.87	-3.85606277183721\\
2.21	-3.90617150545212\\
2.629	-3.92676613707002\\
3.254	-3.91469186857706\\
5.266	-3.85560352552494\\
7.479	-3.85371512439529\\
10	-3.85494863372389\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.164	-1.45735646330349\\
0.289999999999999	-2.25517440477026\\
0.403	-2.74926718441368\\
0.505000000000001	-3.03828698394421\\
0.595000000000001	-3.18629037767077\\
0.74	-3.32181903393455\\
1.013	-3.52344284073394\\
1.283	-3.6755764802063\\
1.56	-3.78702371078834\\
1.859	-3.86467671496236\\
2.2	-3.91185730622818\\
2.625	-3.929550472642\\
3.279	-3.91351670552435\\
5.071	-3.8571705765628\\
6.961	-3.85293027519115\\
10	-3.85494954933327\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167999999999999	-1.49610219319424\\
0.292999999999999	-2.28685594768701\\
0.406000000000001	-2.78057497307088\\
0.507	-3.06661432077976\\
0.596	-3.21347341646678\\
0.738	-3.34617607845123\\
1.005	-3.54168322111619\\
1.272	-3.6899276678339\\
1.547	-3.79810226528152\\
1.845	-3.87287203860158\\
2.188	-3.91749742159666\\
2.619	-3.93234924846193\\
3.304	-3.9121920709371\\
4.921	-3.85855445579749\\
6.633	-3.85240389641181\\
10	-3.85495043729463\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.170999999999999	-1.52756100319725\\
0.295999999999999	-2.31858157757172\\
0.409000000000001	-2.81184342218105\\
0.51	-3.09701948169467\\
0.599	-3.24286526645768\\
0.741	-3.37450822641241\\
1.003	-3.56371150326547\\
1.267	-3.70714898009912\\
1.541	-3.811519628749\\
1.84	-3.88286798858733\\
2.186	-3.92398724891781\\
2.627	-3.93506540056252\\
3.367	-3.9089431701389\\
4.799	-3.85976264657384\\
6.393	-3.85203553659718\\
10	-3.85495129812647\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.175000000000001	-1.56660413131802\\
0.300000000000001	-2.35559323589352\\
0.413	-2.846571794576\\
0.513999999999999	-3.12947150134717\\
0.603	-3.27330604658502\\
0.747999999999999	-3.40696313703607\\
1.003	-3.58939679621456\\
1.262	-3.72758009408618\\
1.533	-3.82774344758207\\
1.83	-3.8951477657459\\
2.177	-3.93251293280515\\
2.626	-3.9393855363732\\
3.435	-3.90561684667484\\
4.711	-3.86042321217155\\
6.223	-3.85172610716407\\
10	-3.85495351105657\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.178000000000001	-1.59835589442208\\
0.303000000000001	-2.38739512817277\\
0.415000000000001	-2.87425736682001\\
0.516	-3.15752838396716\\
0.605	-3.30126851187322\\
0.749000000000001	-3.43328193119295\\
1	-3.610552169423\\
1.256	-3.74431644735843\\
1.525	-3.84067814560894\\
1.822	-3.90478952753027\\
2.171	-3.93881972686338\\
2.629	-3.94197154939624\\
3.533	-3.9000602999486\\
4.707	-3.8597320794793\\
6.224	-3.85165239642124\\
10	-3.85495432345049\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.182	-1.6376702874616\\
0.307	-2.42445331888907\\
0.419	-2.9088845170025\\
0.519	-3.18763233785211\\
0.606999999999999	-3.32910675909192\\
0.75	-3.45945024179318\\
0.996	-3.63102188055639\\
1.249	-3.76063474037623\\
1.517	-3.85369161065782\\
1.814	-3.91451986089527\\
2.166	-3.94521233284695\\
2.635	-3.94438016421809\\
3.734	-3.88948385685373\\
4.838	-3.85694395704971\\
6.524	-3.85212784795567\\
10	-3.85495511017517\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.186	-1.67710256405658\\
0.31	-2.45631688626182\\
0.422000000000001	-2.93997429695727\\
0.522	-3.21763607697261\\
0.609999999999999	-3.35795957637884\\
0.753	-3.48705206532477\\
0.996	-3.65379598736104\\
1.247	-3.77906014161344\\
1.514	-3.86809008385896\\
1.811	-3.92499851837732\\
2.166	-3.95177967310076\\
2.649	-3.9463493939954\\
5.414	-3.85169931640347\\
9.841	-3.85496859873408\\
10	-3.85495587169017\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.538\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0190000000000001	10.0988702958025\\
0.0389999999999997	10.0186510475466\\
0.0790000000000006	9.56918889968787\\
0.508000000000001	3.84924082468601\\
0.679	2.28539157193541\\
0.882	0.501361480469212\\
1.053	-1.56153420894099\\
1.102	-1.73369557053852\\
1.163	-1.80674548343133\\
1.252	-1.84011049603231\\
1.367	-1.83460476929377\\
1.5	-1.78308396324688\\
1.662	-1.6720963191978\\
1.879	-1.46968606948717\\
2.017	-1.33324939237066\\
2.057	-1.35298216325806\\
2.11	-1.34644113953913\\
2.213	-1.33254407655198\\
2.257	-1.34032715357784\\
2.293	-1.34811890214373\\
2.391	-1.34151686233969\\
2.476	-1.33516448027696\\
2.531	-1.33306327842984\\
2.581	-1.33854339207185\\
2.707	-1.34298785467998\\
2.805	-1.34410660667648\\
3.047	-1.3445602532792\\
3.095	-1.34523741698892\\
3.188	-1.33558489894877\\
3.218	-1.33197922579701\\
3.306	-1.33660271219082\\
3.335	-1.3427966364157\\
3.423	-1.33384948867316\\
3.452	-1.32988026903439\\
3.542	-1.33160915476286\\
3.638	-1.32593059489698\\
3.673	-1.33668240170029\\
3.699	-1.33398179798216\\
3.732	-1.32539626882178\\
3.768	-1.33442652426134\\
3.801	-1.34273950116417\\
3.839	-1.33360119114989\\
3.868	-1.32776632976033\\
3.953	-1.33233525253408\\
3.985	-1.34178312590742\\
4.03	-1.33594291175715\\
4.328	-1.33939843230239\\
4.367	-1.33284314144595\\
4.511	-1.33880690628102\\
4.554	-1.33172379623821\\
4.69	-1.32373311745807\\
4.787	-1.33091853049939\\
4.822	-1.3272437037511\\
4.843	-1.33521767994701\\
4.878	-1.32255795704518\\
4.904	-1.33540765300027\\
4.94	-1.32438248749108\\
4.965	-1.33498034524697\\
5.002	-1.32678135497956\\
5.031	-1.32639588418438\\
5.072	-1.33522586544524\\
5.126	-1.32664969833169\\
5.148	-1.33439429171196\\
5.188	-1.32170233643417\\
5.228	-1.32467322433515\\
5.274	-1.33086689874509\\
5.694	-1.33509055031685\\
5.77	-1.31607581275781\\
5.963	-1.30031801385561\\
6.129	-1.23839040635528\\
6.341	-1.11243114939377\\
6.689	-0.851621840591937\\
7.199	-0.476321700700515\\
7.522	-0.287522565128576\\
7.829	-0.152440810384375\\
8.146	-0.055627085955642\\
8.493	0.00904859681314107\\
8.904	0.0448165872666095\\
9.458	0.0514647899602334\\
10	0.0382903812716968\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.016	10.0696482559456\\
0.0350000000000001	9.99841568669254\\
0.0730000000000004	9.58660991678761\\
0.266999999999999	6.70259608274579\\
0.446	4.48278074499729\\
0.619	2.77692379322022\\
0.786	1.48047523271059\\
0.848000000000001	0.935288872071897\\
1.079	-1.67369109078268\\
1.132	-1.77511788627669\\
1.206	-1.82195523527933\\
1.311	-1.83251284558931\\
1.437	-1.7997405219787\\
1.586	-1.71436888270896\\
1.776	-1.55466765339333\\
2.001	-1.333755425533\\
2.041	-1.35377177465769\\
2.096	-1.34695421777864\\
2.634	-1.33049348149662\\
2.674	-1.33808024389728\\
2.799	-1.34296955121971\\
2.901	-1.34656221077375\\
2.949	-1.34560412470722\\
3.045	-1.34161468595577\\
3.134	-1.34151714624746\\
4.336	-1.33933653974365\\
4.377	-1.33319908456305\\
4.485	-1.340193884288\\
4.525	-1.32874597724949\\
4.545	-1.3369839641349\\
4.578	-1.32705741361163\\
4.599	-1.33510798210685\\
4.632	-1.32787871913339\\
4.652	-1.3367385749789\\
4.686	-1.32606522100392\\
4.708	-1.33594784503485\\
4.742	-1.32825470680582\\
4.771	-1.32577766751036\\
5.963	-1.30172641942501\\
6.132	-1.23341141936758\\
6.352	-1.09711798295196\\
6.745	-0.796993497093762\\
7.194	-0.469466392981449\\
7.515	-0.282785496349083\\
7.822	-0.148719071452208\\
8.139	-0.0529577044777003\\
8.487	0.0108521239379673\\
8.9	0.045740041978954\\
9.46	0.0514313512885209\\
10	0.0378999807493443\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0129999999999999	10.0446391217857\\
0.032	9.97369575959386\\
0.0700000000000003	9.56410711107417\\
0.263	6.70943579222075\\
0.443	4.48662595926207\\
0.616	2.78803399048423\\
0.782999999999999	1.49627870865603\\
0.849	0.92166121053234\\
1.078	-1.66991439797496\\
1.131	-1.77293294724528\\
1.204	-1.81774364300448\\
1.309	-1.82560631450027\\
1.436	-1.78971796077697\\
1.587	-1.70042998274254\\
1.782	-1.53376119880486\\
1.987	-1.33309105470823\\
2.027	-1.35328387875779\\
2.082	-1.34669104966184\\
2.466	-1.33122189902166\\
2.508	-1.33995867624904\\
2.576	-1.33591452380202\\
2.61	-1.3360416634889\\
2.709	-1.33341148906925\\
2.755	-1.33291644432129\\
2.802	-1.33403721973868\\
2.857	-1.32907344837537\\
2.897	-1.33915009616438\\
2.927	-1.34461695739507\\
3.011	-1.33458360045025\\
3.042	-1.33281541627717\\
3.134	-1.33697458082525\\
3.201	-1.33585441707167\\
3.231	-1.33009453241262\\
3.279	-1.32928659469341\\
3.321	-1.33266500086024\\
3.503	-1.33032992155369\\
3.595	-1.3331372730489\\
3.714	-1.34242555378472\\
3.763	-1.34090376238165\\
3.812	-1.3408089195479\\
3.859	-1.33996120479478\\
3.909	-1.34115161301872\\
3.945	-1.33554063456434\\
4.038	-1.33814405973588\\
4.086	-1.33921569819069\\
4.132	-1.33607088929031\\
4.231	-1.33746213750299\\
4.283	-1.3395104030424\\
4.329	-1.33177048520853\\
4.4	-1.33050368598663\\
4.432	-1.33175137259244\\
4.561	-1.32341418966351\\
4.657	-1.3305442844829\\
4.692	-1.33428407504293\\
4.745	-1.33705071016954\\
4.793	-1.33097168969392\\
4.995	-1.31830291874022\\
5.102	-1.33048708148109\\
5.143	-1.33033686724469\\
5.417	-1.31469185653028\\
5.639	-1.31834880488958\\
5.747	-1.32616229834804\\
5.893	-1.32054141063182\\
6.052	-1.26982700436727\\
6.249	-1.16085649667993\\
6.541	-0.948063865000714\\
7.197	-0.458641313746105\\
7.516	-0.274969310541108\\
7.822	-0.143141898686503\\
8.139	-0.0490815743415958\\
8.489	0.0134293830817658\\
8.906	0.046985947901744\\
9.476	0.05117819109023\\
10	0.0375630418776769\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00999999999999979	10.0243931740417\\
0.0299999999999994	9.94491328157618\\
0.0700000000000003	9.50245423783185\\
0.500999999999999	3.84891151685418\\
0.672000000000001	2.30824952309996\\
0.881	0.499998288208451\\
1.053	-1.558885385967\\
1.102	-1.72806614553435\\
1.162	-1.79403249435566\\
1.25	-1.81859283702944\\
1.368	-1.80308668991331\\
1.507	-1.73938871290519\\
1.679	-1.61178142412016\\
1.92	-1.37797259148719\\
1.971	-1.33381840290888\\
2.011	-1.35427342542008\\
2.067	-1.34694800379979\\
2.429	-1.3321124846141\\
2.476	-1.33904797661334\\
2.514	-1.34897166662572\\
2.559	-1.34489013516681\\
2.763	-1.3426461523571\\
2.908	-1.34082931846287\\
3.097	-1.34184673064538\\
3.194	-1.34381446315342\\
3.28	-1.33406968410832\\
3.309	-1.33109341994943\\
3.356	-1.32864543793694\\
3.4	-1.33005042851716\\
3.445	-1.32954389838458\\
3.493	-1.32726690126643\\
3.538	-1.32907031177994\\
3.583	-1.32848795021346\\
3.621	-1.32949696984529\\
3.699	-1.33585995759012\\
3.764	-1.3347801573872\\
3.837	-1.32598397302123\\
3.886	-1.32567017329588\\
3.929	-1.32761912399932\\
4.018	-1.33222199713076\\
4.048	-1.33724484961996\\
4.103	-1.34084120749348\\
4.143	-1.33194737936439\\
4.21	-1.33343305222595\\
4.242	-1.33880945944195\\
4.286	-1.33354251412934\\
5.476	-1.31709579013972\\
5.541	-1.32681668049126\\
5.583	-1.32439787880795\\
5.655	-1.32444588420985\\
5.744	-1.32312637408649\\
6.137	-1.21243096894172\\
6.366	-1.06732764449677\\
6.839	-0.70648575887974\\
7.233	-0.431150779275885\\
7.55	-0.255836656499785\\
7.858	-0.129477727455031\\
8.18	-0.0397484448411856\\
8.538	0.0187756065489975\\
8.97	0.0485183051396731\\
9.58	0.0485311681579041\\
10	0.0371146307101355\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0210000000000008	9.96564930338525\\
0.0540000000000003	9.65189840380488\\
0.154999999999999	8.16741364806986\\
0.35	5.49695998240825\\
0.526999999999999	3.56950550723292\\
0.698	2.09540916459428\\
0.869	0.65872222201355\\
1.058	-1.57969907433084\\
1.107	-1.72886579471294\\
1.168	-1.78766373940887\\
1.259	-1.80727198839238\\
1.38	-1.78571932068414\\
1.523	-1.71451685590918\\
1.702	-1.57601367832212\\
1.958	-1.33475409682101\\
1.998	-1.35420169748903\\
2.054	-1.34656678183869\\
2.382	-1.33238345471331\\
2.427	-1.33774973616199\\
2.688	-1.33255593825834\\
2.732	-1.33412796489994\\
2.783	-1.33082277084234\\
2.827	-1.33623347418442\\
3.387	-1.34483945210282\\
3.432	-1.34120719426226\\
3.482	-1.34314890452013\\
3.514	-1.33184092079946\\
3.538	-1.33725295037826\\
3.567	-1.34102287168614\\
3.618	-1.34358945622132\\
3.66	-1.33782267846692\\
4.529	-1.33923196267877\\
4.571	-1.32928402994787\\
4.603	-1.3240344620153\\
4.69	-1.33228969830753\\
4.726	-1.33402146641781\\
4.778	-1.33713929697149\\
4.823	-1.33014169761787\\
4.963	-1.32496507447038\\
5.003	-1.33098323864445\\
5.278	-1.3355846945872\\
5.336	-1.32251985582759\\
5.379	-1.32338055688207\\
5.429	-1.3192799778808\\
5.485	-1.32352881627455\\
5.548	-1.32820059743427\\
5.589	-1.32333830839778\\
5.661	-1.32079582844915\\
5.831	-1.32944510747299\\
5.983	-1.29086365980819\\
6.168	-1.19832717607716\\
6.424	-1.02073012034514\\
7.279	-0.392150759003759\\
7.589	-0.22810010122833\\
7.896	-0.109296926404216\\
8.221	-0.0256708507012053\\
8.587	0.0273973937379068\\
9.038	0.0518104252971288\\
9.71	0.0454525231573442\\
10	0.0368505022665016\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0199999999999996	9.94002624346971\\
0.0570000000000004	9.55786822844903\\
0.201000000000001	7.43094796294463\\
0.385	5.04689212301128\\
0.561	3.2295886165503\\
0.73	1.84989513748948\\
0.856999999999999	0.805702479114341\\
1.066	-1.61634492664017\\
1.116	-1.7397729827224\\
1.18	-1.7879099076342\\
1.277	-1.79851337737327\\
1.403	-1.76581495271441\\
1.553	-1.68063731516012\\
1.746	-1.52029738527777\\
1.942	-1.33350381747334\\
1.983	-1.35427608996894\\
2.039	-1.34694134944835\\
2.289	-1.33265112715705\\
2.332	-1.34072117126208\\
2.37	-1.3474755652551\\
2.417	-1.34542264403893\\
2.51	-1.3371461558599\\
2.544	-1.33837058279454\\
2.671	-1.3446123851734\\
2.721	-1.3461156859186\\
2.767	-1.34497091986777\\
2.862	-1.34278672894169\\
2.955	-1.33927588537397\\
3.031	-1.33241992448228\\
3.12	-1.33658824388227\\
3.234	-1.3400702288409\\
3.318	-1.34144884420517\\
3.362	-1.34189154713376\\
3.403	-1.34075653486434\\
3.448	-1.34236201436399\\
3.486	-1.338849044564\\
3.569	-1.33964452054909\\
3.613	-1.34099249696753\\
3.649	-1.33896756259634\\
3.694	-1.34109522203584\\
3.73	-1.33682291766325\\
3.82	-1.33773656438415\\
3.96	-1.33842067118941\\
4.002	-1.33755654483792\\
4.094	-1.33200174857915\\
4.124	-1.32466996837882\\
4.212	-1.33428718196368\\
4.243	-1.33334102342168\\
4.715	-1.32245408027649\\
4.755	-1.33916060205289\\
4.799	-1.32471462429575\\
4.822	-1.33529413479057\\
4.858	-1.32502593658511\\
4.882	-1.33529526919231\\
4.918	-1.32181403019074\\
4.948	-1.33386068840716\\
4.985	-1.31984001331335\\
5.017	-1.33450891093962\\
5.055	-1.32165914514814\\
5.093	-1.32543763361882\\
5.136	-1.32854122417788\\
5.171	-1.32104998573987\\
5.917	-1.30678118289835\\
6.087	-1.23606910748857\\
6.309	-1.0962684780474\\
6.718	-0.78126863849897\\
7.151	-0.465769432031493\\
7.471	-0.279973439812249\\
7.777	-0.146743713019248\\
8.094	-0.0514206197422666\\
8.442	0.0119118132314213\\
8.856	0.0463723425542568\\
9.418	0.051555964591163\\
10	0.0364789910835501\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0210000000000008	9.90149406002243\\
0.0660000000000007	9.3790412142633\\
0.435	4.45928367724628\\
0.609	2.78906032035464\\
0.776999999999999	1.51787461702143\\
0.846	0.940309022680635\\
1.08	-1.66593801927955\\
1.132	-1.75749635863896\\
1.203	-1.79171118824275\\
1.31	-1.7877638464245\\
1.443	-1.73768987527149\\
1.606	-1.62876092521429\\
1.825	-1.42937283466634\\
1.928	-1.33343151974887\\
1.969	-1.35433520251535\\
2.025	-1.34716442150101\\
2.242	-1.33305924054877\\
2.287	-1.33911260702998\\
2.377	-1.34821524272606\\
2.474	-1.34047845244268\\
2.51	-1.33223609553089\\
2.552	-1.33776754038555\\
2.738	-1.33096471517632\\
2.779	-1.33601611566798\\
2.872	-1.33451020122311\\
2.928	-1.32880200477575\\
2.964	-1.3358610176473\\
3.1	-1.33029394944026\\
3.147	-1.3302681922033\\
3.195	-1.33023350624909\\
3.239	-1.32990314334293\\
3.279	-1.33296768754167\\
3.417	-1.33069729215001\\
3.597	-1.33013468959753\\
3.687	-1.32936677632733\\
3.763	-1.33718453398646\\
3.796	-1.34131244782353\\
3.83	-1.335483171004\\
3.963	-1.33589934319991\\
4.11	-1.33747135586507\\
4.205	-1.33227432253543\\
4.279	-1.3313630844944\\
4.311	-1.33428479112191\\
4.416	-1.33391305678386\\
4.473	-1.33944348093808\\
4.519	-1.33003058724267\\
4.555	-1.32181970036003\\
4.601	-1.3244411568867\\
4.699	-1.32505209412253\\
5.509	-1.33513221300563\\
5.575	-1.31450459137636\\
5.727	-1.31943692297051\\
6.006	-1.25824272383021\\
6.2	-1.15545035204018\\
6.481	-0.956247563065885\\
7.191	-0.4357165312931\\
7.509	-0.258879859177837\\
7.817	-0.131660217426177\\
8.138	-0.0413734490106545\\
8.495	0.0178067633535743\\
8.925	0.0481758352724455\\
9.529	0.0488670913431495\\
10	0.0360506687982323\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0239999999999991	9.84206084132475\\
0.0800000000000001	9.11878159600842\\
0.356	5.31707096572078\\
0.532999999999999	3.45115536538116\\
0.704000000000001	2.02370505052838\\
0.863	0.720648106979095\\
1.06	-1.588012872808\\
1.108	-1.72569299331377\\
1.168	-1.77669743419237\\
1.259	-1.78728032718745\\
1.384	-1.7543497296658\\
1.535	-1.66827026080912\\
1.729	-1.50713646130968\\
1.913	-1.33354849678335\\
1.954	-1.35466788592466\\
2.012	-1.34711449499659\\
3.029	-1.34492725049536\\
3.078	-1.34377699047904\\
3.115	-1.34093829752577\\
3.245	-1.34179988326096\\
3.333	-1.33450301427124\\
3.362	-1.33086357761654\\
3.449	-1.33424157379294\\
3.518	-1.33623637103483\\
3.588	-1.33285192406527\\
3.707	-1.33959063131696\\
3.759	-1.34187220665763\\
3.796	-1.33444557666352\\
3.912	-1.33025805071345\\
4.031	-1.34011881256112\\
4.073	-1.33657634083044\\
4.122	-1.3398542246108\\
4.16	-1.33264859164546\\
4.231	-1.33238599292763\\
4.263	-1.33349327221283\\
4.601	-1.32211027042824\\
4.822	-1.32398012276694\\
4.936	-1.32181926568261\\
4.979	-1.3367406150086\\
5.032	-1.32323856513685\\
5.058	-1.33434012794566\\
5.097	-1.32205756466006\\
5.137	-1.32502975938341\\
5.182	-1.33096298992252\\
5.335	-1.33605130884636\\
5.39	-1.32035046546592\\
5.451	-1.32256930851972\\
5.517	-1.3291626388682\\
5.556	-1.32355292216412\\
5.628	-1.32045071925505\\
5.799	-1.32767307981844\\
5.952	-1.28761219937125\\
6.138	-1.19340245133582\\
6.397	-1.01272548928953\\
7.228	-0.400701551631066\\
7.539	-0.234208797650844\\
7.846	-0.113642230644508\\
8.17	-0.0286242688596499\\
8.534	0.0257064306108905\\
8.98	0.0513142588574027\\
9.635	0.0464365842034908\\
10	0.035684517861398\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0310000000000006	9.72989731937436\\
0.117000000000001	8.50412389171963\\
0.324	5.66374265469027\\
0.502000000000001	3.72576679021488\\
0.673999999999999	2.23972853616629\\
0.872999999999999	0.583043241543226\\
1.054	-1.55160113938578\\
1.102	-1.70610306354675\\
1.16	-1.7611788458085\\
1.248	-1.77426595215532\\
1.371	-1.74436590797123\\
1.521	-1.66178598571644\\
1.713	-1.50570988350642\\
1.898	-1.33364745658345\\
1.939	-1.35521227279953\\
1.998	-1.34718033293776\\
3.558	-1.34203526004647\\
3.6	-1.33809732333479\\
3.691	-1.33903525277423\\
3.781	-1.33547654589023\\
3.972	-1.34039690433644\\
4.013	-1.33459291737147\\
4.691	-1.33784029236027\\
4.735	-1.32758308739002\\
4.756	-1.33464076509514\\
4.791	-1.32674136131885\\
4.812	-1.33450900019995\\
4.849	-1.32870381798803\\
4.88	-1.32219865368472\\
4.987	-1.3377010257833\\
5.033	-1.3250646057011\\
5.066	-1.32617891716229\\
5.11	-1.33394857251637\\
5.173	-1.32711440026358\\
5.204	-1.32510743869587\\
5.252	-1.3319265123699\\
5.344	-1.33391768941883\\
5.415	-1.32338334715908\\
5.463	-1.32339244294103\\
5.525	-1.3227329868498\\
5.594	-1.32339185292046\\
5.698	-1.32429389332652\\
5.848	-1.31199245345955\\
6.011	-1.2540410901527\\
6.217	-1.13420487539683\\
6.54	-0.893506511593083\\
7.099	-0.477462100617483\\
7.421	-0.288330336917271\\
7.727	-0.152996673223825\\
8.043	-0.0559175055789431\\
8.389	0.00903861748955315\\
8.798	0.045018119116083\\
9.348	0.0519214439743063\\
10	0.0353690356054379\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0389999999999997	9.58736733755086\\
0.5	3.72341764477321\\
0.672000000000001	2.24488751948771\\
0.872999999999999	0.58284094666886\\
1.054	-1.55035877685755\\
1.101	-1.70467017735409\\
1.158	-1.75928937921987\\
1.244	-1.77070612398788\\
1.368	-1.73818437418395\\
1.52	-1.65188614802156\\
1.716	-1.48987664917532\\
1.884	-1.33403728075972\\
1.925	-1.34985158158984\\
1.971	-1.34566792441626\\
2.014	-1.33840431130798\\
2.189	-1.33444068017605\\
2.24	-1.33840001835791\\
2.403	-1.33098271819003\\
2.443	-1.34118248414901\\
2.473	-1.34418437907855\\
2.567	-1.34316416879241\\
3.017	-1.34434725623383\\
3.059	-1.34218239824301\\
3.198	-1.3398676490653\\
3.473	-1.3420252498677\\
3.51	-1.33574068247902\\
3.578	-1.33227882501695\\
3.653	-1.34056364248326\\
3.699	-1.34014124032652\\
3.744	-1.34015479258635\\
3.789	-1.33856129948662\\
3.88	-1.33574299031931\\
4.029	-1.3378652765283\\
4.078	-1.33829232131599\\
4.125	-1.33822045923133\\
4.171	-1.33792863868028\\
4.217	-1.33471706981305\\
4.323	-1.33748376888408\\
4.369	-1.33263950742132\\
4.599	-1.32415977500717\\
5.857	-1.30397352204976\\
6.024	-1.23987054122214\\
6.238	-1.1106992499078\\
6.597	-0.839328445630532\\
7.088	-0.477550003416427\\
7.41	-0.288647907159328\\
7.717	-0.153024312977612\\
8.033	-0.0560701411916096\\
8.38	0.00896958910392343\\
8.79	0.0449154788153301\\
9.341	0.0517434098443523\\
10	0.034993431283409\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0510000000000002	9.37322029515659\\
0.365	5.11183613824419\\
0.542	3.31147838608853\\
0.712999999999999	1.93422951825229\\
0.856999999999999	0.780813399446366\\
1.063	-1.59525633562804\\
1.111	-1.71812608101904\\
1.171	-1.75998691917518\\
1.264	-1.76125359722459\\
1.395	-1.71579094696718\\
1.556	-1.61276032860623\\
1.771	-1.422882200902\\
1.869	-1.3345121593354\\
1.91	-1.35051097867779\\
1.958	-1.34619238838823\\
2.002	-1.3367371615106\\
2.068	-1.3330056675508\\
2.114	-1.34089096700746\\
2.145	-1.34607354696713\\
2.297	-1.33293553641841\\
2.342	-1.33930003774835\\
2.514	-1.34364472811643\\
2.896	-1.32907745523533\\
2.938	-1.33636111015117\\
3.009	-1.33775995941514\\
3.04	-1.33081691496845\\
3.086	-1.33115325612277\\
3.131	-1.33170928862944\\
3.223	-1.33537587776323\\
3.254	-1.34493723664159\\
3.301	-1.34213083246903\\
3.349	-1.34294938180201\\
3.392	-1.34132498753051\\
3.482	-1.33767536237717\\
3.831	-1.32567373092976\\
3.877	-1.32524905385713\\
3.925	-1.32516467010819\\
4.02	-1.32887347783777\\
4.149	-1.33915221085974\\
4.195	-1.33487545517841\\
4.304	-1.33717115208713\\
4.355	-1.33514816237415\\
4.408	-1.33665958145143\\
4.456	-1.33517383397835\\
4.505	-1.33551358850372\\
4.555	-1.33433166872362\\
4.61	-1.33566966029832\\
4.663	-1.33244427401766\\
4.779	-1.33596370928978\\
4.834	-1.32950933998809\\
4.865	-1.32072956001908\\
4.907	-1.3344927753492\\
4.966	-1.32920734495399\\
4.997	-1.32041009155831\\
5.04	-1.32877067322067\\
5.073	-1.32039899754382\\
5.12	-1.33407329973748\\
5.185	-1.32712552822587\\
5.216	-1.32524373648169\\
5.265	-1.32834751990614\\
5.298	-1.32367263748697\\
5.353	-1.33085159588013\\
5.867	-1.30660972771573\\
6.04	-1.23095255918317\\
6.269	-1.08275978537329\\
6.752	-0.707901698022072\\
7.139	-0.43415218749314\\
7.454	-0.257793493402877\\
7.76	-0.130633226097945\\
8.079	-0.0403941122800298\\
8.434	0.0187887424134949\\
8.861	0.0491241576136705\\
9.46	0.0497878316537008\\
10	0.0346093130726732\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0239999999999991	8.12986230558534\\
0.0449999999999999	8.06312868770221\\
0.0869999999999997	7.69182782470657\\
0.51	3.29358777615703\\
0.685	2.0214728119603\\
0.856	0.806467165263859\\
1.071	-1.55322180983681\\
1.115	-1.64929501137845\\
1.168	-1.66314377407121\\
1.262	-1.62066084547247\\
1.439	-1.48640804934127\\
1.613	-1.33405301401313\\
1.654	-1.35162688706009\\
1.707	-1.3458937593407\\
2.155	-1.34393450343847\\
2.251	-1.34553024799014\\
2.345	-1.34139021644925\\
2.379	-1.33239307595753\\
2.425	-1.33482176449699\\
2.476	-1.33069474829996\\
2.52	-1.33563257481466\\
2.618	-1.33282027700177\\
2.71	-1.33924339571757\\
2.739	-1.34293140890666\\
2.824	-1.33692055925646\\
2.891	-1.33517799727674\\
3.143	-1.34226530663189\\
3.177	-1.33516840706013\\
3.288	-1.33127116024179\\
3.429	-1.32756502580593\\
3.519	-1.3310986265147\\
3.597	-1.34134283809612\\
3.637	-1.33489922221166\\
3.76	-1.32544737675504\\
3.804	-1.32597940072113\\
3.889	-1.33430189990368\\
3.92	-1.33600381562588\\
4.012	-1.33361965829386\\
4.172	-1.33744874687021\\
4.224	-1.33441290066766\\
4.324	-1.33176445809346\\
5.027	-1.33593315733074\\
5.083	-1.31853929803924\\
5.141	-1.32190668892781\\
5.198	-1.32223583499693\\
5.251	-1.32284221862272\\
5.312	-1.31547128951114\\
5.457	-1.32348070686043\\
5.586	-1.29634365016927\\
5.753	-1.24045962735229\\
5.957	-1.12574277778741\\
6.27	-0.897766054404546\\
6.86	-0.465006189203823\\
7.183	-0.279398765210042\\
7.491	-0.146647871579081\\
7.81	-0.0517188990377111\\
8.161	0.0113860142188855\\
8.578	0.0455300224513522\\
9.147	0.050472165718535\\
10	0.0273464273597419\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0210000000000008	8.09503698614053\\
0.0419999999999998	8.02818863859407\\
0.0839999999999996	7.65937907834407\\
0.507	3.29418509805516\\
0.682	2.03001145893706\\
0.855	0.810314072009767\\
1.071	-1.55189513979623\\
1.115	-1.64606277433611\\
1.168	-1.65781826135271\\
1.263	-1.6114941592575\\
1.446	-1.46730574296775\\
1.597	-1.33448501358346\\
1.638	-1.35191778913581\\
1.69	-1.34684888677186\\
1.735	-1.3360406274482\\
1.796	-1.33726222361014\\
1.86	-1.33226122996248\\
1.905	-1.3435403204605\\
1.935	-1.34342632832871\\
2.022	-1.33379777479682\\
2.068	-1.33591629835549\\
2.167	-1.34081742192057\\
2.195	-1.34389057900261\\
2.279	-1.33283802907473\\
2.324	-1.33678236390011\\
2.462	-1.33311070451552\\
2.508	-1.33296487481859\\
2.556	-1.33195184234631\\
2.604	-1.33266596565493\\
2.696	-1.33852952235384\\
2.724	-1.34253168618062\\
2.96	-1.34460029674602\\
3.001	-1.33972237682866\\
3.19	-1.3418099364055\\
3.24	-1.34312633017553\\
3.282	-1.33887083188942\\
3.381	-1.34360271969601\\
3.423	-1.33774993373259\\
3.515	-1.33518908241257\\
5.575	-1.29895849661441\\
5.74	-1.24127960200271\\
5.947	-1.12224728465056\\
6.272	-0.882564324599521\\
6.83	-0.471866396760165\\
7.153	-0.284379648075239\\
7.461	-0.15001357279529\\
7.779	-0.0539679073921739\\
8.128	0.0100697956685956\\
8.542	0.0451391583184311\\
9.102	0.0510272245858427\\
10	0.026798905009791\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0180000000000007	8.06428306687119\\
0.0399999999999991	7.98977164055201\\
0.0839999999999996	7.59566531211636\\
0.478999999999999	3.49871039448489\\
0.656000000000001	2.18721455039594\\
0.863	0.713180398627555\\
1.065	-1.52330757918094\\
1.108	-1.63820219330825\\
1.157	-1.65775398489629\\
1.24	-1.62136758565335\\
1.411	-1.48838604569789\\
1.584	-1.33444203249447\\
1.625	-1.35153081828315\\
1.675	-1.34643976777762\\
1.719	-1.33763821392554\\
1.835	-1.33988943102682\\
1.919	-1.34691930918305\\
2.121	-1.34018817390726\\
2.159	-1.33071070445178\\
2.198	-1.33957743317519\\
2.271	-1.34281688851212\\
2.402	-1.33181385898254\\
2.449	-1.33560897447071\\
2.582	-1.33522233680749\\
2.678	-1.33005303260946\\
2.717	-1.33373094768008\\
2.794	-1.33666026903113\\
2.954	-1.34376556151716\\
2.994	-1.33959063542912\\
3.181	-1.3415962558924\\
3.227	-1.34093622360502\\
3.315	-1.3341976655761\\
3.382	-1.33333497448759\\
3.498	-1.33990419677211\\
3.537	-1.33685570728745\\
3.62	-1.33438795284469\\
3.813	-1.33915051386758\\
3.858	-1.33527214013665\\
3.911	-1.34071322656873\\
3.95	-1.3314456440605\\
3.984	-1.32314428489596\\
4.028	-1.32578584271435\\
4.12	-1.32638504515868\\
4.835	-1.32067546668223\\
4.884	-1.33622725389026\\
4.938	-1.31962469493486\\
4.986	-1.32319374224919\\
5.037	-1.32650817147007\\
5.071	-1.32431468407104\\
5.125	-1.32370449440902\\
5.172	-1.3231895925083\\
5.234	-1.32184831095493\\
5.308	-1.32290234730658\\
5.413	-1.3216293600555\\
5.564	-1.3061918888224\\
5.729	-1.24483426925564\\
5.94	-1.11947439239878\\
6.283	-0.861807232801866\\
6.8	-0.479217108818132\\
7.123	-0.289407939312301\\
7.43	-0.153558485248121\\
7.746	-0.0564076617022771\\
8.092	0.00866010287517405\\
8.501	0.0447728853813096\\
9.051	0.051815607602272\\
10	0.0262901648110887\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0139999999999993	8.03835278225867\\
0.0359999999999996	7.96599579000133\\
0.0800000000000001	7.5761475319584\\
0.478999999999999	3.47319992167594\\
0.656000000000001	2.17505660927163\\
0.862	0.717250138865595\\
1.065	-1.5224360725044\\
1.108	-1.63548586009777\\
1.158	-1.65295366399251\\
1.243	-1.61186650737629\\
1.422	-1.46648667556353\\
1.57	-1.33386119474044\\
1.611	-1.35071594032466\\
1.66	-1.34634606004185\\
1.704	-1.33749964822854\\
1.827	-1.34034658659233\\
1.902	-1.33715188517943\\
1.939	-1.33952719934206\\
2.018	-1.34147578302089\\
2.054	-1.33851565220462\\
2.475	-1.34602597512449\\
2.574	-1.34104207668933\\
2.606	-1.33232860004315\\
2.655	-1.33076409902285\\
2.696	-1.33309618042099\\
2.781	-1.33705837938207\\
2.85	-1.33801694301471\\
3.058	-1.32893485958436\\
3.096	-1.33134204118562\\
3.184	-1.33147218960897\\
3.38	-1.32474518743539\\
3.423	-1.32945692967377\\
3.603	-1.34143132069828\\
3.646	-1.33681018092323\\
3.738	-1.33234100845465\\
3.768	-1.32535207362615\\
3.854	-1.33526508650426\\
3.885	-1.33148690203407\\
3.955	-1.32991732503682\\
4.033	-1.33980088672312\\
4.073	-1.32856349223936\\
4.093	-1.33755269141612\\
4.126	-1.32489600922749\\
4.148	-1.33754328538213\\
4.182	-1.3271417363487\\
4.203	-1.33531650810956\\
4.236	-1.32811763894613\\
4.256	-1.33694908213957\\
4.29	-1.32619175409241\\
4.312	-1.33601036591474\\
4.346	-1.32821438216418\\
4.375	-1.32565072103309\\
5.536	-1.29854171918213\\
5.7	-1.24297765162822\\
5.904	-1.12760954952163\\
6.219	-0.897262850518004\\
6.804	-0.46704485102233\\
7.127	-0.280755789356002\\
7.435	-0.147474906476559\\
7.753	-0.0523736566662087\\
8.103	0.0110110220477679\\
8.519	0.0454796063997129\\
9.085	0.05072328734785\\
10	0.0258129061497527\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0109999999999992	8.01776398550843\\
0.0329999999999995	7.93935744136371\\
0.0779999999999994	7.5362017529369\\
0.461	3.59583159621865\\
0.638999999999999	2.27388434463056\\
0.866	0.660687286060059\\
1.062	-1.50655852291491\\
1.105	-1.62940564763449\\
1.153	-1.64921573280875\\
1.234	-1.61061531136604\\
1.41	-1.46565887185282\\
1.556	-1.33375193626739\\
1.597	-1.35618863742157\\
1.66	-1.34789079317931\\
1.944	-1.34341598413181\\
2.901	-1.34177280265686\\
2.986	-1.33669916591307\\
3.147	-1.33008802732201\\
3.244	-1.32910363720839\\
3.336	-1.33399760697787\\
3.366	-1.34069464285916\\
3.412	-1.34011478246211\\
3.464	-1.34158697297979\\
3.504	-1.33509474914238\\
3.833	-1.33957662137927\\
3.875	-1.33534457638464\\
3.928	-1.3403346165733\\
3.964	-1.33128719214266\\
4.036	-1.32906607261322\\
4.216	-1.33800369986561\\
4.264	-1.32934540174735\\
4.295	-1.32394932437224\\
4.397	-1.3254911853469\\
4.51	-1.32267618027501\\
4.551	-1.33706268927451\\
4.599	-1.32598222684264\\
4.621	-1.33491116495809\\
4.659	-1.32675581374634\\
4.69	-1.32589931809928\\
4.793	-1.33165991625827\\
4.873	-1.3349687563099\\
4.937	-1.32127770707272\\
4.981	-1.32498889460183\\
5.035	-1.33214840185876\\
5.13	-1.33422110138936\\
5.205	-1.32487137361343\\
5.273	-1.32276572224981\\
5.376	-1.32117941209805\\
5.528	-1.30609295743908\\
5.693	-1.24504323627613\\
5.903	-1.12063084229456\\
6.243	-0.865622026099322\\
6.766	-0.478540983604802\\
7.089	-0.288906697847741\\
7.396	-0.153211791592668\\
7.712	-0.0561931747887865\\
8.059	0.00890201926278245\\
8.469	0.0448922522347601\\
9.02	0.0517503908180696\\
10	0.0252645224936003\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0220000000000002	7.96106721142368\\
0.0589999999999993	7.67369953255099\\
0.192	6.17222126093071\\
0.383000000000001	4.24192302620899\\
0.564	2.77588383164081\\
0.738	1.65673107384346\\
0.837	0.990801924089773\\
1.091	-1.60489238299993\\
1.136	-1.64538047703222\\
1.202	-1.62453339499316\\
1.345	-1.51360027387962\\
1.542	-1.33412550146618\\
1.583	-1.35042347453746\\
1.631	-1.34642787907749\\
1.675	-1.33724421706601\\
1.741	-1.33368422392209\\
1.79	-1.33934747061837\\
2.134	-1.34576197517808\\
2.229	-1.34414174132106\\
2.317	-1.33821531154278\\
2.35	-1.33267507364756\\
2.395	-1.33470148901764\\
2.485	-1.33738810583784\\
2.553	-1.3377967318324\\
2.626	-1.32975510848678\\
2.669	-1.33443076072187\\
2.768	-1.32756665839463\\
2.812	-1.33459489087961\\
3.027	-1.34138974662161\\
3.075	-1.34327199318839\\
3.123	-1.34203186309783\\
3.173	-1.34328108704662\\
3.215	-1.33895150722524\\
3.314	-1.34351349767019\\
3.356	-1.33778750265752\\
3.548	-1.33983120758755\\
3.592	-1.33586474378977\\
3.779	-1.33898967105668\\
3.824	-1.33415481797025\\
3.973	-1.33608422165517\\
4.029	-1.33905310780874\\
4.074	-1.33275948621981\\
4.779	-1.33680721465636\\
4.829	-1.32314183258417\\
4.869	-1.32504995680579\\
4.918	-1.33119745860503\\
5.109	-1.32995700397427\\
5.146	-1.31995565989224\\
5.213	-1.32119641050124\\
5.294	-1.32272160247157\\
5.387	-1.31223233429814\\
5.548	-1.28859972744091\\
5.72	-1.2179911059116\\
5.944	-1.07853980824834\\
6.366	-0.757782216145074\\
6.791	-0.454023088742742\\
7.111	-0.272053744957629\\
7.419	-0.141125346709327\\
7.738	-0.0479463598519967\\
8.09	0.0137105403553459\\
8.511	0.0466134251446153\\
9.09	0.0501495621925656\\
10	0.0248587050404652\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0220000000000002	7.9283767644396\\
0.0660000000000007	7.5454815268588\\
0.468	3.48696431142196\\
0.646000000000001	2.20326324791164\\
0.861000000000001	0.712381588075274\\
1.064	-1.50948120442102\\
1.107	-1.62144294072873\\
1.155	-1.63552883120949\\
1.239	-1.58914435623732\\
1.43	-1.42150870832901\\
1.528	-1.33389263263396\\
1.569	-1.35016949968492\\
1.618	-1.34558487194493\\
2.448	-1.34588742623511\\
2.493	-1.34371172354662\\
2.587	-1.33945953747167\\
2.664	-1.32982080332226\\
2.708	-1.33431039718697\\
2.944	-1.32654684204813\\
2.983	-1.3344965375623\\
3.103	-1.34023975179616\\
3.198	-1.33939229213934\\
3.29	-1.33785004628642\\
5.487	-1.298021917914\\
5.652	-1.24261721945652\\
5.856	-1.12765750573171\\
6.169	-0.899242054610543\\
6.759	-0.465713269342283\\
7.081	-0.280296815078975\\
7.389	-0.147192702661185\\
7.707	-0.0522287006399065\\
8.057	0.0110544508649255\\
8.473	0.0454564786196876\\
9.039	0.0506714506395127\\
10	0.0244540268678808\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0250000000000004	7.87457536392723\\
0.0839999999999996	7.29002814629269\\
0.362	4.36461817876707\\
0.544	2.88364479227731\\
0.718999999999999	1.75068881822341\\
0.839	0.959122975756729\\
1.086	-1.58513342714817\\
1.13	-1.63251541227046\\
1.192	-1.61487672258366\\
1.327	-1.50768067252527\\
1.515	-1.33414086562518\\
1.556	-1.35005663365722\\
1.602	-1.3459769055172\\
1.645	-1.33880192825564\\
1.83	-1.33554794079105\\
1.884	-1.3354532327419\\
1.939	-1.33656199231856\\
2.036	-1.33904631594378\\
2.211	-1.34419260440067\\
2.538	-1.33019279338514\\
2.575	-1.33490582873321\\
2.661	-1.33470345401361\\
2.754	-1.3299930203376\\
2.793	-1.33320965987762\\
2.879	-1.33404775738833\\
3.791	-1.32531369962744\\
3.943	-1.32414428718894\\
3.988	-1.32557782979704\\
4.066	-1.33539052239468\\
4.099	-1.33256316023586\\
4.264	-1.33576554675064\\
4.317	-1.33177917450324\\
4.701	-1.33516443058024\\
4.758	-1.32291802469937\\
4.793	-1.32528623160563\\
4.838	-1.32519549534094\\
4.872	-1.32493763938118\\
4.921	-1.32726952676641\\
4.954	-1.32436080205702\\
5.008	-1.32793406483522\\
5.041	-1.32405141080664\\
5.095	-1.31711878185532\\
5.173	-1.32203011004832\\
5.251	-1.3220818074318\\
5.412	-1.32693938642903\\
5.565	-1.28624022521105\\
5.752	-1.1909142160381\\
6.013	-1.00824215366654\\
6.83	-0.405784334604272\\
7.142	-0.237639327189177\\
7.449	-0.116078111867957\\
7.772	-0.0303709307910918\\
8.134	0.024618700084897\\
8.577	0.0509902592499021\\
9.223	0.0469992761180826\\
10	0.0238440579148254\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0329999999999995	7.76960212997005\\
0.130000000000001	6.70545517644585\\
0.336	4.56752635959927\\
0.519	3.04721611315412\\
0.695	1.88165842224516\\
0.843	0.906417943845669\\
1.079	-1.56553102418462\\
1.122	-1.62712434166725\\
1.178	-1.61773343636037\\
1.294	-1.52862910737962\\
1.504	-1.33495467036737\\
1.544	-1.35520734903997\\
1.6	-1.34791714627879\\
1.643	-1.34066627444847\\
1.723	-1.33997407494886\\
1.761	-1.34306588697342\\
1.79	-1.34358445430531\\
1.876	-1.33736516981735\\
1.974	-1.33645524227156\\
2.066	-1.33837286082305\\
2.798	-1.34409587332073\\
2.838	-1.34067576765138\\
2.929	-1.3418917477018\\
2.974	-1.34249666484938\\
3.013	-1.3387255278224\\
3.428	-1.34030388064284\\
3.468	-1.33790580689629\\
3.514	-1.33935230791698\\
3.559	-1.33936861380909\\
3.604	-1.3368089740176\\
3.694	-1.33244727889824\\
3.766	-1.33052447897003\\
3.799	-1.34002538788791\\
3.841	-1.3338077379174\\
4.098	-1.33914826117423\\
4.141	-1.3291066499689\\
4.173	-1.32392238874958\\
4.228	-1.32153875057276\\
4.279	-1.32345681595279\\
4.331	-1.32192786593619\\
4.435	-1.32846897142215\\
4.472	-1.32656652893083\\
4.493	-1.3345732658792\\
4.53	-1.32557562388756\\
4.553	-1.33480821505253\\
4.591	-1.32658029766652\\
4.622	-1.32583853795214\\
4.725	-1.33220587178251\\
4.795	-1.33632090750105\\
4.848	-1.32360379791214\\
4.888	-1.32407416865415\\
4.937	-1.32326031278541\\
4.979	-1.32376920564261\\
5.034	-1.32403049419917\\
5.08	-1.32371866145792\\
5.141	-1.32034898097709\\
5.223	-1.32251090387893\\
5.323	-1.31778101967989\\
5.477	-1.29958592096693\\
5.644	-1.23528821923058\\
5.859	-1.1055318519201\\
6.222	-0.831634757513278\\
6.708	-0.475088014010007\\
7.031	-0.28648502201262\\
7.338	-0.151635390474611\\
7.655	-0.0550565520597903\\
8.003	0.00953385502108262\\
8.415	0.0450694544784049\\
8.971	0.0514237240701938\\
10	0.023442442349058\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0449999999999999	7.60570753325056\\
0.436	3.66821804352965\\
0.616	2.35787555334616\\
0.789	1.36060295432905\\
0.827	1.07651226330725\\
0.943	-0.291989501089866\\
1.067	-1.52069284514479\\
1.11	-1.6197463575139\\
1.159	-1.62532523336036\\
1.249	-1.56367389533558\\
1.475	-1.34336966512925\\
1.495	-1.33436217014301\\
1.535	-1.35402751982861\\
1.591	-1.34667165275929\\
1.856	-1.33251505099613\\
1.902	-1.34089955277575\\
1.935	-1.34603259146422\\
2.03	-1.33765660086255\\
2.064	-1.34044164937324\\
2.093	-1.3443368335704\\
2.283	-1.34198957940807\\
2.47	-1.34225593003541\\
3.062	-1.34112121272014\\
3.148	-1.33370596269183\\
3.214	-1.33373494025941\\
3.246	-1.34298131579287\\
3.287	-1.33514268854579\\
3.417	-1.32486405634557\\
3.459	-1.32839258231373\\
4.051	-1.32351337061229\\
4.156	-1.3232589021329\\
4.547	-1.32557951208483\\
4.895	-1.32209032053012\\
4.946	-1.32263470778432\\
4.989	-1.3240496515553\\
5.043	-1.32056580520437\\
5.106	-1.32346887577314\\
5.183	-1.32747721680997\\
5.245	-1.32191993203552\\
5.338	-1.30859963203909\\
5.502	-1.28034585299771\\
5.677	-1.20483243875982\\
5.909	-1.0569208097615\\
6.446	-0.649104085858625\\
6.816	-0.399398116995947\\
7.13	-0.23321164744166\\
7.439	-0.113290716892791\\
7.765	-0.0288261567184076\\
8.132	0.0251309052290765\\
8.582	0.0503874596530771\\
9.248	0.0451710642113561\\
10	0.0230602813394984\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0679999999999996	7.29940150700886\\
0.316000000000001	4.67929560534385\\
0.5	3.14650069572615\\
0.677	1.96905015808623\\
0.845000000000001	0.874201205564207\\
1.076	-1.55462518764464\\
1.118	-1.62279879276933\\
1.171	-1.61572552610395\\
1.279	-1.5296266895208\\
1.482	-1.33397321729252\\
1.523	-1.34842427458669\\
1.565	-1.34512040560027\\
1.608	-1.3386535667854\\
1.788	-1.3336801677969\\
1.836	-1.33751075608241\\
1.938	-1.33914065934915\\
2.075	-1.34450443815328\\
2.23	-1.34574746590744\\
2.374	-1.33958512916712\\
2.449	-1.33653866261212\\
2.531	-1.34616549211904\\
2.571	-1.34132721665967\\
2.705	-1.34041918730114\\
3.998	-1.32206703335922\\
4.051	-1.3213465637256\\
4.147	-1.33064897590241\\
4.181	-1.3281984333134\\
4.201	-1.33479771659861\\
4.236	-1.33005690276557\\
4.269	-1.32036020898633\\
4.38	-1.32226833033907\\
4.421	-1.33797497292861\\
4.47	-1.32410594300276\\
4.495	-1.33458253627333\\
4.533	-1.32438502096302\\
4.566	-1.32621566273272\\
4.608	-1.33248077294014\\
4.681	-1.33302343260173\\
4.751	-1.33268860860711\\
4.827	-1.33486055688823\\
4.89	-1.32175495517889\\
4.935	-1.32383121501628\\
4.989	-1.32480689538581\\
5.033	-1.32340527718205\\
5.095	-1.32279755839319\\
5.158	-1.32203203963431\\
5.231	-1.31356481367324\\
5.406	-1.30839862819229\\
5.565	-1.25748166141103\\
5.764	-1.14768461979642\\
6.061	-0.932345535356983\\
6.702	-0.45820339142937\\
7.022	-0.274871967791569\\
7.329	-0.143224152819556\\
7.647	-0.0493112847967101\\
7.998	0.0130602584389603\\
8.416	0.0465109908924504\\
8.989	0.0506680109146629\\
10	0.0225481356758355\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.032	6.17428169329248\\
0.0570000000000004	6.10862359514338\\
0.106999999999999	5.76995234616833\\
0.465	3.03176784763637\\
0.649000000000001	1.98174947389622\\
0.837999999999999	0.933019625272227\\
1.088	-1.52349208500057\\
1.126	-1.56029272299499\\
1.179	-1.52258845814192\\
1.33	-1.33114775148608\\
1.37	-1.3543695660832\\
1.418	-1.34536226850095\\
1.458	-1.33548138880477\\
1.515	-1.338108920216\\
1.776	-1.33151223718256\\
1.82	-1.3386873225719\\
1.941	-1.3433739029794\\
2.182	-1.34115835976644\\
2.314	-1.34060406649964\\
2.453	-1.34036719684402\\
2.553	-1.34320016872277\\
2.592	-1.34061292189944\\
2.681	-1.33788858749441\\
2.779	-1.34376596286697\\
2.814	-1.33267116042471\\
2.843	-1.32842737502597\\
2.892	-1.32595469244495\\
2.934	-1.32940261088084\\
3.025	-1.33079204213333\\
3.301	-1.32662885713045\\
3.338	-1.32852579570826\\
3.462	-1.33875222782061\\
3.511	-1.3349564601579\\
3.622	-1.33980264200079\\
3.661	-1.32919837279016\\
3.689	-1.32534742520542\\
3.821	-1.33658595324933\\
3.869	-1.33190064492151\\
4.688	-1.31928876822789\\
4.747	-1.32072729683234\\
4.809	-1.32349834019168\\
4.883	-1.32186630951516\\
5.05	-1.32901442363933\\
5.203	-1.28929817419584\\
5.389	-1.19531834312629\\
5.647	-1.01546227847231\\
6.484	-0.398873092223237\\
6.795	-0.232753099275058\\
7.102	-0.112570256172026\\
7.426	-0.0279148461413268\\
7.791	0.0261944780486587\\
8.238	0.0514820164761787\\
8.897	0.0462279614418897\\
10	0.0146206278543541\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0289999999999999	6.1321870703492\\
0.0530000000000008	6.0697737668969\\
0.102	5.74497241604594\\
0.471	2.96683842595594\\
0.654999999999999	1.9387528111747\\
0.834	0.959713852359679\\
1.09	-1.53145218176479\\
1.128	-1.56130089938099\\
1.183	-1.5165178922504\\
1.325	-1.33065202368717\\
1.365	-1.35244074189113\\
1.409	-1.34494249391645\\
1.449	-1.33617785978126\\
1.511	-1.3326805505671\\
1.557	-1.34034863143137\\
1.587	-1.34655062601599\\
4.926	-1.31375034077891\\
5.15	-1.28517441157938\\
5.324	-1.21076432624469\\
5.554	-1.0646082637387\\
6.043	-0.691663706554035\\
6.43	-0.42337956872827\\
6.746	-0.25037645078358\\
7.054	-0.125608185140072\\
7.377	-0.0370821943248725\\
7.737	0.0203617397586076\\
8.173	0.0490473880386677\\
8.795	0.0478488715233034\\
10	0.0143153455486615\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0250000000000004	6.09395555044339\\
0.0489999999999995	6.03285394306985\\
0.0980000000000008	5.71244974502942\\
0.470000000000001	2.94643306713474\\
0.654999999999999	1.92633236498315\\
0.832000000000001	0.971730214598702\\
1.092	-1.53333598116525\\
1.13	-1.55701657153319\\
1.187	-1.50572589631105\\
1.318	-1.3307553636009\\
1.357	-1.35187768173891\\
1.401	-1.34412931464927\\
1.44	-1.33558124444287\\
1.494	-1.3335279252548\\
1.54	-1.33742424069992\\
1.641	-1.33476446672472\\
1.689	-1.33316384475355\\
1.736	-1.33649080396968\\
1.839	-1.33672986978767\\
1.991	-1.33056447847341\\
2.037	-1.33588335279421\\
2.187	-1.33175138645432\\
2.235	-1.33028242548564\\
2.283	-1.33116408589028\\
2.329	-1.33156257043666\\
2.419	-1.33731044342015\\
2.484	-1.33599500767404\\
2.517	-1.32791968964865\\
2.554	-1.33589114246088\\
2.587	-1.34491018463044\\
2.624	-1.33513775735873\\
2.692	-1.33436469914522\\
2.762	-1.3362547988352\\
2.833	-1.3341051855815\\
2.862	-1.34020086678865\\
2.952	-1.33813759238988\\
3.034	-1.33424074446674\\
3.866	-1.32236261675794\\
3.969	-1.32955403423789\\
4.005	-1.32640029561407\\
4.026	-1.33596164584133\\
4.062	-1.32524358593825\\
4.086	-1.33486095256825\\
4.123	-1.32668295976779\\
4.152	-1.32651737013969\\
4.193	-1.33575696214638\\
4.247	-1.32774551432968\\
4.278	-1.32470403721231\\
4.39	-1.33457648207909\\
4.452	-1.32312711844477\\
4.49	-1.32478269048362\\
4.539	-1.32590727602004\\
4.574	-1.32456308092804\\
4.627	-1.32500195282643\\
4.67	-1.323791376204\\
4.731	-1.32445529832112\\
4.786	-1.3229195670903\\
4.859	-1.31756517708657\\
5.031	-1.31934014772758\\
5.187	-1.27443376505065\\
5.378	-1.17380747127954\\
5.652	-0.979190024360941\\
6.395	-0.429886367167668\\
6.71	-0.255002182172486\\
7.017	-0.128641371554389\\
7.338	-0.0389582303257736\\
7.695	0.0195086173397279\\
8.126	0.049168817467848\\
8.735	0.0490130930194965\\
10	0.0137575534530772\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0210000000000008	6.06019842374003\\
0.0459999999999994	5.99371606049728\\
0.0969999999999995	5.65727285656815\\
0.451000000000001	3.0364653875187\\
0.637	2.00234137078668\\
0.835000000000001	0.931807905414047\\
1.085	-1.51542147517009\\
1.123	-1.554813264442\\
1.175	-1.5148412535847\\
1.312	-1.32990447229802\\
1.352	-1.35507372465963\\
1.4	-1.3458481275504\\
1.439	-1.33855928004052\\
1.803	-1.33118432594763\\
1.845	-1.33684679971926\\
1.944	-1.3307709659124\\
1.984	-1.33563962282441\\
2.076	-1.33398277434413\\
2.172	-1.33604963308424\\
2.45	-1.32768758447845\\
2.488	-1.33309408798108\\
2.582	-1.32795526644687\\
2.624	-1.33154688972987\\
2.761	-1.32987193773171\\
2.9	-1.32939314791028\\
2.991	-1.33212210750621\\
3.072	-1.34341590517838\\
3.111	-1.32987957702958\\
3.132	-1.34021678768505\\
3.159	-1.32486708948441\\
3.184	-1.34029565517394\\
3.212	-1.32634591930623\\
3.234	-1.33869665916471\\
3.263	-1.32982738143829\\
3.285	-1.33467246095091\\
3.316	-1.33742939847223\\
3.367	-1.33958345209797\\
3.413	-1.33444595944634\\
3.515	-1.33981090554068\\
3.553	-1.32928078218181\\
3.574	-1.33458812289239\\
3.606	-1.33180818101585\\
4.249	-1.33718900594224\\
4.299	-1.32334597969846\\
4.335	-1.32521588483365\\
4.38	-1.32925012658755\\
4.422	-1.32084300701185\\
4.5	-1.31665671353684\\
4.665	-1.32500480139073\\
4.723	-1.32055423232138\\
4.797	-1.32143802413566\\
4.872	-1.31293130041543\\
5.045	-1.30575593882153\\
5.205	-1.25313336355698\\
5.406	-1.14090032727839\\
5.709	-0.920135263329508\\
6.327	-0.463282168843598\\
6.648	-0.278415380174131\\
6.955	-0.145855460544679\\
7.273	-0.0510843195219355\\
7.623	0.0119204330516567\\
8.039	0.0460010179983747\\
8.606	0.0508729961700585\\
10	0.0134292166838552\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.016	6.0321475932966\\
0.0410000000000004	5.96646998915801\\
0.0920000000000005	5.63388482674548\\
0.448	3.02725171463477\\
0.634	2.00380177404831\\
0.834	0.933508308612961\\
1.085	-1.51362579605329\\
1.122	-1.55156846025246\\
1.173	-1.51198661519077\\
1.306	-1.32953424175265\\
1.346	-1.35360678764903\\
1.391	-1.34494798454331\\
1.43	-1.3390042219564\\
1.573	-1.34482605123828\\
2.632	-1.34427065465738\\
2.674	-1.33966826134442\\
2.766	-1.33607365331242\\
2.799	-1.32509195388073\\
2.837	-1.3353222852957\\
2.864	-1.33445171083028\\
2.895	-1.32588753755733\\
2.94	-1.32688507296583\\
2.985	-1.32776001522801\\
3.068	-1.33194323097686\\
3.18	-1.33708600642707\\
3.263	-1.33114897320768\\
3.331	-1.3320548225691\\
3.402	-1.330234774664\\
3.43	-1.32605246245324\\
3.622	-1.3266638683058\\
5.079	-1.30455587207573\\
5.253	-1.2277795078151\\
5.484	-1.07760655802318\\
6.004	-0.674658226929253\\
6.377	-0.4157986099558\\
6.69	-0.244752909678338\\
6.996	-0.121400035179287\\
7.318	-0.0339000795870934\\
7.677	0.0225525923679566\\
8.114	0.0503849206963025\\
8.742	0.0481131130602535\\
10	0.0128690234633133\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0250000000000004	5.98547624144843\\
0.0630000000000006	5.78526719844928\\
0.192	4.77551111807676\\
0.395	3.3291317780716\\
0.584	2.24036225027764\\
0.765000000000001	1.40579535679757\\
0.811999999999999	1.13874585210228\\
0.901	0.177559986182123\\
1.06	-1.40163292288735\\
1.099	-1.53753819495133\\
1.138	-1.54181406624056\\
1.206	-1.46171455661852\\
1.3	-1.32964130041488\\
1.34	-1.3526053106666\\
1.384	-1.3445851612895\\
1.476	-1.33474972751654\\
1.526	-1.3362293496436\\
1.587	-1.33111871449648\\
1.63	-1.34245158600992\\
1.652	-1.33578566122145\\
1.685	-1.33931591514658\\
1.754	-1.33741549524275\\
1.787	-1.33520574037599\\
1.881	-1.33851401089171\\
1.951	-1.33734713567835\\
1.983	-1.33247159834435\\
2.029	-1.33198543225066\\
2.076	-1.33283732056922\\
2.164	-1.33713356909892\\
2.232	-1.33719035004004\\
2.302	-1.33631365924807\\
2.336	-1.34531398092057\\
2.371	-1.3357616860832\\
2.401	-1.32923342297392\\
2.447	-1.33053507836306\\
2.531	-1.3351119555066\\
2.598	-1.3356137369076\\
2.665	-1.33415951379461\\
2.736	-1.33601443396694\\
2.77	-1.32536479360313\\
2.804	-1.33638360370557\\
2.83	-1.3332362112642\\
2.858	-1.32877372414445\\
2.995	-1.32982637123763\\
3.253	-1.3381078844112\\
3.301	-1.33793002915425\\
3.349	-1.33597209829513\\
3.445	-1.33085542641912\\
3.478	-1.32219143440821\\
3.527	-1.32325011305268\\
3.628	-1.3247996663766\\
3.665	-1.33941767297603\\
3.708	-1.33070589925607\\
3.781	-1.32916940020148\\
3.861	-1.33046396808483\\
3.937	-1.33021895266439\\
3.975	-1.33538228405238\\
4.027	-1.32989227936154\\
4.127	-1.31835235417269\\
4.242	-1.32842300266785\\
4.285	-1.33016362372125\\
4.393	-1.32205583291833\\
4.52	-1.33363232043943\\
4.595	-1.32195667401343\\
4.647	-1.32291730025025\\
4.709	-1.32016977985259\\
4.794	-1.32219910293466\\
4.894	-1.31565196506627\\
5.05	-1.2946233990286\\
5.22	-1.22663691922406\\
5.44	-1.09131350337667\\
5.832	-0.793819188150282\\
6.283	-0.466694750073364\\
6.605	-0.280626644800563\\
6.912	-0.147499343141462\\
7.23	-0.0521933945169195\\
7.579	0.0111555153768208\\
7.994	0.0456707313617795\\
8.558	0.05098378967058\\
10	0.0126047174372133\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0250000000000004	5.94992561372864\\
0.0719999999999992	5.6640335254254\\
0.48	2.78589910087306\\
0.666	1.82751440416722\\
0.824	1.01780100312559\\
1.099	-1.53532720265168\\
1.138	-1.53808182797119\\
1.205	-1.45708596418441\\
1.295	-1.32864478372861\\
1.336	-1.35559144974411\\
1.383	-1.34511083972374\\
1.421	-1.33608562280237\\
1.486	-1.33157176436822\\
1.526	-1.33858530597128\\
1.753	-1.34541760775474\\
1.842	-1.33631079758977\\
1.874	-1.33821521072624\\
1.945	-1.34067813890392\\
2.064	-1.33166199659756\\
2.106	-1.33231834543265\\
2.151	-1.33237931342819\\
2.242	-1.33812763346829\\
2.273	-1.34357814964111\\
2.314	-1.34186154033472\\
2.406	-1.34075446849635\\
2.489	-1.33453651644427\\
2.519	-1.3289782379171\\
2.563	-1.32909509547668\\
2.601	-1.33068054837683\\
2.686	-1.33480698195865\\
2.756	-1.33606791456605\\
2.829	-1.328188437635\\
2.935	-1.3236016439652\\
2.978	-1.32904936783913\\
3.406	-1.32419936121807\\
3.448	-1.32618645731643\\
3.545	-1.32530120431431\\
3.78	-1.33796897051632\\
3.823	-1.33108671074039\\
4.087	-1.32056782958578\\
4.392	-1.33594146471828\\
4.446	-1.32015106633409\\
4.498	-1.32341695321162\\
4.553	-1.32799955278678\\
4.588	-1.32448369577217\\
4.648	-1.32441291088639\\
4.703	-1.32244680973451\\
4.777	-1.31882563004415\\
4.946	-1.32257631944202\\
5.101	-1.27964493845922\\
5.29	-1.18164290539345\\
5.558	-0.992641924637143\\
6.335	-0.418936890276967\\
6.649	-0.246947338255508\\
6.956	-0.122813180458104\\
7.278	-0.0349530064639811\\
7.637	0.0218688777667442\\
8.073	0.0500214684136573\\
8.698	0.0481609907206888\\
10	0.0120995861908924\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0280000000000005	5.89917963875674\\
0.0939999999999994	5.43713821285205\\
0.367000000000001	3.44254108627721\\
0.558	2.34000005907053\\
0.741	1.4923179346736\\
0.811	1.13136089616583\\
0.903	0.141361191315744\\
1.06	-1.40054864748453\\
1.099	-1.53319771895141\\
1.137	-1.53516214351354\\
1.204	-1.4526360739214\\
1.29	-1.32806217459214\\
1.331	-1.35387236850634\\
1.368	-1.33584031071134\\
1.404	-1.34397002551191\\
1.427	-1.3350626440972\\
1.462	-1.33909310059848\\
1.792	-1.34584407687193\\
1.835	-1.34429062175672\\
2.136	-1.34514719192445\\
2.224	-1.33605062969451\\
2.255	-1.33052786272544\\
2.298	-1.33226467102978\\
2.384	-1.33660029772416\\
2.414	-1.34270821460559\\
2.46	-1.34251391114296\\
2.503	-1.34107799033106\\
2.551	-1.34270528509172\\
2.585	-1.33572590427242\\
2.698	-1.32935650009169\\
2.742	-1.32711526472154\\
2.783	-1.32865470753613\\
2.831	-1.32577083140401\\
2.875	-1.3274107092701\\
2.966	-1.32968534310822\\
3.102	-1.32756401959499\\
3.19	-1.32875757773586\\
3.414	-1.33908953359401\\
3.46	-1.33258278536084\\
3.547	-1.32237715730916\\
3.59	-1.32503007965518\\
3.627	-1.3396667363934\\
3.672	-1.32713548495597\\
3.692	-1.33683216826134\\
3.726	-1.32697924979315\\
3.747	-1.33573802640949\\
3.781	-1.3279978086982\\
3.81	-1.32570796818374\\
4.932	-1.31213268233562\\
5.109	-1.26011431705105\\
5.304	-1.15588702896712\\
5.588	-0.953409598866246\\
6.284	-0.44136931812386\\
6.602	-0.263047131749087\\
6.91	-0.134510362808888\\
7.23	-0.0433223648337808\\
7.585	0.016645271409244\\
8.012	0.0478450041470193\\
8.607	0.0494365137467021\\
10	0.0118108801407732\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0399999999999991	5.78348129905721\\
0.202	4.5430639210181\\
0.403	3.1862537245774\\
0.593	2.14745504690812\\
0.775	1.35057518860733\\
0.808	1.14937160810435\\
0.891999999999999	0.2568296644478\\
1.057	-1.37903711557826\\
1.096	-1.52753539076018\\
1.134	-1.53375200663153\\
1.198	-1.45602454250263\\
1.285	-1.32788956793622\\
1.327	-1.3576439333183\\
1.369	-1.33549441199314\\
1.404	-1.34579761930898\\
1.429	-1.33472420265994\\
1.464	-1.34284368272694\\
1.486	-1.3361222075687\\
1.521	-1.34021262990888\\
1.554	-1.34579035874805\\
1.607	-1.34616726470721\\
1.649	-1.34373853014735\\
1.736	-1.34050810273349\\
1.77	-1.3335157401271\\
1.818	-1.33240890872447\\
1.863	-1.33432133871902\\
1.953	-1.33850536950104\\
2.017	-1.33606585397191\\
2.048	-1.33143705937802\\
2.096	-1.33174039773686\\
2.146	-1.32964602527393\\
2.182	-1.3339853603892\\
2.277	-1.32885184185622\\
2.319	-1.33322377568365\\
2.414	-1.32914628118101\\
2.46	-1.32896047319163\\
2.503	-1.33028313639448\\
2.548	-1.32851568264918\\
2.592	-1.3290208025224\\
2.635	-1.32948011295374\\
2.721	-1.33499099105969\\
2.788	-1.33592819735707\\
3.161	-1.32476703443645\\
3.206	-1.32557625442231\\
3.26	-1.32158749383976\\
3.306	-1.32526606532282\\
3.402	-1.32664336961443\\
3.534	-1.33764003145248\\
3.58	-1.33450443059833\\
3.636	-1.33740840024628\\
3.681	-1.33318544269411\\
3.777	-1.3294361096282\\
3.808	-1.32398820667008\\
3.918	-1.32205895738893\\
3.959	-1.33793233000465\\
4.008	-1.32410682725807\\
4.033	-1.33458400684133\\
4.071	-1.3243778418827\\
4.104	-1.32619758140969\\
4.146	-1.33244788179364\\
4.219	-1.33296613867956\\
4.289	-1.33261086501858\\
4.365	-1.33476400473915\\
4.428	-1.32164532553416\\
4.475	-1.32374927271655\\
4.53	-1.3260115849625\\
4.57	-1.32381829718622\\
4.631	-1.32204524988342\\
4.697	-1.32205054603423\\
4.77	-1.31342626224456\\
4.945	-1.30790713241563\\
5.104	-1.25676911189742\\
5.303	-1.14680967009896\\
5.6	-0.931404726584388\\
6.24	-0.458144158936845\\
6.56	-0.274846409940846\\
6.867	-0.143219772174046\\
7.185	-0.0493196784579304\\
7.536	0.0130455640152931\\
7.954	0.0464954238017299\\
8.527	0.050656529262902\\
10	0.0114484499893841\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0670000000000002	5.53204070454546\\
0.34	3.54608821232293\\
0.532999999999999	2.43209653801918\\
0.718	1.5730571202634\\
0.81	1.11864124901144\\
0.91	0.0429413938589711\\
1.061	-1.40990977003326\\
1.1	-1.52868918655818\\
1.14	-1.5226518171075\\
1.214	-1.42153398669389\\
1.278	-1.32799688392316\\
1.32	-1.35668877934993\\
1.36	-1.33631653054284\\
1.395	-1.34634863123734\\
1.42	-1.33485698685479\\
1.455	-1.34228798661032\\
1.477	-1.33511713068261\\
1.511	-1.33935454756937\\
1.636	-1.34415169453177\\
1.899	-1.33051922759139\\
1.94	-1.33635576921236\\
2.155	-1.34418614008276\\
2.245	-1.33627815414153\\
2.275	-1.33102378782861\\
2.323	-1.32875740859681\\
2.367	-1.33219958079565\\
2.456	-1.33322557751905\\
2.591	-1.32778095278459\\
2.636	-1.32751021969093\\
2.682	-1.32771146031838\\
2.767	-1.33199366161038\\
2.951	-1.32684924106714\\
2.99	-1.32858969798161\\
3.07	-1.33554391502929\\
3.1	-1.33521462336513\\
3.194	-1.33740843644118\\
3.248	-1.3400485005354\\
3.296	-1.33405210349827\\
3.449	-1.33643674207602\\
3.498	-1.33471464519567\\
3.555	-1.33851151774982\\
3.599	-1.33139693369131\\
3.782	-1.32192142621521\\
3.958	-1.31979967383702\\
4.581	-1.31792800586258\\
4.661	-1.32884305806061\\
4.71	-1.32294226252731\\
4.807	-1.31749968007939\\
4.963	-1.29946360975592\\
5.13	-1.2353486486849\\
5.345	-1.10575543419715\\
5.707	-0.83276996718585\\
6.194	-0.475436961961275\\
6.517	-0.286776847900214\\
6.824	-0.151860894657935\\
7.141	-0.0552155258054992\\
7.489	0.00943671625419817\\
7.901	0.0450258167994591\\
8.456	0.0514346089366278\\
9.993	0.0112028486784261\\
10	0.0110650147551539\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.442	2.90192317858903\\
0.632	1.93600133543411\\
0.823	0.986510999684691\\
1.09	-1.51411321994846\\
1.126	-1.52926784994627\\
1.182	-1.46620139573729\\
1.275	-1.32761846431711\\
1.315	-1.35493883605524\\
1.354	-1.33588210895476\\
1.389	-1.34561652144244\\
1.414	-1.33367858155957\\
1.449	-1.34575529012313\\
1.473	-1.33428368647802\\
1.507	-1.33922337403599\\
1.631	-1.3437593574581\\
4.904	-1.30614609986887\\
5.063	-1.25681921089186\\
5.26	-1.14978218209783\\
5.551	-0.940649592157804\\
6.216	-0.450542186583863\\
6.535	-0.269646506579679\\
6.842	-0.139604387569326\\
7.161	-0.0468441895739691\\
7.514	0.0145297241039941\\
7.936	0.0470205515919222\\
8.518	0.0501003599580052\\
10	0.0107506839804277\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0370000000000008	4.23684070371803\\
0.0660000000000007	4.21591459970067\\
0.114000000000001	4.03521508789517\\
0.587	1.91671083229136\\
0.806000000000001	1.05938167164344\\
1.105	-1.48871129081411\\
1.144	-1.46113151492653\\
1.223	-1.32179624317401\\
1.267	-1.35361037625998\\
1.299	-1.33107259731949\\
1.333	-1.347021151089\\
1.358	-1.33193196754285\\
1.391	-1.3399037402708\\
1.423	-1.34532922096062\\
1.469	-1.3451137401269\\
1.563	-1.34221628972199\\
1.938	-1.32889281453098\\
1.975	-1.3343817354721\\
2.691	-1.34051126104973\\
2.736	-1.33502941943781\\
2.833	-1.33869286664564\\
2.876	-1.33640600678505\\
2.922	-1.33928407427304\\
2.966	-1.33297461406055\\
3.512	-1.33866671898268\\
3.556	-1.3247305096493\\
3.58	-1.33521244053388\\
3.617	-1.32220273467557\\
3.645	-1.3348343636426\\
3.682	-1.32466403574664\\
3.715	-1.32644027328626\\
3.757	-1.33320218583524\\
3.826	-1.3314556053138\\
3.968	-1.33314992421379\\
4.037	-1.33183140323844\\
4.128	-1.33221513763118\\
4.228	-1.332175387459\\
4.376	-1.33123630824002\\
4.437	-1.32110675426396\\
4.814	-1.20734392855572\\
5.045	-1.06041382274339\\
5.553	-0.673839540489192\\
5.933	-0.413368749199307\\
6.248	-0.243329988917658\\
6.557	-0.120379203987225\\
6.881	-0.0336440823602899\\
7.243	0.0222514611326243\\
7.685	0.0495964623487879\\
8.324	0.046801030807103\\
10	0.00518966920355801\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0359999999999996	4.18882034508726\\
0.0649999999999995	4.15814132281847\\
0.117000000000001	3.95727454732361\\
0.540000000000001	2.06952436153922\\
0.74	1.39961241080113\\
0.786	1.20793795680102\\
0.852	0.584250628693312\\
1.04	-1.18607042796448\\
1.096	-1.48372767914719\\
1.13	-1.47942916584215\\
1.19	-1.37220715864147\\
1.221	-1.32241545950642\\
1.265	-1.35237629053364\\
1.295	-1.33209554503177\\
1.328	-1.34330902521423\\
1.35	-1.33178630226775\\
1.382	-1.34088700229424\\
1.411	-1.34337663871623\\
1.506	-1.3408256223333\\
1.58	-1.33297002704029\\
1.628	-1.32995126766596\\
1.668	-1.33645735242535\\
1.741	-1.33799805102062\\
1.813	-1.33575277314737\\
1.929	-1.34255628507836\\
1.973	-1.34254235853763\\
2.065	-1.34103841674769\\
2.107	-1.34129599989851\\
2.149	-1.34087335852867\\
2.192	-1.34079403871935\\
2.244	-1.34338996268355\\
2.282	-1.33485309376226\\
2.311	-1.32823381914506\\
2.398	-1.33214466360924\\
2.432	-1.34246836853167\\
2.468	-1.33179935260502\\
2.491	-1.33521857428274\\
2.519	-1.33438599929434\\
2.587	-1.33277498740643\\
2.619	-1.34139869180623\\
2.662	-1.33618043150789\\
2.811	-1.33857339222437\\
2.861	-1.33712321568465\\
2.914	-1.34008078060524\\
2.954	-1.33154742722858\\
2.988	-1.32335781173504\\
3.03	-1.32589905962412\\
3.067	-1.34097253555317\\
3.108	-1.32825395341994\\
3.128	-1.33723138746485\\
3.161	-1.32935962642172\\
3.19	-1.32490985333278\\
3.347	-1.32262242891549\\
3.452	-1.32717252790847\\
3.49	-1.33514681214664\\
3.542	-1.33283813927549\\
3.608	-1.3378997455534\\
3.654	-1.32408531622764\\
3.687	-1.32659880388244\\
3.729	-1.33398448590265\\
3.792	-1.32816041190889\\
3.824	-1.32260880451154\\
3.935	-1.33243549859243\\
4.017	-1.33148790611284\\
4.112	-1.3354787360828\\
4.175	-1.31508768993013\\
4.268	-1.31976547350157\\
4.36	-1.32419960420717\\
4.511	-1.32412665808965\\
4.666	-1.27952234915927\\
4.856	-1.17940445915828\\
5.128	-0.985930551221339\\
5.88	-0.42836674697489\\
6.194	-0.254034275676641\\
6.5	-0.128093834857374\\
6.82	-0.0386642144387057\\
7.176	0.0196980250599648\\
7.606	0.0493557907386162\\
8.213	0.0492423611549135\\
10	0.00474356109534035\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0350000000000001	4.14251120486052\\
0.0649999999999995	4.09871363082725\\
0.122999999999999	3.86632573161843\\
0.488	2.24233849151043\\
0.692	1.53742507816213\\
0.787000000000001	1.18682131723293\\
0.859999999999999	0.48398402511347\\
1.037	-1.16793488968474\\
1.094	-1.4778818211964\\
1.128	-1.47458764519793\\
1.187	-1.36859866783074\\
1.217	-1.32035630372392\\
1.262	-1.35377320052649\\
1.293	-1.33148523798607\\
1.326	-1.34135348059172\\
1.347	-1.33340415199294\\
1.379	-1.3405085372934\\
1.401	-1.3349647968422\\
1.432	-1.34122655425326\\
1.453	-1.33321683067074\\
1.484	-1.33909424284261\\
1.514	-1.34563995230852\\
1.605	-1.33864971309191\\
1.637	-1.33019007578011\\
1.685	-1.33294727613357\\
1.778	-1.335394191148\\
1.935	-1.34050438005251\\
2.021	-1.33785793911445\\
2.198	-1.34119938233319\\
2.238	-1.33890565098117\\
2.336	-1.34228443717142\\
2.376	-1.33773937250853\\
2.524	-1.34094295448306\\
2.57	-1.33846184099711\\
2.622	-1.34174572419384\\
2.661	-1.33166172758993\\
2.69	-1.32515418614626\\
2.784	-1.32810465895878\\
3.13	-1.32285306305654\\
3.229	-1.32620963737644\\
3.264	-1.33550938107067\\
3.318	-1.33159961163064\\
3.578	-1.3229659335145\\
3.62	-1.33702516699327\\
3.667	-1.32788710623065\\
3.698	-1.32489715925966\\
3.962	-1.33633926900032\\
4.018	-1.31997779903656\\
4.072	-1.32228327201567\\
4.128	-1.32385276518945\\
4.175	-1.32344061079233\\
4.237	-1.31887511746962\\
4.331	-1.32170847509127\\
4.429	-1.31158640518671\\
4.588	-1.28633936749892\\
4.761	-1.21377080643428\\
4.988	-1.07095620732406\\
5.438	-0.728214990015569\\
5.845	-0.441029416464289\\
6.164	-0.262535284299748\\
6.472	-0.134309718689657\\
6.793	-0.0431026175731297\\
7.149	0.0167573402950758\\
7.577	0.0477796680200591\\
8.175	0.0491777215619784\\
10	0.00461763505472312\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0329999999999995	4.09813901123045\\
0.0640000000000001	4.04300347808773\\
0.129	3.77648156410653\\
0.452999999999999	2.35038693845601\\
0.66	1.62642583155859\\
0.788	1.16481698753671\\
0.869	0.374058397742894\\
1.037	-1.17371797387816\\
1.093	-1.47341686430678\\
1.127	-1.46883157857496\\
1.187	-1.35858450521852\\
1.212	-1.32095470854158\\
1.256	-1.35384208863232\\
1.288	-1.32982382872835\\
1.321	-1.34855122732658\\
1.349	-1.33126342673776\\
1.381	-1.345161835103\\
1.404	-1.33111574275498\\
1.436	-1.3405229708624\\
1.458	-1.33428807260355\\
1.489	-1.3374217972001\\
1.521	-1.34730777394252\\
1.601	-1.33236959401522\\
1.632	-1.3330801952218\\
1.681	-1.32914276253478\\
1.722	-1.33332986524772\\
1.811	-1.33485362482146\\
1.957	-1.32732326385762\\
1.994	-1.334390290759\\
2.204	-1.34198623644008\\
2.247	-1.34057798833007\\
2.293	-1.34095819982084\\
2.332	-1.33749768742371\\
2.476	-1.34064397209598\\
2.522	-1.33884812262935\\
2.568	-1.33839209510589\\
2.619	-1.34157252801323\\
2.662	-1.3345581941938\\
3.078	-1.32382681891056\\
3.244	-1.3231139373669\\
3.407	-1.32471945763665\\
3.445	-1.331628614992\\
3.746	-1.33721891289442\\
3.792	-1.32356934370424\\
3.83	-1.3254225547766\\
3.879	-1.3355095997526\\
3.936	-1.32308708624376\\
3.979	-1.32458390863531\\
4.033	-1.33095756678838\\
4.434	-1.30901685605341\\
4.59	-1.27779463296164\\
4.769	-1.19673426721226\\
5.009	-1.03971688486006\\
6.014	-0.328796574068784\\
6.323	-0.182266997427883\\
6.636	-0.0768278290896038\\
6.974	-0.0045438543300822\\
7.366	0.0383217831630205\\
7.872	0.0524074365346987\\
8.776	0.0318778521807896\\
10	0.00435126396162211\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0269999999999992	4.05839155791331\\
0.0589999999999993	4.00087600549029\\
0.127000000000001	3.72478532973212\\
0.443	2.36078806885429\\
0.651999999999999	1.63934590687829\\
0.786	1.16573103458263\\
0.866	0.38869232984934\\
1.035	-1.16385868472538\\
1.093	-1.47604437719916\\
1.127	-1.46967151237191\\
1.186	-1.35879474430167\\
1.211	-1.32014100502827\\
1.257	-1.35510759809956\\
1.289	-1.32938698123036\\
1.322	-1.34646976937883\\
1.347	-1.33060571528622\\
1.379	-1.34113684097887\\
1.401	-1.33614733165122\\
1.433	-1.33497744326862\\
1.527	-1.33579196695761\\
1.714	-1.32924549237164\\
1.756	-1.33379488692734\\
2.298	-1.32738299971006\\
2.337	-1.32922469130652\\
2.384	-1.32620035876414\\
2.419	-1.33426210224395\\
2.449	-1.34018952000591\\
2.498	-1.34111760507957\\
2.54	-1.33676688847367\\
2.631	-1.335941162181\\
2.729	-1.34012348971905\\
2.77	-1.33253939675422\\
2.801	-1.32307710312097\\
2.892	-1.33235620985065\\
2.924	-1.3345499837398\\
3.025	-1.33458122976676\\
3.082	-1.33897395801303\\
3.124	-1.33143331239449\\
3.266	-1.3197970472628\\
3.374	-1.32897640756144\\
3.411	-1.33533533486036\\
3.462	-1.33224995531518\\
3.586	-1.33419501355187\\
3.643	-1.33183461820746\\
3.778	-1.33248293238179\\
3.849	-1.3354413769254\\
3.906	-1.32356429356967\\
3.946	-1.32377609533359\\
3.995	-1.3214561728837\\
4.042	-1.3233667857574\\
4.097	-1.32133613415656\\
4.157	-1.32345186687175\\
4.234	-1.32788917625901\\
4.293	-1.32164794732219\\
4.388	-1.3099007087859\\
4.549	-1.28355656306328\\
4.723	-1.20984310817747\\
4.952	-1.06509690672187\\
5.425	-0.705073474105125\\
5.82	-0.429707739079195\\
6.137	-0.254901444563732\\
6.445	-0.128933354771531\\
6.767	-0.0395004085072159\\
7.125	0.0188128780713903\\
7.558	0.0484590295415153\\
8.17	0.0483391821437973\\
10	0.00409342717009764\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0210000000000008	4.02521165708914\\
0.0540000000000003	3.96108233934197\\
0.127000000000001	3.66455893835711\\
0.427	2.39268134117858\\
0.638	1.67006933558833\\
0.785	1.15875493174803\\
0.868	0.351799306140023\\
1.035	-1.16978749136209\\
1.092	-1.47180479410573\\
1.126	-1.46416031986928\\
1.186	-1.34897787198851\\
1.207	-1.31904427015591\\
1.254	-1.35743863370105\\
1.287	-1.32947705808923\\
1.32	-1.34516098642908\\
1.343	-1.33188069953716\\
1.375	-1.33751580626685\\
1.498	-1.34525102809337\\
1.584	-1.33587132746101\\
1.614	-1.33408766257107\\
1.722	-1.32668531666675\\
1.759	-1.34002571071203\\
1.781	-1.32991954690084\\
1.807	-1.34383754802376\\
1.831	-1.33000409602689\\
1.857	-1.34034642133724\\
1.88	-1.33283780081727\\
1.91	-1.32996199497921\\
1.954	-1.32936024794455\\
1.999	-1.32889300829512\\
2.047	-1.32728747044754\\
2.091	-1.32995491044652\\
2.186	-1.32926797804167\\
2.274	-1.33228810685533\\
2.509	-1.32675006554587\\
2.602	-1.32856299496214\\
2.685	-1.32969893835408\\
3.021	-1.32377958382566\\
3.123	-1.32682490466797\\
3.299	-1.33528165287562\\
3.348	-1.33417957955946\\
3.401	-1.33466568722844\\
3.455	-1.33348103280133\\
3.515	-1.33352551247781\\
3.577	-1.33199548602075\\
3.651	-1.33553697970215\\
3.707	-1.32655389110474\\
3.737	-1.32510681556196\\
3.782	-1.33008627283284\\
3.895	-1.32122492237887\\
3.949	-1.33143466071295\\
4.152	-1.33086102861867\\
4.196	-1.31856292114302\\
4.287	-1.3202759337056\\
4.44	-1.31698898795777\\
4.598	-1.26865901272052\\
4.793	-1.16301532079354\\
5.078	-0.957765849743579\\
5.766	-0.447327741581686\\
6.084	-0.267017271017286\\
6.39	-0.13762375510492\\
6.709	-0.0452040590886718\\
7.062	0.0157300686893738\\
7.485	0.0477774526294255\\
8.07	0.0502778146983829\\
10	0.0037319733493959\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0299999999999994	3.97708815132497\\
0.0809999999999995	3.80424290674771\\
0.553000000000001	1.92507853094832\\
0.791	1.0883658023382\\
0.923999999999999	-0.225851496563065\\
1.067	-1.40744107973211\\
1.102	-1.47871048361364\\
1.141	-1.43901552098248\\
1.205	-1.31998819675661\\
1.25	-1.35688780749491\\
1.284	-1.32975460519159\\
1.316	-1.34849797832398\\
1.343	-1.33187533316541\\
1.374	-1.33953823408385\\
1.402	-1.34371530957049\\
1.963	-1.34313257434693\\
2.001	-1.33948681134412\\
2.077	-1.33246282301427\\
2.106	-1.32902195590346\\
2.193	-1.33523572995952\\
2.221	-1.33755251713265\\
2.666	-1.32559573447013\\
2.765	-1.32553353535802\\
2.911	-1.32786318065603\\
2.995	-1.33949320674818\\
3.034	-1.33119959599449\\
3.212	-1.32253788383709\\
3.315	-1.32743328183783\\
3.351	-1.32984402165897\\
3.388	-1.32157791374078\\
3.441	-1.32174121361294\\
3.552	-1.32678265055421\\
3.593	-1.33491673307549\\
3.652	-1.32836567567175\\
3.685	-1.32303731397897\\
4.411	-1.30910980086168\\
4.568	-1.26528781661489\\
4.759	-1.16630703940578\\
5.031	-0.975401972481905\\
5.787	-0.421877952468972\\
6.103	-0.249033683031787\\
6.411	-0.124517042004175\\
6.734	-0.0362776899208264\\
7.094	0.0208772238244528\\
7.531	0.0493237501855202\\
8.156	0.0477870647895529\\
10	0.00354403733189912\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0350000000000001	3.92183119017477\\
0.122999999999999	3.56388480159782\\
0.398	2.44044462849048\\
0.615	1.7132041675287\\
0.781000000000001	1.15480296746101\\
0.866	0.331772698524745\\
1.031	-1.1566780991285\\
1.09	-1.46874460194016\\
1.124	-1.45815864411393\\
1.186	-1.33346093030172\\
1.203	-1.32082990078726\\
1.244	-1.35659288977679\\
1.278	-1.33097305689745\\
1.309	-1.34562121665821\\
1.334	-1.33127563378916\\
1.365	-1.34378689735049\\
1.388	-1.330895402581\\
1.418	-1.34233406607849\\
1.44	-1.33331510824667\\
1.471	-1.33592423397152\\
1.617	-1.32999014242419\\
1.657	-1.33452071755525\\
1.794	-1.33014980184302\\
1.839	-1.32981801230144\\
1.893	-1.32636290613677\\
1.933	-1.33618249661447\\
1.964	-1.34299519097018\\
2.005	-1.33900149370993\\
3.145	-1.33921456002688\\
3.191	-1.32872900250452\\
3.219	-1.32571357451194\\
3.307	-1.33649936110157\\
3.356	-1.32867617936746\\
3.39	-1.32297541635304\\
3.454	-1.32091384021366\\
3.499	-1.32332164857176\\
3.541	-1.33423766112298\\
3.598	-1.33038885090643\\
4.487	-1.30095890656395\\
4.665	-1.2178617618356\\
4.905	-1.05717343529753\\
5.897	-0.340245522311351\\
6.204	-0.190343694511997\\
6.514	-0.0822072067698407\\
6.847	-0.00770784363012922\\
7.231	0.0372438725488564\\
7.721	0.053460166290817\\
8.549	0.0362350538474931\\
10	0.00316947932962641\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0700000000000003	3.73458773286751\\
0.403	2.39164929438702\\
0.621	1.6814142358803\\
0.776999999999999	1.17060927486532\\
0.856	0.416815720218709\\
1.026	-1.12434072414875\\
1.089	-1.47060654671812\\
1.123	-1.46063094916373\\
1.184	-1.33656612205192\\
1.201	-1.32011180884321\\
1.243	-1.35490655180797\\
1.276	-1.32992659550769\\
1.307	-1.34384798671573\\
1.33	-1.33242752456757\\
1.361	-1.34035052777035\\
1.391	-1.34326758445097\\
1.439	-1.34467804952351\\
1.478	-1.34228668356252\\
1.705	-1.34245745995425\\
1.756	-1.34497955685125\\
1.793	-1.33530377721611\\
1.823	-1.32924074174912\\
1.869	-1.32956734949509\\
1.915	-1.32885980202613\\
1.958	-1.32957649843116\\
2.004	-1.32787973783493\\
2.042	-1.33101861840811\\
2.124	-1.33387596877825\\
2.192	-1.33524387908664\\
2.315	-1.32487579839919\\
2.358	-1.32839537337105\\
2.446	-1.33102031743951\\
2.519	-1.33375678973382\\
2.877	-1.32418015826597\\
2.922	-1.32521668411758\\
2.972	-1.32391430637878\\
3.017	-1.32459939850845\\
3.118	-1.32544828728961\\
3.155	-1.33836051680204\\
3.204	-1.32851634211039\\
3.232	-1.32534176545952\\
3.32	-1.33283930776636\\
3.385	-1.33786854067479\\
3.434	-1.32492600892643\\
3.458	-1.33512173518766\\
3.495	-1.31965894064062\\
3.527	-1.33420581886551\\
3.565	-1.32184997285377\\
3.602	-1.32526843950374\\
3.645	-1.32913338207551\\
3.687	-1.32008131528273\\
3.804	-1.33102912290961\\
3.848	-1.32111930827904\\
3.896	-1.32244623574676\\
3.946	-1.31890508495662\\
4.001	-1.3224009337993\\
4.057	-1.31643950158104\\
4.141	-1.32101853080338\\
4.219	-1.31576841389127\\
4.385	-1.31170173333925\\
4.544	-1.2619709839217\\
4.741	-1.15429531907864\\
5.032	-0.944129202942092\\
5.695	-0.453239530195432\\
6.014	-0.271374387619598\\
6.321	-0.140598692380996\\
6.64	-0.0472883505147603\\
6.992	0.0143499204540714\\
7.413	0.0471211017816966\\
7.992	0.0504373000701968\\
10	0.00306089779251906\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.206	3.10322171387439\\
0.442	2.22771742237936\\
0.66	1.55766764572022\\
0.77	1.20257267246154\\
0.837999999999999	0.574621545679873\\
1.023	-1.11352530386225\\
1.087	-1.46510536066681\\
1.121	-1.45396052490041\\
1.196	-1.31863826360381\\
1.239	-1.3569013019273\\
1.273	-1.32970047072303\\
1.304	-1.34700973318424\\
1.33	-1.33106504235097\\
1.36	-1.34259810009615\\
1.382	-1.33107786068477\\
1.411	-1.34252357391371\\
1.433	-1.33047583328819\\
1.462	-1.34000853993843\\
1.491	-1.34261734885687\\
1.578	-1.3366990967863\\
1.648	-1.33797013862525\\
1.677	-1.34336505575343\\
1.771	-1.33801695871568\\
1.801	-1.32965326159107\\
1.896	-1.33247544588857\\
3.822	-1.31782681107866\\
4.408	-1.30599596820286\\
4.576	-1.2390327998037\\
4.794	-1.1047800921232\\
5.173	-0.815506059163972\\
5.637	-0.47461597691083\\
5.958	-0.286586384085133\\
6.264	-0.151703065462183\\
6.58	-0.0550454433213865\\
6.927	0.00967378321207235\\
7.337	0.0453063054219811\\
7.89	0.0518309015282359\\
9.369	0.0125227240202026\\
10	0.00277713324497775\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0850000000000009	3.55539377946606\\
0.285	2.75189121165275\\
0.516	1.96489084862127\\
0.731	1.3605484521554\\
0.763999999999999	1.22963922598913\\
0.823	0.708024237150353\\
1.028	-1.15821719031453\\
1.086	-1.46148831458321\\
1.12	-1.44910881883283\\
1.192	-1.31898384596382\\
1.235	-1.35612988630009\\
1.268	-1.32993758357085\\
1.299	-1.34676139177833\\
1.325	-1.33017250914405\\
1.355	-1.34543564052951\\
1.379	-1.3314279748449\\
1.409	-1.34087056621269\\
1.431	-1.33294387793491\\
1.46	-1.3381149235743\\
1.53	-1.3358548825053\\
1.56	-1.33336740111849\\
1.646	-1.33502339696547\\
1.851	-1.34097663045402\\
1.892	-1.34079990115885\\
1.937	-1.34202027371758\\
1.973	-1.33548194987691\\
2.042	-1.33297664509745\\
2.349	-1.34024235354289\\
2.393	-1.33903302391995\\
2.437	-1.33855421797054\\
2.486	-1.34042255307581\\
2.524	-1.33490151834072\\
2.824	-1.33923815380517\\
2.87	-1.3320310924882\\
3.094	-1.32640006602831\\
3.243	-1.32700839861928\\
3.28	-1.33408135642892\\
3.334	-1.33501203476933\\
3.384	-1.33346489743478\\
3.441	-1.33352974305736\\
3.501	-1.33320360825315\\
3.568	-1.33391947931097\\
3.632	-1.32687373125414\\
3.654	-1.33385738272017\\
3.695	-1.31669011362948\\
3.75	-1.32326811043284\\
3.803	-1.33586709916104\\
3.857	-1.32327399309133\\
3.907	-1.32386231829847\\
3.97	-1.33378914620896\\
4.05	-1.32630871915914\\
4.11	-1.32297029022753\\
4.213	-1.32315098644348\\
4.364	-1.31048103579488\\
4.527	-1.25225893372131\\
4.734	-1.13160495325526\\
5.06	-0.888517195819732\\
5.613	-0.477485655094872\\
5.935	-0.288429492874666\\
6.242	-0.152751028424404\\
6.558	-0.0557995189570875\\
6.904	0.00906483954582527\\
7.314	0.0450337412788286\\
7.865	0.0518412286625942\\
9.28	0.0140257718618297\\
10	0.00258459427458035\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0419999999999998	2.31729898661107\\
0.0790000000000006	2.37003183091878\\
0.125	2.33532753022525\\
0.23	2.1598866465039\\
0.724	1.21960421877677\\
0.787000000000001	0.6916003097221\\
0.981999999999999	-0.95780098185945\\
1.067	-1.43276345377845\\
1.1	-1.40954734945644\\
1.15	-1.31401363554139\\
1.191	-1.35287748102684\\
1.222	-1.32769592446627\\
1.249	-1.34313131254247\\
1.273	-1.33081105333404\\
1.299	-1.33917159357802\\
1.323	-1.33630913251752\\
1.353	-1.32996974026668\\
1.397	-1.32978458933291\\
1.441	-1.32924029194784\\
1.486	-1.32890165232734\\
1.534	-1.32744631491073\\
1.578	-1.33024629030929\\
1.667	-1.3293613883068\\
1.75	-1.3348100891195\\
1.818	-1.33562510174852\\
2.033	-1.32388607049184\\
2.074	-1.32817700838019\\
2.301	-1.33997928782012\\
2.341	-1.33246673960317\\
2.424	-1.32228138781866\\
2.47	-1.32474234603458\\
2.837	-1.32286886989493\\
2.949	-1.32277764858747\\
2.989	-1.33421507885048\\
3.046	-1.33073952238897\\
3.216	-1.31765108770108\\
3.266	-1.33727193760524\\
3.317	-1.32225046629736\\
3.359	-1.32401703855345\\
3.408	-1.32753279545073\\
3.44	-1.32553282154589\\
3.493	-1.32790859868773\\
3.528	-1.32510440255067\\
3.587	-1.32711627430437\\
3.632	-1.3238323092657\\
3.704	-1.32442859920378\\
3.792	-1.32298063322285\\
4.173	-1.2204388878579\\
4.396	-1.0820584168478\\
4.809	-0.768220309181448\\
5.241	-0.458055275423256\\
5.562	-0.274609029858764\\
5.87	-0.14291687851836\\
6.189	-0.0490708369039989\\
6.541	0.0131413247461616\\
6.961	0.0464314790870315\\
7.537	0.0503430395300253\\
10	-0.000349975249312351\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0419999999999998	2.26700406617748\\
0.0790000000000006	2.30747467165305\\
0.128	2.26819042926708\\
0.247999999999999	2.07671222095304\\
0.714	1.2402517664085\\
0.771000000000001	0.780406390864359\\
0.983000000000001	-1.00057258924262\\
1.063	-1.42952116398375\\
1.095	-1.40388532522695\\
1.143	-1.31228905080609\\
1.185	-1.35367793100055\\
1.217	-1.32536299358884\\
1.246	-1.34562879267586\\
1.272	-1.32910903408695\\
1.298	-1.34327503142302\\
1.322	-1.32947569314776\\
1.348	-1.33892695763646\\
1.372	-1.33510602917796\\
1.436	-1.33390520082891\\
2.342	-1.33907969696801\\
2.385	-1.33409584266768\\
2.473	-1.33359916617121\\
2.572	-1.33407633007556\\
2.63	-1.33873665371544\\
2.671	-1.32991504580077\\
2.706	-1.32116561229006\\
2.759	-1.32116641326047\\
2.864	-1.32608293045672\\
3.021	-1.33719722227857\\
3.071	-1.32336377199682\\
3.097	-1.33482605914137\\
3.136	-1.32413831766205\\
3.171	-1.32580999141328\\
3.215	-1.33173692580286\\
3.296	-1.33409763253059\\
3.362	-1.32770284077832\\
3.393	-1.32421049439806\\
3.442	-1.3195500299139\\
3.494	-1.32307875969017\\
3.549	-1.31964656982832\\
3.616	-1.32264007273494\\
3.692	-1.32377882972411\\
3.8	-1.32418414439342\\
3.919	-1.29758372408482\\
4.087	-1.24322938419916\\
4.289	-1.13133336803602\\
4.594	-0.910753239850063\\
5.209	-0.459881525012905\\
5.531	-0.275956265810676\\
5.839	-0.144184294209513\\
6.158	-0.0501315704907235\\
6.51	0.0123562961690986\\
6.929	0.0459121921558356\\
7.503	0.0502165903690255\\
10	-0.000473209550184706\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	2.21499073754138\\
0.0790000000000006	2.24562058426834\\
0.132	2.20086151128152\\
0.271000000000001	1.99012168740872\\
0.704000000000001	1.25871649318405\\
0.756	0.857508219921964\\
0.988	-1.06960115170507\\
1.059	-1.42636856023795\\
1.092	-1.39454228073636\\
1.136	-1.31100091302487\\
1.179	-1.3548921905518\\
1.211	-1.32589288146945\\
1.24	-1.34500641971539\\
1.265	-1.32967143121058\\
1.291	-1.33945119544707\\
1.321	-1.34166530127395\\
1.361	-1.34079910037165\\
1.451	-1.33973415140414\\
1.547	-1.34107662121997\\
1.639	-1.33553132496714\\
1.753	-1.32803519778827\\
1.799	-1.3265449964288\\
1.838	-1.33000910880839\\
3.851	-1.30273705480481\\
4.01	-1.26265364282237\\
4.198	-1.16948555850948\\
4.46	-0.990145337057919\\
5.285	-0.394512934417135\\
5.599	-0.229602037905831\\
5.908	-0.11082748592861\\
6.235	-0.0271530489745295\\
6.604	0.026089457504451\\
7.058	0.050596350781376\\
7.735	0.0444446440157673\\
10	-0.000610665551450396\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	2.16616531057459\\
0.0800000000000001	2.18411014458486\\
0.141	2.12858473460916\\
0.315	1.87731065698586\\
0.695	1.26985835334352\\
0.743	0.914189370192339\\
0.994999999999999	-1.149478940314\\
1.056	-1.42904400384688\\
1.089	-1.39260969735819\\
1.131	-1.31178959682418\\
1.174	-1.35355706777681\\
1.205	-1.32551638464193\\
1.234	-1.34382199995867\\
1.258	-1.32986121698127\\
1.284	-1.33928481375295\\
1.308	-1.33550789868406\\
1.376	-1.33593017972296\\
1.443	-1.3361143614515\\
1.476	-1.32590270414715\\
1.514	-1.3362561704129\\
1.545	-1.3416972441534\\
1.584	-1.33934247542937\\
1.635	-1.34329639970126\\
1.671	-1.33236113867453\\
1.694	-1.33757975305604\\
1.719	-1.33245342261799\\
1.747	-1.32944607401943\\
1.882	-1.33046361185685\\
2.145	-1.34019734049141\\
2.188	-1.33368197355592\\
2.425	-1.3223972046574\\
2.526	-1.32641002798749\\
2.564	-1.3391681640049\\
2.604	-1.33040387063641\\
2.735	-1.3226545789391\\
2.901	-1.32392223063236\\
2.941	-1.33322620207064\\
3.002	-1.3356168395024\\
3.056	-1.32629125355646\\
3.086	-1.32625171784016\\
3.13	-1.33405474940536\\
3.193	-1.32683252228973\\
3.223	-1.32486175991443\\
3.268	-1.32197742505951\\
3.309	-1.32470158075353\\
3.358	-1.32391602778358\\
3.398	-1.32397782542268\\
3.452	-1.3221403517051\\
3.504	-1.32269237871574\\
3.566	-1.31937784038592\\
3.656	-1.32214637514762\\
3.754	-1.31325277788193\\
3.912	-1.28988060513143\\
4.083	-1.21973563416707\\
4.307	-1.08033511971654\\
4.725	-0.762412253311542\\
5.153	-0.455770189762866\\
5.473	-0.273325410419917\\
5.781	-0.141984649484638\\
6.1	-0.0484592022612613\\
6.452	0.0134757322525711\\
6.872	0.0465434464222856\\
7.449	0.0502875395994131\\
10	-0.000775656997271668\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	2.11775633097252\\
0.0830000000000002	2.12197569003789\\
0.157	2.04956103666226\\
0.383000000000001	1.73959664193447\\
0.686	1.27603748192548\\
0.731999999999999	0.944104037643761\\
0.997	-1.19974581005873\\
1.051	-1.42483742217736\\
1.084	-1.38431035958046\\
1.123	-1.31020215203488\\
1.167	-1.35443376397329\\
1.2	-1.32382027008226\\
1.23	-1.34598902949515\\
1.257	-1.3282700930982\\
1.283	-1.34149231807441\\
1.306	-1.33096997399519\\
1.331	-1.33788920724085\\
1.36	-1.34095664976304\\
1.408	-1.34254927345793\\
1.442	-1.33560045732695\\
1.56	-1.32989383105006\\
1.706	-1.32612589405002\\
1.749	-1.32821997455706\\
1.941	-1.32767966596445\\
2.032	-1.32834888822981\\
2.176	-1.32478991402074\\
2.224	-1.32533472010585\\
2.263	-1.32720241445421\\
2.349	-1.32970315803944\\
2.428	-1.33584506228951\\
2.48	-1.33747931154281\\
2.524	-1.33241480109643\\
2.635	-1.33717722568523\\
2.68	-1.33126193894856\\
2.947	-1.32110468265597\\
2.99	-1.33324643369922\\
3.053	-1.33105667639868\\
3.291	-1.33506780053299\\
3.35	-1.32339199623126\\
3.399	-1.32369965678769\\
3.462	-1.33038036854\\
3.497	-1.32066183985342\\
3.561	-1.31629312609781\\
3.691	-1.32371344793483\\
3.828	-1.29878306874228\\
3.993	-1.24492006400985\\
4.195	-1.13258466163687\\
4.501	-0.910686730669349\\
5.113	-0.461209039276197\\
5.435	-0.276836051503157\\
5.743	-0.144716625917681\\
6.062	-0.0503962723939377\\
6.413	0.0121601779318947\\
6.832	0.0459272597355653\\
7.405	0.0503552031406453\\
10	-0.000890428176171909\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	2.06975613305037\\
0.0909999999999993	2.05623624614996\\
0.192	1.95096510880667\\
0.487	1.56603952830662\\
0.677	1.28112125981325\\
0.722	0.964118312325862\\
0.997	-1.23618891486355\\
1.046	-1.42632286932778\\
1.08	-1.38141259500172\\
1.117	-1.31059653886485\\
1.16	-1.35352979304979\\
1.192	-1.32580218196136\\
1.22	-1.34535234722202\\
1.247	-1.32767322473394\\
1.273	-1.34407297974651\\
1.299	-1.3277743902418\\
1.325	-1.34298324697472\\
1.35	-1.32723865093025\\
1.375	-1.34173901459604\\
1.4	-1.32919836208646\\
1.424	-1.33868467362493\\
1.448	-1.33199074352299\\
1.473	-1.33538877315192\\
1.503	-1.34162507466409\\
1.55	-1.34043195780282\\
1.599	-1.34276385535477\\
1.642	-1.33741508728042\\
1.868	-1.34061192602197\\
1.911	-1.33506376935874\\
2.054	-1.33711292263391\\
2.109	-1.34059512692226\\
2.15	-1.33197429789542\\
2.221	-1.32851205528208\\
2.614	-1.33850929287462\\
2.655	-1.32925948862349\\
2.689	-1.32115873336578\\
2.796	-1.32678356867331\\
2.835	-1.33491566881137\\
2.892	-1.3296418037605\\
2.926	-1.31927438982151\\
3.395	-1.32005446075269\\
3.796	-1.30504260943582\\
3.962	-1.2485800678347\\
4.166	-1.13269074102516\\
4.48	-0.902075697305396\\
5.066	-0.469118096042038\\
5.388	-0.282488802724499\\
5.695	-0.148833402373825\\
6.013	-0.0530543838161712\\
6.362	0.0106956529060067\\
6.776	0.0454835591120979\\
7.338	0.0510947511199902\\
10	-0.00104384632783727\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0429999999999993	2.02184285028811\\
0.111000000000001	1.97928017267645\\
0.273	1.80555076829142\\
0.653	1.33000728681128\\
0.681000000000001	1.20490433740586\\
0.750999999999999	0.622065760299948\\
0.933	-0.865822059249188\\
1.031	-1.41685898628493\\
1.063	-1.39337313445536\\
1.107	-1.31145218528924\\
1.149	-1.35291611105807\\
1.181	-1.32386069806949\\
1.21	-1.34527670980347\\
1.237	-1.32723983059755\\
1.263	-1.34276381345093\\
1.288	-1.32792483786479\\
1.314	-1.34279865197153\\
1.338	-1.32883931283892\\
1.363	-1.33954481324982\\
1.388	-1.33488580912365\\
1.42	-1.32626355838807\\
1.462	-1.33069210183575\\
1.556	-1.32732996826065\\
1.647	-1.33214583609578\\
1.678	-1.34192201182458\\
1.723	-1.33828180730748\\
1.816	-1.33358995258072\\
1.847	-1.32426635643986\\
1.896	-1.32476987764145\\
1.943	-1.32494752731357\\
2.041	-1.32493155019145\\
2.135	-1.32809690726753\\
2.356	-1.33860384496949\\
2.404	-1.33166480378892\\
2.49	-1.32319111651305\\
2.609	-1.32116245983565\\
2.661	-1.32102295315402\\
3.534	-1.31438172853875\\
3.66	-1.31467889546394\\
3.81	-1.29265381447113\\
3.981	-1.22278927418795\\
4.204	-1.08414400669855\\
4.615	-0.771244634043521\\
5.048	-0.459571158065899\\
5.369	-0.275623542369283\\
5.676	-0.143898114143422\\
5.994	-0.0498554542513698\\
6.345	0.0126712603843018\\
6.763	0.0462841502705018\\
7.335	0.0506098637856027\\
10	-0.00115579909073027\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.117000000000001	1.91446055584557\\
0.321	1.70938206226832\\
0.647	1.32082276896001\\
0.679	1.15257771689491\\
0.773	0.339793162894829\\
0.933999999999999	-0.927551770635018\\
1.025	-1.41804630688795\\
1.057	-1.38968117152777\\
1.099	-1.31054644107757\\
1.14	-1.35084884796443\\
1.171	-1.32480008930721\\
1.2	-1.34615926486256\\
1.227	-1.3272605142026\\
1.253	-1.34166024133427\\
1.277	-1.32820332824544\\
1.302	-1.33986254551474\\
1.326	-1.33134011540086\\
1.349	-1.34060468079742\\
1.373	-1.33059883109054\\
1.397	-1.33694396509207\\
1.426	-1.34112026314657\\
1.509	-1.33155381780771\\
1.538	-1.32806049833041\\
1.623	-1.33504428084882\\
1.652	-1.33826212427663\\
1.744	-1.33514587030467\\
1.884	-1.34096910155269\\
1.921	-1.33404470688781\\
2.068	-1.33772243263224\\
2.114	-1.33600861284993\\
2.207	-1.3310275584435\\
2.28	-1.3303489906174\\
2.313	-1.32993040896033\\
2.341	-1.32560627843529\\
3.173	-1.31769702014917\\
3.233	-1.33625197606758\\
3.287	-1.31946097005764\\
3.354	-1.32093751901168\\
3.421	-1.32489756743605\\
3.482	-1.32337296125627\\
3.583	-1.3223881231525\\
3.735	-1.30905358190185\\
3.898	-1.25035391487423\\
4.105	-1.12937425455539\\
4.433	-0.884661411569191\\
4.981	-0.477741039002986\\
5.303	-0.288691728778755\\
5.61	-0.152984510401271\\
5.926	-0.0559872585570087\\
6.272	0.00893061411128571\\
6.682	0.0449549598433929\\
7.233	0.0518140034282197\\
8.641	0.0141920832348301\\
10	-0.00130359717056194\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0600000000000005	1.90668711878703\\
0.637	1.31834478554671\\
0.67	1.14057534950889\\
0.772	0.259096672779181\\
0.929	-0.953505814544268\\
1.017	-1.4176526831315\\
1.049	-1.38727484955769\\
1.09	-1.30903683907882\\
1.132	-1.3509992522198\\
1.163	-1.32398916558669\\
1.191	-1.34471900982846\\
1.217	-1.32885397974267\\
1.242	-1.34067711273787\\
1.266	-1.32920470065172\\
1.29	-1.33948407587965\\
1.315	-1.33506553070498\\
1.473	-1.328550505535\\
1.523	-1.32515147455737\\
1.56	-1.33541240067348\\
1.587	-1.33392303422163\\
1.622	-1.32406084883824\\
1.656	-1.33747947069376\\
1.682	-1.33110429306602\\
1.705	-1.33569029116842\\
1.734	-1.33523493551375\\
1.926	-1.33869254364813\\
1.97	-1.33400725798694\\
2.119	-1.33808899121134\\
2.167	-1.33456680509893\\
2.269	-1.33231189518103\\
3.724	-1.29798820984717\\
3.892	-1.23221705102979\\
4.109	-1.10016121175214\\
4.483	-0.817133273072272\\
4.954	-0.472847739859953\\
5.276	-0.285284885537822\\
5.583	-0.150788191453554\\
5.9	-0.0545190662616211\\
6.248	0.00981247047253042\\
6.66	0.045147574886375\\
7.217	0.0513588506660785\\
8.851	0.00928324069782072\\
10	-0.00138618096450749\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0500000000000007	1.8668114278962\\
0.128	1.78912148198911\\
0.390000000000001	1.56798046937892\\
0.627000000000001	1.31250393716359\\
0.661	1.12105895878445\\
0.779999999999999	0.0950304021726485\\
0.932	-1.03642129904104\\
1.01	-1.41760937631447\\
1.043	-1.37741837681421\\
1.079	-1.31038316063012\\
1.121	-1.35063997038666\\
1.151	-1.32479987335953\\
1.179	-1.34475897494024\\
1.205	-1.32776619016237\\
1.23	-1.34200760361414\\
1.255	-1.32932007936017\\
1.279	-1.33871786944193\\
1.303	-1.33196374443829\\
1.328	-1.33531484677323\\
1.358	-1.34150666352546\\
1.403	-1.34083745010323\\
1.446	-1.33899834276716\\
1.499	-1.34237046247975\\
1.532	-1.33047225304804\\
1.554	-1.33734754899299\\
1.581	-1.33571522970113\\
1.812	-1.34143716441914\\
1.85	-1.33207767387741\\
1.883	-1.32319682413709\\
1.927	-1.32686794985756\\
2.276	-1.32654018249405\\
2.421	-1.33908892694389\\
2.462	-1.32830694681285\\
2.483	-1.33383193969363\\
2.518	-1.32582219892162\\
2.539	-1.33555469837015\\
2.574	-1.32727756855176\\
2.596	-1.33418558966477\\
2.632	-1.3249553650128\\
2.656	-1.33553160978855\\
2.693	-1.32266226011766\\
2.72	-1.3342342251876\\
2.757	-1.32396345858822\\
2.79	-1.32586739786764\\
2.832	-1.33288983682646\\
2.901	-1.33160725274646\\
2.986	-1.33653424764014\\
3.041	-1.32156895235617\\
3.084	-1.32345422038035\\
3.134	-1.32538950544112\\
3.17	-1.32449396703453\\
3.224	-1.32446095682459\\
3.269	-1.32347316471865\\
3.331	-1.32292923011241\\
3.394	-1.32222452992832\\
3.467	-1.3138187720123\\
3.642	-1.30876192576914\\
3.802	-1.25746424631591\\
4.001	-1.14749305734916\\
4.298	-0.9320091681665\\
4.938	-0.458491157047645\\
5.258	-0.275075166409998\\
5.565	-0.143357049441308\\
5.883	-0.0493868478449162\\
6.234	0.0130293723498056\\
6.652	0.0465115976227271\\
7.225	0.0506851406456743\\
10	-0.00148866669355741\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0470000000000006	1.82254426146775\\
0.108000000000001	1.7471536407492\\
0.534000000000001	1.40260636323456\\
0.618	1.29543418785715\\
0.659000000000001	1.03216948449346\\
0.973000000000001	-1.35035940753387\\
1.003	-1.41509618723544\\
1.037	-1.36004519231076\\
1.066	-1.31035715272374\\
1.108	-1.34894538314648\\
1.137	-1.32434876753013\\
1.165	-1.3435598945169\\
1.19	-1.32807207534868\\
1.215	-1.34195264993863\\
1.24	-1.32835615964351\\
1.264	-1.3403054430462\\
1.288	-1.33121405900454\\
1.312	-1.33720803618128\\
1.341	-1.34013070291115\\
1.387	-1.34086241494451\\
1.427	-1.33879237015467\\
1.502	-1.33102987002279\\
1.533	-1.32778009602529\\
1.569	-1.32916898484958\\
1.657	-1.32713326365198\\
1.743	-1.33053886004633\\
2.145	-1.33825255885061\\
2.192	-1.33105873596667\\
2.229	-1.32141665066476\\
2.272	-1.32472106914932\\
2.308	-1.33727224712393\\
2.362	-1.33070228312387\\
2.503	-1.3229722580057\\
2.542	-1.33504548865526\\
2.597	-1.331362122795\\
2.724	-1.33580999661605\\
2.78	-1.32495736898583\\
2.803	-1.33416034685322\\
2.842	-1.32234090187719\\
2.881	-1.32502678760059\\
2.926	-1.33172419482532\\
3.06	-1.32902153360165\\
3.095	-1.32186745092897\\
3.152	-1.33078554563304\\
3.641	-1.30756512497419\\
3.81	-1.23914277099701\\
4.029	-1.1030987808988\\
4.416	-0.806513502089503\\
4.87	-0.473265943161723\\
5.191	-0.285370071460573\\
5.497	-0.150707330511091\\
5.813	-0.0543014283143357\\
6.16	0.0101636570363883\\
6.571	0.0456061634600715\\
7.125	0.0518596419065105\\
8.676	0.0109721227500934\\
10	-0.00161986696100769\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0359999999999996	0.241839080801446\\
0.0630000000000006	0.213819247030418\\
0.109999999999999	0.00493710947524484\\
0.362	-1.26438325883161\\
0.4	-1.36900768531118\\
0.454000000000001	-1.3085190500234\\
0.488	-1.34351847955327\\
0.521000000000001	-1.3227523879921\\
0.545999999999999	-1.34021748762566\\
0.577999999999999	-1.32634741602547\\
0.6	-1.33912146676112\\
0.632	-1.32677922433388\\
0.653	-1.33736886051471\\
0.686	-1.32819623342611\\
0.706	-1.33767790274551\\
0.739000000000001	-1.32636930615594\\
0.76	-1.33839548970062\\
0.792999999999999	-1.32833296119157\\
0.814	-1.33384680887401\\
0.847	-1.32949413030084\\
0.875	-1.32494049189201\\
0.968	-1.33800800957748\\
1.013	-1.32781652835788\\
1.041	-1.32613423385672\\
1.128	-1.33555779438472\\
1.18	-1.3307086876045\\
2.194	-1.30267672643589\\
2.36	-1.23939376730052\\
2.574	-1.11077255347699\\
2.93	-0.842281912575455\\
3.426	-0.477020586104004\\
3.749	-0.287828061899209\\
4.056	-0.152500347497712\\
4.372	-0.0557817901079609\\
4.719	0.00907815128464229\\
5.13	0.044947331293157\\
5.683	0.0516265664863198\\
7.139	0.0130147050651388\\
8.706	-0.00184436096880347\\
10	-0.00112912154890843\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0350000000000001	0.1932326839871\\
0.0619999999999994	0.154750088015367\\
0.113	-0.0792015434007123\\
0.340999999999999	-1.22332774996795\\
0.388999999999999	-1.36738375938297\\
0.443	-1.30657504432972\\
0.478	-1.34373354405359\\
0.510999999999999	-1.32319989543005\\
0.536	-1.34058185286546\\
0.568	-1.32646403476182\\
0.59	-1.33903115256185\\
0.622	-1.32637160722043\\
0.644	-1.33851706275358\\
0.677	-1.32958261075719\\
0.698	-1.33480316833438\\
0.73	-1.33134225675091\\
0.853	-1.32646449534457\\
1.446	-1.3222094689346\\
1.494	-1.33283182077854\\
1.574	-1.33009415530073\\
1.8	-1.32050915794126\\
1.867	-1.32227246758855\\
1.942	-1.32267590589926\\
2.037	-1.31455621822982\\
2.195	-1.29375039958166\\
2.364	-1.2266812664812\\
2.583	-1.0926393708673\\
2.969	-0.800381937335889\\
3.427	-0.467828909369068\\
3.749	-0.281591087785154\\
4.056	-0.148254520632916\\
4.374	-0.0527325382381676\\
4.723	0.0108205352264239\\
5.138	0.0455156831852275\\
5.701	0.0509838014136239\\
10	-0.00111259488872406\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0329999999999995	0.146190464036264\\
0.0600000000000005	0.100151919487082\\
0.115	-0.157105640074072\\
0.324999999999999	-1.20263027278664\\
0.378	-1.3665007965935\\
0.43	-1.30912926650199\\
0.464	-1.34289787063576\\
0.497	-1.32146284455966\\
0.524000000000001	-1.33962845426424\\
0.555	-1.32684661614799\\
0.576000000000001	-1.33769803626328\\
0.608000000000001	-1.3294955286469\\
0.629	-1.33563852576119\\
0.661	-1.32934703721127\\
0.682	-1.33527370923444\\
0.714	-1.32694890820292\\
0.734	-1.33794622670505\\
0.766999999999999	-1.32763882787918\\
0.788	-1.33586581680625\\
0.821	-1.32960567226412\\
0.85	-1.32337361859431\\
2.135	-1.29950122103272\\
2.299	-1.24696480260301\\
2.499	-1.13683455417252\\
2.799	-0.920369817588394\\
3.43	-0.457066350707262\\
3.751	-0.27411885228603\\
4.059	-0.142753969297377\\
4.378	-0.0491170830641696\\
4.73	0.0129790108783414\\
5.15	0.0462330697684941\\
5.727	0.05016716940154\\
9.758	-0.00137680326785983\\
10	-0.00109555550047702\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0299999999999994	0.102212017143156\\
0.0579999999999998	0.0471802823578411\\
0.117000000000001	-0.234156418213463\\
0.313000000000001	-1.19882950145983\\
0.367000000000001	-1.36636103407204\\
0.419	-1.30865156618727\\
0.454000000000001	-1.34453136231675\\
0.488	-1.31927457264255\\
0.516999999999999	-1.34028006112542\\
0.548	-1.32310005223587\\
0.573	-1.33912198928012\\
0.605	-1.32673473352279\\
0.625999999999999	-1.33691393922735\\
0.657999999999999	-1.33114450433518\\
0.781000000000001	-1.32651057527065\\
0.818	-1.33935990910994\\
0.861000000000001	-1.32774887881617\\
0.882	-1.33502360985335\\
0.916	-1.32480202603424\\
0.938000000000001	-1.33668644007487\\
0.973000000000001	-1.32678296670319\\
0.994	-1.33620892287202\\
1.029	-1.32279945977317\\
1.056	-1.33515973713668\\
1.092	-1.32202326176102\\
1.119	-1.33560177780179\\
1.155	-1.3233337346877\\
1.182	-1.33499471160537\\
1.219	-1.31935087930778\\
1.251	-1.33388711536992\\
1.289	-1.3215846632989\\
1.326	-1.32507727156675\\
1.369	-1.32903400608219\\
1.411	-1.32006895471597\\
1.526	-1.33162971667534\\
1.57	-1.32025885479881\\
1.622	-1.323019310536\\
1.679	-1.33066500441741\\
1.724	-1.31487355043333\\
1.796	-1.32812283728752\\
1.836	-1.32333182269929\\
1.909	-1.31957086254931\\
2.079	-1.32417900988595\\
2.233	-1.28213007732629\\
2.421	-1.18529307613364\\
2.686	-0.9989931795222\\
3.479	-0.413776195518587\\
3.792	-0.243397137372133\\
4.099	-0.120241097330634\\
4.421	-0.0332794974056387\\
4.781	0.0228712106524469\\
5.22	0.0503988351961677\\
5.852	0.0477594057088417\\
8.635	-0.0018312634454567\\
10	-0.00107778258445457\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0250000000000004	0.0629986356748873\\
0.0540000000000003	0.00309208293393226\\
0.117000000000001	-0.299538078189748\\
0.303000000000001	-1.20388681531558\\
0.356	-1.36696663473805\\
0.407999999999999	-1.30890521266968\\
0.443	-1.34456647388834\\
0.477	-1.31911067733454\\
0.506	-1.3399559886859\\
0.537000000000001	-1.32261473596673\\
0.561999999999999	-1.33851326926313\\
0.593999999999999	-1.3259775805981\\
0.616	-1.33781004103958\\
0.649000000000001	-1.32814566610837\\
0.669	-1.33702751954391\\
0.701000000000001	-1.3289308775941\\
0.731	-1.32392979442411\\
0.833	-1.32556472639311\\
1.044	-1.32512544380964\\
1.082	-1.33469939669463\\
1.14	-1.32981609268528\\
1.235	-1.32205944117539\\
1.344	-1.32663143980429\\
1.388	-1.33159577174746\\
1.468	-1.33508303460997\\
1.525	-1.32543133040489\\
1.562	-1.32522813998298\\
1.615	-1.33169646016323\\
1.722	-1.33392788174876\\
1.803	-1.32009991542034\\
1.888	-1.32237931150101\\
1.991	-1.31801346790544\\
2.145	-1.29871461932092\\
2.313	-1.23292475831252\\
2.53	-1.10080866245115\\
2.904	-0.817629808903247\\
3.375	-0.473145134870359\\
3.697	-0.285469369300547\\
4.004	-0.150889903927697\\
4.321	-0.0545603284828857\\
4.669	0.00981262890177526\\
5.081	0.0451716086330745\\
5.638	0.0513888954749557\\
7.268	0.00936116660585462\\
8.936	-0.00201104934699181\\
10	-0.0010631909550014\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0190000000000001	0.0304318108301551\\
0.0489999999999995	-0.0347255626799896\\
0.115	-0.353454998133952\\
0.294	-1.21369115222071\\
0.345000000000001	-1.36831960051378\\
0.399000000000001	-1.30608171096939\\
0.435	-1.34473022695728\\
0.468999999999999	-1.31978135942371\\
0.497999999999999	-1.34060050346925\\
0.529	-1.32303353334249\\
0.554	-1.33869291308604\\
0.586	-1.32582576670959\\
0.608000000000001	-1.33742876418763\\
0.640000000000001	-1.32656718883037\\
0.661	-1.33878634463253\\
0.695	-1.32551122740486\\
0.717000000000001	-1.33825537150449\\
0.750999999999999	-1.32789818551571\\
0.772	-1.33607070606294\\
0.805	-1.32884625298663\\
0.834	-1.3257051506889\\
1.052	-1.31989793029961\\
1.157	-1.32763698472067\\
1.198	-1.33662969070039\\
1.243	-1.33004759550581\\
1.279	-1.31893632167288\\
1.495	-1.32124505518622\\
1.627	-1.33407490309484\\
1.696	-1.32604152330511\\
1.74	-1.32320382404731\\
1.801	-1.31843213688595\\
1.895	-1.32202810760783\\
1.993	-1.31285731675989\\
2.151	-1.28911191165934\\
2.323	-1.21817590558348\\
2.548	-1.07771052306567\\
2.974	-0.753511171752377\\
3.396	-0.45227577899978\\
3.716	-0.270646530871668\\
4.024	-0.140074623665436\\
4.343	-0.0472341806187018\\
4.696	0.0142438843203738\\
5.118	0.0468488184661489\\
5.7	0.0500399681868444\\
9.533	-0.00158820540661075\\
10	-0.00104922996140644\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0280000000000005	-0.0178028772517003\\
0.0739999999999998	-0.203399925977063\\
0.324	-1.36209675328309\\
0.351000000000001	-1.33946154168014\\
0.380000000000001	-1.30550782145669\\
0.422000000000001	-1.34206177379449\\
0.452	-1.32175545682212\\
0.478999999999999	-1.33824789193267\\
0.51	-1.32929732068482\\
0.531000000000001	-1.33562997303426\\
0.563000000000001	-1.33106117968988\\
0.632	-1.3322825096104\\
0.664	-1.33057885378471\\
0.734999999999999	-1.32857508191642\\
0.816000000000001	-1.33515926387594\\
0.865	-1.33595909474574\\
0.917999999999999	-1.33126236514207\\
2.156	-1.29911470249942\\
2.335	-1.21441317810606\\
2.577	-1.05132970844875\\
3.546	-0.348878428385708\\
3.853	-0.196788381825511\\
4.162	-0.086912728545288\\
4.494	-0.0106847682827418\\
4.875	0.0357136993113034\\
5.357	0.0533471542834736\\
6.15	0.0382027151429316\\
7.953	0.000614115504571799\\
10	-0.00103027014382029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0299999999999994	-0.0642280761078258\\
0.0960000000000001	-0.3798178476986\\
0.275	-1.23139221183606\\
0.321	-1.36617698287229\\
0.372999999999999	-1.30787247065614\\
0.407999999999999	-1.34338707956702\\
0.441000000000001	-1.32185145544887\\
0.468	-1.33966050900522\\
0.499000000000001	-1.32634866810265\\
0.521000000000001	-1.33860874060782\\
0.553000000000001	-1.32535301368843\\
0.576000000000001	-1.33882429493948\\
0.609	-1.32457592952646\\
0.631	-1.33795086179576\\
0.664	-1.32954345815466\\
0.693	-1.32529911382406\\
0.840999999999999	-1.32623443124996\\
0.929	-1.33249398539576\\
1.046	-1.33132899343204\\
1.172	-1.33700261407242\\
1.219	-1.32725395414411\\
1.25	-1.32540953272515\\
1.356	-1.33509732023006\\
1.41	-1.32889121571809\\
1.442	-1.32323216975143\\
1.492	-1.33213839759\\
1.581	-1.33150400788219\\
1.797	-1.32730124912438\\
1.851	-1.32322992727789\\
1.946	-1.31699193433612\\
2.103	-1.29899453364699\\
2.27	-1.23499543287773\\
2.485	-1.10552917712878\\
2.847	-0.832698489080769\\
3.334	-0.475475950471898\\
3.657	-0.286844840128877\\
3.964	-0.151935825335965\\
4.281	-0.0552850382037544\\
4.629	0.00938033287705409\\
5.041	0.0449873511058261\\
5.596	0.0514164837974302\\
7.128	0.0113044104216318\\
8.736	-0.00195676263058076\\
10	-0.00102057626282637\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0419999999999998	-0.160826488165799\\
0.307	-1.36646529848972\\
0.364000000000001	-1.31066677898395\\
0.396000000000001	-1.34352408369726\\
0.429	-1.32201168348726\\
0.456	-1.33983856621869\\
0.487	-1.32654568394996\\
0.509	-1.33881852177053\\
0.541	-1.32557994673806\\
0.563000000000001	-1.33728895728662\\
0.595000000000001	-1.33199412361011\\
0.867000000000001	-1.33848367230324\\
0.91	-1.32669567403208\\
0.931000000000001	-1.33667339323745\\
0.965999999999999	-1.3236589962517\\
0.991	-1.33598078018068\\
1.027	-1.326549594312\\
1.049	-1.33496879458829\\
1.086	-1.32829293713949\\
1.115	-1.32399811499252\\
1.155	-1.33261814450989\\
1.219	-1.33668931920413\\
1.27	-1.32432964091499\\
1.296	-1.33416912954867\\
1.335	-1.3196453576826\\
1.381	-1.3241749082878\\
1.428	-1.33030197194594\\
1.616	-1.3236165362821\\
1.669	-1.31952713761934\\
1.735	-1.32315168149307\\
1.814	-1.32854994684857\\
1.87	-1.32161403212163\\
1.965	-1.30977731071202\\
2.126	-1.2833144740583\\
2.3	-1.20951677806644\\
2.529	-1.06471545610559\\
3.004	-0.703196049591947\\
3.398	-0.428800965304486\\
3.715	-0.254212207287653\\
4.023	-0.128447064211414\\
4.345	-0.0391941119500689\\
4.703	0.0189679354112151\\
5.136	0.0484970318430022\\
5.749	0.048282997126611\\
8.883	-0.00199599251020288\\
10	-0.00100893656459178\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	-0.525726214525916\\
0.250999999999999	-1.23216973638224\\
0.297000000000001	-1.36706468540306\\
0.349	-1.3088430149989\\
0.384	-1.3444029607818\\
0.417999999999999	-1.31885479591823\\
0.446999999999999	-1.33962574363767\\
0.478	-1.3270096111856\\
0.499000000000001	-1.33765078819625\\
0.531000000000001	-1.32890318369476\\
0.552	-1.33462683464301\\
0.584	-1.33307052818071\\
0.686999999999999	-1.33760703575343\\
0.733000000000001	-1.33078495225782\\
0.766999999999999	-1.32181649638395\\
0.821	-1.32195834755154\\
0.871	-1.32283903289672\\
1.035	-1.32577725358287\\
1.133	-1.33549840213278\\
1.188	-1.32625961882124\\
1.209	-1.33433648761519\\
1.248	-1.32433770272416\\
1.282	-1.32601051644385\\
1.326	-1.33323240281163\\
1.395	-1.32936483151504\\
1.428	-1.31972919503399\\
1.477	-1.32722838889412\\
1.507	-1.32513490958939\\
1.556	-1.3224599856384\\
1.601	-1.3233844607473\\
1.656	-1.32187315780883\\
1.71	-1.32233368489555\\
1.773	-1.31747039075971\\
1.888	-1.3233490956307\\
2.264	-1.22470568983748\\
2.484	-1.08960818407151\\
2.876	-0.792598065705326\\
3.327	-0.465995437514339\\
3.649	-0.280218995141107\\
3.957	-0.146932870838858\\
4.275	-0.0518970681488682\\
4.625	0.0113804019232013\\
5.041	0.0457185228763972\\
5.607	0.0508242042942211\\
10	-0.000995836407444273\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157	-0.875668183314986\\
0.279	-1.36715906237715\\
0.307	-1.33029698751619\\
0.334	-1.30343115971259\\
0.377000000000001	-1.34359095204803\\
0.409000000000001	-1.320614619159\\
0.436999999999999	-1.33953545015185\\
0.468	-1.32635647678872\\
0.49	-1.33860796183783\\
0.522	-1.32526969747733\\
0.545	-1.33865965708614\\
0.577999999999999	-1.32428376495782\\
0.601000000000001	-1.3392781189711\\
0.635	-1.32686424311159\\
0.656000000000001	-1.33824800501063\\
0.69	-1.3276219969912\\
0.711	-1.33580230428411\\
0.744	-1.32870908127438\\
0.773	-1.32573300765662\\
1.032	-1.32379130742629\\
2.085	-1.29643596648462\\
2.256	-1.2261514116951\\
2.479	-1.08691720047927\\
2.891	-0.772196112787347\\
3.323	-0.460428330706359\\
3.643	-0.276528599898965\\
3.95	-0.144372485790685\\
4.268	-0.0500214366836715\\
4.618	0.012583224058238\\
5.035	0.046351705992425\\
5.605	0.0508404823293915\\
9.808	-0.00120288751215725\\
10	-0.000982694608069323\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0630000000000006	-1.38485315062145\\
0.105	-1.21555602950405\\
0.138	-1.24660018313252\\
0.19	-1.35603944252843\\
0.234999999999999	-1.31332890344869\\
0.268000000000001	-1.34288664309939\\
0.300000000000001	-1.32278907603236\\
0.324999999999999	-1.33905616751405\\
0.356	-1.32717773775525\\
0.377000000000001	-1.33759342552739\\
0.409000000000001	-1.32798761911368\\
0.43	-1.33603537947487\\
0.462	-1.33156136042082\\
0.547000000000001	-1.32328393468332\\
0.593999999999999	-1.32362220664787\\
0.76	-1.32205529091412\\
0.942	-1.31887202658259\\
1.055	-1.32754523545989\\
1.096	-1.3299249206037\\
1.201	-1.3184314432706\\
1.249	-1.33074138268202\\
1.425	-1.33345546891197\\
1.501	-1.3229428521317\\
1.551	-1.32282185188541\\
1.613	-1.31972173595151\\
1.7	-1.32229136209552\\
1.798	-1.31436408998528\\
1.955	-1.29253840469991\\
2.125	-1.22406878605655\\
2.346	-1.08776888534198\\
2.745	-0.784916882506797\\
3.19	-0.463376923026836\\
3.511	-0.278647687036896\\
3.818	-0.146132477350054\\
4.136	-0.0513522001753799\\
4.486	0.0116965709660004\\
4.903	0.0458866281439914\\
5.471	0.0507656726735224\\
9.799	-0.0010634919631336\\
10	-0.000843159181671993\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0700000000000003	-1.39627331999805\\
0.113	-1.22774036931664\\
0.147	-1.26121716813627\\
0.194000000000001	-1.35525637592019\\
0.237	-1.31457482960544\\
0.269	-1.3406850105662\\
0.300000000000001	-1.323487775873\\
0.324	-1.33846114014406\\
0.355	-1.32618973616149\\
0.377000000000001	-1.33821658588029\\
0.409000000000001	-1.32902009469307\\
0.436999999999999	-1.32582403098056\\
1.375	-1.32036630099068\\
1.562	-1.31812162789063\\
1.639	-1.32568751210003\\
1.701	-1.3227414041802\\
1.794	-1.31282625119657\\
1.955	-1.29003034087897\\
2.126	-1.22054238329336\\
2.349	-1.08239231119703\\
2.76	-0.770277992994037\\
3.194	-0.458545121568163\\
3.515	-0.275016942259279\\
3.823	-0.143230488234289\\
4.142	-0.0492903651827028\\
4.494	0.0130089784090135\\
4.913	0.0463338886016658\\
5.488	0.050375848438355\\
9.554	-0.00134376581960005\\
10	-0.000839360984421944\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0830000000000002	-1.37366191824027\\
0.124000000000001	-1.23336037822968\\
0.157999999999999	-1.27101021640747\\
0.199999999999999	-1.35409963969245\\
0.244	-1.31667452508202\\
0.273	-1.34096565004458\\
0.304	-1.32605336006344\\
0.326000000000001	-1.33789400133142\\
0.358000000000001	-1.33031291909287\\
0.387	-1.32421686757251\\
0.601000000000001	-1.32178870377672\\
0.698	-1.32829106850407\\
0.779	-1.3355478605088\\
0.829000000000001	-1.33346891758249\\
0.887	-1.33612644353011\\
0.936999999999999	-1.32845980688016\\
0.967000000000001	-1.32264797049478\\
1.009	-1.33617650570134\\
1.059	-1.32812516771756\\
1.088	-1.32418179371921\\
1.131	-1.32993359535264\\
1.245	-1.31860118583803\\
1.484	-1.32260547389095\\
1.549	-1.33050258903565\\
1.589	-1.32187474075475\\
1.67	-1.32672780244573\\
1.748	-1.322965305027\\
2.144	-1.20860273918322\\
2.376	-1.06033862775084\\
2.906	-0.656520795021937\\
3.278	-0.403839846345633\\
3.592	-0.236378340643911\\
3.901	-0.115365743955662\\
4.226	-0.0301988327861658\\
4.591	0.0243705543192192\\
5.038	0.050295712132769\\
5.694	0.0458568735128999\\
8.257	-0.00148190262284587\\
10	-0.000835463148970206\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.113	-1.2721984547308\\
0.140000000000001	-1.23928758515061\\
0.177	-1.29713843845887\\
0.208	-1.35342969728901\\
0.252000000000001	-1.31452359664178\\
0.282999999999999	-1.34230163504551\\
0.315	-1.32362466652433\\
0.34	-1.33962559143966\\
0.372	-1.32748521225233\\
0.393000000000001	-1.33789802253094\\
0.425000000000001	-1.32734739705454\\
0.446	-1.33735374265091\\
0.478	-1.32981447617773\\
0.506	-1.3249496618055\\
0.542	-1.33933438907407\\
0.589	-1.32929582895919\\
0.617000000000001	-1.32522162152761\\
0.706	-1.33807139724911\\
0.749000000000001	-1.33076655492731\\
1.009	-1.31951758609794\\
1.361	-1.32311499828687\\
1.418	-1.33490302004666\\
1.483	-1.31920118350036\\
1.547	-1.32183090764607\\
1.611	-1.32026211270926\\
1.697	-1.32231352079799\\
1.792	-1.31248512613568\\
1.952	-1.28879432198081\\
2.124	-1.21803084422475\\
2.349	-1.07773237380673\\
2.773	-0.755239017485021\\
3.197	-0.452500653533425\\
3.517	-0.270852197363482\\
3.825	-0.140244553528653\\
4.144	-0.0473619830251284\\
4.497	0.0141595240490435\\
4.919	0.0468054294718083\\
5.501	0.0500311032286174\\
9.342	-0.00157944417519396\\
10	-0.0008326255286768\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.148999999999999	-1.23743575707266\\
0.186	-1.29106037617544\\
0.220000000000001	-1.35431289179185\\
0.263999999999999	-1.3143593437448\\
0.295	-1.34121455449355\\
0.327999999999999	-1.32226310420007\\
0.353	-1.33865776263634\\
0.385	-1.32614230261775\\
0.407	-1.33780944003834\\
0.439	-1.32692027371974\\
0.460000000000001	-1.33641405522727\\
0.492000000000001	-1.32791292722938\\
0.513	-1.3342720781027\\
0.545999999999999	-1.33155767015289\\
0.685	-1.32171730201562\\
1.112	-1.31813442328452\\
1.181	-1.31684048090175\\
1.414	-1.32361265013318\\
1.469	-1.3261337622996\\
1.509	-1.32426247331177\\
1.57	-1.322994448076\\
1.632	-1.32239820483856\\
1.705	-1.3148865253279\\
1.879	-1.31188243152879\\
2.038	-1.26243655669525\\
2.235	-1.15499212421841\\
2.525	-0.945749700414524\\
3.192	-0.452021153403228\\
3.511	-0.270432774451884\\
3.818	-0.139921636101874\\
4.137	-0.0468500237610172\\
4.489	0.0145843087441868\\
4.91	0.0471937609077351\\
5.49	0.0503853326687924\\
9.328	-0.00159415789312867\\
10	-0.000827295877458667\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0570000000000004	-1.71140442613737\\
0.156000000000001	-1.24003302273468\\
0.191000000000001	-1.28196908628607\\
0.228999999999999	-1.35240653466682\\
0.272	-1.31551954833678\\
0.302	-1.34035115008634\\
0.334	-1.32453440352018\\
0.356999999999999	-1.33767440491796\\
0.388999999999999	-1.32889368157742\\
0.41	-1.33418714258622\\
0.442	-1.33171010041964\\
1.85	-1.3048722930031\\
2.021	-1.25864701947435\\
2.212	-1.16074777451298\\
2.484	-0.971339442406798\\
3.246	-0.417159232579884\\
3.562	-0.245882019934337\\
3.871	-0.122273744478051\\
4.195	-0.034912353008945\\
4.557	0.0215424186229338\\
4.997	0.0492970800345525\\
5.631	0.0470387881137793\\
8.458	-0.00184719460337135\\
10	-0.000824456839543686\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0329999999999995	-1.88960185207399\\
0.127000000000001	-1.3570166449049\\
0.164999999999999	-1.24124832447958\\
0.199999999999999	-1.27999885581005\\
0.24	-1.35420925075563\\
0.285	-1.31233705128825\\
0.318	-1.34294899335191\\
0.352	-1.31927537541207\\
0.381	-1.33798483485282\\
0.413	-1.3265020123912\\
0.433999999999999	-1.33889890574873\\
0.467000000000001	-1.32554738650998\\
0.489000000000001	-1.33802906490342\\
0.522	-1.32731869178054\\
0.542999999999999	-1.33525850120988\\
0.576000000000001	-1.32853876200228\\
0.597	-1.33389222402463\\
0.630000000000001	-1.32701075260915\\
0.651	-1.33668470790286\\
0.685	-1.32450620051246\\
0.708	-1.33686388595907\\
0.743	-1.32645325539876\\
0.765000000000001	-1.33437895320508\\
0.800000000000001	-1.32794373402921\\
0.821	-1.33441335734649\\
0.856999999999999	-1.32583081065776\\
0.879	-1.33444117565339\\
0.916	-1.32769771619837\\
0.936999999999999	-1.33439489570853\\
0.974	-1.32419934279261\\
1	-1.33394595634283\\
1.038	-1.32142024973146\\
1.075	-1.32548522316897\\
1.118	-1.33039830052436\\
1.593	-1.33300600148254\\
1.747	-1.32026005068038\\
1.895	-1.30808741500103\\
2.058	-1.25031656300279\\
2.264	-1.13084354122781\\
2.588	-0.89008962645423\\
3.146	-0.47608008192082\\
3.468	-0.287512190313606\\
3.775	-0.152206441801116\\
4.091	-0.0555372856277199\\
4.438	0.00925875658535169\\
4.849	0.0450579856631492\\
5.402	0.0516689649748692\\
6.869	0.0127686876186672\\
8.44	-0.00186654974718614\\
10	-0.000818100877770789\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0269999999999992	-1.95415897054311\\
0.0800000000000001	-1.69448087436847\\
0.177	-1.24016000787322\\
0.212	-1.28232264283902\\
0.250999999999999	-1.35405353604381\\
0.295999999999999	-1.31098822028209\\
0.33	-1.3427223712296\\
0.365	-1.31908521262144\\
0.393000000000001	-1.33920889541153\\
0.426	-1.32621599092078\\
0.446999999999999	-1.33803243759706\\
0.48	-1.32880124053197\\
0.500999999999999	-1.33517787311394\\
0.534000000000001	-1.32685942647642\\
0.555	-1.33553991827112\\
0.587999999999999	-1.32871929106842\\
0.617000000000001	-1.32574555872337\\
0.833	-1.32074881494349\\
0.952	-1.32354732263022\\
0.996	-1.33787766829214\\
1.039	-1.32528553437951\\
1.071	-1.32604193434544\\
1.112	-1.32703489998017\\
1.142	-1.32520611357502\\
1.187	-1.33282445886504\\
1.264	-1.33127679527519\\
1.445	-1.33063381498587\\
1.886	-1.31198481749898\\
2.048	-1.25459212139386\\
2.254	-1.13502240687621\\
2.576	-0.89527179539696\\
3.138	-0.47698114986482\\
3.46	-0.287960191722064\\
3.766	-0.152730796828852\\
4.082	-0.0557450277777001\\
4.428	0.00913173686393165\\
4.838	0.0450956635278121\\
5.389	0.0518833210055192\\
6.806	0.0139846255550804\\
8.353	-0.00176181634721218\\
10	-0.00081142330749806\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.016	-2.0111131357139\\
0.0459999999999994	-1.9258896322701\\
0.121	-1.51180344060428\\
0.185	-1.23784483010564\\
0.218999999999999	-1.27252243562154\\
0.262	-1.35201758813948\\
0.304	-1.31623276836873\\
0.335000000000001	-1.34126481774521\\
0.367000000000001	-1.32325461857313\\
0.391999999999999	-1.33791719582433\\
0.425000000000001	-1.32817177799351\\
0.445	-1.33677973749906\\
0.478	-1.3289664042938\\
0.507	-1.32487383756616\\
0.661	-1.32462147327483\\
0.699999999999999	-1.33920267614672\\
0.743	-1.32638313128562\\
0.763999999999999	-1.33566361493848\\
0.798999999999999	-1.32706110832206\\
0.821	-1.33389576264129\\
0.856999999999999	-1.32464159847637\\
0.881	-1.33523158894014\\
0.917999999999999	-1.32240243832968\\
0.945	-1.33400880002519\\
0.981999999999999	-1.3237868413584\\
1.009	-1.3340038754727\\
1.047	-1.32050354943924\\
1.086	-1.32542758591349\\
1.129	-1.32899404607341\\
1.159	-1.32156735646652\\
1.204	-1.32539184284951\\
1.235	-1.32533210987151\\
1.28	-1.3233484928747\\
1.318	-1.32424279285931\\
1.368	-1.32431621865891\\
1.407	-1.32447499833958\\
1.461	-1.32339132040316\\
1.51	-1.32326274697775\\
1.572	-1.32102603670517\\
1.651	-1.32261524868048\\
1.751	-1.31820932878944\\
1.905	-1.30042581023065\\
2.072	-1.2364292381296\\
2.287	-1.10687855473261\\
2.648	-0.834565991449795\\
3.136	-0.476146606897661\\
3.459	-0.287276176591353\\
3.766	-0.152187169250377\\
4.083	-0.0554011362207163\\
4.43	0.00922609812326769\\
4.841	0.0449336425230715\\
5.395	0.0515167979204811\\
6.88	0.0123374188001666\\
8.462	-0.00189470677049997\\
10	-0.000807682373569207\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0190000000000001	-2.03711980643536\\
0.0470000000000006	-1.97173792106868\\
0.109	-1.64297323855635\\
0.194000000000001	-1.23909850478019\\
0.228	-1.27251780760053\\
0.271000000000001	-1.35383029380426\\
0.317	-1.31319382825284\\
0.349	-1.34096786504861\\
0.382	-1.32365807436088\\
0.407	-1.3388013863312\\
0.44	-1.32331018389581\\
0.464	-1.33879944334497\\
0.497999999999999	-1.32491250882594\\
0.521000000000001	-1.3383031728778\\
0.555	-1.32659950149047\\
0.576000000000001	-1.33632485606162\\
0.609999999999999	-1.32647708988818\\
0.631	-1.3356284573945\\
0.665000000000001	-1.32878354260261\\
0.697000000000001	-1.32397520551156\\
0.797000000000001	-1.32832516891455\\
0.834	-1.33160570132579\\
1.008	-1.3335008660207\\
1.07	-1.33098027979491\\
1.614	-1.33193508040347\\
1.672	-1.3178372151231\\
1.98	-1.27307440584913\\
2.167	-1.17981785859287\\
2.427	-1.00070672092312\\
3.259	-0.395443699267174\\
3.572	-0.230170400238455\\
3.88	-0.111115950865091\\
4.206	-0.027174056364391\\
4.573	0.0262210636589231\\
5.024	0.0509524657720419\\
5.695	0.0450896474707054\\
8.113	-0.0011760677351571\\
10	-0.000801905742727982\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0239999999999991	-2.06802035794366\\
0.0510000000000002	-2.00699070113796\\
0.109999999999999	-1.69564161628675\\
0.205	-1.23244588797988\\
0.24	-1.26911364237336\\
0.284000000000001	-1.35377432743612\\
0.33	-1.31221754643325\\
0.363	-1.34099083388004\\
0.396000000000001	-1.32293181084244\\
0.420999999999999	-1.33725994551453\\
0.454000000000001	-1.33105313317101\\
0.593999999999999	-1.32225134719483\\
0.699	-1.32817154236274\\
0.736000000000001	-1.3342439014819\\
0.792	-1.33435261266718\\
0.849	-1.3311026664811\\
1.208	-1.31897094582241\\
1.259	-1.3339658710979\\
1.326	-1.32604961599645\\
1.361	-1.32499564836672\\
1.414	-1.32647308903011\\
1.453	-1.32412722133722\\
1.514	-1.3264530796348\\
1.561	-1.32300808594947\\
1.634	-1.3216080429164\\
1.802	-1.33057317679996\\
1.954	-1.29237338928464\\
2.138	-1.20071019591629\\
2.392	-1.02490016408055\\
3.259	-0.387939134447711\\
3.569	-0.224855320326853\\
3.876	-0.106984431245785\\
4.201	-0.0242037535886936\\
4.568	0.0282374006033965\\
5.021	0.0520430197704851\\
5.701	0.0449806977737861\\
8.012	-0.000901288522511479\\
10	-0.000790831633151967\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0939999999999994	-2.97103337206518\\
0.254	-1.64078678554681\\
0.331	-1.20807569222221\\
0.365	-1.21581682167159\\
0.428000000000001	-1.33532414853799\\
0.454000000000001	-1.32552957451396\\
0.488	-1.31341145788142\\
0.521000000000001	-1.33766030429192\\
0.557	-1.31985417153965\\
0.587	-1.33543953803295\\
0.622999999999999	-1.32309375287173\\
0.649000000000001	-1.33567757006558\\
0.685	-1.32330393982767\\
0.712	-1.33501963869549\\
0.749000000000001	-1.31952166594059\\
0.781000000000001	-1.33420517113221\\
0.819000000000001	-1.32207940026978\\
0.856	-1.32573727492915\\
0.899000000000001	-1.32987258301749\\
1.135	-1.32392661390954\\
1.188	-1.32863718069294\\
1.22	-1.32363335437523\\
1.274	-1.31916925736961\\
1.338	-1.32194759567195\\
1.401	-1.31467769469997\\
1.595	-1.32952387165666\\
1.747	-1.29166259190177\\
1.931	-1.20032449817874\\
2.185	-1.024843448723\\
3.055	-0.386475057559334\\
3.365	-0.223809344505268\\
3.672	-0.106298259573251\\
3.998	-0.0236213697573184\\
4.366	0.028577182821877\\
4.821	0.0520972726568818\\
5.506	0.0446389945978112\\
7.783	-0.000804779232629116\\
10	-0.000591757535435278\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.131	-2.69766695952967\\
0.302	-1.34425140240391\\
0.340999999999999	-1.20086075543957\\
0.377000000000001	-1.21685777660978\\
0.452	-1.34704898601648\\
0.496	-1.310917738736\\
0.534000000000001	-1.33578985122374\\
0.569000000000001	-1.32343936910432\\
0.593999999999999	-1.3355688422833\\
0.630000000000001	-1.32520060203742\\
0.654	-1.33526730068332\\
0.691000000000001	-1.32194350109556\\
0.718999999999999	-1.33445433854928\\
0.756	-1.32419047349009\\
0.789	-1.32591080542829\\
0.831	-1.33261906858904\\
0.897	-1.33586805247766\\
0.947000000000001	-1.32906864640622\\
0.984	-1.32116479130201\\
1.322	-1.32198606333096\\
1.405	-1.32938077179817\\
1.458	-1.32150384238707\\
1.553	-1.30888810508371\\
1.715	-1.28101652964519\\
1.89	-1.20565387164909\\
2.122	-1.05782412516723\\
2.651	-0.655805271205045\\
3.023	-0.403603226506242\\
3.337	-0.236388721559679\\
3.646	-0.115510851779893\\
3.971	-0.030403317920193\\
4.337	0.0242639322459031\\
4.785	0.0501735642951822\\
5.442	0.0456930666375364\\
8.001	-0.00147201066620006\\
10	-0.000588536433982156\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.259	-1.70410922587955\\
0.343	-1.20624241846353\\
0.377000000000001	-1.20903301750185\\
0.438000000000001	-1.31891723021659\\
0.458	-1.34639951290811\\
0.503	-1.31390268844179\\
0.538	-1.33762698082294\\
0.574	-1.31716664733573\\
0.608000000000001	-1.33566464062624\\
0.644	-1.32153461438484\\
0.672000000000001	-1.33454274610582\\
0.709	-1.32616707807979\\
0.739000000000001	-1.32642917114531\\
0.779999999999999	-1.33454250852463\\
0.837999999999999	-1.32780249214029\\
0.867000000000001	-1.3238545280757\\
0.91	-1.32689311173631\\
0.932	-1.33380740294007\\
0.973000000000001	-1.31647029779874\\
1.027	-1.32191568058428\\
1.075	-1.32430169806926\\
1.111	-1.32473682742844\\
1.16	-1.32028198908308\\
1.211	-1.32276953381437\\
1.266	-1.31876289608173\\
1.337	-1.32255431499617\\
1.414	-1.3225991272169\\
1.576	-1.32918169481824\\
1.728	-1.28999255463401\\
1.913	-1.19695201782315\\
2.17	-1.01823851661286\\
3.017	-0.394996510878345\\
3.328	-0.229802561455209\\
3.635	-0.110492047833249\\
3.959	-0.0266145073080821\\
4.325	0.0269359024868887\\
4.774	0.0516796696287276\\
5.44	0.0457950727414396\\
7.859	-0.00118401369507559\\
10	-0.000570620394382715\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0999999999999996	-3.1062215439747\\
0.289999999999999	-1.52102237331152\\
0.352	-1.20248234935326\\
0.387	-1.21208060705672\\
0.454000000000001	-1.33625836928448\\
0.481999999999999	-1.32160040844381\\
0.516999999999999	-1.31594282257739\\
0.547000000000001	-1.33834205393696\\
0.584	-1.32157644490928\\
0.613	-1.33435586441289\\
0.649000000000001	-1.3239768141298\\
0.673999999999999	-1.33403483777979\\
0.711	-1.32432326705227\\
0.737	-1.33412868832919\\
0.775	-1.32152309655596\\
0.811999999999999	-1.32544210965249\\
0.855	-1.33016561120302\\
1.019	-1.32290552509249\\
1.069	-1.32962523927626\\
1.103	-1.31952648033222\\
1.156	-1.32418900332364\\
1.196	-1.32361382376621\\
1.25	-1.318546668555\\
1.323	-1.32233167854384\\
1.401	-1.32341354561915\\
1.561	-1.33028103195568\\
1.713	-1.29148403939102\\
1.898	-1.1987259925517\\
2.154	-1.02089377529208\\
3.007	-0.393191888524139\\
3.317	-0.228840279764128\\
3.624	-0.109779640261356\\
3.948	-0.0261400258875071\\
4.314	0.0271970929552197\\
4.764	0.0517852592223775\\
5.433	0.0456546078223425\\
7.828	-0.00112455908836395\\
10	-0.000559241119516329\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0519999999999996	-3.60695983545319\\
0.335000000000001	-1.25959532429067\\
0.369999999999999	-1.19459410432883\\
0.41	-1.23372751503128\\
0.474	-1.34492746480796\\
0.516999999999999	-1.31391969154117\\
0.554	-1.33528237884055\\
0.59	-1.31978988666647\\
0.621	-1.33475121042313\\
0.657999999999999	-1.32450693956208\\
0.683	-1.33435777873648\\
0.720000000000001	-1.32354702308545\\
0.754	-1.32621587802475\\
0.795999999999999	-1.33299197999434\\
0.865	-1.33098823114882\\
1.12	-1.33467079353247\\
1.185	-1.32073815151456\\
1.244	-1.32217310599581\\
1.308	-1.32209083358364\\
1.382	-1.32318124755137\\
1.479	-1.31848077665727\\
1.634	-1.30167198170076\\
1.8	-1.23899794975467\\
2.013	-1.1116413498969\\
2.365	-0.846921765630846\\
2.867	-0.477254241053645\\
3.19	-0.288114350703481\\
3.497	-0.152779078091495\\
3.814	-0.0557768380266364\\
4.161	0.00903074988037211\\
4.572	0.0448783029343467\\
5.125	0.0515651969621622\\
6.581	0.0130040216329821\\
8.149	-0.0018429826678954\\
10	-0.000554008960319763\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0340000000000007	-3.80522869606916\\
0.141999999999999	-2.84585454653979\\
0.326000000000001	-1.34699398346022\\
0.365	-1.19721749154439\\
0.4	-1.20650508835006\\
0.468	-1.32922273213093\\
0.483000000000001	-1.34458260142832\\
0.526	-1.31195119243338\\
0.565	-1.33465663744891\\
0.601000000000001	-1.32400604012797\\
0.625999999999999	-1.33472068020089\\
0.663	-1.32645751098624\\
0.686	-1.33404342264333\\
0.723000000000001	-1.32188720808229\\
0.753	-1.33405690982636\\
0.791	-1.31961596963564\\
0.833	-1.32422995635875\\
0.877000000000001	-1.32826953190994\\
0.907999999999999	-1.3234612049218\\
0.955	-1.33145331987329\\
1.115	-1.33364667188525\\
1.19	-1.32129932279422\\
1.245	-1.32299261680605\\
1.308	-1.31945167521634\\
1.399	-1.3221757336595\\
1.494	-1.31164301755233\\
1.654	-1.2869931567637\\
1.826	-1.21554153445701\\
2.052	-1.07407156333047\\
2.488	-0.742328355357264\\
2.903	-0.447651357819559\\
3.223	-0.267160852529996\\
3.531	-0.137630930713046\\
3.851	-0.045472540527415\\
4.205	0.0152612450828666\\
4.629	0.0471888456625731\\
5.217	0.0496839471086474\\
8.882	-0.00174413283637165\\
10	-0.000545974031179952\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0250000000000004	-3.9060185804214\\
0.0839999999999996	-3.43845983823392\\
0.337999999999999	-1.30281971982035\\
0.375	-1.18989568945241\\
0.412000000000001	-1.20894986432172\\
0.493	-1.34513913614493\\
0.537000000000001	-1.31123324213527\\
0.577	-1.33460461868663\\
0.613	-1.32279986366427\\
0.640000000000001	-1.33479034744094\\
0.677	-1.32538605490189\\
0.708	-1.32584306004388\\
0.75	-1.33363784189395\\
0.813000000000001	-1.3293692908747\\
0.846	-1.31963439724954\\
0.893000000000001	-1.33224432084784\\
0.972	-1.33370291300148\\
1.038	-1.32554900835847\\
1.075	-1.3248210640598\\
1.129	-1.32847925682599\\
1.163	-1.32420453009816\\
1.223	-1.32720965874715\\
1.267	-1.32352098757705\\
1.339	-1.32380942941874\\
1.432	-1.32312940591435\\
1.84	-1.201038990995\\
2.078	-1.04623420499251\\
3.107	-0.320170777934662\\
3.416	-0.175829257442228\\
3.73	-0.0721609696810948\\
4.07	-0.00147895129470044\\
4.466	0.0398691832317759\\
4.981	0.052368564272232\\
5.944	0.0291303019487259\\
7.514	0.000334508680811751\\
10	-0.000534967459850932\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0229999999999997	-3.95180689706795\\
0.0660000000000007	-3.65540469803642\\
0.375	-1.19628614801714\\
0.41	-1.20071141712954\\
0.475	-1.31194855810122\\
0.497999999999999	-1.34473316435008\\
0.545	-1.30960891007265\\
0.586	-1.33478530092122\\
0.622	-1.32225047626164\\
0.65	-1.33444530003175\\
0.688000000000001	-1.32436408327057\\
0.721	-1.32636417964038\\
0.763	-1.33286713797279\\
0.829000000000001	-1.33537722353572\\
0.884	-1.32457261544555\\
0.917999999999999	-1.32507168570542\\
0.962999999999999	-1.32337160478906\\
1.001	-1.32505715233251\\
1.05	-1.32586463571018\\
1.086	-1.32486333330924\\
1.14	-1.32519085932543\\
1.183	-1.32364183191687\\
1.244	-1.32359541600494\\
1.303	-1.3225856272286\\
1.376	-1.31584978580804\\
1.549	-1.31460332558376\\
1.707	-1.26682528545514\\
1.901	-1.16240751574261\\
2.184	-0.959509040387941\\
2.881	-0.443749279106711\\
3.198	-0.264912759460477\\
3.505	-0.135875603585749\\
3.824	-0.0441686830577606\\
4.178	0.0163154987903678\\
4.602	0.0478982564236077\\
5.191	0.049978493712528\\
8.767	-0.00183478376272461\\
10	-0.000521678414228788\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0239999999999991	-3.98253882051666\\
0.0609999999999999	-3.75281139315905\\
0.204000000000001	-2.46100567218127\\
0.361000000000001	-1.23962742711946\\
0.396000000000001	-1.18194464183749\\
0.438000000000001	-1.22373231287752\\
0.51	-1.34456054817657\\
0.555	-1.30765270884615\\
0.599	-1.33418840622553\\
0.635999999999999	-1.32089331198013\\
0.666	-1.33472150662404\\
0.704000000000001	-1.3235458648595\\
0.739000000000001	-1.32617128792014\\
0.781000000000001	-1.33076398805701\\
1.348	-1.33207307071538\\
1.399	-1.32225765788107\\
1.727	-1.24766806965236\\
1.93	-1.13293124474727\\
2.242	-0.904501972520428\\
2.834	-0.467640259875315\\
3.156	-0.281454230379007\\
3.464	-0.147796849781376\\
3.782	-0.0524385312965308\\
4.131	0.0109763232763616\\
4.546	0.0455628099369445\\
5.11	0.0509446765563499\\
9.617	-0.000878652380595923\\
10	-0.000513973555493763\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0139999999999993	-4.03282813942289\\
0.0380000000000003	-3.96032856017616\\
0.0890000000000004	-3.57337349402914\\
0.369	-1.22904092209218\\
0.404	-1.18143536136874\\
0.448	-1.22953716445005\\
0.516	-1.34426002303605\\
0.561	-1.31061855084133\\
0.603	-1.33399135127376\\
0.638999999999999	-1.31872273186032\\
0.68	-1.32488322670705\\
0.721	-1.32912206276878\\
0.755000000000001	-1.32105118598299\\
1.452	-1.31349552841563\\
1.633	-1.27787148935714\\
1.813	-1.19532061121568\\
2.055	-1.03590543118361\\
3.039	-0.336993826927648\\
3.348	-0.188281499792836\\
3.661	-0.0808595268275987\\
3.997	-0.00718849722494674\\
4.385	0.0369830305630874\\
4.882	0.0524723136139116\\
5.74	0.0342223630862506\\
7.43	0.000645780646719274\\
10	-0.000504070631816234\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0180000000000007	-4.05871876559547\\
0.0419999999999998	-3.98612772570932\\
0.0920000000000005	-3.60573472727429\\
0.375	-1.22510839891908\\
0.409000000000001	-1.17962216978692\\
0.452	-1.22455605507207\\
0.524000000000001	-1.34437483022115\\
0.569000000000001	-1.30895388265722\\
0.622999999999999	-1.32285519179994\\
0.665000000000001	-1.33436612548501\\
0.722	-1.32987949512934\\
0.823	-1.31924899573323\\
0.965999999999999	-1.3237314927625\\
1.016	-1.32731331424927\\
1.049	-1.3248886592725\\
1.103	-1.32521757411595\\
1.146	-1.32366947643895\\
1.207	-1.32362410246017\\
1.266	-1.32261506549702\\
1.339	-1.31587980977425\\
1.512	-1.31463351459128\\
1.67	-1.26685442686544\\
1.864	-1.16243428128854\\
2.147	-0.959531118950608\\
2.844	-0.443759352851103\\
3.161	-0.264918683767918\\
3.468	-0.135878553347954\\
3.787	-0.0441695391934118\\
4.141	0.0163160016887769\\
4.565	0.0478994426626347\\
5.154	0.0499796793814564\\
8.73	-0.00183482708997396\\
10	-0.000491191054699414\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.234999999999999	-3.13959950844724\\
0.407	-1.49726071589029\\
0.465999999999999	-1.15554542710722\\
0.503	-1.13756391988995\\
0.565	-1.19935749387793\\
0.688000000000001	-1.33735015018012\\
0.733000000000001	-1.30821161015338\\
0.845000000000001	-1.31677416702531\\
0.951000000000001	-1.31942730352334\\
1.11	-1.31110320784783\\
1.355	-1.2677515826821\\
1.539	-1.17992084982786\\
1.791	-1.0107355160064\\
2.689	-0.367918119548705\\
3	-0.210821895374263\\
3.311	-0.0971043539331902\\
3.642	-0.017946864994844\\
4.019	0.031194106970684\\
4.491	0.0517017660669925\\
5.234	0.0405157587835614\\
7.24	-3.7265230226069e-06\\
10	-0.000292524671587913\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.446	-1.23272071772949\\
0.484999999999999	-1.13635588433231\\
0.528	-1.14871000870577\\
0.702	-1.3358042131142\\
0.746	-1.31149213944526\\
0.839	-1.31554847437222\\
0.913	-1.3293017653949\\
0.951000000000001	-1.32338402555188\\
1.024	-1.31882139956228\\
1.195	-1.32175105147402\\
1.35	-1.27808079783053\\
1.54	-1.17887485566451\\
1.81	-0.987832692407027\\
2.574	-0.423242327534659\\
2.888	-0.250269767641056\\
3.195	-0.125191109911869\\
3.516	-0.0366927205032166\\
3.874	0.0208529348740534\\
4.308	0.0496872042070127\\
4.925	0.0485852816405519\\
7.923	-0.00199381083659311\\
10	-0.000276592874435266\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0739999999999998	-5.15783318628831\\
0.305999999999999	-2.50524756874467\\
0.454000000000001	-1.21261409550297\\
0.493	-1.13139143166111\\
0.538	-1.14975123013438\\
0.715	-1.33583812825803\\
0.76	-1.31442928244441\\
0.853	-1.31836902791626\\
1.229	-1.30655785923556\\
1.392	-1.24870544471707\\
1.599	-1.12857860837069\\
1.924	-0.887125197980659\\
2.479	-0.475858590902469\\
2.801	-0.287432483270704\\
3.108	-0.1522119056983\\
3.425	-0.0553469870342926\\
3.772	0.00931879225129428\\
4.183	0.0450317032629304\\
4.737	0.0515903542427374\\
6.225	0.0122825438883769\\
7.807	-0.00190135357287069\\
10	-0.000269786500696867\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.048	-5.53044978398995\\
0.397	-1.69000132400033\\
0.476000000000001	-1.15323454888443\\
0.513	-1.12628961543004\\
0.571	-1.17499658849005\\
0.73	-1.33607299564026\\
0.776999999999999	-1.31095085200152\\
0.891	-1.31512751963148\\
1.006	-1.3335432599481\\
1.278	-1.28321218001682\\
1.455	-1.20467713306479\\
1.691	-1.05172700822592\\
2.739	-0.313419654066093\\
3.047	-0.171168709776651\\
3.361	-0.0689649367188956\\
3.702	0.000567200495929399\\
4.1	0.0408585541660891\\
4.621	0.0523328787366708\\
5.628	0.0272157883057353\\
7.169	0.0001099080821092\\
10	-0.000263000594825868\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0350000000000001	-5.72264162776278\\
0.147	-4.38195375473624\\
0.339	-2.26662218637105\\
0.468999999999999	-1.180012595102\\
0.507	-1.12126824493707\\
0.556000000000001	-1.14794681624215\\
0.749000000000001	-1.33452422432166\\
0.797000000000001	-1.31407306324701\\
0.909000000000001	-1.3182798862385\\
1.247	-1.30435829708676\\
1.423	-1.22442436277964\\
1.657	-1.06999071006207\\
2.704	-0.319330283340477\\
3.01	-0.175248744887103\\
3.322	-0.0714123073476607\\
3.66	-0.000576053030394874\\
4.053	0.0408328051645075\\
4.564	0.0533946004397841\\
5.511	0.03022255108114\\
7.075	0.000493955542031799\\
9.951	-0.000276471412977486\\
10	-0.000247544947555411\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0259999999999998	-5.84862177670882\\
0.0909999999999993	-5.13501574074566\\
0.343	-2.2682779729221\\
0.472	-1.18414946110852\\
0.51	-1.1235454293721\\
0.558999999999999	-1.14800692450666\\
0.760999999999999	-1.33535023353794\\
0.808999999999999	-1.31090461239995\\
0.958	-1.31299066336851\\
1.217	-1.29666348422229\\
1.387	-1.22786200284938\\
1.608	-1.09101537125365\\
2.007	-0.787109847226127\\
2.451	-0.465206292124169\\
2.772	-0.279789297950842\\
3.079	-0.146766499490601\\
3.397	-0.0516133017035525\\
3.746	0.0115626601259979\\
4.161	0.0459025974980882\\
4.726	0.0510406764040319\\
9.146	-0.000970770666777199\\
10	-0.000244296718980408\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0210000000000008	-5.9213532467075\\
0.0660000000000007	-5.49368517755476\\
0.441000000000001	-1.40632789227539\\
0.49	-1.14204461472242\\
0.528	-1.11770843070032\\
0.59	-1.16783018626727\\
0.76	-1.32474456728367\\
0.794	-1.32479776603972\\
0.851000000000001	-1.3154569042866\\
0.960000000000001	-1.32057071905499\\
1.071	-1.31262594098744\\
1.226	-1.28557614764257\\
1.401	-1.20998426443776\\
1.633	-1.06164997843129\\
2.158	-0.6611723427859\\
2.531	-0.406894789070806\\
2.845	-0.23863612268066\\
3.153	-0.117233989976327\\
3.478	-0.0313289308744142\\
3.842	0.0237439466311749\\
4.287	0.0501540742908091\\
4.936	0.0462894148158384\\
7.565	-0.00159913741628159\\
10	-0.000237760915121399\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0210000000000008	-5.95422614577421\\
0.0589999999999993	-5.62867387709339\\
0.209	-3.80942921446861\\
0.388	-1.91327063098906\\
0.487	-1.15783825513114\\
0.525	-1.11744345574277\\
0.58	-1.15258992184614\\
0.776999999999999	-1.32554043946503\\
0.811	-1.32452164031589\\
0.867000000000001	-1.31017276177673\\
1.105	-1.32653836202516\\
1.26	-1.2815264508981\\
1.451	-1.18030530121541\\
1.724	-0.985338245047833\\
2.468	-0.432161554659691\\
2.783	-0.256310949174875\\
3.089	-0.129608033388925\\
3.409	-0.0395425744530069\\
3.764	0.0192085323344102\\
4.193	0.0492798785546391\\
4.796	0.0495515610692081\\
8.019	-0.00202968543505477\\
10	-0.000223208795091523\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0229999999999997	-5.9779332576485\\
0.0579999999999998	-5.69511132923692\\
0.170999999999999	-4.32388904756087\\
0.361000000000001	-2.20850779537912\\
0.484999999999999	-1.16943675675477\\
0.524000000000001	-1.11061643781511\\
0.574999999999999	-1.13525920882666\\
0.801	-1.32317059338843\\
0.843999999999999	-1.32398220781594\\
0.906000000000001	-1.31126313162958\\
1.112	-1.31363719188567\\
1.27	-1.26496393852172\\
1.466	-1.15855675542649\\
1.753	-0.95186370526471\\
2.432	-0.44900829247498\\
2.75	-0.268504139750187\\
3.057	-0.138469256259643\\
3.376	-0.045856966315629\\
3.729	0.015285782529654\\
4.151	0.0475002449394442\\
4.735	0.050254650921767\\
8.461	-0.00170520700401511\\
10	-0.000219440095746037\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0129999999999999	-6.03455530766359\\
0.0340000000000007	-5.95497683159856\\
0.0790000000000006	-5.52157601652062\\
0.452	-1.40059033573902\\
0.500999999999999	-1.1366600473796\\
0.540000000000001	-1.11017714424295\\
0.603	-1.15619562989752\\
0.771000000000001	-1.29644806053131\\
0.867000000000001	-1.33005597894926\\
0.93	-1.3119216594458\\
1.144	-1.297550895402\\
1.31	-1.23537709489635\\
1.523	-1.10868100152259\\
1.874	-0.845765768606205\\
2.379	-0.475129089461557\\
2.702	-0.286752934548252\\
3.01	-0.151620412647709\\
3.327	-0.0551738451993664\\
3.675	0.00935562797573475\\
4.087	0.044888748321732\\
4.643	0.0512924016931553\\
6.198	0.0108106480047745\\
7.821	-0.00197488619728681\\
10	-0.000213703867906645\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.016	-6.05858276264303\\
0.0370000000000008	-5.98032475823815\\
0.0809999999999995	-5.55764362920012\\
0.462999999999999	-1.3338352933251\\
0.505000000000001	-1.13499856728867\\
0.544	-1.10904682983159\\
0.609999999999999	-1.1563052065384\\
0.774000000000001	-1.28780618215511\\
0.901	-1.33496397076458\\
0.986000000000001	-1.30967381510064\\
1.175	-1.27899889534393\\
1.351	-1.20266387974741\\
1.585	-1.0530054494348\\
2.662	-0.301277762086396\\
2.97	-0.162549707672888\\
3.286	-0.0629184455431879\\
3.631	0.00438860583411405\\
4.036	0.0425092980620825\\
4.573	0.0516940540972346\\
5.725	0.0215758917071369\\
7.233	-0.000713809188598091\\
10	-0.000208037237268144\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0969999999999995	-6.56334472851709\\
0.313000000000001	-3.49901793806495\\
0.484	-1.58370655020818\\
0.551	-1.10182852133999\\
0.595000000000001	-1.04141882164964\\
0.659000000000001	-1.04580882838047\\
0.856999999999999	-1.09173232462502\\
1.012	-1.07855059480792\\
1.194	-1.01947292835765\\
1.433	-0.896103519108509\\
1.932	-0.580148319303426\\
2.344	-0.343625071224736\\
2.682	-0.193562458753783\\
3.017	-0.0872145530606403\\
3.375	-0.0147301040384562\\
3.79	0.028523917091432\\
4.328	0.0434123951583487\\
5.323	0.0246715073015302\\
7.061	-0.000394346971521742\\
10	-0.00012459122881836\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0619999999999994	-7.16629842504585\\
0.347	-3.12375060672669\\
0.515000000000001	-1.31168330622787\\
0.558999999999999	-1.08494342463629\\
0.603	-1.03392498273311\\
0.673999999999999	-1.04158947819347\\
0.855	-1.07872746509096\\
1.011	-1.06422023295214\\
1.196	-1.00332894215992\\
1.441	-0.876552338098197\\
2.568	-0.23359786364499\\
2.902	-0.115777995895233\\
3.252	-0.033763455648506\\
3.647	0.0179877724257942\\
4.138	0.0414360828913107\\
4.9	0.0346314981783866\\
7.21	-0.000910926182397631\\
10	-0.00012065700567554\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0449999999999999	-7.47238586022637\\
0.455	-1.93904454488923\\
0.552	-1.10926944860679\\
0.596	-1.03272759634105\\
0.654999999999999	-1.02759292216614\\
0.888	-1.06563287460154\\
1.051	-1.03968409676151\\
1.249	-0.964131256237199\\
1.526	-0.811124259075024\\
2.38	-0.311219767763118\\
2.719	-0.170709582012966\\
3.06	-0.0714665884442987\\
3.429	-0.00504731279578685\\
3.864	0.0325788236225808\\
4.449	0.0417621402458437\\
5.965	0.0101945746952783\\
7.763	-0.00161008378934291\\
10	-0.000116813677918159\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0329999999999995	-7.68109297105017\\
0.134	-6.18721459659054\\
0.343	-3.25733537595097\\
0.512	-1.39205210157752\\
0.561	-1.09203963458867\\
0.605	-1.03066076823875\\
0.672000000000001	-1.0298128770915\\
0.872	-1.05741406495326\\
1.036	-1.03184869541527\\
1.234	-0.957065967263482\\
1.511	-0.805383052652978\\
2.368	-0.307863324770713\\
2.708	-0.168360746390698\\
3.05	-0.0700134942402126\\
3.421	-0.00425719908433742\\
3.859	0.0327320638881226\\
4.451	0.041289707493064\\
6.205	0.00631555492365088\\
8.209	-0.00142219018865752\\
10	-0.000111026312458407\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0269999999999992	-7.79300614251057\\
0.0939999999999994	-6.86770304214705\\
0.355	-3.15043968627863\\
0.523	-1.31122539324453\\
0.567	-1.07860444002034\\
0.612	-1.02174475025249\\
0.683	-1.02228919732361\\
0.872999999999999	-1.04390130335419\\
1.039	-1.01618755337375\\
1.241	-0.93854394999083\\
1.528	-0.780956590398857\\
2.33	-0.318742030716294\\
2.673	-0.17609083756231\\
3.016	-0.0754779610307992\\
3.386	-0.00791928461762836\\
3.82	0.0307302254774129\\
4.401	0.0410866134809247\\
5.767	0.0131449668573396\\
7.511	-0.0014578766619362\\
10	-0.000107354303258589\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0220000000000002	-7.87900455545883\\
0.0719999999999992	-7.26001422540156\\
0.428000000000001	-2.32857959186764\\
0.553000000000001	-1.12997933743426\\
0.597	-1.02690902657369\\
0.651999999999999	-1.00827282993366\\
0.957000000000001	-1.0204343862196\\
1.142	-0.966239815397827\\
1.384	-0.84978927933809\\
1.879	-0.554442565895505\\
2.303	-0.324290875842573\\
2.649	-0.17992960736591\\
2.993	-0.0783747919668603\\
3.364	-0.00989359614101559\\
3.798	0.0295267924836828\\
4.376	0.0406518654234986\\
5.673	0.0146649075816985\\
7.409	-0.00132930017301547\\
10	-0.000103767429351365\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0190000000000001	-7.93532249067954\\
0.0570000000000004	-7.52895668959722\\
0.199999999999999	-5.36457713851477\\
0.388999999999999	-2.81509780140617\\
0.542999999999999	-1.1961025387054\\
0.587	-1.0437932969481\\
0.637	-1.0081210683956\\
0.755000000000001	-1.01920786542218\\
0.916	-1.01686829196992\\
1.096	-0.970596096633507\\
1.327	-0.866041285289015\\
1.723	-0.63483877343916\\
2.227	-0.35161069952451\\
2.579	-0.198619582455347\\
2.922	-0.0916221460427025\\
3.288	-0.018555760026322\\
3.71	0.0250563583950445\\
4.258	0.0405439450310237\\
5.274	0.0229308836517799\\
7.07	-0.000589403264521948\\
10	-9.82188747808976e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0199999999999996	-7.96070437489119\\
0.0540000000000003	-7.62399314060122\\
0.159000000000001	-6.04768574304424\\
0.363	-3.17041159764307\\
0.531000000000001	-1.30594321881284\\
0.574999999999999	-1.06790236485629\\
0.621	-1.00544419214337\\
0.694000000000001	-0.999758955872483\\
0.891999999999999	-1.00580960973627\\
1.07	-0.964524191607371\\
1.295	-0.867615624765888\\
1.659	-0.660658355458333\\
2.215	-0.349529564676025\\
2.569	-0.197195320899143\\
2.914	-0.0907393792905484\\
3.282	-0.0182174925882599\\
3.707	0.0249425881116085\\
4.26	0.0400069405170687\\
5.304	0.0217817436061178\\
7.095	-0.000679996240366521\\
10	-9.47923863368061e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-8.02180655075874\\
0.0289999999999999	-7.93629244226345\\
0.0709999999999997	-7.45439753081816\\
0.512	-1.51869976937039\\
0.574	-1.07794172224493\\
0.619999999999999	-1.0066991436449\\
0.689	-0.995766741947454\\
0.904999999999999	-0.994599643999157\\
1.089	-0.945397992520272\\
1.328	-0.836302746832818\\
1.774	-0.578740907336387\\
2.234	-0.330480574734789\\
2.586	-0.184169856198519\\
2.933	-0.0817463958219751\\
3.306	-0.0125561151687759\\
3.742	0.0276330046129711\\
4.32	0.0395745551238917\\
5.574	0.0154839458135942\\
7.33	-0.00122993400195526\\
10	-8.9393334716803e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0120000000000005	-8.04118837163297\\
0.032	-7.95557295064907\\
0.0739999999999998	-7.47187923024546\\
0.515000000000001	-1.51291970495686\\
0.576000000000001	-1.07926666317633\\
0.622	-1.00596130940154\\
0.691000000000001	-0.992254177408274\\
0.913	-0.983511277358419\\
1.104	-0.927075081190399\\
1.357	-0.806540497648459\\
2.479	-0.216456505528221\\
2.826	-0.104140853262118\\
3.191	-0.0271842230097459\\
3.608	0.0200097805432016\\
4.138	0.0390355431346734\\
5.04	0.0268096948656282\\
7.023	-0.000540903665758208\\
10	-8.40651268205761e-05\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0150000000000006	-8.06482164898114\\
0.0340000000000007	-7.98440047136093\\
0.0749999999999993	-7.51729937751462\\
0.531000000000001	-1.37540014662588\\
0.58	-1.06799890232208\\
0.627000000000001	-0.995012911163382\\
0.698	-0.980964838624409\\
0.917	-0.96828680962089\\
1.111	-0.90911879342894\\
1.372	-0.783778165981195\\
2.421	-0.233235837618283\\
2.769	-0.116219016095087\\
3.132	-0.0353749689872203\\
3.542	0.0152363765372634\\
4.055	0.0376952501042815\\
4.874	0.0299969169904077\\
7.122	-0.000835537025013267\\
10	-8.08645021290744e-05\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0540000000000003	-9.1830006197353\\
0.41	-3.27342635457955\\
0.574999999999999	-1.2660517308626\\
0.622	-1.00139597783878\\
0.676	-0.902506891377485\\
0.771000000000001	-0.835099413917089\\
1.856	-0.253747334590047\\
2.203	-0.130634101618229\\
2.561	-0.0449672560997012\\
2.961	0.00993497750681271\\
3.452	0.0364934352005779\\
4.19	0.0336790556459476\\
6.899	-0.0013522157415089\\
10	2.23957005172082e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0410000000000004	-9.45694121499927\\
0.226000000000001	-6.16110840882767\\
0.415000000000001	-3.24194987230142\\
0.579000000000001	-1.24777328786914\\
0.625999999999999	-0.993402515121288\\
0.681000000000001	-0.894974476794806\\
0.781000000000001	-0.822613274708345\\
1.702	-0.306420397279849\\
2.049	-0.167518853890027\\
2.397	-0.0699734173934612\\
2.775	-0.00491668020924863\\
3.222	0.0313678122771304\\
3.831	0.0392755737455044\\
9.614	-3.53637702179554e-05\\
10	2.85385240577085e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0329999999999995	-9.6284922928441\\
0.129	-7.95259994984986\\
0.355	-4.14093809194041\\
0.526999999999999	-1.84848787882615\\
0.614000000000001	-1.04049076355501\\
0.665000000000001	-0.913118686331785\\
0.743	-0.840089980321872\\
1.194	-0.56361813729338\\
1.621	-0.329369292253663\\
1.966	-0.183622855387151\\
2.309	-0.0807927483792543\\
2.678	-0.0113000299967165\\
3.108	0.0290022771114131\\
3.677	0.0410508143560246\\
4.88	0.0171937909065178\\
6.598	-0.00110721521120816\\
10	3.46052581612355e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0259999999999998	-9.76604159754414\\
0.0909999999999993	-8.7134391491237\\
0.380000000000001	-3.81326093488209\\
0.550000000000001	-1.60712791834879\\
0.619	-1.02624811009668\\
0.670999999999999	-0.90302414875633\\
0.753	-0.827268473648488\\
1.206	-0.541467241741033\\
1.606	-0.321201976427192\\
1.946	-0.177593466134953\\
2.285	-0.0764490979334997\\
2.652	-0.00805703445202433\\
3.081	0.0312123195610141\\
3.652	0.0421468514980621\\
4.918	0.0157770873339516\\
6.614	-0.00127225439119272\\
10	4.05977289048565e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0220000000000002	-9.84956954623112\\
0.0719999999999992	-9.11354552372985\\
0.455	-2.80544435381018\\
0.599	-1.13653190452267\\
0.648	-0.943049802907177\\
0.710000000000001	-0.855918377510926\\
0.856999999999999	-0.750605382904762\\
1.431	-0.395774888053664\\
1.775	-0.229947922623253\\
2.106	-0.113039970077827\\
2.454	-0.0316018165411709\\
2.848	0.0196908783666228\\
3.338	0.0425692085907396\\
4.102	0.0350156826373933\\
6.353	-0.000801267772361669\\
10	4.65177030797292e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0180000000000007	-9.92007689105014\\
0.0570000000000004	-9.42273736985292\\
0.198	-6.8827015373785\\
0.396000000000001	-3.65815684573398\\
0.564	-1.49375298158322\\
0.625	-1.01281957046511\\
0.678000000000001	-0.888813308317147\\
0.763999999999999	-0.806339054966205\\
1.146	-0.549392346406988\\
1.525	-0.33053236907211\\
1.855	-0.184079553000956\\
2.185	-0.0800822034509991\\
2.541	-0.00922896784668659\\
2.955	0.0323103955407422\\
3.496	0.0453478333825696\\
4.545	0.0233089156967701\\
6.203	-0.000479478807989153\\
10	5.23668908343211e-05\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0180000000000007	-9.9506759374148\\
0.0510000000000002	-9.57123694416696\\
0.148999999999999	-7.83869745382832\\
0.371	-4.06583937919022\\
0.542	-1.77096995971328\\
0.624000000000001	-1.02133215720233\\
0.677	-0.887764443346349\\
0.76	-0.8026140865472\\
1.081	-0.577646491713621\\
1.458	-0.349972955480274\\
1.783	-0.19810125315049\\
2.107	-0.0894541479608648\\
2.454	-0.0146486937891552\\
2.853	0.0304789428426844\\
3.364	0.047136716677441\\
4.246	0.0308837853878074\\
6.024	9.30216682082374e-05\\
9.532	5.27494274038531e-07\\
10	5.81469480955832e-05\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0210000000000008	-9.96235877802322\\
0.0540000000000003	-9.58264697144581\\
0.151999999999999	-7.84486436196581\\
0.374000000000001	-4.06017346042707\\
0.545	-1.75909523320498\\
0.625	-1.02803077352811\\
0.678000000000001	-0.891497879162431\\
0.760999999999999	-0.802231331209407\\
1.057	-0.583762045083352\\
1.416	-0.357620782714333\\
1.733	-0.203021613843511\\
2.049	-0.092090852092138\\
2.386	-0.0153991381807117\\
2.772	0.0315909861301389\\
3.261	0.0500723838681409\\
4.063	0.0362534436742958\\
5.929	0.000250263874590928\\
9.112	-0.000100041932826755\\
10	6.59813280829979e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00999999999999979	-10.0314913278091\\
0.0289999999999999	-9.93773588724429\\
0.0700000000000003	-9.39112518559945\\
0.246	-6.19639308172534\\
0.435	-3.20837622800994\\
0.595000000000001	-1.22177291966635\\
0.644	-0.963907016215241\\
0.702999999999999	-0.853439639282147\\
0.817	-0.749337028374125\\
1.191	-0.478984599213245\\
1.515	-0.289258342431102\\
1.823	-0.153446641158171\\
2.14	-0.0563807396113507\\
2.487	0.008550269651316\\
2.898	0.0445569781431736\\
3.451	0.0514185505807472\\
4.882	0.0135655110374611\\
6.442	-0.00178650367853272\\
10	7.16305524530725e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0120000000000005	-10.0523358386172\\
0.0299999999999994	-9.97142128019057\\
0.0690000000000008	-9.46721618985534\\
0.211	-6.87509962564538\\
0.407999999999999	-3.62945062463445\\
0.576000000000001	-1.44255156864813\\
0.632	-1.00744681395213\\
0.686	-0.872910571841254\\
0.774000000000001	-0.776737410179157\\
1.061	-0.554254830887949\\
1.389	-0.342064283073862\\
1.692	-0.19144180414456\\
1.998	-0.0826222309799238\\
2.327	-0.00735370721936413\\
2.706	0.0382999527547323\\
3.187	0.055112839156104\\
3.985	0.0386802756383329\\
5.733	0.000871418684948111\\
8.372	-0.000493459641413452\\
10	7.72153050458968e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0150000000000006	-10.0767445514445\\
0.0340000000000007	-9.9812034721902\\
0.0739999999999998	-9.44601684725895\\
0.239000000000001	-6.424587222908\\
0.43	-3.3454023115324\\
0.593999999999999	-1.26232265247856\\
0.641999999999999	-0.973048408273986\\
0.699	-0.849862188794093\\
0.802	-0.744561518163014\\
1.116	-0.50136839305013\\
1.426	-0.305993853567681\\
1.722	-0.164688788387688\\
2.026	-0.0627168294809071\\
2.357	0.00667022979566489\\
2.744	0.0467490873274947\\
3.249	0.0576618009457484\\
4.204	0.0313831595739451\\
5.687	0.000838194677864834\\
8.247	-0.000580720005560309\\
10	8.27370469309585e-05\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.269\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-60,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$q(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0470000000000006	-10.6310321389185\\
0.0899999999999999	-16.2982452805545\\
0.129000000000001	-17.5825807635138\\
0.151	-17.6992760593699\\
0.172000000000001	-17.6269229418782\\
0.213999999999999	-17.2344829947552\\
0.370999999999999	-15.2215682206208\\
0.641999999999999	-11.9756898980266\\
0.809000000000001	-10.2333295860916\\
0.852	-16.0857231962303\\
0.888000000000002	-17.1912388064906\\
0.898	-17.2291638727666\\
0.916	-17.1368884904977\\
0.952000000000002	-16.6017452733646\\
1.026	-15.0314536580111\\
1.069	-7.61907508171078\\
1.114	-5.23031378617422\\
1.162	-4.3763653011487\\
1.219	-3.97104643567256\\
1.306	-3.63819337587828\\
1.442	-3.27180000399979\\
1.585	-2.99022280228196\\
1.722	-2.80220368755269\\
1.855	-2.68421203782271\\
1.989	-2.6187240915083\\
2.007	-2.613456433701\\
2.019	-5.16085809516926\\
2.063	-3.23037722598881\\
2.087	-2.8344711611655\\
2.097	-4.92114372111149\\
2.141	-3.05172633956219\\
2.151	-2.86256197410767\\
2.161	-4.9114346908405\\
2.205	-2.95248230504058\\
2.21	-2.8471457819989\\
2.22	-4.87054151192413\\
2.263	-2.8760863919606\\
2.265	-2.82977580781379\\
2.276	-5.00223933765281\\
2.319	-2.82533169302838\\
2.322	-2.75087858175053\\
2.333	-4.91274027401816\\
2.374	-2.77037840238026\\
2.385	-4.89950756525392\\
2.424	-2.74871356372219\\
2.436	-5.01900267621584\\
2.477	-2.64786739671402\\
2.49	-5.07326397920605\\
2.53	-2.61615345464573\\
2.544	-5.16998388861403\\
2.585	-2.530103976274\\
2.599	-5.07484639128223\\
2.635	-2.60555304515291\\
2.649	-5.09329796048699\\
2.685	-2.54135446585251\\
2.699	-5.01642386963712\\
2.732	-2.57507824790682\\
2.747	-5.14941173602723\\
2.782	-2.46786444119356\\
2.798	-5.17990407583135\\
2.832	-2.45491198297173\\
2.848	-5.13441580057803\\
2.88	-2.46983963661804\\
2.896	-5.10853601816734\\
2.927	-2.44985206426903\\
2.943	-5.06116619815936\\
2.972	-2.48243471623947\\
2.989	-5.17492496979795\\
3.02	-2.35659930629375\\
3.038	-5.18159197576286\\
3.068	-2.35533311684638\\
3.087	-5.25974141890522\\
3.118	-2.26415064540522\\
3.138	-5.27770877370704\\
3.168	-2.26786435148336\\
3.188	-5.23565829285241\\
3.216	-2.31890729295166\\
3.235	-5.11226004430793\\
3.261	-2.34823544874193\\
3.281	-5.19985331812237\\
3.308	-2.26195822810893\\
3.329	-5.21344566836819\\
3.355	-2.28523405585935\\
3.376	-5.1828920279128\\
3.402	-2.2172820655104\\
3.424	-5.20201815984711\\
3.449	-2.24999776482796\\
3.471	-5.17509556047838\\
3.495	-2.26669648085147\\
3.517	-5.14021481444233\\
3.54	-2.28504597943866\\
3.562	-5.10719606198458\\
3.584	-2.30974545873242\\
3.606	-5.07847183575115\\
3.628	-2.24988142252984\\
3.652	-5.18035136266002\\
3.675	-2.16103269360873\\
3.7	-5.17136754973392\\
3.722	-2.20024282838648\\
3.747	-5.14171141358418\\
3.768	-2.23467091214774\\
3.793	-5.11026946983708\\
3.814	-2.17210330352852\\
3.841	-5.18416968552685\\
3.862	-2.16220273155509\\
3.888	-5.05203568653365\\
3.907	-2.25904645990879\\
3.933	-5.05078283796933\\
3.952	-2.21634092860379\\
3.98	-5.12123608741659\\
4	-2.09914076290512\\
4.03	-5.14586651598371\\
4.05	-2.06430670408661\\
4.081	-5.13469562558585\\
4.1	-2.1250406192406\\
4.131	-5.09920156499197\\
4.149	-2.17869323198403\\
4.179	-5.00302022095929\\
4.196	-2.20501716464603\\
4.227	-5.01579059716996\\
4.244	-2.17107413042536\\
4.276	-4.99811528737784\\
4.292	-2.25007157000477\\
4.323	-4.91763869624386\\
4.338	-2.29841639745339\\
4.369	-4.88178865212743\\
4.383	-2.38100780087285\\
4.413	-4.81055443299507\\
4.427	-2.30232462794471\\
4.46	-4.87085902486928\\
4.474	-2.30633323991418\\
4.508	-4.85703456957326\\
4.522	-2.2614734581148\\
4.558	-4.86219618434505\\
4.572	-2.22756351265552\\
4.61	-4.86129758357455\\
4.624	-2.18832011768258\\
4.664	-4.84901191567421\\
4.677	-2.29773484083121\\
4.716	-4.77455125978668\\
4.729	-2.21167802938255\\
4.772	-4.80158903835451\\
4.785	-2.190508847012\\
4.828	-4.71466092578749\\
4.831	-4.79631469268311\\
4.844	-2.14543047387508\\
4.887	-4.616520393439\\
4.893	-4.769087329002\\
4.905	-2.2545412022221\\
4.948	-4.5573788711563\\
4.954	-4.69890302876877\\
4.965	-2.34307241148433\\
5.008	-4.49327528170809\\
5.013	-4.60472828214248\\
5.023	-2.42377089660864\\
5.066	-4.43127711986237\\
5.072	-4.55360791492728\\
5.082	-2.35305086871673\\
5.125	-4.32669785963468\\
5.138	-4.56014137215541\\
5.148	-2.3201403692912\\
5.191	-4.22111884524139\\
5.209	-4.50905202023659\\
5.218	-2.43900992256245\\
5.261	-4.1513094655515\\
5.281	-4.42783835815583\\
5.29	-2.34040791919757\\
5.333	-4.01999388112279\\
5.365	-4.38206878440765\\
5.373	-2.46970370492453\\
5.416	-3.93390801875903\\
5.454	-4.26961242151024\\
5.461	-2.55619877030521\\
5.504	-3.8287066674503\\
5.543	-4.11910163985288\\
5.556	-4.14283127384387\\
5.562	-2.63663843860147\\
5.605	-3.70271372109437\\
5.644	-3.94145439283216\\
5.675	-3.95928757965168\\
5.694	-3.93886033700451\\
5.698	-2.89333269099073\\
5.74	-3.56544397236541\\
5.778	-3.70790232110324\\
5.814	-3.70441423031543\\
5.881	-3.59951172692703\\
6.08	-3.27049609507916\\
6.228	-3.10367408788622\\
6.375	-2.99630453134364\\
6.526	-2.93563324185671\\
6.689	-2.91484925551066\\
6.876	-2.93378248567355\\
7.11	-3.00060352896257\\
7.474	-3.15157226039375\\
8.134	-3.42640947696031\\
8.53	-3.54641035898852\\
8.93	-3.6270880032003\\
9.379	-3.67729376172435\\
9.944	-3.69970693845443\\
10	-3.70032150860861\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0470000000000006	-11.2057665543254\\
0.0899999999999999	-16.3879043364435\\
0.128	-17.5181297686459\\
0.148	-17.6146093024936\\
0.169	-17.5446359263618\\
0.210999999999999	-17.1570943118708\\
0.366	-15.1871134362381\\
0.638000000000002	-11.9515845576043\\
0.808	-10.1909916418401\\
0.850999999999999	-16.0467907498007\\
0.887	-17.155055574555\\
0.896999999999998	-17.1937285557479\\
0.914000000000001	-17.1120205823987\\
0.948	-16.6252571681156\\
1.026	-14.9829217645713\\
1.069	-7.57374412642548\\
1.114	-5.18856828016523\\
1.162	-4.33842142605688\\
1.219	-3.93744597724591\\
1.305	-3.61386777844894\\
1.44	-3.2574110229206\\
1.582	-2.98366122283463\\
1.719	-2.79996288469323\\
1.852	-2.68529877927805\\
1.986	-2.62239204867853\\
1.995	-3.56161132153054\\
2.003	-5.16816474470545\\
2.047	-3.23706644202935\\
2.072	-2.82933739755889\\
2.082	-4.9184334903785\\
2.126	-3.05488414207185\\
2.136	-2.86625568099488\\
2.146	-4.91547377803825\\
2.19	-2.95718897511624\\
2.195	-2.85186256492413\\
2.205	-4.87524956978505\\
2.248	-2.8805980072996\\
2.251	-2.81207966496571\\
2.262	-4.98998827701161\\
2.305	-2.82498024844074\\
2.308	-2.75092667685438\\
2.32	-5.08039776493465\\
2.363	-2.76025840681503\\
2.366	-2.68121281358709\\
2.378	-4.99624053305205\\
2.419	-2.7088178126744\\
2.431	-4.98559276743042\\
2.471	-2.65821133213678\\
2.484	-5.07655576059919\\
2.524	-2.60759719475632\\
2.538	-5.1599132674011\\
2.578	-2.55217694666356\\
2.592	-5.08608847416424\\
2.629	-2.56221771131686\\
2.643	-5.05956985639205\\
2.678	-2.56298170563569\\
2.693	-5.17040116146027\\
2.729	-2.48855125024913\\
2.744	-5.08489936775939\\
2.777	-2.5235408209415\\
2.792	-5.0747373868566\\
2.824	-2.50459058327474\\
2.84	-5.16347921457943\\
2.873	-2.42462543973742\\
2.89	-5.20561681184294\\
2.923	-2.37362803111118\\
2.941	-5.26047167846945\\
2.974	-2.3257361241368\\
2.992	-5.18989106636259\\
3.022	-2.40053247946694\\
3.039	-5.07491997969845\\
3.066	-2.47771092312765\\
3.083	-5.08897526388102\\
3.111	-2.36792924003495\\
3.13	-5.22009064985331\\
3.159	-2.30191846013199\\
3.178	-5.1401266345319\\
3.204	-2.41172768168351\\
3.222	-5.05502714319835\\
3.247	-2.39375979536248\\
3.266	-5.11973092332568\\
3.292	-2.30127147621885\\
3.313	-5.23869845890357\\
3.34	-2.22623412074367\\
3.362	-5.25344509877491\\
3.389	-2.17489649857801\\
3.412	-5.27677220039102\\
3.438	-2.20358901475358\\
3.46	-5.14803414288536\\
3.483	-2.33609962992505\\
3.504	-5.08212701764569\\
3.527	-2.25669312765629\\
3.55	-5.18431487365559\\
3.573	-2.25790900281118\\
3.595	-5.04875855426824\\
3.616	-2.32548758396429\\
3.639	-5.13269120805422\\
3.661	-2.22978264452833\\
3.685	-5.12314129238333\\
3.707	-2.17781717092075\\
3.732	-5.13319102912751\\
3.753	-2.2329840802051\\
3.778	-5.1124085422063\\
3.798	-2.27778453673681\\
3.822	-5.00860361000133\\
3.841	-2.28453937578519\\
3.866	-5.04579482031132\\
3.885	-2.26420342259513\\
3.911	-5.0631805580021\\
3.93	-2.23160749985579\\
3.957	-5.06957484127531\\
3.976	-2.19209547214322\\
4.004	-5.06838708027617\\
4.023	-2.14786284515043\\
4.053	-5.12446534799254\\
4.072	-2.13290507137668\\
4.102	-5.05958647549301\\
4.12	-2.17070494721181\\
4.15	-5.01926532317527\\
4.167	-2.22868676261397\\
4.197	-4.98823110463579\\
4.213	-2.29847479860813\\
4.242	-4.90597339517179\\
4.257	-2.34429738214187\\
4.286	-4.87473881648788\\
4.301	-2.29025638180075\\
4.332	-4.90767726787288\\
4.347	-2.27490972392569\\
4.379	-4.8958818207095\\
4.394	-2.23082122902846\\
4.428	-4.91574176386871\\
4.443	-2.20497683568774\\
4.479	-4.93122626606561\\
4.494	-2.1744641219741\\
4.532	-4.93369793223226\\
4.547	-2.13413240372685\\
4.586	-4.885987455482\\
4.6	-2.21324835083672\\
4.64	-4.87328336479359\\
4.654	-2.16443262360537\\
4.696	-4.84793836280449\\
4.709	-2.26571898427343\\
4.75	-4.76675037276167\\
4.762	-2.33859648830416\\
4.803	-4.7125920347893\\
4.815	-2.26654053119072\\
4.858	-4.67295692325222\\
4.86	-4.72554609902353\\
4.872	-2.23804187068087\\
4.915	-4.58266196923834\\
4.92	-4.70478736750893\\
4.931	-2.36067487123639\\
4.974	-4.52988260520202\\
4.978	-4.62125151456659\\
4.988	-2.44850687230247\\
5.031	-4.47041726342305\\
5.035	-4.55520327488484\\
5.045	-2.36797616141873\\
5.088	-4.36603240100825\\
5.098	-4.55670063639879\\
5.107	-2.52594864221659\\
5.15	-4.31782783284122\\
5.158	-4.45778781732239\\
5.167	-2.42033990180508\\
5.21	-4.20238653963584\\
5.227	-4.45955450475494\\
5.235	-2.58858309072341\\
5.278	-4.14790630262569\\
5.293	-4.35012257168589\\
5.3	-2.68253389695568\\
5.343	-4.07837816167607\\
5.361	-4.28287513127572\\
5.368	-2.60011812483933\\
5.411	-3.95672257268948\\
5.442	-4.23534208949946\\
5.448	-2.74984325713896\\
5.49	-3.86752601054708\\
5.528	-4.12336250447829\\
5.534	-2.62594997956402\\
5.577	-3.72156946321279\\
5.616	-3.96766279691608\\
5.647	-3.98664699469607\\
5.66	-3.43794870353563\\
5.662	-2.93225397487751\\
5.704	-3.60876493565864\\
5.742	-3.75039817559398\\
5.778	-3.74472487582026\\
5.845	-3.63485558873426\\
6.044	-3.29200278558207\\
6.192	-3.11682151792068\\
6.339	-3.00270563621131\\
6.489	-2.93686062245725\\
6.65	-2.91145854895272\\
6.833	-2.925551850359\\
7.06	-2.986347820006\\
7.396	-3.1226265023135\\
8.144	-3.43543010235692\\
8.538	-3.55252965089538\\
8.939	-3.63116690310705\\
9.392	-3.67962596319345\\
9.967	-3.70033539157182\\
10	-3.70063133058763\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0470000000000006	-11.7692695231408\\
0.0889999999999986	-16.4225787308798\\
0.126999999999999	-17.4571581803801\\
0.146000000000001	-17.5338167973239\\
0.167000000000002	-17.458903525095\\
0.210000000000001	-17.0587586074414\\
0.378	-14.9385654059062\\
0.648	-11.7760105251105\\
0.808	-10.13965699328\\
0.850999999999999	-15.9990866201817\\
0.887	-17.1103483210305\\
0.898	-17.1497236276922\\
0.914999999999999	-17.0603355398239\\
0.951000000000001	-16.5306100220625\\
1.027	-14.9268285412654\\
1.07	-7.52112528758977\\
1.115	-5.1397641856915\\
1.163	-4.29368192989829\\
1.22	-3.89738190735611\\
1.305	-3.5834602310131\\
1.439	-3.23764950900183\\
1.581	-2.97092253182777\\
1.717	-2.79389462822975\\
1.85	-2.68325477719956\\
1.977	-2.6255575221184\\
1.989	-5.17270766019583\\
2.033	-3.24129072332495\\
2.058	-2.83338919483851\\
2.068	-4.9224209058875\\
2.112	-3.05857584443901\\
2.122	-2.86988243488981\\
2.132	-4.91903844264209\\
2.176	-2.96047517789803\\
2.182	-2.83577050991764\\
2.193	-5.03776178072852\\
2.236	-2.92166912795232\\
2.243	-2.76118784750303\\
2.254	-4.94928643945645\\
2.297	-2.80718533067945\\
2.299	-2.75766488148343\\
2.31	-4.91700078072531\\
2.351	-2.76931289458964\\
2.363	-5.06169615039614\\
2.406	-2.67189976983526\\
2.407	-2.64407577679082\\
2.42	-5.09840597343316\\
2.462	-2.62617305383499\\
2.475	-5.05168381885145\\
2.514	-2.62864100624457\\
2.527	-5.02129298581059\\
2.563	-2.65275910512579\\
2.576	-5.00762115137822\\
2.612	-2.57997358539247\\
2.626	-5.07492386600326\\
2.661	-2.5745009651126\\
2.675	-5.03867136706585\\
2.708	-2.58180750026177\\
2.722	-5.01253693429952\\
2.754	-2.55629099829143\\
2.769	-5.10414414434354\\
2.802	-2.48118705895\\
2.818	-5.15560729165297\\
2.851	-2.43502225292071\\
2.868	-5.21985845319183\\
2.901	-2.39162688937824\\
2.918	-5.15356634848103\\
2.949	-2.40787082157035\\
2.966	-5.12683933066991\\
2.995	-2.45068417149582\\
3.012	-5.11772221724397\\
3.041	-2.38999856805668\\
3.059	-5.16474475207176\\
3.088	-2.35176695480597\\
3.107	-5.21955227362228\\
3.136	-2.3148960108466\\
3.155	-5.15678008869522\\
3.182	-2.36241951200934\\
3.201	-5.14584115436896\\
3.228	-2.30341438994402\\
3.248	-5.18133503409746\\
3.274	-2.33565555684446\\
3.294	-5.15872777256897\\
3.32	-2.27217020946189\\
3.341	-5.18529397670814\\
3.366	-2.30695172356625\\
3.386	-5.06083191661476\\
3.409	-2.35881030747568\\
3.43	-5.15197179326888\\
3.454	-2.27262004249339\\
3.476	-5.15825249780763\\
3.5	-2.22534151455002\\
3.523	-5.18189219470412\\
3.547	-2.18557483044091\\
3.571	-5.20446349904775\\
3.594	-2.23266357797148\\
3.617	-5.09324473042835\\
3.638	-2.31432498552872\\
3.661	-5.09271432514211\\
3.683	-2.17445796759206\\
3.709	-5.22420677968231\\
3.732	-2.09533188469213\\
3.759	-5.21136104133943\\
3.781	-2.1336729195669\\
3.808	-5.17520972560694\\
3.829	-2.16611075077725\\
3.856	-5.13708723050635\\
3.876	-2.203443408344\\
3.902	-5.0299955395824\\
3.92	-2.32207076179406\\
3.945	-4.96802779567376\\
3.963	-2.24811427343888\\
3.99	-5.02783277906569\\
4.008	-2.24229873305055\\
4.036	-5.04143149670193\\
4.054	-2.20854682973033\\
4.083	-5.03728156726172\\
4.101	-2.16405350927806\\
4.132	-5.08357719184406\\
4.15	-2.14614318044268\\
4.181	-5.01642171149082\\
4.198	-2.18958725815431\\
4.23	-5.03125568180226\\
4.247	-2.15570113113143\\
4.28	-5.00910345341035\\
4.297	-2.09975772498876\\
4.332	-5.02434880154206\\
4.348	-2.19920834068841\\
4.382	-4.94673628912529\\
4.398	-2.11089910278517\\
4.435	-4.98562083314477\\
4.45	-2.23349316403679\\
4.485	-4.87251293889592\\
4.499	-2.27028508094255\\
4.535	-4.86301881237819\\
4.549	-2.22674186701758\\
4.587	-4.85855291965277\\
4.601	-2.1852510212611\\
4.641	-4.84567465424389\\
4.654	-2.29439628331179\\
4.693	-4.77135127232203\\
4.705	-2.37128313283024\\
4.744	-4.72439445013021\\
4.756	-2.30522723894598\\
4.798	-4.72286074524938\\
4.81	-2.26881055910679\\
4.853	-4.66296639355576\\
4.855	-4.71528150816567\\
4.866	-2.40027711910238\\
4.909	-4.61679596256565\\
4.919	-2.47738681353339\\
4.962	-4.56078023147824\\
4.963	-4.58370844620339\\
4.974	-2.24082003184323\\
5.017	-4.41712928057536\\
5.028	-4.64348934700617\\
5.038	-2.42931285359759\\
5.081	-4.37420508192334\\
5.089	-4.52705662287202\\
5.098	-2.50177793949535\\
5.141	-4.30623101626021\\
5.15	-4.46243466502013\\
5.159	-2.42156042857749\\
5.202	-4.19630231904599\\
5.22	-4.463117407548\\
5.229	-2.38554658096168\\
5.272	-4.08411435392462\\
5.297	-4.40211534961108\\
5.305	-2.50543014008095\\
5.348	-4.00603502920731\\
5.378	-4.31326826729638\\
5.386	-2.39829176032941\\
5.429	-3.8590904815286\\
5.469	-4.20430740958211\\
5.479	-4.22846606602834\\
5.486	-2.5023320383592\\
5.529	-3.74140809728392\\
5.569	-4.02946180714297\\
5.599	-4.0549096276385\\
5.608	-2.76915782610412\\
5.65	-3.62516866542199\\
5.689	-3.8191464490123\\
5.723	-3.82628868833421\\
5.779	-3.73847234948824\\
6.019	-3.30113968762009\\
6.167	-3.12152797587712\\
6.314	-3.00392302996023\\
6.463	-2.93564786238007\\
6.623	-2.90789639412412\\
6.804	-2.91963774917969\\
7.026	-2.97708097828247\\
7.348	-3.10611272319533\\
8.152	-3.44300253356722\\
8.544	-3.55760137709022\\
8.946	-3.63456761545044\\
9.402	-3.68152349162506\\
9.986	-3.70081122488443\\
10	-3.70091319502064\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0459999999999994	-12.1435815155298\\
0.088000000000001	-16.4643227556381\\
0.126000000000001	-17.3996942598111\\
0.141999999999999	-17.4575880173321\\
0.163	-17.3883690734332\\
0.204999999999998	-17.0070606602416\\
0.359000000000002	-15.0819300715006\\
0.632999999999999	-11.8720695741671\\
0.806999999999999	-10.0986950736677\\
0.850000000000001	-15.961425279603\\
0.885999999999999	-17.0753505633771\\
0.896999999999998	-17.1155225818385\\
0.914000000000001	-17.027350990522\\
0.949999999999999	-16.5001445424402\\
1.027	-14.8794434069495\\
1.07	-7.47687136566104\\
1.115	-5.09900421379438\\
1.163	-4.25662402329018\\
1.22	-3.86455331646817\\
1.305	-3.55651389283225\\
1.439	-3.21891017020483\\
1.58	-2.96102384927968\\
1.717	-2.7882314271355\\
1.851	-2.68154122550615\\
1.961	-2.63247878536546\\
1.973	-5.17946450628006\\
2.017	-3.24745930860418\\
2.043	-2.82802993296613\\
2.053	-4.91942223501223\\
2.097	-3.06130361022829\\
2.107	-2.87313513059366\\
2.117	-4.92262973586383\\
2.161	-2.96473188037085\\
2.167	-2.84004011188353\\
2.177	-4.8677580333487\\
2.22	-2.88355176284032\\
2.222	-2.83745866770102\\
2.232	-4.83883045042634\\
2.273	-2.84389286371725\\
2.283	-4.81858228533581\\
2.322	-2.81759343438606\\
2.333	-4.94259923578194\\
2.374	-2.7235578200326\\
2.386	-5.0081543939606\\
2.427	-2.66390168034308\\
2.44	-5.0924445629707\\
2.481	-2.60773281720637\\
2.495	-5.17193143471803\\
2.536	-2.54795272187549\\
2.55	-5.09453419627386\\
2.588	-2.55166544911823\\
2.603	-5.20841893485852\\
2.642	-2.47227954662505\\
2.657	-5.11783646765211\\
2.692	-2.52999407848318\\
2.707	-5.12133602344099\\
2.741	-2.50706493872072\\
2.756	-5.07169475529531\\
2.788	-2.51825028830598\\
2.804	-5.18059818005884\\
2.838	-2.39682365621923\\
2.855	-5.1963576354706\\
2.887	-2.43587863281999\\
2.903	-5.05409335667172\\
2.932	-2.48294576714044\\
2.949	-5.17745297303833\\
2.98	-2.36115775648756\\
2.998	-5.18658351385141\\
3.028	-2.36061381050654\\
3.046	-5.14740028980147\\
3.074	-2.40797313052616\\
3.092	-5.13863074620802\\
3.12	-2.34849973255053\\
3.139	-5.17992365381898\\
3.167	-2.30962378602694\\
3.187	-5.22773319625506\\
3.215	-2.27185417035574\\
3.235	-5.16357484101609\\
3.261	-2.32866861379503\\
3.281	-5.15567736537951\\
3.306	-2.34675144154201\\
3.326	-5.12571188606688\\
3.351	-2.28209202612445\\
3.372	-5.15099980462974\\
3.396	-2.32237478135117\\
3.417	-5.13176226274346\\
3.441	-2.26364264148324\\
3.463	-5.15420358573605\\
3.487	-2.22447201522978\\
3.51	-5.18244010181965\\
3.533	-2.2735336590313\\
3.555	-5.07189268262373\\
3.576	-2.3525586520548\\
3.597	-4.9830934690202\\
3.617	-2.35914593931653\\
3.639	-5.03867775949748\\
3.659	-2.34849734296853\\
3.681	-4.99252002246223\\
3.7	-2.38368952266864\\
3.722	-4.97232626041378\\
3.741	-2.33430949146005\\
3.765	-5.07051858296271\\
3.785	-2.24353754557202\\
3.81	-5.05768035587979\\
3.83	-2.19364260248308\\
3.857	-5.13571192488503\\
3.877	-2.19006323954566\\
3.904	-5.08161345916013\\
3.923	-2.22541154054479\\
3.95	-5.04721599456887\\
3.969	-2.16361470950354\\
3.998	-5.10221543280933\\
4.017	-2.14946270338529\\
4.047	-5.10318762750704\\
4.066	-2.10412095882406\\
4.097	-5.08654509948651\\
4.115	-2.16883319095561\\
4.146	-5.05375042305677\\
4.163	-2.23077823703568\\
4.193	-4.9637979371217\\
4.209	-2.26636834176444\\
4.239	-4.92435450290455\\
4.255	-2.20485350519146\\
4.288	-5.00303259371729\\
4.305	-2.07869618076716\\
4.341	-5.03748074142078\\
4.357	-2.18955051756555\\
4.391	-4.91577733720229\\
4.406	-2.21478769333953\\
4.442	-4.95108234490773\\
4.457	-2.19621988711985\\
4.493	-4.87592248949698\\
4.507	-2.25728578680384\\
4.543	-4.83151218321439\\
4.556	-2.3450616936071\\
4.592	-4.79689917191908\\
4.605	-2.28726348162863\\
4.643	-4.78461197691727\\
4.656	-2.24357343964328\\
4.697	-4.80117630740266\\
4.71	-2.216789933899\\
4.753	-4.77672800800731\\
4.754	-4.80521909303324\\
4.767	-2.17921360497744\\
4.81	-4.68320802077681\\
4.814	-4.78951647463559\\
4.827	-2.12655096597389\\
4.87	-4.58176526671486\\
4.878	-4.77765495296581\\
4.89	-2.24531920510447\\
4.933	-4.52150470678072\\
4.939	-4.66143246602277\\
4.95	-2.30323735050889\\
4.993	-4.45117928573309\\
5.002	-4.63935237621874\\
5.013	-2.24867081669713\\
5.056	-4.34428143884727\\
5.07	-4.60858841430552\\
5.08	-2.37292369758197\\
5.123	-4.27982690539813\\
5.136	-4.50506183002475\\
5.145	-2.45468236683523\\
5.188	-4.20794491329309\\
5.204	-4.44932585502804\\
5.213	-2.3773521162897\\
5.256	-4.08810720532735\\
5.282	-4.41621412807596\\
5.29	-2.51757972674053\\
5.333	-4.0129619324382\\
5.361	-4.30762516574547\\
5.368	-2.60981423183622\\
5.411	-3.92384968935516\\
5.446	-4.20868074248831\\
5.453	-2.49511966415071\\
5.496	-3.76966430453051\\
5.536	-4.06636313040171\\
5.562	-4.09422421643027\\
5.567	-2.81360954733732\\
5.609	-3.67866851289473\\
5.648	-3.87262272144905\\
5.681	-3.87838661477148\\
5.716	-3.82785214263928\\
5.719	-3.03019355005152\\
5.761	-3.51847232128878\\
5.798	-3.61017449131941\\
5.838	-3.59170099562495\\
5.933	-3.44281591651074\\
6.097	-3.20742909727005\\
6.244	-3.06347885305525\\
6.392	-2.97336102036965\\
6.546	-2.92698552093139\\
6.716	-2.91953386567741\\
6.916	-2.95344792748127\\
7.179	-3.04201480354265\\
7.762	-3.29512094442963\\
8.21	-3.46460227213802\\
8.603	-3.57216832123081\\
9.013	-3.64389762799785\\
9.485	-3.68616053763081\\
10	-3.70048268636734\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0459999999999994	-12.7035414248048\\
0.088000000000001	-16.5565322961413\\
0.125	-17.3457700744356\\
0.138999999999999	-17.3860675938389\\
0.161000000000001	-17.308658086838\\
0.204999999999998	-16.9011071912727\\
0.385000000000002	-14.6650594427608\\
0.654	-11.5830852323855\\
0.806999999999999	-10.0488625445836\\
0.850000000000001	-15.9151153608508\\
0.885999999999999	-17.031948622915\\
0.896999999999998	-17.0729892247097\\
0.914000000000001	-16.9861414201865\\
0.949000000000002	-16.479933198328\\
1.027	-14.8465310837111\\
1.07	-7.44690707874274\\
1.115	-5.07202241102165\\
1.163	-4.23266330278585\\
1.22	-3.8439625392741\\
1.304	-3.54345588356015\\
1.437	-3.2134532609587\\
1.578	-2.95977023479912\\
1.715	-2.79017977474232\\
1.849	-2.68586818446654\\
1.947	-2.64198342295398\\
1.959	-5.18877219846469\\
2.003	-3.25603334887721\\
2.03	-2.82527147758057\\
2.04	-4.9189318270352\\
2.084	-3.06623798172224\\
2.094	-2.87854824779438\\
2.104	-4.92834392432707\\
2.148	-2.97095234848773\\
2.154	-2.84625463175409\\
2.164	-4.87393660409952\\
2.207	-2.88942153778022\\
2.21	-2.82121712617174\\
2.221	-4.99994686841367\\
2.264	-2.83629838656132\\
2.268	-2.73895451801791\\
2.28	-5.07470550702494\\
2.323	-2.76670386997429\\
2.326	-2.68804510915997\\
2.338	-5.00418637370509\\
2.38	-2.68965946641275\\
2.392	-4.97440713175243\\
2.431	-2.69329725970044\\
2.444	-5.10437915985641\\
2.485	-2.58983758791895\\
2.499	-5.1503346707678\\
2.539	-2.55537766057484\\
2.553	-5.09101131855527\\
2.59	-2.56950902148498\\
2.604	-5.06712779854172\\
2.639	-2.57070255772991\\
2.653	-5.03560603860681\\
2.686	-2.57982432153351\\
2.7	-5.01078155233013\\
2.732	-2.55488459591202\\
2.747	-5.10282994045638\\
2.78	-2.48002331269062\\
2.796	-5.1544938568356\\
2.829	-2.4339976197397\\
2.846	-5.21887242531999\\
2.879	-2.39071047710013\\
2.896	-5.15268364106855\\
2.927	-2.40704647476912\\
2.945	-5.24949150286443\\
2.977	-2.32479020279266\\
2.995	-5.15852899763874\\
3.024	-2.40040346256604\\
3.042	-5.16651406353223\\
3.071	-2.34549259319941\\
3.09	-5.21105678933884\\
3.119	-2.30467995404104\\
3.139	-5.25804168646405\\
3.168	-2.26319915949481\\
3.188	-5.19073000945098\\
3.215	-2.31167656794419\\
3.235	-5.17720439071142\\
3.261	-2.32226108700894\\
3.281	-5.14231067357928\\
3.307	-2.25381238894888\\
3.329	-5.26690154686553\\
3.356	-2.17844512742347\\
3.379	-5.27658006646973\\
3.405	-2.20105909635398\\
3.427	-5.14467058395941\\
3.45	-2.33228551482939\\
3.471	-5.07818850940416\\
3.494	-2.25274337511663\\
3.517	-5.18044662739067\\
3.54	-2.2541599214316\\
3.563	-5.13526709261306\\
3.586	-2.18301505122854\\
3.611	-5.22562193618001\\
3.634	-2.17615158751574\\
3.659	-5.17138145831498\\
3.681	-2.19274166443509\\
3.706	-5.13045982413876\\
3.727	-2.22180273712138\\
3.752	-5.09679188702276\\
3.773	-2.15856096589332\\
3.8	-5.17093995022271\\
3.821	-2.1493442696501\\
3.848	-5.11349641816081\\
3.867	-2.28591599610058\\
3.892	-4.98197181137814\\
3.91	-2.28333378734649\\
3.936	-5.00791967610872\\
3.954	-2.25891046388821\\
3.981	-5.0176894910585\\
3.999	-2.22425119123796\\
4.028	-5.08192221969456\\
4.047	-2.10028794115674\\
4.078	-5.09541949565652\\
4.096	-2.18156364499524\\
4.126	-5.01086588032034\\
4.143	-2.21432287963443\\
4.174	-5.02604247392218\\
4.191	-2.18145980340005\\
4.223	-5.00828126674141\\
4.24	-2.12881336634682\\
4.274	-5.03018218523725\\
4.291	-2.0978980162765\\
4.326	-5.00203799985119\\
4.342	-2.17234833567096\\
4.377	-4.96269678886079\\
4.392	-2.2469547809464\\
4.426	-4.87925608387762\\
4.44	-2.30169805309577\\
4.474	-4.8379681604238\\
4.488	-2.23941039879207\\
4.525	-4.87716608112703\\
4.539	-2.22667301296516\\
4.577	-4.84159484737527\\
4.59	-2.32064870174753\\
4.627	-4.76650177933776\\
4.639	-2.39649339005459\\
4.676	-4.72567644596278\\
4.688	-2.33597120193837\\
4.727	-4.70539925082063\\
4.738	-2.45796439493757\\
4.776	-4.64417119975398\\
4.787	-2.38449240771027\\
4.829	-4.6685190634489\\
4.84	-2.36918927679306\\
4.883	-4.61341997057579\\
4.885	-4.66225355545021\\
4.896	-2.33011255940542\\
4.939	-4.52071530762815\\
4.944	-4.63434091154187\\
4.955	-2.27430751857843\\
4.998	-4.42035765085643\\
5.008	-4.62620531672585\\
5.018	-2.41508123666793\\
5.061	-4.36628736211715\\
5.07	-4.53614587303458\\
5.08	-2.31415254788878\\
5.123	-4.24916512292055\\
5.14	-4.53053837340659\\
5.149	-2.46610983893779\\
5.192	-4.18915737350066\\
5.208	-4.42614004588921\\
5.216	-2.55507869215969\\
5.259	-4.11553944828713\\
5.278	-4.35625284070814\\
5.286	-2.46788240197274\\
5.329	-3.99006493835061\\
5.361	-4.31349239560102\\
5.369	-2.39576987733121\\
5.412	-3.85004764021863\\
5.452	-4.19386712455173\\
5.463	-4.21956247493418\\
5.469	-2.71656492771773\\
5.511	-3.77814635380916\\
5.55	-4.02441203373271\\
5.568	-4.04482581610522\\
5.573	-2.76637482569444\\
5.615	-3.64185759193299\\
5.654	-3.84067577707198\\
5.687	-3.84921555040859\\
5.741	-3.76515677493544\\
5.993	-3.29974863073899\\
6.141	-3.11974145610426\\
6.288	-3.00190009970081\\
6.437	-2.93351152684818\\
6.596	-2.90579904614676\\
6.777	-2.91741437640906\\
6.999	-2.97489558706331\\
7.32	-3.10377019597189\\
8.127	-3.44281300274067\\
8.518	-3.55735770484291\\
8.919	-3.63436458091647\\
9.374	-3.68144093073206\\
9.957	-3.70087269651743\\
10	-3.70115537560857\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0450000000000017	-13.1062679466204\\
0.0869999999999997	-16.6084558243304\\
0.123000000000001	-17.2903790157942\\
0.135999999999999	-17.3198551306145\\
0.158000000000001	-17.2384063345461\\
0.202999999999999	-16.8192180640083\\
0.399999999999999	-14.3921285795365\\
0.666	-11.3953024621235\\
0.806000000000001	-10.0092012759358\\
0.849	-15.8786553182524\\
0.885000000000002	-16.9980711036329\\
0.896000000000001	-17.0398841501792\\
0.914000000000001	-16.9448662915406\\
0.951000000000001	-16.3953720923352\\
1.027	-14.8001692110085\\
1.07	-7.40359947862633\\
1.115	-5.03212068293957\\
1.163	-4.19637110211596\\
1.219	-3.81642413671069\\
1.302	-3.5227124112041\\
1.434	-3.20112995679339\\
1.575	-2.95272934840674\\
1.711	-2.78829254776733\\
1.845	-2.68683748902207\\
1.932	-2.64815697786424\\
1.944	-5.19481958139283\\
1.988	-3.26160870446896\\
2.015	-2.83056905357401\\
2.025	-4.92412988069798\\
2.069	-3.07100169103799\\
2.079	-2.88321600090951\\
2.088	-4.75185785440832\\
2.132	-2.93252505700138\\
2.141	-4.76698329814916\\
2.184	-2.87787554520396\\
2.194	-4.8775874236566\\
2.237	-2.82728575315664\\
2.247	-4.81262925258766\\
2.286	-2.83565172510999\\
2.297	-4.96329752830217\\
2.339	-2.72092619978454\\
2.351	-5.01337280480838\\
2.392	-2.68348326764137\\
2.404	-4.95560962228327\\
2.442	-2.68476391866927\\
2.455	-5.083834499575\\
2.495	-2.58256148881811\\
2.509	-5.13076668098173\\
2.548	-2.55294634284905\\
2.562	-5.07556788004823\\
2.598	-2.57437212570547\\
2.612	-5.05732121797928\\
2.646	-2.58243262002276\\
2.66	-5.03097040441051\\
2.693	-2.55287247784674\\
2.708	-5.12021082366685\\
2.742	-2.47521484598931\\
2.758	-5.1703971673473\\
2.791	-2.47356288875132\\
2.807	-5.13262764124662\\
2.839	-2.44474548039761\\
2.855	-5.07872260289411\\
2.885	-2.46893926890663\\
2.902	-5.18770768366708\\
2.934	-2.34198169786583\\
2.952	-5.1943907514725\\
2.982	-2.39379575185946\\
3	-5.18672125319632\\
3.03	-2.32998497786004\\
3.049	-5.22645322410127\\
3.078	-2.34643902815424\\
3.096	-5.07957960299197\\
3.122	-2.42469240026776\\
3.14	-5.09170656209423\\
3.166	-2.37943200994414\\
3.185	-5.140194103248\\
3.211	-2.34934182367889\\
3.23	-5.08398391919435\\
3.254	-2.42091538926979\\
3.272	-4.98153310014026\\
3.294	-2.48297577333793\\
3.312	-4.98660731332072\\
3.335	-2.36344987395193\\
3.355	-5.09056855086497\\
3.378	-2.36947164350347\\
3.398	-5.05558149282426\\
3.42	-2.39105604647101\\
3.44	-5.03046219363729\\
3.462	-2.33496188760744\\
3.483	-5.05801748853597\\
3.504	-2.39496028321158\\
3.524	-4.95822105766646\\
3.544	-2.39448040677434\\
3.565	-5.01578320350184\\
3.585	-2.38593126375042\\
3.606	-4.97290987394342\\
3.625	-2.42161865288407\\
3.646	-4.95572289533191\\
3.665	-2.37472766927824\\
3.687	-4.97957021685208\\
3.706	-2.35007110007468\\
3.729	-5.01050553873269\\
3.748	-2.32811338374865\\
3.772	-5.03724866020025\\
3.792	-2.197513329157\\
3.819	-5.15455540789486\\
3.84	-2.10940266006399\\
3.868	-5.13220600430352\\
3.887	-2.2664108862536\\
3.913	-5.01091880157723\\
3.931	-2.26994688250494\\
3.957	-4.96549283083647\\
3.974	-2.32236501052967\\
4.001	-5.01132723302023\\
4.019	-2.19115744976125\\
4.048	-5.02980185802485\\
4.066	-2.16012101098351\\
4.097	-5.08251751851265\\
4.115	-2.14600389108688\\
4.146	-5.01701098591519\\
4.163	-2.19038867577193\\
4.195	-5.03222471400331\\
4.212	-2.1567052912185\\
4.245	-5.0101166555516\\
4.262	-2.10075938821249\\
4.297	-5.02531481733361\\
4.313	-2.20015281241594\\
4.347	-4.94763619941924\\
4.362	-2.25125870055666\\
4.395	-4.85728864164755\\
4.409	-2.30171831251852\\
4.443	-4.86259462916166\\
4.457	-2.26924442915265\\
4.493	-4.87226763473303\\
4.507	-2.23797886913388\\
4.544	-4.83385940600919\\
4.557	-2.32998626173554\\
4.593	-4.76032109092439\\
4.605	-2.40662035449072\\
4.641	-4.72320293515266\\
4.653	-2.34938380276932\\
4.692	-4.7413541688797\\
4.705	-2.16454615499442\\
4.748	-4.73721208855621\\
4.751	-4.82051803469807\\
4.764	-2.17571315402641\\
4.807	-4.65388425108999\\
4.811	-4.75910368290244\\
4.823	-2.26241553567219\\
4.866	-4.59204627172869\\
4.871	-4.71327004642685\\
4.883	-2.19121304324055\\
4.926	-4.48533784268378\\
4.936	-4.70629899254655\\
4.948	-2.14355422515572\\
4.991	-4.37797693042869\\
5.006	-4.67686244023919\\
5.017	-2.25894467251756\\
5.06	-4.3083723967674\\
5.075	-4.58077569424233\\
5.085	-2.33720781064881\\
5.128	-4.23078974657314\\
5.145	-4.50570388617294\\
5.154	-2.43884009624204\\
5.197	-4.15787147980731\\
5.216	-4.42589879565373\\
5.224	-2.54567464491135\\
5.267	-4.08438340844988\\
5.288	-4.3384679193557\\
5.295	-2.65575147434557\\
5.338	-4.01025116322898\\
5.362	-4.25021352280585\\
5.369	-2.55417197864792\\
5.412	-3.87541354410375\\
5.451	-4.17719531716808\\
5.46	-3.15869754009663\\
5.462	-2.68992958619515\\
5.504	-3.7635746808406\\
5.543	-4.01407825800075\\
5.566	-4.03584199571559\\
5.571	-2.755594574282\\
5.613	-3.62430012077074\\
5.652	-3.82200898783027\\
5.685	-3.83097091772833\\
5.738	-3.7503871132363\\
5.993	-3.28790284414353\\
6.141	-3.11238904695694\\
6.288	-2.99818456050432\\
6.438	-2.93242535412446\\
6.599	-2.90726071610305\\
6.782	-2.92174614723304\\
7.008	-2.98278049725711\\
7.343	-3.11941485454289\\
8.091	-3.43398389768474\\
8.484	-3.55152578410485\\
8.884	-3.630580928049\\
9.335	-3.6793620306326\\
9.907	-3.70041694027291\\
10	-3.70112315515119\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0450000000000017	-13.6635056365865\\
0.0859999999999985	-16.6678800298319\\
0.122	-17.2452589905034\\
0.145	-17.2269381001038\\
0.178999999999998	-16.9717623266202\\
0.273	-15.8667906907158\\
0.591999999999999	-12.1148167838746\\
0.806000000000001	-9.96079363392946\\
0.849	-15.8336678860208\\
0.885000000000002	-16.9559072992996\\
0.896000000000001	-16.9985636966112\\
0.914000000000001	-16.9049060665825\\
0.951000000000001	-16.3581357460704\\
1.028	-14.7464710119797\\
1.071	-7.35322099747385\\
1.116	-4.98537131042839\\
1.164	-4.15348734922484\\
1.22	-3.77791194053364\\
1.302	-3.49311648023974\\
1.433	-3.18144283463665\\
1.574	-2.93976154536978\\
1.71	-2.78072874612786\\
1.844	-2.68362982167067\\
1.918	-2.65153145260344\\
1.93	-5.19812462631026\\
1.974	-3.26465454523824\\
2.001	-2.83346230910202\\
2.011	-4.92696838706872\\
2.055	-3.07360175297825\\
2.066	-2.86969851491014\\
2.076	-4.92295921322007\\
2.12	-2.97400171203409\\
2.126	-2.84980534076187\\
2.136	-4.87807749402292\\
2.179	-2.89479967242035\\
2.182	-2.82662089162134\\
2.193	-5.00539462623796\\
2.236	-2.84163446395246\\
2.24	-2.74426342794035\\
2.251	-4.91296431902784\\
2.293	-2.75764732284027\\
2.305	-5.05942689769638\\
2.348	-2.68753485188667\\
2.349	-2.65990120470752\\
2.362	-5.11601535593143\\
2.405	-2.61629814454932\\
2.418	-5.05058996789178\\
2.457	-2.64201983324112\\
2.47	-5.03645618383741\\
2.507	-2.63343210032711\\
2.52	-4.99928232056459\\
2.555	-2.62774949143237\\
2.568	-4.96561839040492\\
2.601	-2.63358089744313\\
2.614	-4.9413453699322\\
2.645	-2.65320046964905\\
2.658	-4.92778788896904\\
2.688	-2.63911523168762\\
2.702	-5.0334187614611\\
2.734	-2.52765240282693\\
2.749	-5.06557879379365\\
2.78	-2.52879362577761\\
2.795	-5.03398564170016\\
2.825	-2.50997844828693\\
2.841	-5.12188484956006\\
2.872	-2.43286509267635\\
2.889	-5.16508601821289\\
2.92	-2.38823410133686\\
2.937	-5.10000665910663\\
2.965	-2.47672121896906\\
2.981	-4.99690995220296\\
3.007	-2.50470386000181\\
3.024	-5.10547828148962\\
3.052	-2.37386665975322\\
3.07	-5.10738415503688\\
3.097	-2.3854249541514\\
3.116	-5.19172619164004\\
3.144	-2.29993106278531\\
3.164	-5.21140957820097\\
3.191	-2.31950069691516\\
3.21	-5.07235735709956\\
3.234	-2.42342097258674\\
3.253	-5.0972299504658\\
3.278	-2.31123457200985\\
3.298	-5.09937933660913\\
3.322	-2.34056863561302\\
3.343	-5.17811818736068\\
3.368	-2.24790423881727\\
3.39	-5.18171898260472\\
3.415	-2.1971644563307\\
3.438	-5.20455997413171\\
3.462	-2.23793036561673\\
3.485	-5.17954741835656\\
3.508	-2.26128226065094\\
3.53	-5.05570480831426\\
3.551	-2.33437205115195\\
3.573	-5.05464268342801\\
3.594	-2.29085269263075\\
3.617	-5.07763119619813\\
3.638	-2.25915654857767\\
3.662	-5.10182884350556\\
3.682	-2.32662157616034\\
3.705	-5.00905989259573\\
3.724	-2.33771036728032\\
3.747	-4.97349809232427\\
3.765	-2.38592684187832\\
3.788	-4.95818531287202\\
3.806	-2.34025893028612\\
3.83	-4.97145248609295\\
3.848	-2.3104681212782\\
3.873	-4.98836655194308\\
3.891	-2.28185791896954\\
3.917	-5.00102501315241\\
3.935	-2.24991600487163\\
3.963	-5.07390777283732\\
3.982	-2.13343726470483\\
4.012	-5.09631412514671\\
4.03	-2.21882109901158\\
4.059	-5.01410994895222\\
4.077	-2.12964051268867\\
4.109	-5.09844867353068\\
4.127	-2.13274296904732\\
4.159	-5.0372662088976\\
4.176	-2.17963843441097\\
4.208	-4.99544053764291\\
4.225	-2.11300799914915\\
4.26	-5.06123695060354\\
4.277	-2.10660619439561\\
4.312	-4.99045418591328\\
4.328	-2.15609528621199\\
4.364	-4.98724507762752\\
4.38	-2.11097834884955\\
4.417	-4.94545006600205\\
4.432	-2.18553416138381\\
4.47	-4.94092740222633\\
4.485	-2.14049894461127\\
4.524	-4.89114956375009\\
4.538	-2.21812406510644\\
4.577	-4.84265811808946\\
4.59	-2.30396467056012\\
4.628	-4.76295289924447\\
4.64	-2.37719066258676\\
4.678	-4.71836179925127\\
4.69	-2.31361282548472\\
4.731	-4.72341659331411\\
4.742	-2.45309364975472\\
4.781	-4.63297037941658\\
4.792	-2.358357433178\\
4.835	-4.64470370187524\\
4.836	-4.67000422696086\\
4.847	-2.35079267462545\\
4.89	-4.56231524909686\\
4.893	-4.63336823871635\\
4.903	-2.47165509577317\\
4.946	-4.5133385215946\\
4.948	-4.55754009421474\\
4.958	-2.38507896954849\\
5.001	-4.41016357819905\\
5.009	-4.5697341074151\\
5.019	-2.35940029754879\\
5.062	-4.31442563957437\\
5.075	-4.54556840121443\\
5.085	-2.3042527313529\\
5.128	-4.203443310923\\
5.148	-4.51341993028854\\
5.157	-2.43626151314172\\
5.2	-4.13361765332101\\
5.221	-4.41689466563694\\
5.23	-2.32570358644883\\
5.273	-3.99794889016531\\
5.308	-4.37483997864038\\
5.316	-2.45670250161065\\
5.359	-3.90749326700528\\
5.399	-4.24735279773632\\
5.407	-2.53312958940839\\
5.45	-3.79579439696828\\
5.489	-4.08506888553931\\
5.509	-4.11369086501578\\
5.515	-2.60341314266834\\
5.558	-3.65728013986256\\
5.597	-3.89488371745489\\
5.629	-3.91357060388089\\
5.677	-3.84333575750976\\
5.687	-3.03091801586661\\
5.728	-3.50938653376794\\
5.766	-3.60522674321517\\
5.806	-3.58659980099905\\
5.901	-3.43839732177439\\
6.065	-3.20443171284095\\
6.212	-3.06155576802166\\
6.36	-2.97232385054207\\
6.515	-2.92651767327899\\
6.686	-2.91997885033575\\
6.887	-2.95502016273315\\
7.152	-3.0451443666901\\
8.423	-3.5370770981648\\
8.822	-3.62098591176455\\
9.265	-3.67377941700518\\
9.815	-3.69868251347106\\
10	-3.70068098932079\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0450000000000017	-14.2105781273582\\
0.0859999999999985	-16.7628925435641\\
0.120000000000001	-17.2016816702231\\
0.141999999999999	-17.1674277738259\\
0.178000000000001	-16.8854376506249\\
0.283000000000001	-15.6430594058088\\
0.588999999999999	-12.080308210282\\
0.805	-9.92236355127586\\
0.847999999999999	-15.7983448141292\\
0.884	-16.923089910116\\
0.895	-16.9664957489481\\
0.913	-16.874049229279\\
0.949000000000002	-16.348048725442\\
1.028	-14.7011426687208\\
1.071	-7.31088479272251\\
1.116	-4.94635881890594\\
1.163	-4.12812982895341\\
1.219	-3.75090196818892\\
1.301	-3.46975451147232\\
1.431	-3.16695077164692\\
1.572	-2.9310647408663\\
1.708	-2.77662047890232\\
1.842	-2.68315427293239\\
1.903	-2.65707781396194\\
1.915	-5.20355094440999\\
1.959	-3.26963958472439\\
1.987	-2.82754164473413\\
1.997	-4.92331226854336\\
2.041	-3.07548018921717\\
2.051	-2.88816405022953\\
2.06	-4.75707627849341\\
2.104	-2.938278034405\\
2.105	-2.91757063110335\\
2.115	-4.9343893169419\\
2.158	-2.92219491861868\\
2.163	-2.80998104985671\\
2.174	-4.99642999529427\\
2.217	-2.84913727241692\\
2.221	-2.75245982930782\\
2.232	-4.92253039910988\\
2.274	-2.7697220387364\\
2.285	-4.90711896784661\\
2.325	-2.74325924245942\\
2.337	-5.02332193182226\\
2.378	-2.6701463036575\\
2.391	-5.09748212084618\\
2.432	-2.61055280548767\\
2.445	-5.02197845689495\\
2.482	-2.64655351866314\\
2.495	-5.01631572795319\\
2.531	-2.61186942932923\\
2.544	-4.96170969730441\\
2.577	-2.64772661372098\\
2.59	-4.95851486902286\\
2.622	-2.62956316528492\\
2.636	-5.06241786546189\\
2.67	-2.51755761490365\\
2.685	-5.09521232565272\\
2.718	-2.51002654076339\\
2.734	-5.19190605285369\\
2.768	-2.43090222984387\\
2.784	-5.10359623997134\\
2.815	-2.48315477618989\\
2.831	-5.10276119235374\\
2.861	-2.47662738959072\\
2.877	-5.06434954887055\\
2.906	-2.46016110081506\\
2.923	-5.1462143753627\\
2.953	-2.37850927226753\\
2.971	-5.18039619907798\\
3.001	-2.33229231078147\\
3.02	-5.23110091742619\\
3.049	-2.35300261182476\\
3.067	-5.08656100370495\\
3.093	-2.43189689749262\\
3.111	-5.09885699205227\\
3.137	-2.38639195462051\\
3.155	-5.03528208695781\\
3.179	-2.45184361710175\\
3.197	-5.04093714490731\\
3.221	-2.40843987205941\\
3.24	-5.08873074678265\\
3.265	-2.30797899438059\\
3.286	-5.20064094293072\\
3.312	-2.23113280876619\\
3.334	-5.21409953494048\\
3.359	-2.26068577948901\\
3.38	-5.08768947711364\\
3.403	-2.3147989069912\\
3.425	-5.17316942556211\\
3.449	-2.22283752603805\\
3.472	-5.17186186078247\\
3.495	-2.25800020477607\\
3.518	-5.14475679286145\\
3.541	-2.19557649002807\\
3.565	-5.1546425762787\\
3.587	-2.24332218097332\\
3.611	-5.13215376844308\\
3.633	-2.18429283500842\\
3.658	-5.13820205341358\\
3.679	-2.23720546864899\\
3.704	-5.11609191493844\\
3.725	-2.17940747427989\\
3.751	-5.11717016338524\\
3.771	-2.23698571878983\\
3.797	-5.09506566713712\\
3.817	-2.18025504213422\\
3.844	-5.09116831473441\\
3.863	-2.24258121959377\\
3.89	-5.06901289991853\\
3.909	-2.18692485528394\\
3.937	-5.06022714128633\\
3.955	-2.25413831421459\\
3.982	-4.97247889831821\\
3.999	-2.28320802333345\\
4.027	-5.00179474470669\\
4.044	-2.26140511645289\\
4.072	-4.94055023852005\\
4.088	-2.31280307713836\\
4.116	-4.91411635095955\\
4.132	-2.26077276051086\\
4.163	-5.01319700427571\\
4.18	-2.15098805062963\\
4.213	-5.01607671771195\\
4.23	-2.10981939168521\\
4.265	-5.03682490295299\\
4.282	-2.0772795366633\\
4.318	-5.00411854098632\\
4.333	-2.28981152964971\\
4.366	-4.87656735398513\\
4.381	-2.17202361800312\\
4.418	-4.94787633489766\\
4.433	-2.17577869985418\\
4.47	-4.8786790636532\\
4.484	-2.24093318665039\\
4.522	-4.87050156854934\\
4.536	-2.19662411760977\\
4.576	-4.85589087891734\\
4.59	-2.14714090651466\\
4.633	-4.86281353116593\\
4.646	-2.26902091172478\\
4.687	-4.75427897415883\\
4.699	-2.32396657489105\\
4.741	-4.72407187934494\\
4.753	-2.26755549352179\\
4.796	-4.65800097530146\\
4.798	-4.7102363383365\\
4.809	-2.39484870409134\\
4.852	-4.61094727056917\\
4.853	-4.63542992193685\\
4.864	-2.30806547153402\\
4.907	-4.50765336949408\\
4.913	-4.6424911314829\\
4.924	-2.27642133211069\\
4.967	-4.41224883741343\\
4.978	-4.63398803097605\\
4.989	-2.23033942650663\\
5.032	-4.30494775184716\\
5.048	-4.59493860649566\\
5.058	-2.34854792332661\\
5.101	-4.2363734876842\\
5.118	-4.51024151634983\\
5.127	-2.44294486697279\\
5.17	-4.16087437061051\\
5.188	-4.41866721417208\\
5.196	-2.54134657798397\\
5.239	-4.08725339180545\\
5.26	-4.34264957255092\\
5.267	-2.66023326020659\\
5.31	-4.01540049985304\\
5.334	-4.25536143509803\\
5.341	-2.55929779594322\\
5.384	-3.88025968828033\\
5.423	-4.181710403203\\
5.432	-2.92366376159762\\
5.433	-2.69308972264002\\
5.475	-3.7693645797554\\
5.514	-4.02034037349787\\
5.535	-4.04217580068124\\
5.54	-2.76268674623482\\
5.582	-3.63414855944212\\
5.621	-3.8321664445475\\
5.654	-3.84080262990319\\
5.708	-3.75738572465468\\
5.96	-3.29546140395931\\
6.108	-3.11709518645129\\
6.255	-3.00058052913422\\
6.404	-2.93325630841997\\
6.564	-2.90635861563607\\
6.745	-2.91887095046196\\
6.968	-2.97734742329854\\
7.293	-3.10842443845199\\
8.082	-3.44000184557638\\
8.474	-3.55558447486638\\
8.875	-3.63325680160003\\
9.329	-3.68084362073037\\
9.909	-3.70074554997959\\
10	-3.70127795617728\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0440000000000005	-14.6516714476443\\
0.0850000000000009	-16.8330184488714\\
0.117999999999999	-17.1650806794413\\
0.140000000000001	-17.1079569884373\\
0.181000000000001	-16.7593713898921\\
0.32	-15.0923564054142\\
0.603999999999999	-11.855855871264\\
0.803999999999998	-9.88448820911548\\
0.847000000000001	-15.7635325544926\\
0.882999999999999	-16.8907476934451\\
0.893999999999998	-16.9348923013291\\
0.911999999999999	-16.8436396361001\\
0.948	-16.3199729004218\\
1.027	-14.6779408459236\\
1.07	-7.2901652387758\\
1.115	-4.92818550867571\\
1.162	-4.11245114810137\\
1.217	-3.74250901027427\\
1.298	-3.46596784622935\\
1.427	-3.16851137580626\\
1.568	-2.93517619830255\\
1.704	-2.78252622448013\\
1.838	-2.69026724544807\\
1.888	-2.66852647198003\\
1.9	-5.21475539583746\\
1.944	-3.27994237800012\\
1.973	-2.8269168976985\\
1.983	-4.92479169455441\\
2.027	-3.08191549689132\\
2.038	-2.87902457843817\\
2.048	-4.93285554701375\\
2.092	-2.98488682778525\\
2.099	-2.84194699743449\\
2.109	-4.87441246492862\\
2.152	-2.90112345351422\\
2.155	-2.83326179197618\\
2.166	-5.01288022876757\\
2.209	-2.85062667567627\\
2.214	-2.73064232598276\\
2.226	-5.07245064127643\\
2.269	-2.77603798838004\\
2.272	-2.69773913977044\\
2.284	-5.01489752127132\\
2.326	-2.70189390086593\\
2.338	-4.98664856483518\\
2.378	-2.67384136996465\\
2.391	-5.09387151593385\\
2.432	-2.59476439412721\\
2.446	-5.15723834188943\\
2.487	-2.53112762700667\\
2.502	-5.22492239606607\\
2.542	-2.50277846967618\\
2.557	-5.16721865482473\\
2.595	-2.48121140632539\\
2.61	-5.11626323186283\\
2.644	-2.55819218304454\\
2.658	-4.99212592701877\\
2.689	-2.58773356929204\\
2.703	-4.98274457241699\\
2.733	-2.5765789514842\\
2.748	-5.08298810031639\\
2.78	-2.45725470673559\\
2.797	-5.2344269484342\\
2.831	-2.34731841091591\\
2.849	-5.25228982990887\\
2.882	-2.3359550029339\\
2.9	-5.20415438676449\\
2.93	-2.41828845501795\\
2.947	-5.0932710266647\\
2.975	-2.43422824207802\\
2.992	-5.06846413001204\\
3.019	-2.43312244396301\\
3.037	-5.1517987807925\\
3.065	-2.35052483889243\\
3.084	-5.17850504484195\\
3.112	-2.30532273407989\\
3.132	-5.22259269116521\\
3.16	-2.26616502344024\\
3.181	-5.26413592860689\\
3.209	-2.22432282994389\\
3.23	-5.19576928795604\\
3.256	-2.2820410196515\\
3.277	-5.18505636906175\\
3.302	-2.29975637466247\\
3.323	-5.15223824826674\\
3.348	-2.23280493218283\\
3.37	-5.17123722003024\\
3.394	-2.27130477756485\\
3.416	-5.14829980783013\\
3.439	-2.29510941669893\\
3.461	-5.11793331049027\\
3.484	-2.23219956216558\\
3.507	-5.13249397087179\\
3.529	-2.28147884814352\\
3.552	-5.11391214135094\\
3.574	-2.22538349792295\\
3.598	-5.12611922511416\\
3.619	-2.2803859111498\\
3.643	-5.10793223632339\\
3.664	-2.22526574382658\\
3.689	-5.11452294276089\\
3.71	-2.18284340241161\\
3.736	-5.12334215673327\\
3.756	-2.24425626027418\\
3.781	-5.02770973873881\\
3.8	-2.25629737622993\\
3.826	-5.06204144519259\\
3.845	-2.23334516543026\\
3.872	-5.07318120286656\\
3.891	-2.19639464488368\\
3.919	-5.07304567678769\\
3.938	-2.15258395168441\\
3.967	-5.06589325840816\\
3.985	-2.22156861048614\\
4.014	-5.04145139864876\\
4.032	-2.16509214849246\\
4.062	-5.02331559329374\\
4.079	-2.23573275523293\\
4.109	-4.99752650918989\\
4.126	-2.17986144266278\\
4.158	-5.0296118012317\\
4.175	-2.15639803202112\\
4.208	-5.01181186454171\\
4.225	-2.10297607872094\\
4.26	-5.02792007663885\\
4.276	-2.20281227082805\\
4.31	-4.95025364418796\\
4.326	-2.11434408241217\\
4.363	-4.98885979848011\\
4.379	-2.09432024325554\\
4.418	-4.99248071816345\\
4.434	-2.05103149113753\\
4.475	-4.97800105722013\\
4.49	-2.1421202915474\\
4.53	-4.88964504903541\\
4.544	-2.19566449834449\\
4.584	-4.8304380040018\\
4.597	-2.27517921124716\\
4.637	-4.78047715182631\\
4.649	-2.3683609619618\\
4.688	-4.70413115569496\\
4.7	-2.28244624677823\\
4.743	-4.72528819062025\\
4.744	-4.7524078718275\\
4.756	-2.27841170068597\\
4.799	-4.6418184698891\\
4.801	-4.69343871877176\\
4.812	-2.37503993132608\\
4.855	-4.58691528651501\\
4.857	-4.63502754136706\\
4.868	-2.29937328855802\\
4.911	-4.48539875640916\\
4.919	-4.65844773322805\\
4.93	-2.27755247759236\\
4.973	-4.38838175922375\\
4.984	-4.60749945404848\\
4.994	-2.38817979729822\\
5.037	-4.32512186941903\\
5.048	-4.52490836230626\\
5.057	-2.48512493659105\\
5.1	-4.25954925644078\\
5.112	-4.45470029029068\\
5.121	-2.39906519635666\\
5.164	-4.14348457354014\\
5.185	-4.43555561822913\\
5.193	-2.55102926141925\\
5.236	-4.07913169712797\\
5.258	-4.33905005238712\\
5.266	-2.44172017635546\\
5.309	-3.94333439828526\\
5.346	-4.28524638130453\\
5.353	-2.57410271904912\\
5.396	-3.85225689978171\\
5.435	-4.14307200744831\\
5.443	-4.16020762996537\\
5.449	-2.65752652813672\\
5.492	-3.73443000875338\\
5.531	-3.97463235026217\\
5.562	-3.99164059646926\\
5.571	-2.94422280768452\\
5.613	-3.62523961339046\\
5.651	-3.76737315730631\\
5.687	-3.76110378397265\\
5.754	-3.6493669768958\\
5.953	-3.30092218950184\\
6.101	-3.12233823645068\\
6.248	-3.00547038600137\\
6.398	-2.9374037415212\\
6.558	-2.91024633815775\\
6.74	-2.92253447633081\\
6.964	-2.98096040760319\\
7.291	-3.11230732132791\\
8.077	-3.44094700559107\\
8.47	-3.55625429990232\\
8.872	-3.6336479949449\\
9.327	-3.68095399033572\\
9.909	-3.70063565418517\\
10	-3.70114170736009\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0440000000000005	-15.1971402379544\\
0.0839999999999996	-16.9111215516065\\
0.114000000000001	-17.1364610648665\\
0.135000000000002	-17.0710490440073\\
0.178000000000001	-16.6971458545033\\
0.335999999999999	-14.8072227334941\\
0.614999999999998	-11.6779799781142\\
0.803999999999998	-9.83804637787672\\
0.847000000000001	-15.7203680910153\\
0.882999999999999	-16.850289412271\\
0.893999999999998	-16.8952422350525\\
0.911999999999999	-16.8052930552468\\
0.948	-16.2841669336273\\
1.028	-14.6258382716998\\
1.071	-7.24127560268792\\
1.116	-4.88279867573356\\
1.163	-4.07071836116857\\
1.218	-3.70492614379526\\
1.298	-3.43683199060727\\
1.426	-3.14875235240481\\
1.566	-2.92330704096932\\
1.702	-2.77547947795363\\
1.837	-2.68664369666924\\
1.874	-2.67097713127786\\
1.885	-5.03488449108898\\
1.929	-3.23956214284365\\
1.951	-2.89188934690709\\
1.961	-4.97928173589048\\
2.005	-3.10942051800398\\
2.019	-2.85724778012923\\
2.029	-4.91932285448549\\
2.073	-2.99145525052425\\
2.08	-2.84989448700778\\
2.09	-4.88373195599701\\
2.133	-2.91333341609567\\
2.136	-2.84553310176567\\
2.146	-4.852784310053\\
2.189	-2.82105891029583\\
2.2	-4.97891438909046\\
2.243	-2.77215921365024\\
2.244	-2.7463365381245\\
2.255	-4.89368364282754\\
2.295	-2.75044576655082\\
2.307	-5.03293865531891\\
2.348	-2.68393474158221\\
2.36	-4.95382378977562\\
2.398	-2.67904288261749\\
2.411	-5.07763328935766\\
2.45	-2.60951432898898\\
2.463	-4.99629764887585\\
2.498	-2.65731837201435\\
2.511	-5.00007216409089\\
2.546	-2.59272017445296\\
2.56	-5.07261655584972\\
2.595	-2.55091457314823\\
2.61	-5.15394583218628\\
2.646	-2.46678337318327\\
2.662	-5.2004323458387\\
2.697	-2.45469501887144\\
2.713	-5.1546814619211\\
2.746	-2.46385109716887\\
2.762	-5.12432142174854\\
2.794	-2.43825752846669\\
2.811	-5.20184812150022\\
2.844	-2.35121796925229\\
2.862	-5.23419673584606\\
2.894	-2.34979572964434\\
2.912	-5.19277809211399\\
2.942	-2.38328954165986\\
2.96	-5.17404320184771\\
2.989	-2.37568814623731\\
3.007	-5.13102554547158\\
3.035	-2.36342999722356\\
3.054	-5.20146528425368\\
3.082	-2.33627277010835\\
3.101	-5.14501630538953\\
3.128	-2.3235165765389\\
3.148	-5.20804025580133\\
3.175	-2.29537463307804\\
3.195	-5.14998698130188\\
3.221	-2.28737325688566\\
3.242	-5.20894291599752\\
3.268	-2.2596801630491\\
3.289	-5.15016864975622\\
3.313	-2.33602063549225\\
3.333	-5.05135899631917\\
3.355	-2.40655645839089\\
3.375	-5.05443114987749\\
3.398	-2.27904518454225\\
3.42	-5.13700435882529\\
3.443	-2.27238648927282\\
3.465	-5.09056890350493\\
3.487	-2.29105178579977\\
3.51	-5.1485398502914\\
3.532	-2.27337465187356\\
3.555	-5.09413061071484\\
3.577	-2.19943766298057\\
3.602	-5.18059934112083\\
3.624	-2.1948050887923\\
3.649	-5.12877620637229\\
3.67	-2.21834794910461\\
3.695	-5.09245105647534\\
3.715	-2.25567359523031\\
3.74	-5.06378468568816\\
3.76	-2.19685459136499\\
3.787	-5.13704940436417\\
3.807	-2.19059833727352\\
3.834	-5.08163495166772\\
3.853	-2.22522636375428\\
3.88	-5.04689501556225\\
3.899	-2.16324384136954\\
3.928	-5.10181669300395\\
3.947	-2.14905984056118\\
3.977	-5.10279052623073\\
3.996	-2.103731961296\\
4.027	-5.08617138150478\\
4.045	-2.16846985129006\\
4.076	-5.05340435937078\\
4.093	-2.23044226093231\\
4.123	-4.96347874728774\\
4.139	-2.26605837923545\\
4.169	-4.92406092342435\\
4.185	-2.20456874983958\\
4.218	-5.00276524015597\\
4.235	-2.07843770452396\\
4.271	-5.03724044179469\\
4.287	-2.1893180686396\\
4.321	-4.91556128629115\\
4.336	-2.21457855975388\\
4.372	-4.95088975425818\\
4.387	-2.19603376725568\\
4.423	-4.87575208969198\\
4.437	-2.25712101901985\\
4.474	-4.87070065904763\\
4.488	-2.21555342507366\\
4.526	-4.82532980987205\\
4.539	-2.30366770222112\\
4.577	-4.78481092449639\\
4.59	-2.24091079877826\\
4.631	-4.79475846091905\\
4.643	-2.37399518582135\\
4.682	-4.69703370502289\\
4.693	-2.4428466701033\\
4.732	-4.64898648925534\\
4.743	-2.37807413760869\\
4.786	-4.66981571284915\\
4.797	-2.3595469342163\\
4.84	-4.58573665426536\\
4.842	-4.63419105447338\\
4.853	-2.30023554403866\\
4.896	-4.48907729507556\\
4.903	-4.64315526493037\\
4.913	-2.45311839224522\\
4.956	-4.44234042232788\\
4.961	-4.54487041460807\\
4.971	-2.34842405278599\\
5.014	-4.32996584296339\\
5.026	-4.54988736161343\\
5.035	-2.50883444958444\\
5.078	-4.27959801160947\\
5.088	-4.44703662629871\\
5.097	-2.39933238248932\\
5.14	-4.16053617246807\\
5.161	-4.45542564866417\\
5.17	-2.36751735614796\\
5.213	-4.04497357604789\\
5.242	-4.38752403579263\\
5.25	-2.48107978397824\\
5.293	-3.95910585427368\\
5.328	-4.28596490321284\\
5.335	-2.5768331858617\\
5.378	-3.86048976448859\\
5.417	-4.15242426938444\\
5.427	-3.13432602741162\\
5.429	-2.66512221613933\\
5.472	-3.7471368773821\\
5.511	-3.98813031945364\\
5.541	-4.00550616061287\\
5.547	-2.72181143613129\\
5.589	-3.58064491966625\\
5.628	-3.77765263103506\\
5.662	-3.78748302699789\\
5.716	-3.70775763231639\\
5.965	-3.27293581180814\\
6.113	-3.10409885049937\\
6.26	-2.99520845517824\\
6.411	-2.93339291608887\\
6.573	-2.91178952418406\\
6.759	-2.92978268189315\\
6.992	-2.9957282468584\\
7.35	-3.14409539721039\\
8.026	-3.42685767246161\\
8.421	-3.54667845620674\\
8.821	-3.62738980751399\\
9.269	-3.67747431594629\\
9.834	-3.69985076136172\\
10	-3.70107665643485\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0429999999999993	-15.6705888637814\\
0.0820000000000007	-16.9849941307746\\
0.106999999999999	-17.1239489654859\\
0.129000000000001	-17.0492323351275\\
0.172999999999998	-16.6591030124041\\
0.349	-14.5634706822394\\
0.625	-11.5139935826048\\
0.803000000000001	-9.80130887768434\\
0.846	-15.6866064170926\\
0.882000000000001	-16.8189266482186\\
0.893000000000001	-16.8645969465632\\
0.91	-16.7848133589206\\
0.945	-16.2928182528682\\
1.028	-14.5818739317939\\
1.071	-7.20020750453664\\
1.116	-4.84493870335551\\
1.163	-4.03618563881989\\
1.218	-3.674146107907\\
1.298	-3.41116582130608\\
1.425	-3.13224306336341\\
1.565	-2.91299573214601\\
1.701	-2.77013686964966\\
1.836	-2.68528545599979\\
1.859	-2.67573329621269\\
1.87	-5.03953762770047\\
1.914	-3.24381223752435\\
1.937	-2.88456182410662\\
1.947	-4.97437357470898\\
1.991	-3.11045526387739\\
2.005	-2.85903275993486\\
2.015	-4.92144307503448\\
2.059	-2.99429588745822\\
2.066	-2.85276648231249\\
2.076	-4.88662253299264\\
2.119	-2.91616347704854\\
2.123	-2.8269998207842\\
2.134	-5.01199116640582\\
2.177	-2.86107268914953\\
2.182	-2.74165060144738\\
2.194	-5.08436778377648\\
2.237	-2.78923587647044\\
2.241	-2.68630740857596\\
2.253	-5.01010636896428\\
2.295	-2.7097414472902\\
2.307	-4.99581862185062\\
2.347	-2.68512931004708\\
2.359	-4.94800014579743\\
2.396	-2.69454294946996\\
2.408	-4.92663999939077\\
2.443	-2.69156477090046\\
2.456	-5.05069435442011\\
2.493	-2.5908390864738\\
2.507	-5.09784671192997\\
2.544	-2.53429764742942\\
2.559	-5.16981250206733\\
2.596	-2.48415084022519\\
2.612	-5.23911385064311\\
2.649	-2.43100508677186\\
2.665	-5.16542151515358\\
2.699	-2.46732206079501\\
2.715	-5.15200277659468\\
2.748	-2.44343949660811\\
2.764	-5.100526438477\\
2.795	-2.46265738207752\\
2.812	-5.20674826852587\\
2.844	-2.38730220528608\\
2.861	-5.12106500998471\\
2.891	-2.40251713835162\\
2.909	-5.21701664507594\\
2.94	-2.32198606413436\\
2.959	-5.24672734378971\\
2.989	-2.3293413486497\\
3.008	-5.20909058684535\\
3.037	-2.31502012368194\\
3.056	-5.15996451933384\\
3.083	-2.36806572871881\\
3.102	-5.15217305495625\\
3.129	-2.31017572701666\\
3.149	-5.18809952876944\\
3.176	-2.27076771426184\\
3.197	-5.22919149732376\\
3.224	-2.23213851594107\\
3.246	-5.26474231782911\\
3.273	-2.18960944069318\\
3.295	-5.19519513997987\\
3.32	-2.25680912545334\\
3.342	-5.18720100876316\\
3.366	-2.28190196901879\\
3.388	-5.15640529589462\\
3.412	-2.21653211317178\\
3.435	-5.17024407416542\\
3.458	-2.25911062112679\\
3.481	-5.14710529461297\\
3.504	-2.19859393008865\\
3.528	-5.15791089370824\\
3.55	-2.24666451815666\\
3.574	-5.13545580271953\\
3.596	-2.18751410331721\\
3.621	-5.1412977146899\\
3.642	-2.24018633720577\\
3.667	-5.11892791114808\\
3.688	-2.18212301942286\\
3.714	-5.11973397374156\\
3.734	-2.23943807908769\\
3.759	-5.02229283935139\\
3.778	-2.25069454346373\\
3.804	-5.05646125549739\\
3.823	-2.22786148135008\\
3.85	-5.0679168635201\\
3.869	-2.19130336519776\\
3.898	-5.13400588600225\\
3.918	-2.06906840378652\\
3.949	-5.15053919811085\\
3.968	-2.1442453132806\\
3.998	-5.0601790543462\\
4.016	-2.16774133775218\\
4.046	-5.01368046585684\\
4.063	-2.2223531629408\\
4.094	-5.03818870338474\\
4.112	-2.0689267978698\\
4.146	-5.07916008560297\\
4.163	-2.17456868277458\\
4.196	-5.00228947035827\\
4.213	-2.08602999341499\\
4.249	-5.05188831086563\\
4.266	-2.06953798915159\\
4.303	-5.02057368019271\\
4.319	-2.1422402341372\\
4.355	-4.93077625118143\\
4.37	-2.18749823304237\\
4.407	-4.92106392960369\\
4.421	-2.28879042343774\\
4.456	-4.8058938124811\\
4.469	-2.33092343134565\\
4.505	-4.7977345967849\\
4.518	-2.29097325397899\\
4.556	-4.79194004547328\\
4.569	-2.25145344927037\\
4.61	-4.80948776845738\\
4.623	-2.22506329658422\\
4.666	-4.78457239308333\\
4.678	-2.33536122890103\\
4.72	-4.70656726923082\\
4.732	-2.24621344568351\\
4.775	-4.63173715592593\\
4.779	-4.73274051419503\\
4.791	-2.22523497285831\\
4.834	-4.53998963830926\\
4.841	-4.70350234722903\\
4.853	-2.16443449535217\\
4.896	-4.43388392742982\\
4.908	-4.68827952845173\\
4.919	-2.29020498900767\\
4.962	-4.37165006357234\\
4.974	-4.60344576177999\\
4.985	-2.18965178271023\\
5.028	-4.24894270600996\\
5.048	-4.58762251679884\\
5.058	-2.32328283048759\\
5.101	-4.1785141087815\\
5.122	-4.49101345846883\\
5.131	-2.40820428942089\\
5.174	-4.09476120155217\\
5.198	-4.40210438007116\\
5.206	-2.50724749824258\\
5.249	-4.01217120455847\\
5.277	-4.30908278235509\\
5.284	-2.61162921947283\\
5.327	-3.92660819703809\\
5.362	-4.21157997038529\\
5.369	-2.49801899387562\\
5.412	-3.77245220667367\\
5.452	-4.06897965422221\\
5.478	-4.0967192151018\\
5.484	-2.58328419202223\\
5.527	-3.62747582417834\\
5.566	-3.86385007058135\\
5.599	-3.88278313471272\\
5.648	-3.81158845650599\\
5.939	-3.27373530219366\\
6.086	-3.1027726650734\\
6.232	-2.99185935038589\\
6.382	-2.92812575849066\\
6.543	-2.9047478720787\\
6.727	-2.92100596563487\\
6.956	-2.98464819752952\\
7.3	-3.12686320810703\\
8.014	-3.42843032033016\\
8.407	-3.54775066495757\\
8.806	-3.62820923898096\\
9.254	-3.67811794238423\\
9.819	-3.70022109449931\\
10	-3.70139996452089\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0470000000000006	-8.23338664500046\\
0.0899999999999999	-13.2501356424628\\
0.129000000000001	-14.4458813639431\\
0.157	-14.5953474239214\\
0.18	-14.5318660365372\\
0.227	-14.1877042455228\\
0.439	-12.1393088586965\\
0.710000000000001	-9.74909963460154\\
0.800999999999998	-9.03100982887413\\
0.844000000000001	-14.974241641476\\
0.881	-16.1633008219669\\
0.893000000000001	-16.2151518005749\\
0.911000000000001	-16.1309760334036\\
0.948	-15.6221255353828\\
1.039	-13.8284628569861\\
1.082	-6.50101577133341\\
1.126	-4.23058093741205\\
1.172	-3.47156909855295\\
1.223	-3.17787161100278\\
1.29	-3.01539996731374\\
1.396	-2.87190034481176\\
1.529	-2.75738165377386\\
1.603	-2.71619452019034\\
1.614	-5.07922629927635\\
1.658	-3.28036431389179\\
1.683	-2.89754739025603\\
1.692	-4.80649419206287\\
1.736	-3.09324814793048\\
1.744	-2.9499756034477\\
1.753	-4.82047383719656\\
1.797	-3.00360167509863\\
1.803	-2.88737546120053\\
1.813	-4.9251235387724\\
1.857	-2.93923102508522\\
1.862	-2.83255594779279\\
1.872	-4.85404158613359\\
1.915	-2.85569226098272\\
1.916	-2.83218272927242\\
1.927	-4.99883650413605\\
1.97	-2.80984243811884\\
1.973	-2.73503083997378\\
1.985	-5.06233574197199\\
2.028	-2.73875707039995\\
2.03	-2.68526898770968\\
2.042	-4.99327485411251\\
2.083	-2.69293148358206\\
2.095	-4.96840184756863\\
2.133	-2.70313393140504\\
2.145	-4.94683336762465\\
2.181	-2.69483736051716\\
2.193	-4.91306059367454\\
2.227	-2.6925690950519\\
2.24	-5.03725373961115\\
2.276	-2.59274327132341\\
2.29	-5.08473429288247\\
2.326	-2.53915437924433\\
2.341	-5.15839592275637\\
2.377	-2.49254081340161\\
2.392	-5.09160312385203\\
2.425	-2.53349076456693\\
2.44	-5.08518297807861\\
2.473	-2.46755195747064\\
2.489	-5.14330117939728\\
2.521	-2.47421470495003\\
2.537	-5.11186529193868\\
2.568	-2.45193187124629\\
2.585	-5.19086625139063\\
2.617	-2.36637971305277\\
2.635	-5.22344961317407\\
2.666	-2.36935866641086\\
2.684	-5.18510603901909\\
2.714	-2.35000264415618\\
2.732	-5.13454408541623\\
2.76	-2.3933583900086\\
2.778	-5.12374747043758\\
2.805	-2.3986756577744\\
2.823	-5.09023026151344\\
2.849	-2.3991820086843\\
2.867	-5.05484046823605\\
2.892	-2.40398073836582\\
2.911	-5.13351732398053\\
2.937	-2.31765263003687\\
2.957	-5.1515676612132\\
2.982	-2.3477945024233\\
3.002	-5.12865532335277\\
3.027	-2.28637316829304\\
3.048	-5.15571356214921\\
3.072	-2.32728974456158\\
3.092	-5.03716812358358\\
3.114	-2.3889229830198\\
3.134	-5.03558992282477\\
3.156	-2.3448844282358\\
3.177	-5.06996370137207\\
3.199	-2.31822296442108\\
3.221	-5.10850514862851\\
3.243	-2.29216322144134\\
3.265	-5.05227136298922\\
3.286	-2.31133044968298\\
3.309	-5.10960927614095\\
3.331	-2.20213435294766\\
3.356	-5.17660153430878\\
3.378	-2.18755401558499\\
3.403	-5.12001605835857\\
3.424	-2.20901326775948\\
3.45	-5.16063131100149\\
3.471	-2.18266484011712\\
3.497	-5.09693700527117\\
3.517	-2.20676030915076\\
3.544	-5.13228363874212\\
3.564	-2.17980626392204\\
3.591	-5.06737247909419\\
3.61	-2.20979412714429\\
3.638	-5.09914334429466\\
3.657	-2.18309387659595\\
3.685	-5.03345282177676\\
3.703	-2.21937920073369\\
3.732	-5.06181215547022\\
3.75	-2.19296104890778\\
3.779	-4.99535282841208\\
3.796	-2.23572802171632\\
3.826	-5.02034630346752\\
3.843	-2.20955634501043\\
3.873	-4.95309807023738\\
3.889	-2.25898161813943\\
3.92	-4.9747639709074\\
3.936	-2.23301903701311\\
3.967	-4.90670732178198\\
3.982	-2.28928933040518\\
4.014	-4.92508531325097\\
4.03	-2.12578775899996\\
4.066	-4.99238131883676\\
4.082	-2.12411053587392\\
4.119	-4.96608850900171\\
4.134	-2.20744307869697\\
4.171	-4.92372600593817\\
4.186	-2.13963206832344\\
4.225	-4.90841528486037\\
4.239	-2.23842559273581\\
4.277	-4.82973465128663\\
4.29	-2.30475440456308\\
4.328	-4.78152772595622\\
4.341	-2.2368940839132\\
4.382	-4.78989577456636\\
4.394	-2.36906380841231\\
4.433	-4.69218186538616\\
4.444	-2.43805535082909\\
4.483	-4.64447501032063\\
4.494	-2.37365006694539\\
4.537	-4.66574483474126\\
4.548	-2.35556587887908\\
4.591	-4.58210596902742\\
4.594	-4.65363267369293\\
4.605	-2.31188262360225\\
4.648	-4.48710752547989\\
4.655	-4.64013999058324\\
4.666	-2.26486644612362\\
4.709	-4.38569598775822\\
4.721	-4.62221023198475\\
4.732	-2.21169237788053\\
4.775	-4.27555873408647\\
4.793	-4.59036734971706\\
4.803	-2.33453171841473\\
4.846	-4.20523883974947\\
4.865	-4.49930365282012\\
4.874	-2.42396737001947\\
4.917	-4.12568531277653\\
4.939	-4.41879042083605\\
4.948	-2.3249170321855\\
4.991	-3.99152640738189\\
5.026	-4.36719460670718\\
5.034	-2.44894870806258\\
5.077	-3.89981534289591\\
5.117	-4.24011051974066\\
5.127	-2.52922761952764\\
5.17	-3.78573293342282\\
5.209	-4.07377932183052\\
5.232	-4.10294912168722\\
5.238	-2.59112851576125\\
5.281	-3.64035908486974\\
5.32	-3.87750113601059\\
5.352	-3.89673006437186\\
5.4	-3.82781034423097\\
5.435	-3.75505599674117\\
5.438	-2.95638731552194\\
5.48	-3.44042695057287\\
5.518	-3.53518610237651\\
5.559	-3.51875904544548\\
5.657	-3.3770380902414\\
5.819	-3.16592076285612\\
5.966	-3.0378462140977\\
6.115	-2.96035748848586\\
6.273	-2.92447113221492\\
6.45	-2.92767256451726\\
6.663	-2.97437630605887\\
6.958	-3.08393501509352\\
7.945	-3.48186058729587\\
8.338	-3.58372842487919\\
8.754	-3.65117651842765\\
9.241	-3.68969401582801\\
9.902	-3.70056875937059\\
10	-3.69997546158497\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0470000000000006	-8.79397304261677\\
0.0899999999999999	-13.3358864408538\\
0.129000000000001	-14.3910960017541\\
0.154	-14.5051749900518\\
0.178000000000001	-14.4376085364189\\
0.225999999999999	-14.0851404244299\\
0.469000000000001	-11.7712749345259\\
0.736000000000001	-9.4811675340861\\
0.800000000000001	-8.98624658286514\\
0.843	-14.9329582450126\\
0.879999999999999	-16.1249177354927\\
0.893000000000001	-16.1775703613611\\
0.911999999999999	-16.0768294631532\\
0.951000000000001	-15.5190673461646\\
1.039	-13.781159629306\\
1.082	-6.45708410378967\\
1.126	-4.19015584062012\\
1.172	-3.43473674440653\\
1.223	-3.14486487538858\\
1.289	-2.98881450572005\\
1.393	-2.85351938409948\\
1.525	-2.74571913022318\\
1.587	-2.71258257952808\\
1.598	-5.07567393236059\\
1.642	-3.27706579924709\\
1.668	-2.88383739714001\\
1.678	-4.98016556559104\\
1.722	-3.1315502255776\\
1.737	-2.86736685424748\\
1.747	-4.93361184156569\\
1.791	-3.01512884098913\\
1.799	-2.856076204202\\
1.809	-4.89436610163811\\
1.852	-2.93404392073647\\
1.857	-2.82458367413862\\
1.868	-5.01537367163497\\
1.911	-2.87652655305148\\
1.916	-2.75767994370062\\
1.927	-4.93376438327956\\
1.97	-2.76696651749221\\
1.981	-4.91189966936248\\
2.021	-2.76317033892168\\
2.032	-4.88178963644776\\
2.07	-2.7412173378127\\
2.082	-5.00100540293011\\
2.121	-2.67393396557526\\
2.134	-5.07901872013769\\
2.174	-2.58791109833965\\
2.188	-5.13744580979743\\
2.227	-2.56140130916864\\
2.241	-5.08415024669521\\
2.277	-2.58288090484905\\
2.291	-5.0656848924353\\
2.326	-2.54829272154857\\
2.34	-5.00990423815995\\
2.372	-2.59531200424345\\
2.386	-5.01172687865774\\
2.417	-2.58372943370921\\
2.431	-4.97390845505875\\
2.461	-2.56168209595536\\
2.476	-5.06690777218932\\
2.507	-2.49040319792138\\
2.523	-5.12001471974\\
2.554	-2.45087585797925\\
2.571	-5.18760517216356\\
2.603	-2.36087155499096\\
2.621	-5.21750220555116\\
2.652	-2.3631398721086\\
2.67	-5.17893761363075\\
2.7	-2.34403581134547\\
2.719	-5.24626788616509\\
2.749	-2.30901473619395\\
2.768	-5.18366840960384\\
2.796	-2.34984770025007\\
2.815	-5.16791672261989\\
2.842	-2.35363597938936\\
2.861	-5.13080311563811\\
2.887	-2.35335493880585\\
2.906	-5.09245945187526\\
2.931	-2.35778287195371\\
2.951	-5.1641783413691\\
2.977	-2.26494986039866\\
2.998	-5.17358692948814\\
3.023	-2.29238603250907\\
3.044	-5.14660065126261\\
3.068	-2.30821386556928\\
3.089	-5.11388799874393\\
3.113	-2.24361953629397\\
3.136	-5.22708256039041\\
3.161	-2.16217134089603\\
3.185	-5.22776031909386\\
3.209	-2.19319780041207\\
3.233	-5.19476453025597\\
3.256	-2.21374109144225\\
3.28	-5.1572632774663\\
3.302	-2.23771478310846\\
3.326	-5.12250227829995\\
3.348	-2.17268437405156\\
3.374	-5.20563401090108\\
3.396	-2.16496693442598\\
3.421	-5.07117031589594\\
3.441	-2.24963300443261\\
3.467	-5.14288785209148\\
3.488	-2.13869950190391\\
3.515	-5.11322523647724\\
3.535	-2.18145705410998\\
3.563	-5.15186582228537\\
3.583	-2.15510014549204\\
3.611	-5.0849309493716\\
3.63	-2.18449537267975\\
3.658	-5.04542395989947\\
3.676	-2.23503563572246\\
3.704	-5.0162745023461\\
3.721	-2.29757902493066\\
3.748	-4.9294095757212\\
3.764	-2.33299143973889\\
3.792	-4.96024381053541\\
3.809	-2.18855303379921\\
3.84	-5.02171682428941\\
3.857	-2.18364336441038\\
3.889	-5.01593462121102\\
3.906	-2.13792059803057\\
3.939	-4.9897661742877\\
3.955	-2.21283964614999\\
3.988	-4.9571807103048\\
4.003	-2.29064376560709\\
4.035	-4.87764637249499\\
4.05	-2.20399960393349\\
4.085	-4.92601486692318\\
4.1	-2.19530108446256\\
4.137	-4.94212070005917\\
4.152	-2.16409163811978\\
4.19	-4.90044672597696\\
4.204	-2.24622152795591\\
4.241	-4.81845660159495\\
4.254	-2.31040048566858\\
4.291	-4.77313223128527\\
4.303	-2.40596910851144\\
4.339	-4.70388814535485\\
4.351	-2.32691188229092\\
4.391	-4.74684603630393\\
4.403	-2.32213468949008\\
4.445	-4.73076286252473\\
4.457	-2.27536219713335\\
4.5	-4.66718576178251\\
4.502	-4.71943749077118\\
4.514	-2.23015363768604\\
4.557	-4.57240753690107\\
4.563	-4.71651066520233\\
4.574	-2.36464332178142\\
4.617	-4.52061205426842\\
4.621	-4.61140198995054\\
4.631	-2.43739396539472\\
4.674	-4.4573764900715\\
4.679	-4.5615845999351\\
4.689	-2.36803703351465\\
4.732	-4.35419253338244\\
4.742	-4.54371285641454\\
4.751	-2.51214709174308\\
4.794	-4.30286593199128\\
4.803	-4.45777318478478\\
4.812	-2.41582425286154\\
4.855	-4.18852774845568\\
4.873	-4.4551491997963\\
4.881	-2.58060625225399\\
4.924	-4.13162105254943\\
4.941	-4.35231997083052\\
4.949	-2.46877846335479\\
4.992	-4.00259073850937\\
5.022	-4.31801060142269\\
5.029	-2.61814830208928\\
5.072	-3.92612668000527\\
5.107	-4.2092665946335\\
5.113	-2.71786808765313\\
5.155	-3.81741532686676\\
5.194	-4.07280845890413\\
5.206	-3.29988600475489\\
5.209	-2.58277865422399\\
5.252	-3.65391464071464\\
5.291	-3.89652297275358\\
5.323	-3.91662445876517\\
5.371	-3.84692674027136\\
5.382	-3.03244018743478\\
5.423	-3.51068204267605\\
5.461	-3.60639646453493\\
5.501	-3.58766936990045\\
5.597	-3.43762137723697\\
5.761	-3.20384292625427\\
5.908	-3.06115970875696\\
6.056	-2.972089002336\\
6.211	-2.92641834218387\\
6.382	-2.91999367339367\\
6.584	-2.95539130470708\\
6.85	-3.04612301046368\\
8.112	-3.535374118412\\
8.51	-3.61975288747825\\
8.952	-3.67309187911708\\
9.499	-3.69847807318262\\
10	-3.69991302112758\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0459999999999994	-9.17475333875079\\
0.0889999999999986	-13.3727416694221\\
0.128	-14.3276916170846\\
0.151	-14.4187290272212\\
0.175000000000001	-14.3507577219149\\
0.222999999999999	-14.0016164775409\\
0.468	-11.6956264818026\\
0.736000000000001	-9.4237973849289\\
0.800000000000001	-8.93461784698507\\
0.843	-14.8849597122207\\
0.879999999999999	-16.0799998533948\\
0.893000000000001	-16.1337083017429\\
0.911999999999999	-16.0344855942977\\
0.951000000000001	-15.4797537814087\\
1.04	-13.7281209139087\\
1.083	-6.40760797045698\\
1.127	-4.14434091775829\\
1.173	-3.39269189277821\\
1.224	-3.10685783902691\\
1.289	-2.95738539466931\\
1.391	-2.83053712927272\\
1.523	-2.72941248938516\\
1.574	-2.7037425835584\\
1.585	-5.06700558297047\\
1.629	-3.26909108930612\\
1.654	-2.88679166170077\\
1.664	-4.98095485162673\\
1.708	-3.12715129491749\\
1.723	-2.86233262482486\\
1.733	-4.92833981118212\\
1.777	-3.0094869748782\\
1.785	-2.85045201943489\\
1.795	-4.88878735317033\\
1.838	-2.92877727119235\\
1.842	-2.84002400603698\\
1.852	-4.85282263815901\\
1.895	-2.83412120940863\\
1.906	-4.99313291986375\\
1.949	-2.78828530118326\\
1.951	-2.73738274515835\\
1.962	-4.89101817691764\\
2.002	-2.7606282089881\\
2.014	-5.04456328657961\\
2.056	-2.66819017128755\\
2.068	-4.94626386443193\\
2.105	-2.71960491387015\\
2.117	-4.95511080004708\\
2.154	-2.65333904692831\\
2.167	-5.03392390955906\\
2.203	-2.64602000380122\\
2.216	-4.9979759213563\\
2.251	-2.60494061056275\\
2.265	-5.08712653104109\\
2.301	-2.52736758313148\\
2.316	-5.14432877709587\\
2.351	-2.5184432399859\\
2.366	-5.10303955447793\\
2.4	-2.4806187733483\\
2.416	-5.18022527318277\\
2.45	-2.44051498891898\\
2.466	-5.1173139712108\\
2.497	-2.50114457288744\\
2.512	-4.98939018812137\\
2.54	-2.55516747525697\\
2.555	-4.9953009678051\\
2.583	-2.50611992433865\\
2.599	-5.06172086833661\\
2.627	-2.48154429292321\\
2.644	-5.13714426218711\\
2.673	-2.39758746626208\\
2.69	-5.04858945280506\\
2.716	-2.49400704428442\\
2.732	-4.955041833307\\
2.756	-2.53867114179838\\
2.772	-4.95425439144874\\
2.796	-2.49472077288137\\
2.813	-5.01407829779949\\
2.838	-2.40723039083554\\
2.857	-5.15249555614835\\
2.883	-2.34891415748951\\
2.902	-5.0792483372356\\
2.926	-2.41297154836879\\
2.945	-5.08037863671347\\
2.97	-2.28968524979544\\
2.991	-5.17887187497193\\
3.016	-2.28417492660992\\
3.037	-5.1333527924235\\
3.061	-2.2918427775685\\
3.083	-5.19307473430849\\
3.108	-2.18723246163582\\
3.131	-5.18608301541074\\
3.154	-2.30065479448283\\
3.176	-5.10896287175269\\
3.199	-2.21453148797574\\
3.223	-5.19921867097226\\
3.246	-2.20895174418358\\
3.27	-5.14819240090081\\
3.292	-2.22655288732385\\
3.316	-5.11054448602846\\
3.337	-2.25654614268678\\
3.361	-5.08017740054753\\
3.381	-2.29595042277963\\
3.405	-5.05522947797002\\
3.425	-2.23980075158994\\
3.45	-5.06083904555125\\
3.469	-2.30572841585064\\
3.493	-4.9708158895203\\
3.511	-2.3252182197565\\
3.536	-5.01319206622333\\
3.554	-2.31065821097758\\
3.579	-4.96050220687443\\
3.596	-2.3576726811597\\
3.621	-4.93961431473892\\
3.638	-2.30918854798316\\
3.665	-5.00816609655611\\
3.683	-2.19188714964829\\
3.712	-5.03340699443631\\
3.73	-2.16466860752591\\
3.761	-5.0876594873597\\
3.779	-2.15125109309864\\
3.81	-5.02217369822311\\
3.827	-2.19544868522258\\
3.858	-4.98255387695545\\
3.874	-2.26116624839747\\
3.905	-4.95236437764076\\
3.921	-2.20387469545777\\
3.954	-4.97500293890006\\
3.97	-2.17721913399944\\
4.004	-4.95140585253634\\
4.019	-2.26130437341808\\
4.052	-4.87336640918216\\
4.066	-2.31901898681078\\
4.099	-4.83631590925354\\
4.113	-2.260190677596\\
4.149	-4.88342594954044\\
4.164	-2.10505328768733\\
4.205	-4.9545339124069\\
4.22	-2.10543493338074\\
4.262	-4.90829664808209\\
4.276	-2.18520637427728\\
4.317	-4.8179552832678\\
4.33	-2.24506556546755\\
4.372	-4.79010562469342\\
4.385	-2.18790836085088\\
4.428	-4.72445410446465\\
4.431	-4.80651863066625\\
4.444	-2.15713063737912\\
4.487	-4.6297688538431\\
4.492	-4.75898957080053\\
4.504	-2.25307710410585\\
4.547	-4.56909630456318\\
4.553	-4.71144433378667\\
4.565	-2.18000564994351\\
4.608	-4.4603667372201\\
4.619	-4.69826369674255\\
4.63	-2.3070898558341\\
4.673	-4.39939320932505\\
4.682	-4.58262787200178\\
4.692	-2.37275720121087\\
4.735	-4.32810480881025\\
4.747	-4.54480515054386\\
4.756	-2.5018295360655\\
4.799	-4.26880729557958\\
4.81	-4.44968092361523\\
4.819	-2.39753629129596\\
4.862	-4.14940321475602\\
4.883	-4.44276146355412\\
4.892	-2.35446002203097\\
4.935	-4.03163957434078\\
4.966	-4.38690500473783\\
4.974	-2.4763550805765\\
5.017	-3.94466595609252\\
5.053	-4.27358021852233\\
5.06	-2.56289215708907\\
5.103	-3.84277371476402\\
5.142	-4.13455045979639\\
5.152	-4.15479227308458\\
5.158	-2.65070487508608\\
5.201	-3.72321924138681\\
5.24	-3.96275395206784\\
5.271	-3.98002058139679\\
5.284	-3.17545560974252\\
5.285	-2.92662078173723\\
5.327	-3.60381893274936\\
5.365	-3.74588942065095\\
5.401	-3.74056575396562\\
5.468	-3.63127535982134\\
5.667	-3.28987090932521\\
5.815	-3.11555366871905\\
5.962	-3.00213209013985\\
6.112	-2.93684333587721\\
6.273	-2.91188768758475\\
6.457	-2.92650613997429\\
6.684	-2.98770707625345\\
7.022	-3.12505474625759\\
7.762	-3.43442003324111\\
8.156	-3.551787891976\\
8.557	-3.6306924413789\\
9.009	-3.67931935395417\\
9.583	-3.70026226107612\\
10	-3.69992705731404\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0459999999999994	-9.73177426546592\\
0.0889999999999986	-13.4581622662792\\
0.126999999999999	-14.2676967011565\\
0.148	-14.3363631611226\\
0.172999999999998	-14.2613586191948\\
0.224	-13.8846807895984\\
0.798999999999999	-8.89114363995738\\
0.841999999999999	-14.8448672126137\\
0.879000000000001	-16.0427254363554\\
0.891999999999999	-16.0974008880141\\
0.911000000000001	-15.9995708953364\\
0.949000000000002	-15.4650733156601\\
1.04	-13.6818837985121\\
1.083	-6.36466727180978\\
1.127	-4.10482101953744\\
1.173	-3.35667559303539\\
1.224	-3.07457218819274\\
1.289	-2.9295838771943\\
1.391	-2.80914566259283\\
1.523	-2.71520829331751\\
1.56	-2.69771183760683\\
1.571	-5.06110445913063\\
1.615	-3.26369853110016\\
1.639	-2.89249258784142\\
1.649	-4.98439110907137\\
1.693	-3.12506978467141\\
1.708	-2.85953721333233\\
1.718	-4.92526171315871\\
1.762	-3.00585364412189\\
1.77	-2.84680601536676\\
1.781	-5.06033973594266\\
1.824	-2.96772364412628\\
1.834	-2.74955320262796\\
1.845	-4.95365546258157\\
1.888	-2.84508109370378\\
1.89	-2.79624745250914\\
1.901	-4.95829108531876\\
1.944	-2.76108457763097\\
1.945	-2.73538168933971\\
1.957	-5.04916682416301\\
2	-2.70042385150724\\
2.001	-2.67304282664792\\
2.014	-5.1315629050599\\
2.057	-2.63540182880752\\
2.058	-2.60639649945089\\
2.071	-5.04934123229668\\
2.11	-2.65504071553187\\
2.123	-5.05123683312219\\
2.161	-2.61479387204295\\
2.174	-4.99130218498743\\
2.209	-2.6365178918758\\
2.222	-4.97698268735242\\
2.256	-2.60704011250872\\
2.27	-5.07410575287749\\
2.304	-2.57661128393558\\
2.318	-5.02116214153041\\
2.351	-2.53784932674508\\
2.366	-5.10436827666654\\
2.399	-2.50491255755275\\
2.415	-5.18387990018824\\
2.449	-2.4196565563301\\
2.466	-5.22288934875092\\
2.5	-2.36466176835427\\
2.518	-5.27563764180391\\
2.552	-2.31318191803473\\
2.571	-5.32430836319284\\
2.604	-2.31193396300616\\
2.622	-5.15855035720201\\
2.651	-2.41237299041801\\
2.668	-5.06137969061027\\
2.695	-2.44025168702762\\
2.712	-5.0450379403274\\
2.738	-2.44755389672537\\
2.756	-5.13289000159666\\
2.783	-2.36774087466456\\
2.802	-5.1604495606043\\
2.829	-2.32537841104861\\
2.848	-5.09637283628106\\
2.873	-2.38667097474393\\
2.892	-5.09540992266999\\
2.917	-2.33684644754674\\
2.937	-5.13474097589474\\
2.962	-2.3048445105719\\
2.983	-5.17861169955703\\
3.008	-2.27330529261206\\
3.029	-5.11860366001812\\
3.052	-2.35707415878332\\
3.072	-5.02653366445473\\
3.094	-2.35128791081664\\
3.115	-5.0833576416672\\
3.137	-2.33579868975327\\
3.159	-5.1277130039643\\
3.182	-2.22293959133333\\
3.205	-5.11463827799098\\
3.227	-2.25913709587905\\
3.251	-5.17581256668352\\
3.274	-2.14910285522794\\
3.3	-5.23739766873366\\
3.323	-2.12695951574598\\
3.349	-5.17378548038523\\
3.371	-2.14023283362915\\
3.398	-5.20571175336217\\
3.42	-2.10559488170908\\
3.448	-5.20886218084659\\
3.47	-2.0555123665887\\
3.499	-5.20085084909393\\
3.52	-2.10361854172043\\
3.549	-5.16413209884109\\
3.569	-2.1428588380098\\
3.598	-5.12417370092456\\
3.617	-2.18649567751713\\
3.645	-5.02210980235844\\
3.663	-2.20282101441117\\
3.692	-5.04182968933774\\
3.71	-2.17209586141017\\
3.741	-5.09410271277709\\
3.759	-2.15728440439556\\
3.79	-5.02770539168829\\
3.807	-2.20074737464821\\
3.838	-4.98748770584709\\
3.855	-2.13595852556099\\
3.888	-5.01077772409106\\
3.904	-2.23955674103802\\
3.936	-4.93827600494109\\
3.951	-2.29287409408216\\
3.982	-4.85090550191922\\
3.996	-2.34393910692309\\
4.028	-4.86589898870021\\
4.043	-2.17553340290301\\
4.08	-4.96656755751573\\
4.096	-2.05418262562608\\
4.136	-4.97418745825637\\
4.151	-2.15883440773244\\
4.19	-4.89228366301855\\
4.204	-2.21614856309168\\
4.244	-4.87191360006014\\
4.258	-2.16234410124523\\
4.3	-4.84502787925971\\
4.313	-2.26272178239932\\
4.354	-4.7637531432677\\
4.366	-2.33563362624534\\
4.407	-4.70980231245991\\
4.419	-2.26380872835255\\
4.462	-4.67044164807675\\
4.464	-4.72304096419942\\
4.475	-2.40942734975476\\
4.518	-4.62790669683502\\
4.529	-2.30894225915259\\
4.572	-4.52264945588065\\
4.578	-4.65835477044702\\
4.589	-2.29358462268539\\
4.632	-4.43086136718479\\
4.641	-4.61818076533193\\
4.651	-2.41193836552491\\
4.694	-4.37244826490127\\
4.703	-4.54315359388435\\
4.713	-2.32191325125029\\
4.756	-4.25801669369054\\
4.772	-4.52711640702285\\
4.781	-2.46659575893587\\
4.824	-4.19790549268128\\
4.84	-4.43603054987819\\
4.849	-2.36272991484956\\
4.892	-4.0712846026869\\
4.92	-4.41366899900563\\
4.928	-2.51042220179183\\
4.971	-3.99495589546247\\
5	-4.29330762958586\\
5.007	-2.59353043523298\\
5.05	-3.90273435710901\\
5.089	-4.19976629161053\\
5.095	-2.70435109081583\\
5.137	-3.79124378096894\\
5.176	-4.0442389114682\\
5.191	-4.06444995630999\\
5.196	-2.78755055288233\\
5.238	-3.66842384359239\\
5.277	-3.86748513034491\\
5.31	-3.87499576067903\\
5.356	-3.80448749559517\\
5.359	-3.00644599282519\\
5.401	-3.49296172469285\\
5.439	-3.58589710024314\\
5.48	-3.5661483252766\\
5.581	-3.41079797528176\\
5.742	-3.18908604147977\\
5.889	-3.05196173369525\\
6.037	-2.96745096952657\\
6.193	-2.92540265013557\\
6.366	-2.92247563184419\\
6.572	-2.96196892598226\\
6.847	-3.05893590612946\\
8.006	-3.51561116021351\\
8.401	-3.60655449531958\\
8.832	-3.66534733403171\\
9.353	-3.69582078820651\\
10	-3.69957766632245\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0450000000000017	-10.1411322095181\\
0.0869999999999997	-13.4680526342163\\
0.125	-14.2048353344734\\
0.143999999999998	-14.2588618966022\\
0.169	-14.1848903226699\\
0.219999999999999	-13.8127737934586\\
0.798000000000002	-8.8482474320116\\
0.841000000000001	-14.8053070810971\\
0.878	-16.0059453756659\\
0.891000000000002	-16.061574763158\\
0.908999999999999	-15.9740994357327\\
0.946000000000002	-15.467711981093\\
1.04	-13.6361254872287\\
1.083	-6.32217074480002\\
1.127	-4.06570541511913\\
1.173	-3.32102219381644\\
1.223	-3.04588147614571\\
1.287	-2.90507281167781\\
1.387	-2.7914375320908\\
1.518	-2.70350284177954\\
1.546	-2.6909388711143\\
1.558	-5.23668938146493\\
1.602	-3.30011210680438\\
1.633	-2.82597864997184\\
1.643	-4.92789064111576\\
1.687	-3.09451640595896\\
1.698	-2.89247920935724\\
1.707	-4.76528931518751\\
1.751	-2.95663396250715\\
1.753	-2.91597851684069\\
1.763	-4.93799695417788\\
1.806	-2.9378850522959\\
1.812	-2.80575608993567\\
1.823	-4.99814025185233\\
1.866	-2.86327744466728\\
1.87	-2.76709186029993\\
1.881	-4.93809307053721\\
1.924	-2.76045001938278\\
1.935	-4.90437158830035\\
1.975	-2.75383614715192\\
1.987	-5.03539301338784\\
2.029	-2.65488918133389\\
2.042	-5.09101235028279\\
2.083	-2.61912015064268\\
2.096	-5.03231154168304\\
2.134	-2.62401979129659\\
2.148	-5.15483329569247\\
2.188	-2.5145618071553\\
2.203	-5.19080330614684\\
2.241	-2.52012316253332\\
2.255	-5.01292433262308\\
2.288	-2.59599743998725\\
2.302	-5.03405138427106\\
2.335	-2.54150904767748\\
2.35	-5.10614177301654\\
2.383	-2.50426452344576\\
2.399	-5.18273624349198\\
2.433	-2.41795977521209\\
2.45	-5.22110819399601\\
2.484	-2.3628406369931\\
2.502	-5.27384592056189\\
2.535	-2.36295939306441\\
2.552	-5.10726586518422\\
2.581	-2.45683376723714\\
2.598	-5.13062196397525\\
2.627	-2.40933153454477\\
2.644	-5.06500748872725\\
2.671	-2.45016177326638\\
2.688	-5.05664855232938\\
2.714	-2.46052061260338\\
2.731	-5.02957511092922\\
2.756	-2.46740356742787\\
2.773	-5.00115420583693\\
2.797	-2.47863543397049\\
2.814	-4.97628319429601\\
2.837	-2.49651052499695\\
2.854	-4.95627149487024\\
2.877	-2.44444311824222\\
2.896	-5.11192178190298\\
2.921	-2.32068692961061\\
2.941	-5.10670928423908\\
2.965	-2.34624718475737\\
2.985	-5.08253481078686\\
3.008	-2.36793411115125\\
3.028	-5.05677811749806\\
3.051	-2.30972984136837\\
3.073	-5.1797717829011\\
3.097	-2.2366504169499\\
3.12	-5.18851261193395\\
3.144	-2.18928847150075\\
3.168	-5.20677816115958\\
3.192	-2.14574886546838\\
3.217	-5.22222750211531\\
3.24	-2.19019774236587\\
3.265	-5.19362729792062\\
3.288	-2.12468687786997\\
3.314	-5.19238962316276\\
3.336	-2.16831918790458\\
3.362	-5.16181225423607\\
3.383	-2.2028756710656\\
3.409	-5.1274404601462\\
3.43	-2.13774553149056\\
3.457	-5.12072276789824\\
3.477	-2.19235004327044\\
3.504	-5.09456920090358\\
3.523	-2.24244544078456\\
3.55	-5.06654042183322\\
3.569	-2.18355593681247\\
3.597	-5.05634292979795\\
3.615	-2.25012421614764\\
3.643	-5.0339983182824\\
3.661	-2.19565511582608\\
3.69	-5.02066169815112\\
3.707	-2.26819482185047\\
3.735	-4.93773597636947\\
3.751	-2.30682292359511\\
3.78	-4.9648687010877\\
3.797	-2.15779290689216\\
3.829	-5.01719992812073\\
3.845	-2.27775310596355\\
3.875	-4.89843799502451\\
3.89	-2.30244270548351\\
3.921	-4.90830931254316\\
3.936	-2.27238549899426\\
3.968	-4.89029122320297\\
3.983	-2.22450510143495\\
4.017	-4.90888005988556\\
4.031	-2.34263611906172\\
4.063	-4.80064552432093\\
4.076	-2.38758307311451\\
4.109	-4.80688222751164\\
4.123	-2.208164846866\\
4.161	-4.88535924475413\\
4.175	-2.22022445288226\\
4.214	-4.85417957091821\\
4.228	-2.16065317455582\\
4.27	-4.86350183149584\\
4.283	-2.28398169421745\\
4.323	-4.75653054394298\\
4.335	-2.33970237578613\\
4.375	-4.70058342286334\\
4.386	-2.4375165430136\\
4.426	-4.65856243448814\\
4.438	-2.20467617454734\\
4.481	-4.60182062646763\\
4.487	-4.74946694482418\\
4.499	-2.22675405380095\\
4.542	-4.5183578481099\\
4.549	-4.68021859097434\\
4.56	-2.31643015528119\\
4.603	-4.4544059167797\\
4.611	-4.62349428987995\\
4.621	-2.42296700206895\\
4.664	-4.3937356755321\\
4.671	-4.53155158094193\\
4.68	-2.51337329700363\\
4.723	-4.33239731754103\\
4.731	-4.47460587847438\\
4.74	-2.43926752912327\\
4.783	-4.22498649188031\\
4.798	-4.45951824704161\\
4.807	-2.39322629041438\\
4.85	-4.11534802881888\\
4.874	-4.42961952912687\\
4.883	-2.33112102531424\\
4.926	-3.98770055095238\\
4.961	-4.36085863262459\\
4.968	-2.6566684510399\\
5.011	-3.95097454574423\\
5.041	-4.21016282453496\\
5.047	-2.72417418501662\\
5.089	-3.84122940746495\\
5.128	-4.10056101894928\\
5.137	-2.83824531219108\\
5.179	-3.74270319825508\\
5.217	-3.94322344053936\\
5.246	-3.95433568528744\\
5.25	-2.91196231018279\\
5.292	-3.59936474703798\\
5.33	-3.74456249165281\\
5.365	-3.74131579627694\\
5.429	-3.63917302539763\\
5.635	-3.28604628174995\\
5.783	-3.11303047749584\\
5.93	-3.00067680025304\\
6.08	-2.93626316421492\\
6.241	-2.91203085740245\\
6.425	-2.92723939170984\\
6.653	-2.98923002645064\\
6.994	-3.12824725955284\\
7.723	-3.43302512078546\\
8.117	-3.55079004821934\\
8.518	-3.6300715928021\\
8.97	-3.6790226161969\\
9.543	-3.7001984800053\\
10	-3.69957366438116\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0450000000000017	-10.6954069957995\\
0.0869999999999997	-13.5591329134943\\
0.123999999999999	-14.1533267183952\\
0.140000000000001	-14.1867841651381\\
0.164000000000001	-14.1164790176955\\
0.213999999999999	-13.7591001044945\\
0.797000000000001	-8.80591345294695\\
0.84	-14.7662647458618\\
0.876999999999999	-15.9696461058615\\
0.890000000000001	-16.0262167078179\\
0.908000000000001	-15.9400261426943\\
0.946000000000002	-15.4191367104081\\
1.04	-13.5908339706423\\
1.083	-6.28010725703821\\
1.127	-4.0269839933505\\
1.173	-3.28572264619054\\
1.223	-3.01415596104526\\
1.286	-2.87913249791233\\
1.384	-2.77267613703348\\
1.515	-2.69058601443193\\
1.532	-2.6834167746637\\
1.543	-5.04707792920225\\
1.587	-3.25076921948643\\
1.61	-2.89122863122752\\
1.62	-4.98091935060067\\
1.664	-3.11646785453836\\
1.678	-2.86488117451871\\
1.688	-4.92717624527589\\
1.732	-2.9995328998772\\
1.74	-2.83987522400827\\
1.75	-4.87771318533918\\
1.793	-2.91693161330981\\
1.796	-2.84944301107274\\
1.806	-4.85746757136217\\
1.849	-2.82738937848258\\
1.86	-4.98533370741344\\
1.903	-2.77852590299282\\
1.905	-2.72759754537683\\
1.917	-5.04694673882915\\
1.96	-2.70884019268398\\
1.961	-2.68157281538307\\
1.973	-4.98127850026992\\
2.013	-2.69603731444943\\
2.025	-4.9618802885309\\
2.062	-2.71324515231996\\
2.074	-4.94578345574488\\
2.11	-2.67448295284525\\
2.123	-5.04410294601544\\
2.16	-2.60119446115013\\
2.173	-4.96156902845645\\
2.206	-2.66339397369601\\
2.219	-4.97678442320645\\
2.252	-2.60777530229844\\
2.266	-5.05468334810309\\
2.3	-2.52961002919805\\
2.315	-5.11084639717567\\
2.348	-2.52976232324269\\
2.363	-5.07694185725654\\
2.395	-2.50176604402929\\
2.41	-5.02560078287794\\
2.44	-2.52397585000468\\
2.456	-5.14109323878148\\
2.488	-2.40512077586724\\
2.505	-5.15779082235089\\
2.535	-2.45763901556042\\
2.551	-5.02778599083252\\
2.578	-2.52348241493909\\
2.594	-5.0383696182561\\
2.622	-2.41587686880285\\
2.64	-5.18066250718498\\
2.669	-2.35808897968698\\
2.687	-5.1069948559277\\
2.714	-2.39867762561179\\
2.733	-5.20912721782052\\
2.762	-2.25518766508405\\
2.783	-5.303330869073\\
2.812	-2.23202527006421\\
2.833	-5.24401311836195\\
2.861	-2.21505896539234\\
2.883	-5.2927780682079\\
2.911	-2.17534433326214\\
2.933	-5.22389192886256\\
2.958	-2.31275797295017\\
2.978	-5.05435043971859\\
3.001	-2.34391509136553\\
3.022	-5.1337191984416\\
3.046	-2.25246640737017\\
3.069	-5.23095346717967\\
3.094	-2.16293357247951\\
3.118	-5.22718152034207\\
3.142	-2.19187908680854\\
3.166	-5.19313794584763\\
3.189	-2.21197674985706\\
3.213	-5.15546900504768\\
3.235	-2.23593589958165\\
3.259	-5.12076890267865\\
3.281	-2.17100548314125\\
3.307	-5.20402616643137\\
3.329	-2.16342249815171\\
3.355	-5.14820565282434\\
3.376	-2.1855368322056\\
3.402	-5.10839567098379\\
3.422	-2.2218017561172\\
3.448	-5.07634631323992\\
3.468	-2.16028668003615\\
3.496	-5.14121249557919\\
3.516	-2.14877888917944\\
3.544	-5.08153489439805\\
3.563	-2.18226786216885\\
3.592	-5.1094929382575\\
3.611	-2.15251357934602\\
3.64	-5.04050029692303\\
3.657	-2.30869183076288\\
3.684	-4.93024918386723\\
3.7	-2.33021191122044\\
3.728	-4.95447095835147\\
3.745	-2.18181518745098\\
3.776	-5.01436817538915\\
3.793	-2.17621869941069\\
3.825	-5.00868158865759\\
3.841	-2.26197575058162\\
3.872	-4.93039138882023\\
3.888	-2.17566979510738\\
3.922	-4.99080807592092\\
3.938	-2.17117444298101\\
3.973	-4.97123413775363\\
3.989	-2.11720617489273\\
4.026	-4.97357789672251\\
4.041	-2.21780994337553\\
4.077	-4.89581856288753\\
4.092	-2.12910780935853\\
4.131	-4.91757107872689\\
4.145	-2.25100619849295\\
4.183	-4.84593412288507\\
4.197	-2.16588118013769\\
4.238	-4.85263135188365\\
4.251	-2.28773008452678\\
4.291	-4.77965774722827\\
4.304	-2.20183520864884\\
4.347	-4.77148669155767\\
4.348	-4.80010010599514\\
4.361	-2.17552012523291\\
4.404	-4.68166021145456\\
4.408	-4.78807518124765\\
4.42	-2.29438267975755\\
4.463	-4.62717253136086\\
4.465	-4.67808961631097\\
4.476	-2.35624048795438\\
4.519	-4.56309751613416\\
4.522	-4.63398423054633\\
4.532	-2.47176956338017\\
4.575	-4.51250155175072\\
4.577	-4.55668195498493\\
4.587	-2.38412574536\\
4.63	-4.4090686088178\\
4.638	-4.56863514828968\\
4.648	-2.35830077547873\\
4.691	-4.31337134673297\\
4.704	-4.5445346786617\\
4.714	-2.30323580431234\\
4.757	-4.2025043642709\\
4.777	-4.51251809202259\\
4.786	-2.43537613467678\\
4.829	-4.13281112513008\\
4.85	-4.41612547876214\\
4.858	-2.52931282643258\\
4.901	-4.0527600463974\\
4.925	-4.32697431565478\\
4.933	-2.42499396264617\\
4.976	-3.91607457078849\\
5.016	-4.2670216662924\\
5.025	-2.5555799906279\\
5.068	-3.81637235070399\\
5.107	-4.10407795345282\\
5.121	-4.12852440082308\\
5.127	-2.62161968455468\\
5.17	-3.68594834946199\\
5.209	-3.92505365183299\\
5.241	-3.94299834553682\\
5.271	-3.90469883020545\\
5.275	-2.85796947940427\\
5.317	-3.52529930293147\\
5.356	-3.66944761734143\\
5.392	-3.66587565406058\\
5.46	-3.56294649084672\\
5.656	-3.25166160429456\\
5.804	-3.0922111052769\\
5.951	-2.99078485324148\\
6.103	-2.93469334244277\\
6.268	-2.91807161120958\\
6.459	-2.94151291969597\\
6.701	-3.01445356792135\\
7.101	-3.18335345550037\\
7.689	-3.42546690345007\\
8.086	-3.54578656587529\\
8.487	-3.62671869264222\\
8.936	-3.67700530669296\\
9.501	-3.69954190285776\\
10	-3.69927055825468\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0449999999999999	-11.2395450414987\\
0.0869999999999997	-13.647214845817\\
0.122999999999999	-14.1054010517429\\
0.135999999999999	-14.1210682331917\\
0.162000000000001	-14.0362334822222\\
0.217000000000001	-13.6298207428257\\
0.797000000000001	-8.75697029250929\\
0.84	-14.7207567903426\\
0.877000000000001	-15.9270541686017\\
0.890000000000001	-15.984624062681\\
0.907999999999999	-15.8997953372305\\
0.946	-15.381703714114\\
1.04	-13.5599261400273\\
1.083	-6.25200446100025\\
1.127	-4.00165852308803\\
1.173	-3.26315400937627\\
1.223	-2.99441133485961\\
1.285	-2.86412935026079\\
1.382	-2.76247198564835\\
1.512	-2.68531121665827\\
1.522	-3.62311137076869\\
1.529	-5.04654643672611\\
1.573	-3.250292198467\\
1.595	-2.90217450012515\\
1.604	-4.80496095376163\\
1.648	-3.07523529497163\\
1.656	-2.93079134439277\\
1.666	-4.98158247940755\\
1.71	-3.02457247695189\\
1.72	-2.82718035099323\\
1.73	-4.87060964389782\\
1.773	-2.92322031068621\\
1.777	-2.83504369678661\\
1.788	-5.02200153880217\\
1.831	-2.8748513634528\\
1.837	-2.73368198935943\\
1.849	-5.08246498222217\\
1.892	-2.79892837961789\\
1.896	-2.6964708741192\\
1.908	-5.02124675005055\\
1.951	-2.69439526880403\\
1.963	-4.98807732340101\\
2.003	-2.69157727483279\\
2.015	-4.9561037832242\\
2.052	-2.70532379475595\\
2.064	-4.93766383820677\\
2.099	-2.70270387364121\\
2.111	-4.90846141130326\\
2.145	-2.66717623898536\\
2.158	-5.00866212583161\\
2.192	-2.63944437782674\\
2.205	-4.95963308640825\\
2.238	-2.60124263144135\\
2.252	-5.05024451644621\\
2.285	-2.57228943379249\\
2.299	-4.99918107665328\\
2.33	-2.58531936884151\\
2.344	-4.97840620065536\\
2.374	-2.56984675900123\\
2.389	-5.07580505503212\\
2.42	-2.49997706218918\\
2.436	-5.1295939252321\\
2.468	-2.40817489664511\\
2.485	-5.16414169938237\\
2.516	-2.41198272019604\\
2.534	-5.25269856121667\\
2.566	-2.32621136798816\\
2.584	-5.15949449381782\\
2.613	-2.40092301999977\\
2.631	-5.16689769247641\\
2.66	-2.34574029244645\\
2.679	-5.21125690952948\\
2.708	-2.30483289253391\\
2.727	-5.14639041916467\\
2.754	-2.35198185059745\\
2.773	-5.13558638059299\\
2.799	-2.36323763456501\\
2.818	-5.10391920054189\\
2.843	-2.37026744602509\\
2.863	-5.17682611989119\\
2.889	-2.27746212939491\\
2.91	-5.18579801869297\\
2.936	-2.22766887379515\\
2.958	-5.21500969070497\\
2.983	-2.26441092367577\\
3.005	-5.18976073367781\\
3.03	-2.19956938355788\\
3.053	-5.20458021719062\\
3.077	-2.23653328631049\\
3.1	-5.17754956469934\\
3.124	-2.17211842892715\\
3.148	-5.18722652242456\\
3.171	-2.21369917708591\\
3.195	-5.16080396421289\\
3.217	-2.24308166430804\\
3.241	-5.12868895668834\\
3.263	-2.17919512688038\\
3.289	-5.21216786203973\\
3.311	-2.17139253838955\\
3.336	-5.0773897107935\\
3.356	-2.2556571945487\\
3.381	-5.07263609964232\\
3.401	-2.20967714887481\\
3.428	-5.15201502576832\\
3.449	-2.10057604881153\\
3.478	-5.18902030069945\\
3.499	-2.06987909069708\\
3.529	-5.18422375031033\\
3.549	-2.12612971329521\\
3.578	-5.08401635151447\\
3.597	-2.13852024272322\\
3.627	-5.09770036982238\\
3.645	-2.21896612863284\\
3.674	-5.01333232852736\\
3.691	-2.25079057702658\\
3.72	-4.97364706808739\\
3.737	-2.18793013098414\\
3.768	-5.00942144480605\\
3.785	-2.16801868719838\\
3.818	-5.05059644577537\\
3.835	-2.14859949084478\\
3.868	-4.97935938143709\\
3.884	-2.19707128225454\\
3.917	-4.93688217952679\\
3.932	-2.26948392016097\\
3.965	-4.90424525911076\\
3.98	-2.21122969674463\\
4.015	-4.91274881077015\\
4.03	-2.17757752865205\\
4.067	-4.92023119237236\\
4.081	-2.28975160569456\\
4.116	-4.80886802268365\\
4.129	-2.33427007598199\\
4.165	-4.80144213048393\\
4.178	-2.29470738713883\\
4.216	-4.79556879697935\\
4.229	-2.25501932379122\\
4.269	-4.78071900546789\\
4.281	-2.37170300433577\\
4.32	-4.71184432772544\\
4.332	-2.29076525977606\\
4.375	-4.73416479894326\\
4.387	-2.26993218212368\\
4.43	-4.64856900700979\\
4.433	-4.72526986820178\\
4.445	-2.22551448408473\\
4.488	-4.55204951404788\\
4.495	-4.71639829648724\\
4.507	-2.17845905714017\\
4.55	-4.44902001177603\\
4.561	-4.68591128810315\\
4.572	-2.29399868908748\\
4.615	-4.38563736507496\\
4.626	-4.60257329647045\\
4.636	-2.38168094601853\\
4.679	-4.31594311777729\\
4.691	-4.53017559952487\\
4.701	-2.29201797217358\\
4.744	-4.19763554488216\\
4.765	-4.51936468966478\\
4.775	-2.24209347684079\\
4.818	-4.07647896249824\\
4.848	-4.46242528190204\\
4.857	-2.35344731023686\\
4.9	-3.98697210767797\\
4.935	-4.35401293110106\\
4.943	-2.43472908861483\\
4.986	-3.88365765294806\\
5.026	-4.22421987286101\\
5.035	-3.20799123364377\\
5.037	-2.73964650763861\\
5.079	-3.81597891321211\\
5.118	-4.06467031662927\\
5.13	-3.29086264804499\\
5.133	-2.57357522185114\\
5.176	-3.64379661789088\\
5.215	-3.88665149126592\\
5.247	-3.90721279052387\\
5.294	-3.84028448276339\\
5.317	-3.79308903301339\\
5.32	-2.99450610331297\\
5.362	-3.47774485228343\\
5.4	-3.57048018922384\\
5.441	-3.55147706312803\\
5.542	-3.39881814658893\\
5.703	-3.18114296876414\\
5.85	-3.04707434676603\\
5.999	-2.9646665510955\\
6.156	-2.92483290734263\\
6.33	-2.92415533970372\\
6.538	-2.96609550662187\\
6.82	-3.06746443262772\\
7.916	-3.50327804708102\\
8.31	-3.59827925039659\\
8.735	-3.66030914254087\\
9.242	-3.69378973520924\\
9.963	-3.69946180077409\\
10	-3.69908072301062\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0440000000000005	-11.6873923944056\\
0.0850000000000009	-13.690420827011\\
0.119999999999999	-14.0572745457572\\
0.144	-14.0340325003768\\
0.182	-13.8126039877323\\
0.295	-12.8253636284917\\
0.616	-10.0675057289744\\
0.795999999999999	-8.71579246803612\\
0.839	-14.6827822987823\\
0.875999999999999	-15.8917488031656\\
0.888999999999999	-15.9502345058741\\
0.907	-15.8666558379384\\
0.944000000000001	-15.3680775871053\\
1.04	-13.5155285817871\\
1.083	-6.21076260453631\\
1.127	-3.96368179985153\\
1.172	-3.2373062146604\\
1.222	-2.96640913266149\\
1.283	-2.83985079286873\\
1.378	-2.74428021869787\\
1.505	-2.673604278535\\
1.516	-5.03745111534562\\
1.56	-3.24190112803756\\
1.582	-2.89412369361674\\
1.592	-4.98146985290371\\
1.636	-3.11141286448178\\
1.65	-2.85917994390754\\
1.66	-4.92121183146441\\
1.704	-2.99316447231063\\
1.712	-2.83352799474326\\
1.723	-5.04657067945549\\
1.766	-2.95342354718244\\
1.775	-2.75447857075171\\
1.786	-4.95396932009525\\
1.829	-2.83567643572286\\
1.831	-2.78664085883103\\
1.842	-4.94788145277254\\
1.885	-2.74937167194404\\
1.897	-5.05619996818258\\
1.94	-2.69399561787934\\
1.941	-2.66646638193462\\
1.953	-4.96384440311569\\
1.992	-2.70591202401288\\
2.004	-4.96310356442597\\
2.041	-2.69921784200976\\
2.053	-4.9298157816036\\
2.088	-2.69209654320439\\
2.101	-5.05078788314969\\
2.138	-2.59022731088803\\
2.152	-5.09712838572888\\
2.189	-2.5334429080458\\
2.204	-5.16894429174078\\
2.241	-2.48328927521629\\
2.256	-5.09929319045554\\
2.29	-2.517248516992\\
2.306	-5.22435957513052\\
2.342	-2.40107338906613\\
2.359	-5.24381790512967\\
2.394	-2.38070706986147\\
2.411	-5.19084725426703\\
2.443	-2.4417495855724\\
2.459	-5.06236794525473\\
2.488	-2.49362543203172\\
2.504	-5.06276806175291\\
2.532	-2.49681466901932\\
2.548	-5.03201793363726\\
2.575	-2.49169987815763\\
2.591	-4.996901875201\\
2.617	-2.48966606698195\\
2.634	-5.08597958459856\\
2.661	-2.41417732965423\\
2.679	-5.12190241403604\\
2.706	-2.37679514517812\\
2.724	-5.06252841393456\\
2.749	-2.43684882184175\\
2.767	-5.0641135201612\\
2.792	-2.38918679289811\\
2.811	-5.11033705302089\\
2.836	-2.36122772883802\\
2.855	-5.05628252020589\\
2.879	-2.36346662115851\\
2.899	-5.126092086338\\
2.923	-2.34856421008558\\
2.943	-5.07808227595342\\
2.966	-2.35886087568844\\
2.986	-5.04593007316886\\
3.008	-2.38220466646669\\
3.028	-5.02211879260515\\
3.05	-2.32709537158351\\
3.072	-5.14416096112535\\
3.095	-2.2544409778543\\
3.118	-5.15241342764402\\
3.141	-2.20954037978089\\
3.165	-5.17128756590173\\
3.188	-2.16909747094607\\
3.213	-5.18761438615073\\
3.235	-2.22026455811691\\
3.259	-5.08133975325893\\
3.279	-2.3154926896296\\
3.302	-5.00335962616976\\
3.321	-2.33481214755951\\
3.345	-5.05229388740584\\
3.365	-2.21641508522516\\
3.391	-5.101765354299\\
3.411	-2.1988119650836\\
3.438	-5.11660326655164\\
3.458	-2.16116926129704\\
3.486	-5.11706522015385\\
3.506	-2.11515786764346\\
3.535	-5.1097993182612\\
3.554	-2.17717289985872\\
3.583	-5.08139494423055\\
3.601	-2.23368352311456\\
3.629	-4.98781320585208\\
3.646	-2.26003157727205\\
3.675	-5.01045574235837\\
3.692	-2.23336894428077\\
3.721	-4.94505848030738\\
3.737	-2.28320474531908\\
3.767	-4.97209787405035\\
3.784	-2.13180717733742\\
3.817	-5.01647883809738\\
3.833	-2.24775167325626\\
3.865	-4.94850793524359\\
3.881	-2.16661946284181\\
3.915	-4.95624870477605\\
3.93	-2.26974462825548\\
3.963	-4.8851968375572\\
3.977	-2.33150459800015\\
4.009	-4.8033675936799\\
4.022	-2.39348228733069\\
4.054	-4.7724364011729\\
4.067	-2.34139108146719\\
4.102	-4.82366614254037\\
4.116	-2.18852480499367\\
4.156	-4.89545365207564\\
4.17	-2.19439027288998\\
4.21	-4.8205501463308\\
4.223	-2.26401253078628\\
4.264	-4.79983976597778\\
4.277	-2.21207819753926\\
4.32	-4.76752953954112\\
4.321	-4.79597427808472\\
4.334	-2.16946358534872\\
4.377	-4.67318068414332\\
4.381	-4.77951418057973\\
4.393	-2.28563996004698\\
4.436	-4.61853304867278\\
4.439	-4.69370353578119\\
4.45	-2.36372149492313\\
4.493	-4.5565497087002\\
4.496	-4.62695985161376\\
4.507	-2.28164264969229\\
4.55	-4.45214329888192\\
4.559	-4.64249764104423\\
4.57	-2.25397275723481\\
4.613	-4.35299667913463\\
4.627	-4.61765846233973\\
4.638	-2.19452757681499\\
4.681	-4.23793252809177\\
4.701	-4.57390400903332\\
4.711	-2.30869552604605\\
4.754	-4.16292322487648\\
4.776	-4.48535285722059\\
4.785	-2.39939116148379\\
4.828	-4.07967886998472\\
4.854	-4.40127607436904\\
4.862	-2.50140237928115\\
4.905	-3.99446299624084\\
4.935	-4.30027792376668\\
4.942	-2.59909815200601\\
4.985	-3.90414985231791\\
5.024	-4.19994175709234\\
5.031	-2.48145245093933\\
5.074	-3.74274893833458\\
5.114	-4.03705633349503\\
5.144	-4.06393110502946\\
5.153	-2.7783671445437\\
5.195	-3.63442386011326\\
5.234	-3.82794907236087\\
5.267	-3.83540624009655\\
5.321	-3.75177093736349\\
5.571	-3.29494738579336\\
5.719	-3.1168430308236\\
5.866	-3.00053396648207\\
6.015	-2.93336934277716\\
6.175	-2.90659560043793\\
6.357	-2.91936940219079\\
6.581	-2.97840916458464\\
6.908	-3.11058819951159\\
7.689	-3.43884371039912\\
8.081	-3.55475633999686\\
8.482	-3.63274251887958\\
8.935	-3.68053164871336\\
9.513	-3.7006773757964\\
10	-3.69916262799438\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0440000000000005	-12.229899602474\\
0.0850000000000009	-13.7843020720046\\
0.118	-14.0198265745311\\
0.143000000000001	-13.9649049085025\\
0.189	-13.6614130256109\\
0.372999999999999	-12.0325979530903\\
0.662000000000001	-9.64846808317664\\
0.795	-8.67513215305854\\
0.837999999999999	-14.6452842475004\\
0.875	-15.8568857010241\\
0.888	-15.9162754635996\\
0.906000000000001	-15.8339307953756\\
0.943	-15.3378273023128\\
1.04	-13.4715642064398\\
1.083	-6.16992280090775\\
1.127	-3.926071166833\\
1.172	-3.20293121227982\\
1.221	-2.93861741604624\\
1.281	-2.81561676967854\\
1.374	-2.72587370519896\\
1.493	-2.66323630481694\\
1.505	-5.2095609515944\\
1.549	-3.27512789078101\\
1.578	-2.82235184796709\\
1.589	-5.10070734205481\\
1.633	-3.12000437921271\\
1.65	-2.80859747461336\\
1.66	-4.87414033220394\\
1.704	-2.95619357323932\\
1.709	-2.85297544603598\\
1.72	-5.0536224003029\\
1.763	-2.93412026530722\\
1.771	-2.75282586437375\\
1.782	-4.94558709328805\\
1.825	-2.8134313678568\\
1.827	-2.76412403905325\\
1.838	-4.92432462412999\\
1.879	-2.77816454349131\\
1.89	-4.90679511975781\\
1.929	-2.75477438291349\\
1.94	-4.86263109460396\\
1.976	-2.76605341942034\\
1.987	-4.84592057342583\\
2.021	-2.76623439765874\\
2.033	-4.98006134863804\\
2.07	-2.63947756346442\\
2.083	-5.01448923972444\\
2.119	-2.61836468669392\\
2.133	-5.11795560098332\\
2.17	-2.5429559839431\\
2.184	-5.03254078341346\\
2.218	-2.56757266482916\\
2.233	-5.15967526629563\\
2.269	-2.4578932578505\\
2.285	-5.18901671992746\\
2.32	-2.44057714809659\\
2.336	-5.14028830030651\\
2.368	-2.49866774735465\\
2.383	-5.00871896870263\\
2.412	-2.54423032859683\\
2.427	-5.00837070769949\\
2.455	-2.54627676626743\\
2.47	-4.97945436334688\\
2.497	-2.54099647896602\\
2.513	-5.07419207232724\\
2.542	-2.41118176739566\\
2.56	-5.20358767019772\\
2.59	-2.34595129522697\\
2.608	-5.12460696944205\\
2.635	-2.44229794278343\\
2.652	-5.02899213204701\\
2.678	-2.41500542841005\\
2.696	-5.09549875027799\\
2.722	-2.39479371333646\\
2.741	-5.15921692865929\\
2.768	-2.30082711124464\\
2.788	-5.17346460905258\\
2.814	-2.32396215057055\\
2.834	-5.14591058702873\\
2.859	-2.33345604813586\\
2.879	-5.11134833783472\\
2.903	-2.34499182518805\\
2.923	-5.07897166062297\\
2.946	-2.36282980654192\\
2.966	-5.05111436310171\\
2.989	-2.30377524887063\\
3.011	-5.1738048915853\\
3.035	-2.23079032108681\\
3.058	-5.18283158723136\\
3.082	-2.18382664838294\\
3.106	-5.20155357100201\\
3.129	-2.22917848420273\\
3.153	-5.17646819887605\\
3.176	-2.16633878464206\\
3.201	-5.18102961159272\\
3.223	-2.21189407040373\\
3.247	-5.07225070943435\\
3.267	-2.30619198023499\\
3.291	-5.07566701680399\\
3.311	-2.26492273908337\\
3.335	-5.00967839480781\\
3.354	-2.29218623850318\\
3.379	-5.05741093806226\\
3.398	-2.27741828859085\\
3.423	-5.00360130054745\\
3.441	-2.31758397603525\\
3.466	-4.97842543497319\\
3.484	-2.26474474488885\\
3.511	-5.04848784275499\\
3.529	-2.26420116353097\\
3.556	-4.99777023018933\\
3.574	-2.19492829836284\\
3.603	-5.04637468540111\\
3.621	-2.18088356711596\\
3.651	-5.04692999342489\\
3.668	-2.2614823884785\\
3.697	-4.96575806594312\\
3.714	-2.17399069042883\\
3.746	-5.04592233459221\\
3.763	-2.17882302159126\\
3.795	-4.98660283168133\\
3.811	-2.23344374735937\\
3.843	-4.94886226459772\\
3.859	-2.1709722892034\\
3.893	-4.96424638998472\\
3.909	-2.13954662545702\\
3.945	-4.98074981771036\\
3.96	-2.24819544585389\\
3.994	-4.86317683269122\\
4.008	-2.28193319922911\\
4.043	-4.85726535803087\\
4.057	-2.24159759532775\\
4.094	-4.85919916780554\\
4.108	-2.20498860156009\\
4.147	-4.8526981417014\\
4.16	-2.31781128036304\\
4.198	-4.78124548868797\\
4.211	-2.23426135793846\\
4.252	-4.7841858923276\\
4.264	-2.36297005189433\\
4.304	-4.71653352412798\\
4.316	-2.28208503243196\\
4.359	-4.70549432673495\\
4.36	-4.73239645518563\\
4.372	-2.25610131384714\\
4.415	-4.61697435906437\\
4.419	-4.71689041612261\\
4.431	-2.20662547694519\\
4.474	-4.51800302321347\\
4.482	-4.70177481074452\\
4.493	-2.33289287595386\\
4.536	-4.46159753333394\\
4.543	-4.6111926792722\\
4.553	-2.41580011879452\\
4.596	-4.39651161779635\\
4.603	-4.53507908417576\\
4.612	-2.51772744052244\\
4.655	-4.33833043337127\\
4.663	-4.48063001004452\\
4.672	-2.44536251776786\\
4.715	-4.23097142189865\\
4.729	-4.45333585525258\\
4.737	-2.59242238350613\\
4.78	-4.17589943033019\\
4.794	-4.37073826895212\\
4.802	-2.49764786520577\\
4.845	-4.05553014067502\\
4.87	-4.34393914924056\\
4.878	-2.4412224114021\\
4.921	-3.92986180157838\\
4.96	-4.27607308086865\\
4.967	-2.56202639015826\\
5.01	-3.83253455982797\\
5.049	-4.12218081312911\\
5.061	-4.14471439315026\\
5.067	-2.63914252803747\\
5.11	-3.70718491356714\\
5.149	-3.94626019708087\\
5.18	-3.96401337457038\\
5.197	-3.94631304575912\\
5.201	-2.90103122175004\\
5.243	-3.57410628119123\\
5.281	-3.71642654975077\\
5.317	-3.71251182004081\\
5.384	-3.60662316094604\\
5.583	-3.27484595030595\\
5.731	-3.10635306474431\\
5.878	-2.99763341654421\\
6.029	-2.93586695713173\\
6.192	-2.91419386261052\\
6.379	-2.93242607465552\\
6.613	-2.99875435697155\\
6.974	-3.1482108235675\\
7.643	-3.42708666275642\\
8.039	-3.54693530464144\\
8.439	-3.62744261011959\\
8.888	-3.67748659917092\\
9.454	-3.69977839320567\\
10	-3.69880418107877\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0429999999999993	-12.7102933733085\\
0.0830000000000002	-13.8538141494295\\
0.112	-13.9927252246591\\
0.137	-13.9238338253968\\
0.186999999999999	-13.5810707099442\\
0.493	-10.9268072406625\\
0.760999999999999	-8.86615427751853\\
0.795	-8.62805121297596\\
0.837999999999999	-14.6015039773227\\
0.875	-15.8159077799339\\
0.888	-15.8762578105594\\
0.904999999999999	-15.8034810807865\\
0.941000000000001	-15.3349759626455\\
1.041	-13.4222464039507\\
1.084	-6.12390658241753\\
1.128	-3.88342764323305\\
1.173	-3.1636845763257\\
1.222	-2.90295013646495\\
1.282	-2.7841221374399\\
1.374	-2.70101238403154\\
1.484	-2.64774221261573\\
1.496	-5.19440511595969\\
1.54	-3.26121456329911\\
1.567	-2.83019916875863\\
1.577	-4.92377085114279\\
1.621	-3.07068611540939\\
1.631	-2.88291061543414\\
1.641	-4.93262236677309\\
1.685	-2.9748672034107\\
1.692	-2.83130343296645\\
1.702	-4.86318122972121\\
1.745	-2.88891527257433\\
1.747	-2.84303748559179\\
1.757	-4.84521896512425\\
1.799	-2.82654397405805\\
1.81	-4.97730014470497\\
1.853	-2.75569342941224\\
1.854	-2.72971620290525\\
1.866	-5.04101613995824\\
1.909	-2.68786332438862\\
1.921	-4.97879033144944\\
1.961	-2.67755073211555\\
1.974	-5.09904600557074\\
2.015	-2.60223000887942\\
2.029	-5.16489972636277\\
2.07	-2.53881644411208\\
2.084	-5.08525965679158\\
2.121	-2.57974644931276\\
2.135	-5.07973983912129\\
2.17	-2.58632970243633\\
2.184	-5.05153081004085\\
2.218	-2.55203764478072\\
2.232	-4.99656567320237\\
2.263	-2.60607536564648\\
2.277	-5.00372091715233\\
2.308	-2.55112299580667\\
2.323	-5.07441243104346\\
2.355	-2.46975845827992\\
2.371	-5.12161838078077\\
2.402	-2.47737919886979\\
2.418	-5.09160546536065\\
2.448	-2.45982291176033\\
2.465	-5.17316293372116\\
2.496	-2.37651382212004\\
2.514	-5.20662255168905\\
2.545	-2.32692105450047\\
2.564	-5.25559670544775\\
2.594	-2.34146731603359\\
2.612	-5.10526225931498\\
2.639	-2.41017543291992\\
2.657	-5.11078852769168\\
2.684	-2.35961835998016\\
2.703	-5.15697593984202\\
2.73	-2.32582204336171\\
2.75	-5.20708285668507\\
2.777	-2.29191875281957\\
2.797	-5.14576775648559\\
2.822	-2.35675142480592\\
2.841	-5.03760197581557\\
2.864	-2.41259760106886\\
2.883	-5.03508747487043\\
2.906	-2.36685413641492\\
2.926	-5.0750805356306\\
2.949	-2.34115104627162\\
2.97	-5.12083470392044\\
2.993	-2.31658767431876\\
3.014	-5.06630763614019\\
3.036	-2.33015102463858\\
3.058	-5.12759414287252\\
3.081	-2.22619633908369\\
3.104	-5.11938459732516\\
3.126	-2.26463199375296\\
3.149	-5.0955948423771\\
3.17	-2.3006553121852\\
3.193	-5.07098445737492\\
3.214	-2.24375147064786\\
3.239	-5.1632448351788\\
3.261	-2.14713526924497\\
3.287	-5.14538616845156\\
3.308	-2.18890135977759\\
3.335	-5.18990015339012\\
3.357	-2.06136491238018\\
3.386	-5.22072211414598\\
3.407	-2.1285781289951\\
3.435	-5.12291904496762\\
3.455	-2.13609000470906\\
3.484	-5.13993860533118\\
3.504	-2.09781859688094\\
3.534	-5.13132094442542\\
3.553	-2.15920741683324\\
3.583	-5.09892953351746\\
3.602	-2.09512208852521\\
3.633	-5.07437263698238\\
3.651	-2.15585219904848\\
3.682	-5.04052864034293\\
3.699	-2.21767842811344\\
3.73	-5.00738110730473\\
3.747	-2.15645423360121\\
3.78	-5.03114682353097\\
3.797	-2.12728842897802\\
3.831	-5.00724827347222\\
3.847	-2.20353450949924\\
3.88	-4.92316485494907\\
3.895	-2.25093851949507\\
3.929	-4.92785063788252\\
3.944	-2.21502932006858\\
3.979	-4.89570810585804\\
3.993	-2.30211483320638\\
4.027	-4.82043270810896\\
4.041	-2.21807157079944\\
4.079	-4.8905787624001\\
4.093	-2.22449656876754\\
4.132	-4.85714291660728\\
4.146	-2.16334099069974\\
4.188	-4.86571717849389\\
4.202	-2.12724584821779\\
4.245	-4.80617547922169\\
4.246	-4.83608266744051\\
4.259	-2.22630610544374\\
4.302	-4.75072486552959\\
4.303	-4.77880908286864\\
4.315	-2.31516745508754\\
4.358	-4.69275965130955\\
4.369	-2.39297515753778\\
4.412	-4.63544037760311\\
4.423	-2.31938923740902\\
4.466	-4.53757306274653\\
4.471	-4.65269507888956\\
4.481	-2.47804690908305\\
4.524	-4.49514727635394\\
4.526	-4.53879841387583\\
4.535	-2.55220285934995\\
4.578	-4.43658105691432\\
4.581	-4.49649377143778\\
4.591	-2.30156430328824\\
4.634	-4.28791378503951\\
4.65	-4.56436899380443\\
4.66	-2.31183314941287\\
4.703	-4.18965780114508\\
4.723	-4.49597634064999\\
4.732	-2.41773504131123\\
4.775	-4.11357634914061\\
4.798	-4.41425997484873\\
4.806	-2.52220479005722\\
4.849	-4.03328102495156\\
4.875	-4.31872969202101\\
4.883	-2.41197360436595\\
4.926	-3.89205443137092\\
4.966	-4.24108982505785\\
4.975	-3.22566393535717\\
4.978	-2.53416412526716\\
5.021	-3.78622220701611\\
5.06	-4.072989308816\\
5.082	-4.10178098817192\\
5.087	-2.82289988836452\\
5.129	-3.69453048248158\\
5.168	-3.88960891849335\\
5.201	-3.89501622631918\\
5.222	-3.86803800831029\\
5.226	-2.82186875815188\\
5.268	-3.49337468825859\\
5.307	-3.64031851775158\\
5.344	-3.63806109814895\\
5.413	-3.53632284768235\\
5.606	-3.23887534769605\\
5.754	-3.08456477188722\\
5.902	-2.9867755841834\\
6.055	-2.93411403598067\\
6.223	-2.92077590436131\\
6.418	-2.94822505259391\\
6.668	-3.02693113510897\\
7.111	-3.21634660640776\\
7.643	-3.43147463485053\\
8.04	-3.54988883986821\\
8.442	-3.62929785372575\\
8.895	-3.67842707634543\\
9.468	-3.69979391668134\\
10	-3.69850088062936\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0419999999999998	-13.2160945375242\\
0.0800000000000001	-13.9358745673018\\
0.0999999999999996	-13.9931595603976\\
0.125	-13.924377887968\\
0.176	-13.5765246488262\\
0.794	-8.58845967475896\\
0.837	-14.5649928513084\\
0.874000000000001	-15.7819631092705\\
0.888	-15.8431232039166\\
0.907	-15.7458826338275\\
0.946	-15.2046286327904\\
1.041	-13.3791797992228\\
1.084	-6.0839017469136\\
1.128	-3.84658017964412\\
1.173	-3.12999966965915\\
1.222	-2.8725783979145\\
1.282	-2.75759295219556\\
1.373	-2.68050318997168\\
1.472	-2.63598523132495\\
1.483	-5.00055268620682\\
1.527	-3.20793360725882\\
1.546	-2.89744437311098\\
1.556	-4.97747906097742\\
1.6	-3.09016893004722\\
1.613	-2.85109623311616\\
1.623	-4.90901898520914\\
1.667	-2.97165898790356\\
1.673	-2.84819198428743\\
1.683	-4.87735548652767\\
1.726	-2.89620200081579\\
1.729	-2.82809105540102\\
1.74	-5.00704712656971\\
1.783	-2.84361420666223\\
1.787	-2.74625065618945\\
1.798	-4.91495900401366\\
1.839	-2.78659541435777\\
1.85	-4.91706160280646\\
1.89	-2.73881930557278\\
1.902	-5.01717493720331\\
1.943	-2.66104313985513\\
1.956	-5.08813141377183\\
1.997	-2.60111427038639\\
2.011	-5.16510060771393\\
2.052	-2.54103739495045\\
2.066	-5.0877136524489\\
2.103	-2.58246459856795\\
2.117	-5.08245676561145\\
2.153	-2.54846437941012\\
2.168	-5.1695823878372\\
2.205	-2.46459716901772\\
2.221	-5.21650265800466\\
2.257	-2.44815472932482\\
2.273	-5.16727071963601\\
2.307	-2.45100671729674\\
2.323	-5.13232259990422\\
2.355	-2.4698744474601\\
2.371	-5.10904614636794\\
2.402	-2.45088631463248\\
2.419	-5.19026793772905\\
2.451	-2.36627115196179\\
2.469	-5.22346361214144\\
2.5	-2.36949195618793\\
2.518	-5.18526998731364\\
2.548	-2.35019275780848\\
2.566	-5.13474057804099\\
2.594	-2.39355721651654\\
2.612	-5.12394612810743\\
2.639	-2.39887074705846\\
2.657	-5.09042328284531\\
2.683	-2.39937002687688\\
2.702	-5.16697962967696\\
2.729	-2.31105139303753\\
2.749	-5.18430091310868\\
2.776	-2.2634392274811\\
2.797	-5.22078437950501\\
2.824	-2.22313581356442\\
2.846	-5.25572425709429\\
2.872	-2.25605084883927\\
2.893	-5.12822438708529\\
2.917	-2.30221149668098\\
2.938	-5.11305891635792\\
2.961	-2.32921153758108\\
2.982	-5.08751735245355\\
3.005	-2.26996582842697\\
3.028	-5.20095179186468\\
3.052	-2.18912850055428\\
3.076	-5.20097306043128\\
3.099	-2.22541130072005\\
3.122	-5.0844041035738\\
3.143	-2.30476982386775\\
3.166	-5.08298521407914\\
3.187	-2.25980467730629\\
3.211	-5.09991052621204\\
3.232	-2.22376418403018\\
3.257	-5.1166725414197\\
3.278	-2.18671360062997\\
3.304	-5.12810940973522\\
3.324	-2.24934235922004\\
3.349	-5.03287639412031\\
3.368	-2.26142397469264\\
3.394	-5.06702309586088\\
3.413	-2.23818965805116\\
3.439	-5.00723471241844\\
3.457	-2.2762758663401\\
3.484	-5.04746047312045\\
3.503	-2.14360497243844\\
3.533	-5.13215489009173\\
3.552	-2.14457466523366\\
3.582	-5.0737457641144\\
3.6	-2.18546789299433\\
3.63	-5.03405327957482\\
3.648	-2.11980465406267\\
3.68	-5.06537036393371\\
3.697	-2.21910225564923\\
3.727	-4.93344412413814\\
3.742	-2.36385244881879\\
3.771	-4.88640129579609\\
3.787	-2.16548241981194\\
3.821	-5.01307480563016\\
3.837	-2.20120986460662\\
3.87	-4.91330328972878\\
3.885	-2.23933497565592\\
3.919	-4.91482728156182\\
3.934	-2.20184355229463\\
3.97	-4.92584164658916\\
3.985	-2.16866636992591\\
4.023	-4.92767068661233\\
4.038	-2.12814660118427\\
4.078	-4.91703401602437\\
4.092	-2.22982723565592\\
4.131	-4.83681814805697\\
4.145	-2.13867643827865\\
4.188	-4.8681520766847\\
4.201	-2.27627787921663\\
4.242	-4.76384331114337\\
4.255	-2.1690219666299\\
4.298	-4.7165796448232\\
4.301	-4.79905544046328\\
4.313	-2.31928181286635\\
4.356	-4.67217118119839\\
4.357	-4.69825045034722\\
4.369	-2.21315358655099\\
4.412	-4.56248087164663\\
4.419	-4.72853159079706\\
4.431	-2.19294973087064\\
4.474	-4.46645982665414\\
4.484	-4.68541267407782\\
4.495	-2.29998663613612\\
4.538	-4.40226204686078\\
4.548	-4.60363404118064\\
4.558	-2.38894773497744\\
4.601	-4.33455216418854\\
4.612	-4.53522929094355\\
4.622	-2.30274103039631\\
4.665	-4.2185410547037\\
4.684	-4.52037403267981\\
4.693	-2.44759329091829\\
4.736	-4.15373822466522\\
4.755	-4.41955323687136\\
4.763	-2.53867211879496\\
4.806	-4.07606555021061\\
4.828	-4.33789232176154\\
4.836	-2.44105379509154\\
4.879	-3.94388717978345\\
4.916	-4.28611252826411\\
4.923	-2.57499717305304\\
4.966	-3.85319938162387\\
5.005	-4.14398481661161\\
5.013	-4.16111086099925\\
5.019	-2.65842203329652\\
5.062	-3.73526468992072\\
5.101	-3.97540841949037\\
5.132	-3.99237032910848\\
5.142	-2.70402718373327\\
5.184	-3.5584328048399\\
5.223	-3.75525555202313\\
5.257	-3.76597965117921\\
5.312	-3.68642882828445\\
5.557	-3.26656241259712\\
5.705	-3.10068457587521\\
5.852	-2.9941400492472\\
6.004	-2.93393164232354\\
6.167	-2.91402791028342\\
6.355	-2.93392840071002\\
6.591	-3.00227336337647\\
6.962	-3.15711780493998\\
7.605	-3.42495588000978\\
8.001	-3.54543154282263\\
8.401	-3.62651806126162\\
8.849	-3.67697758542149\\
9.412	-3.69965329066945\\
10	-3.69841408398228\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0470000000000006	-5.7926850215263\\
0.0899999999999999	-10.1634993473995\\
0.131	-11.2967422872092\\
0.164999999999999	-11.4722518232755\\
0.192	-11.4243381621192\\
0.243	-11.1689673328072\\
0.49	-9.5699478822457\\
0.779	-7.85949010832966\\
0.789	-7.804987742446\\
0.832000000000001	-13.8406318005218\\
0.869	-15.1071077284816\\
0.885	-15.1872286411093\\
0.904	-15.0973879478613\\
0.944000000000001	-14.5730241438298\\
1.052	-12.6129665547449\\
1.095	-5.374691529592\\
1.139	-3.1952622511325\\
1.183	-2.54377616784673\\
1.228	-2.34874786239388\\
1.276	-2.29737489991632\\
1.319	-2.29404941827289\\
1.334	-5.36591216373504\\
1.377	-3.08545130202364\\
1.397	-2.66748167245726\\
1.409	-5.07269763037372\\
1.452	-2.89684400986147\\
1.459	-2.73214201531871\\
1.471	-5.0838380458103\\
1.514	-2.80577680562173\\
1.519	-2.67975315466296\\
1.531	-5.01141816159837\\
1.573	-2.72577833678117\\
1.585	-5.0133052574364\\
1.626	-2.67429740301672\\
1.638	-4.94547276152313\\
1.675	-2.70669668867163\\
1.687	-4.94067776095361\\
1.723	-2.67202167162195\\
1.736	-5.04208773052626\\
1.773	-2.59995654064977\\
1.787	-5.1096257968404\\
1.824	-2.54960526800149\\
1.838	-5.0414533020756\\
1.872	-2.57940539563855\\
1.886	-5.0302923704256\\
1.919	-2.5554334848317\\
1.934	-5.12338283381574\\
1.968	-2.47908383062641\\
1.984	-5.17434474230019\\
2.018	-2.42966115226115\\
2.035	-5.23683177278087\\
2.069	-2.38252798968412\\
2.086	-5.16752822553989\\
2.117	-2.4454565589973\\
2.133	-5.0422689481722\\
2.161	-2.50587047303298\\
2.177	-5.04884462771154\\
2.205	-2.45565643915793\\
2.222	-5.10801636382032\\
2.25	-2.42660167114216\\
2.267	-5.05469129803068\\
2.293	-2.47868223961331\\
2.31	-5.05372495493215\\
2.336	-2.42844102303527\\
2.354	-5.10501894105141\\
2.381	-2.33269770136569\\
2.401	-5.2334806043764\\
2.429	-2.26377033731136\\
2.449	-5.15125680728061\\
2.475	-2.3134071114032\\
2.496	-5.24351350300617\\
2.523	-2.2256434973266\\
2.544	-5.15019851667434\\
2.568	-2.35889323211706\\
2.588	-5.08280634457937\\
2.612	-2.27843899293187\\
2.634	-5.19563014149209\\
2.658	-2.28186129064834\\
2.679	-5.05730691330619\\
2.701	-2.33751685609088\\
2.723	-5.14259853316142\\
2.746	-2.24559115113435\\
2.769	-5.14038268573941\\
2.792	-2.19590219988185\\
2.816	-5.15719979939375\\
2.838	-2.24700946899562\\
2.862	-5.13633226223621\\
2.884	-2.18865558154356\\
2.909	-5.14255567662833\\
2.93	-2.24147986493558\\
2.955	-5.12021514179247\\
2.976	-2.18338592527565\\
3.002	-5.12095460875228\\
3.022	-2.24062054498832\\
3.047	-5.02342628022743\\
3.066	-2.25178918010427\\
3.092	-5.0575037308168\\
3.111	-2.22886578452347\\
3.138	-5.06886808975514\\
3.157	-2.19221803457123\\
3.185	-5.06909443183616\\
3.203	-2.26418290972024\\
3.23	-4.98312478959681\\
3.247	-2.29393285574804\\
3.274	-4.94837956660515\\
3.29	-2.35967182120471\\
3.317	-4.93091058869806\\
3.334	-2.1881016108073\\
3.365	-5.04537395752286\\
3.382	-2.21420641514164\\
3.412	-4.94099820546419\\
3.428	-2.24199550207001\\
3.46	-5.00682873638966\\
3.477	-2.10963764462974\\
3.512	-5.04475565638422\\
3.529	-2.08710929417302\\
3.565	-5.01531007556119\\
3.581	-2.16073210976961\\
3.616	-4.92743579444073\\
3.631	-2.20681316527964\\
3.667	-4.92253122025851\\
3.682	-2.163610553265\\
3.72	-4.92089613027975\\
3.734	-2.27033890704835\\
3.77	-4.8072696642444\\
3.783	-2.31390707068532\\
3.82	-4.79535329086306\\
3.833	-2.27082570857878\\
3.873	-4.81731508758514\\
3.886	-2.24787844922526\\
3.927	-4.76688646254419\\
3.939	-2.3413542159522\\
3.98	-4.71914452147466\\
3.992	-2.27357072039246\\
4.035	-4.68040986283363\\
4.037	-4.73299528113815\\
4.049	-2.24545077264622\\
4.092	-4.58966792483968\\
4.097	-4.71173474949107\\
4.109	-2.19140320140659\\
4.152	-4.48813630104507\\
4.161	-4.69043494877521\\
4.172	-2.31359740366971\\
4.215	-4.4297553840083\\
4.224	-4.6150354936377\\
4.234	-2.4069307400697\\
4.277	-4.36414113893539\\
4.286	-4.53460057896067\\
4.296	-2.31316429440648\\
4.339	-4.2492747650377\\
4.356	-4.5308297061318\\
4.365	-2.46647143490616\\
4.408	-4.18966510941478\\
4.424	-4.42666527522373\\
4.432	-2.55560855548132\\
4.475	-4.11606974686951\\
4.494	-4.3567757175921\\
4.502	-2.46840075811932\\
4.545	-3.99056023316505\\
4.577	-4.31396816894784\\
4.584	-2.61048303548837\\
4.627	-3.90860223102834\\
4.664	-4.1963927069232\\
4.671	-2.48003369850938\\
4.714	-3.7473536029212\\
4.754	-4.043143946116\\
4.784	-4.07020323795504\\
4.792	-2.78562010673398\\
4.834	-3.6425964837274\\
4.873	-3.83598194629322\\
4.906	-3.8430670754207\\
4.96	-3.75868066690425\\
5.21	-3.29859203225717\\
5.358	-3.11897197195069\\
5.505	-3.00144795160068\\
5.654	-2.93331856485299\\
5.814	-2.90577175924782\\
5.995	-2.917778910171\\
6.217	-2.97556448065809\\
6.54	-3.10551153311493\\
7.34	-3.44173318896444\\
7.731	-3.55659790826564\\
8.132	-3.63390148558861\\
8.587	-3.68122871751308\\
9.169	-3.70083661805006\\
10	-3.69382737602883\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0459999999999994	-6.17994725585797\\
0.0890000000000004	-10.1995829844631\\
0.129	-11.216608040694\\
0.162000000000001	-11.3748319632146\\
0.189	-11.3269489567181\\
0.24	-11.0758781377672\\
0.484999999999999	-9.51765500674384\\
0.776	-7.82157800394992\\
0.787000000000001	-7.76252060406828\\
0.83	-13.8016301048254\\
0.867000000000001	-15.0709682829072\\
0.883000000000001	-15.1522963323995\\
0.901	-15.0721219553832\\
0.939	-14.590386762525\\
1.052	-12.5531362041211\\
1.095	-5.31883612515448\\
1.139	-3.14346306655325\\
1.183	-2.49597471284934\\
1.227	-2.30697657275547\\
1.274	-2.25821569204435\\
1.314	-2.25677385605357\\
1.329	-5.32934237455068\\
1.372	-3.05133713119086\\
1.389	-2.68305290567462\\
1.401	-5.07588580375649\\
1.444	-2.8763387713446\\
1.451	-2.710037380025\\
1.463	-5.05995429744765\\
1.506	-2.77940645946523\\
1.509	-2.70162721024884\\
1.521	-5.02030685451843\\
1.564	-2.68192282932544\\
1.577	-5.13390544843328\\
1.62	-2.62638577069424\\
1.621	-2.59725935171623\\
1.635	-5.19345012372021\\
1.678	-2.55414790472995\\
1.692	-5.12617187846213\\
1.732	-2.54959296780494\\
1.747	-5.23460457612488\\
1.788	-2.46413037600271\\
1.804	-5.28088536387349\\
1.844	-2.42993616285843\\
1.86	-5.21737914049358\\
1.897	-2.45024435711471\\
1.913	-5.1915146220219\\
1.948	-2.45520722668948\\
1.964	-5.15699049287071\\
1.997	-2.46819143938941\\
2.013	-5.12902155402862\\
2.045	-2.44324902149927\\
2.061	-5.0777162707185\\
2.091	-2.46849695149451\\
2.108	-5.18742150791055\\
2.139	-2.39621368383025\\
2.156	-5.10438975718665\\
2.185	-2.41797266971095\\
2.203	-5.20374500253525\\
2.233	-2.33982842605348\\
2.251	-5.1169288599906\\
2.278	-2.43340019120841\\
2.296	-5.13719313272467\\
2.324	-2.32275784459395\\
2.343	-5.14722770566703\\
2.369	-2.40760035387226\\
2.387	-5.04731554143344\\
2.412	-2.38317556130172\\
2.431	-5.10830473430887\\
2.456	-2.36235985623707\\
2.476	-5.16448115755706\\
2.502	-2.2620295137669\\
2.523	-5.16955181469393\\
2.548	-2.28766440359135\\
2.569	-5.14171463853265\\
2.593	-2.30331157847782\\
2.614	-5.10908710220948\\
2.637	-2.32201182511865\\
2.658	-5.07906410030726\\
2.68	-2.3473188707829\\
2.701	-5.05349532378266\\
2.723	-2.29012225142432\\
2.746	-5.16535714149835\\
2.769	-2.20917908205297\\
2.793	-5.16461602441685\\
2.815	-2.25120835062173\\
2.838	-5.05370625284402\\
2.858	-2.34153148287963\\
2.881	-5.05870879505932\\
2.902	-2.20304626660852\\
2.927	-5.10775116295283\\
2.947	-2.28493875764319\\
2.971	-5.02237303478084\\
2.99	-2.30123611989472\\
3.015	-5.06395895669731\\
3.035	-2.17599545029703\\
3.062	-5.10366119067099\\
3.081	-2.26159778768144\\
3.107	-5.02155065912221\\
3.125	-2.28669745250977\\
3.151	-4.98609555215021\\
3.169	-2.22717899678975\\
3.197	-5.04606114128257\\
3.215	-2.22031458755347\\
3.244	-5.05404548904492\\
3.262	-2.18229572948343\\
3.292	-5.04352592562995\\
3.31	-2.13330093651184\\
3.342	-5.08163192460606\\
3.36	-2.11006144735759\\
3.393	-5.06465403571781\\
3.411	-2.05471347182312\\
3.446	-5.08244981676888\\
3.463	-2.14734375561774\\
3.497	-4.99916489012983\\
3.513	-2.1885499389998\\
3.547	-4.95018627965821\\
3.563	-2.11780938209041\\
3.6	-4.99571361145282\\
3.616	-2.10180844777166\\
3.654	-4.96033577408397\\
3.669	-2.1800966849468\\
3.707	-4.91346524841743\\
3.722	-2.10905962707566\\
3.763	-4.92877008230355\\
3.777	-2.2268870991505\\
3.816	-4.81630505316903\\
3.829	-2.27198092137982\\
3.869	-4.79197950348522\\
3.882	-2.21855775596882\\
3.925	-4.79357224573356\\
3.938	-2.18045611016608\\
3.981	-4.70222902888586\\
3.984	-4.78383354204025\\
3.996	-2.30105714128399\\
4.039	-4.65017176475488\\
4.041	-4.70143633675971\\
4.053	-2.20694737210722\\
4.096	-4.54228262913056\\
4.104	-4.72796419703868\\
4.116	-2.1833933309138\\
4.159	-4.44367501870692\\
4.17	-4.67943631653462\\
4.181	-2.28666028495755\\
4.224	-4.37715616008679\\
4.235	-4.59405618386878\\
4.245	-2.37317079250975\\
4.288	-4.30782516582492\\
4.301	-4.5363600175546\\
4.311	-2.29352242563072\\
4.354	-4.1903087371051\\
4.375	-4.51051743776672\\
4.384	-2.42992070825596\\
4.427	-4.12027382473746\\
4.449	-4.4112635321341\\
4.457	-2.52151054471886\\
4.5	-4.03817299007642\\
4.525	-4.31818186177679\\
4.532	-2.626569680644\\
4.575	-3.95731451767236\\
4.606	-4.22952283009693\\
4.613	-2.5216640710711\\
4.656	-3.81110697295884\\
4.695	-4.10714463047178\\
4.712	-4.13528150129903\\
4.718	-2.62691022843962\\
4.761	-3.68616160108388\\
4.8	-3.92382669113555\\
4.832	-3.94138821209017\\
4.861	-3.90471240005835\\
4.865	-2.85806956433905\\
4.907	-3.52583650459241\\
4.946	-3.67008708620705\\
4.982	-3.66652035145298\\
5.05	-3.56353454170504\\
5.246	-3.25204545650966\\
5.394	-3.09246522323608\\
5.541	-2.99093261924265\\
5.693	-2.93475285380527\\
5.858	-2.91805766286447\\
6.049	-2.94143893202639\\
6.291	-3.01433466698495\\
6.69	-3.1827677232555\\
7.279	-3.42535769038601\\
7.676	-3.54570969393612\\
8.077	-3.62667159680466\\
8.526	-3.67698325597585\\
9.091	-3.69953832075138\\
10	-3.69340702667722\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0459999999999994	-6.73375111316044\\
0.0890000000000004	-10.2839513578513\\
0.129	-11.1610061216492\\
0.161	-11.2807379279478\\
0.19	-11.2173515672424\\
0.249000000000001	-10.9132956094785\\
0.786	-7.71519300184673\\
0.829000000000001	-13.757846472993\\
0.867000000000001	-15.0409489523791\\
0.882	-15.1127359896526\\
0.9	-15.0339467090014\\
0.938000000000001	-14.5550597502078\\
1.052	-12.5075472722967\\
1.095	-5.27668075854036\\
1.139	-3.10476379951452\\
1.183	-2.46062820144592\\
1.227	-2.27484961868837\\
1.274	-2.22936821125476\\
1.307	-2.22908717873856\\
1.322	-5.30190005692765\\
1.365	-3.02531096917919\\
1.381	-2.67479842841383\\
1.393	-5.06353807964422\\
1.436	-2.85667104352883\\
1.441	-2.73424611868142\\
1.452	-4.90472016086814\\
1.493	-2.78033398605247\\
1.504	-4.91130977181683\\
1.543	-2.76384656732984\\
1.554	-4.87214185439871\\
1.591	-2.74334062357579\\
1.603	-4.99212512870071\\
1.641	-2.67854503233663\\
1.653	-4.91613570175443\\
1.688	-2.69071360090894\\
1.701	-5.05141706560348\\
1.738	-2.59405430393683\\
1.752	-5.10140942099666\\
1.789	-2.53825898219981\\
1.804	-5.17377691446259\\
1.841	-2.48799322373248\\
1.856	-5.10389982556734\\
1.89	-2.52160107853506\\
1.905	-5.09208563922632\\
1.938	-2.49794595616027\\
1.954	-5.17813881223245\\
1.988	-2.41552818613497\\
2.005	-5.21917949042316\\
2.038	-2.41124721586547\\
2.055	-5.17730549377754\\
2.087	-2.38186912958438\\
2.105	-5.24564705920631\\
2.137	-2.34203503665537\\
2.155	-5.18052449579828\\
2.185	-2.36707024550756\\
2.203	-5.15704946611644\\
2.232	-2.35836800987298\\
2.251	-5.23018169193005\\
2.28	-2.32875823315302\\
2.299	-5.17131788003291\\
2.327	-2.31062039455011\\
2.347	-5.23174339728181\\
2.375	-2.27815218381447\\
2.395	-5.17046184163062\\
2.421	-2.33585405432276\\
2.44	-5.05590614629912\\
2.464	-2.38219092809078\\
2.484	-5.15200755162658\\
2.509	-2.30117092110044\\
2.53	-5.16691401638451\\
2.555	-2.25631337845516\\
2.577	-5.197770976679\\
2.602	-2.21783118403512\\
2.624	-5.13244792360642\\
2.647	-2.30254498690174\\
2.669	-5.13564533054795\\
2.692	-2.25586797276503\\
2.715	-5.15840410334343\\
2.738	-2.21804562324831\\
2.762	-5.18079688745352\\
2.785	-2.17897149201917\\
2.81	-5.19741937992036\\
2.833	-2.13610213173582\\
2.859	-5.20734197704155\\
2.881	-2.18465877853522\\
2.906	-5.09972797028696\\
2.926	-2.28185311922123\\
2.95	-5.02216667053313\\
2.969	-2.30239224846608\\
2.993	-4.98917876474316\\
3.011	-2.35318265979654\\
3.035	-4.9722533572245\\
3.053	-2.30576091958118\\
3.078	-4.98004665432078\\
3.096	-2.272105683933\\
3.123	-5.0597618951525\\
3.142	-2.16230444010809\\
3.171	-5.09132303305264\\
3.189	-2.25206967052694\\
3.217	-5.01187282420446\\
3.235	-2.16507856065846\\
3.265	-5.04575601015011\\
3.282	-2.26494934883955\\
3.311	-4.9728397834382\\
3.328	-2.18217101112386\\
3.359	-4.99969691301638\\
3.375	-2.28681219111755\\
3.405	-4.93063461677128\\
3.421	-2.20678763006146\\
3.453	-4.94986968799974\\
3.468	-2.31585720520082\\
3.499	-4.88433016989405\\
3.514	-2.23852120348945\\
3.547	-4.89603662858475\\
3.561	-2.35208943094993\\
3.593	-4.83387856412734\\
3.607	-2.27749606181594\\
3.641	-4.83820416743872\\
3.654	-2.3956746805962\\
3.687	-4.77930590219434\\
3.7	-2.32389416735219\\
3.735	-4.77640261029346\\
3.748	-2.28875576305199\\
3.786	-4.81468708655812\\
3.799	-2.27833774015735\\
3.839	-4.80874918992774\\
3.852	-2.23680940455177\\
3.894	-4.7834653510214\\
3.907	-2.18159271207101\\
3.95	-4.7188521283311\\
3.953	-4.80095722888511\\
3.966	-2.15174100773037\\
4.009	-4.62485963276206\\
4.015	-4.77751527402723\\
4.027	-2.26308528055209\\
4.07	-4.56570869162971\\
4.075	-4.68551295909261\\
4.086	-2.33705343989796\\
4.129	-4.49991172241248\\
4.134	-4.61205488667069\\
4.144	-2.43228867907416\\
4.187	-4.44167835522718\\
4.193	-4.56407520282584\\
4.203	-2.36358448063151\\
4.246	-4.33688842118723\\
4.257	-4.54073031191041\\
4.266	-2.50359917886095\\
4.309	-4.28288063261482\\
4.319	-4.45118808230804\\
4.328	-2.40411753581661\\
4.371	-4.16646561381686\\
4.391	-4.45192284855046\\
4.4	-2.367227503982\\
4.443	-4.051505727424\\
4.472	-4.39546625078169\\
4.48	-2.48922076492809\\
4.523	-3.96739536880081\\
4.556	-4.28526353605684\\
4.563	-2.57903979235648\\
4.606	-3.87077405286806\\
4.645	-4.16448789739814\\
4.654	-3.14515750951745\\
4.656	-2.67623218290305\\
4.698	-3.74870940304405\\
4.737	-3.99961084431849\\
4.765	-4.02040101759139\\
4.77	-2.73850107207144\\
4.812	-3.60125188199616\\
4.851	-3.79837170729827\\
4.884	-3.80812258277572\\
4.937	-3.72956307271335\\
5.192	-3.27693204649117\\
5.34	-3.10591991944607\\
5.487	-2.99532837739505\\
5.638	-2.93218633278722\\
5.8	-2.90956890106934\\
5.985	-2.92664003348393\\
6.216	-2.99130486417394\\
6.567	-3.13635302143824\\
7.262	-3.42800012442386\\
7.656	-3.54738385211696\\
8.055	-3.62776989404592\\
8.503	-3.67773585590545\\
9.068	-3.69997861872287\\
10	-3.693107766038\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0459999999999994	-7.27709396640607\\
0.0890000000000004	-10.3652798190004\\
0.129	-11.1054717142404\\
0.157	-11.1901548709657\\
0.186	-11.1277284701753\\
0.244999999999999	-10.8293741401464\\
0.785	-7.66842389526034\\
0.827999999999999	-13.7145773929203\\
0.866	-15.0006926318112\\
0.881	-15.0736381744358\\
0.899000000000001	-14.9962168620161\\
0.936999999999999	-14.5201428123382\\
1.052	-12.4624129243471\\
1.095	-5.23494356955726\\
1.139	-3.06644384584265\\
1.183	-2.42562314911204\\
1.227	-2.24302790148232\\
1.273	-2.20099047577462\\
1.301	-2.2013577678649\\
1.317	-5.43829717042959\\
1.36	-3.03813379197389\\
1.379	-2.61676165926551\\
1.392	-5.17787664062775\\
1.435	-2.85723685228867\\
1.443	-2.6599074103134\\
1.455	-5.00554875375551\\
1.498	-2.71889779992503\\
1.51	-5.01660229695876\\
1.552	-2.66704337342122\\
1.565	-5.10671769143326\\
1.607	-2.60918974029349\\
1.62	-5.03190219226388\\
1.658	-2.63906908009631\\
1.671	-5.02144932201667\\
1.707	-2.63673160298144\\
1.72	-4.98930460312012\\
1.754	-2.63750421825277\\
1.767	-4.96066292214896\\
1.8	-2.60669942674018\\
1.814	-5.05646428782002\\
1.847	-2.57939552656779\\
1.861	-5.00635581943973\\
1.893	-2.54518712064991\\
1.908	-5.09217412066132\\
1.94	-2.51638561229669\\
1.955	-5.03988984528219\\
1.985	-2.53754732365546\\
2	-5.02241258717041\\
2.029	-2.52826971589445\\
2.045	-5.11584983856772\\
2.076	-2.39974440253857\\
2.094	-5.24976428392449\\
2.126	-2.33250663101616\\
2.144	-5.16789212535888\\
2.173	-2.4110775702986\\
2.19	-5.05727865538648\\
2.217	-2.43356153700041\\
2.235	-5.15582182426676\\
2.263	-2.35770692264073\\
2.282	-5.18652039499874\\
2.31	-2.31386188996212\\
2.329	-5.1207339994491\\
2.355	-2.36744097411389\\
2.374	-5.11450444212568\\
2.399	-2.38566173643116\\
2.418	-5.08755793913902\\
2.443	-2.32377428300583\\
2.463	-5.11996637589816\\
2.487	-2.366529846367\\
2.507	-5.10521679843503\\
2.531	-2.31098112265099\\
2.552	-5.13462449262501\\
2.576	-2.2759936649663\\
2.598	-5.17031442018378\\
2.622	-2.24263955699439\\
2.644	-5.10851134749913\\
2.666	-2.33694794716025\\
2.688	-5.11743426125366\\
2.711	-2.20587500525029\\
2.735	-5.18259924855642\\
2.758	-2.18832283144491\\
2.783	-5.21025114081111\\
2.806	-2.15047305475934\\
2.831	-5.14128364391981\\
2.852	-2.25798922163038\\
2.876	-5.06586352368532\\
2.896	-2.27412134252361\\
2.921	-5.10834409083778\\
2.942	-2.15034505931764\\
2.969	-5.15142629386051\\
2.989	-2.23008279572971\\
3.015	-5.06343110293925\\
3.035	-2.13828434856502\\
3.064	-5.18212693519374\\
3.085	-2.04578481212507\\
3.116	-5.21420957864673\\
3.137	-2.01036894790803\\
3.169	-5.19843622160584\\
3.189	-2.06183609202867\\
3.22	-5.0950932644915\\
3.238	-2.19323514204165\\
3.268	-5.03132178006934\\
3.285	-2.23726115646868\\
3.315	-4.9937057724115\\
3.332	-2.17440523522945\\
3.364	-5.02291399076604\\
3.381	-2.1494422297609\\
3.414	-5.00484641340079\\
3.43	-2.22863560699867\\
3.462	-4.92309145489846\\
3.477	-2.27677333139459\\
3.509	-4.88423953672116\\
3.524	-2.21582058821915\\
3.559	-4.94291752907595\\
3.574	-2.21312512317938\\
3.609	-4.87614201945702\\
3.623	-2.27900880903492\\
3.659	-4.87734259271009\\
3.673	-2.24203084490781\\
3.71	-4.83656673778793\\
3.724	-2.17812891142011\\
3.765	-4.89112561533803\\
3.779	-2.17208120887926\\
3.821	-4.84249767068639\\
3.835	-2.09927287387406\\
3.878	-4.77342262694474\\
3.881	-4.86021784386714\\
3.894	-2.22829637477626\\
3.937	-4.72199251739441\\
3.938	-4.74973015742935\\
3.95	-2.28241833916643\\
3.993	-4.65583727850106\\
3.995	-4.70767110998227\\
4.006	-2.39029778749832\\
4.049	-4.60325083931029\\
4.05	-4.62770260626969\\
4.061	-2.30004266222528\\
4.104	-4.49949510329412\\
4.111	-4.6543265106548\\
4.122	-2.2813708645142\\
4.165	-4.40541027835532\\
4.176	-4.62586492912618\\
4.187	-2.22123857433584\\
4.23	-4.29459344313206\\
4.247	-4.59785191858284\\
4.257	-2.34689530664956\\
4.3	-4.22622145059358\\
4.317	-4.49888181934596\\
4.326	-2.43116009276848\\
4.369	-4.14869298402766\\
4.389	-4.42625048315157\\
4.397	-2.54312845577057\\
4.44	-4.07493438638591\\
4.462	-4.33568726110329\\
4.47	-2.43858559052433\\
4.513	-3.94088828408486\\
4.551	-4.28685800302583\\
4.558	-2.57438380607878\\
4.601	-3.84879390749237\\
4.64	-4.13872195893057\\
4.648	-4.15580063662538\\
4.654	-2.65308760682712\\
4.697	-3.73006610982628\\
4.736	-3.97051217781787\\
4.767	-3.98775090749765\\
4.778	-3.18558495610516\\
4.78	-2.69579061263312\\
4.822	-3.54781710013821\\
4.861	-3.74446889044746\\
4.895	-3.75559314073453\\
4.95	-3.67701059447127\\
5.196	-3.26009924456218\\
5.344	-3.09670368151028\\
5.491	-2.99216511937061\\
5.643	-2.93359327875949\\
5.807	-2.91501167417224\\
5.996	-2.93636664056333\\
6.234	-3.00648189417995\\
6.615	-3.16637899165994\\
7.236	-3.4242846172106\\
7.633	-3.54514316338192\\
8.033	-3.62629631815749\\
8.481	-3.67683675789528\\
9.044	-3.69959242719327\\
9.976	-3.69317881987368\\
10	-3.6927735948766\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0449999999999999	-7.70080271572436\\
0.0879999999999992	-10.4140204822288\\
0.127000000000001	-11.0385378425921\\
0.151999999999999	-11.1039598055084\\
0.180999999999999	-11.0438497454473\\
0.239000000000001	-10.7577429986268\\
0.784000000000001	-7.62219779990192\\
0.827	-13.6718085396072\\
0.865	-14.9608999907256\\
0.880000000000001	-15.0349899487618\\
0.899000000000001	-14.9508908195722\\
0.938000000000001	-14.454170977462\\
1.052	-12.4177217976332\\
1.095	-5.19361412032276\\
1.139	-3.02849376140655\\
1.183	-2.39095108057961\\
1.227	-2.21150387334479\\
1.273	-2.17260681571425\\
1.295	-2.17345801709443\\
1.311	-5.41058278492104\\
1.354	-3.01176402317484\\
1.371	-2.62550183742906\\
1.384	-5.17718033232646\\
1.427	-2.84023374328769\\
1.435	-2.64169490423868\\
1.448	-5.14926732716268\\
1.491	-2.73711492146122\\
1.495	-2.6292648517443\\
1.508	-5.10345411145459\\
1.551	-2.63539363359274\\
1.564	-5.07306774922234\\
1.604	-2.63640167999142\\
1.617	-5.04079373159782\\
1.655	-2.61796521281286\\
1.668	-4.99636633205547\\
1.703	-2.64438199080591\\
1.716	-4.98520229081323\\
1.75	-2.61558525894805\\
1.764	-5.08258898650697\\
1.799	-2.54233702812147\\
1.814	-5.14212215798024\\
1.849	-2.4939171465632\\
1.864	-5.07482847862988\\
1.897	-2.49427573999997\\
1.913	-5.1773732202938\\
1.947	-2.41821992872027\\
1.964	-5.22255294381794\\
1.997	-2.41526458666453\\
2.014	-5.18139573005705\\
2.046	-2.38592880836711\\
2.063	-5.12523013934358\\
2.092	-2.46939865075747\\
2.108	-5.01678690279868\\
2.135	-2.48929673842908\\
2.152	-5.1209824841591\\
2.181	-2.35798174482943\\
2.2	-5.2401467778308\\
2.23	-2.2853312031744\\
2.25	-5.26853068710339\\
2.28	-2.23384089739566\\
2.301	-5.30413766544785\\
2.33	-2.24961383606479\\
2.35	-5.15946408420669\\
2.376	-2.33831783959914\\
2.396	-5.16998187882443\\
2.422	-2.28966554019487\\
2.442	-5.10139819769811\\
2.466	-2.35940713437267\\
2.486	-5.10273451834598\\
2.51	-2.31185814517382\\
2.531	-5.13686602831404\\
2.555	-2.27910877688404\\
2.577	-5.17374328623365\\
2.601	-2.24620181811257\\
2.624	-5.20464766299434\\
2.648	-2.20900728131071\\
2.671	-5.1385996565812\\
2.694	-2.21416742026249\\
2.718	-5.18459428308594\\
2.741	-2.18686521004724\\
2.766	-5.20714468674091\\
2.789	-2.14658225356378\\
2.815	-5.21794287913252\\
2.838	-2.09966901508657\\
2.865	-5.22103727935705\\
2.887	-2.14554843817216\\
2.913	-5.11221539172672\\
2.933	-2.24481203221906\\
2.959	-5.11042962576697\\
2.979	-2.1986749901671\\
3.005	-5.03856638450776\\
3.023	-2.33594242863545\\
3.048	-4.98517011035966\\
3.066	-2.26641889180185\\
3.092	-4.97743971663638\\
3.109	-2.34016964528319\\
3.135	-4.9663549014469\\
3.152	-2.29627571337162\\
3.179	-4.96525007073275\\
3.196	-2.25790586401462\\
3.224	-4.96298435011007\\
3.24	-2.34360185520844\\
3.267	-4.88994765227346\\
3.283	-2.2640151081475\\
3.313	-4.98512089136582\\
3.329	-2.28382278121349\\
3.359	-4.93793215799171\\
3.375	-2.21708394266141\\
3.407	-4.96260476278019\\
3.423	-2.19275279521936\\
3.456	-4.94430113078361\\
3.471	-2.27971929757931\\
3.504	-4.91701237572136\\
3.519	-2.22445712570808\\
3.553	-4.88128278009909\\
3.567	-2.30919558360706\\
3.601	-4.8513459080559\\
3.615	-2.25394008073197\\
3.651	-4.85278759783347\\
3.665	-2.21789070852098\\
3.703	-4.8516840897795\\
3.716	-2.33395554498832\\
3.753	-4.78346752959355\\
3.766	-2.25319381650221\\
3.806	-4.79267797365947\\
3.819	-2.22241009296846\\
3.862	-4.80163781669057\\
3.875	-2.1890228978138\\
3.918	-4.71111637291451\\
3.921	-4.79270723788403\\
3.934	-2.14160130665346\\
3.977	-4.61255729511693\\
3.984	-4.78773941160826\\
3.997	-2.0939159945636\\
4.04	-4.50796269415029\\
4.051	-4.76080199992564\\
4.063	-2.20243885443894\\
4.106	-4.44098637390035\\
4.117	-4.67426380436293\\
4.128	-2.27954866497979\\
4.171	-4.36706827327602\\
4.183	-4.59967237694822\\
4.193	-2.3733299177209\\
4.236	-4.29770148247965\\
4.249	-4.52500466310698\\
4.259	-2.28147930436717\\
4.302	-4.17746214619532\\
4.324	-4.50781422597445\\
4.333	-2.42396619180514\\
4.376	-4.10768013724423\\
4.398	-4.39766705142767\\
4.406	-2.50772204510211\\
4.449	-4.02450888737273\\
4.477	-4.32378009167166\\
4.485	-2.41318166471435\\
4.528	-3.88394531036618\\
4.568	-4.23073766222952\\
4.578	-3.21681652447722\\
4.581	-2.52484732137734\\
4.624	-3.77397536042922\\
4.663	-4.06053591069139\\
4.689	-4.08953186855283\\
4.695	-2.57632024106868\\
4.738	-3.62152965833693\\
4.777	-3.85848822519001\\
4.81	-3.87781837282924\\
4.859	-3.80714284686825\\
5.15	-3.27172871174411\\
5.297	-3.10168723723793\\
5.443	-2.99150610817822\\
5.593	-2.92835487292388\\
5.754	-2.90543492609484\\
5.938	-2.92203835546817\\
6.167	-2.98590096036077\\
6.513	-3.12904513387682\\
7.221	-3.42784351741946\\
7.614	-3.54728893223574\\
8.013	-3.62789310270387\\
8.461	-3.6779427823221\\
9.025	-3.70015249089853\\
9.967	-3.69303174510918\\
10	-3.69246365969361\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0449999999999999	-8.24173708571577\\
0.0869999999999997	-10.4702046946033\\
0.125	-10.9776886901945\\
0.147	-11.0229285753648\\
0.176	-10.962413857261\\
0.234999999999999	-10.6752672839901\\
0.782999999999999	-7.57649983078515\\
0.826000000000001	-13.6295261432925\\
0.864000000000001	-14.9215582220988\\
0.879	-14.9967788768535\\
0.898	-14.9140883065966\\
0.936999999999999	-14.4201818489903\\
1.052	-12.373462963062\\
1.095	-5.1526823702755\\
1.139	-2.99090446140542\\
1.183	-2.35660384305305\\
1.226	-2.18211751373931\\
1.271	-2.14467698439112\\
1.291	-2.62905274542947\\
1.305	-5.38263148797207\\
1.348	-2.98499488879361\\
1.363	-2.63567414644545\\
1.375	-5.01202033685481\\
1.418	-2.78348159492607\\
1.42	-2.73205386426361\\
1.432	-5.04912883923576\\
1.475	-2.70662447059887\\
1.476	-2.67930875813706\\
1.488	-4.97858141156976\\
1.528	-2.69263544085164\\
1.541	-5.11591788155647\\
1.583	-2.59011359868808\\
1.597	-5.16265117962144\\
1.638	-2.55184926330701\\
1.652	-5.10012036025832\\
1.69	-2.55957829280976\\
1.704	-5.07139175444221\\
1.739	-2.59498184775777\\
1.753	-5.062983215768\\
1.788	-2.52469301637254\\
1.803	-5.12510418444415\\
1.837	-2.52235460083872\\
1.852	-5.08893936229975\\
1.885	-2.48996581167497\\
1.901	-5.16926627025833\\
1.934	-2.4539867630498\\
1.95	-5.10949885143407\\
1.981	-2.46964155859905\\
1.997	-5.08498080173779\\
2.027	-2.4545709800551\\
2.044	-5.16833745547093\\
2.075	-2.37224921312885\\
2.093	-5.20257294199689\\
2.123	-2.38085284209938\\
2.14	-5.04736612248819\\
2.167	-2.44320884425674\\
2.185	-5.17135658740316\\
2.213	-2.37823626513501\\
2.231	-5.0936684773838\\
2.258	-2.35597184679416\\
2.277	-5.15772951345826\\
2.304	-2.33019517926596\\
2.324	-5.21258705733414\\
2.351	-2.29817829919271\\
2.371	-5.15215966554691\\
2.397	-2.28902635217956\\
2.418	-5.21037421531554\\
2.444	-2.26092472278275\\
2.465	-5.15131920623104\\
2.489	-2.33708624527324\\
2.509	-5.05236938552485\\
2.532	-2.32372178002113\\
2.553	-5.10602376083258\\
2.576	-2.30374225836032\\
2.598	-5.14918254274821\\
2.621	-2.2766982793741\\
2.643	-5.09127024590714\\
2.665	-2.28960115396028\\
2.688	-5.14605359575671\\
2.711	-2.17943757521168\\
2.736	-5.2151023907806\\
2.759	-2.16227452486467\\
2.784	-5.15620326337075\\
2.806	-2.17719445426281\\
2.832	-5.19448528905425\\
2.854	-2.14666272505441\\
2.88	-5.12803191354782\\
2.9	-2.26683593536092\\
2.925	-5.06031735083578\\
2.945	-2.18666086593005\\
2.972	-5.12293293098591\\
2.992	-2.17508394599611\\
3.02	-5.1354399001627\\
3.04	-2.13498251860437\\
3.069	-5.13000340203694\\
3.089	-2.08474187200974\\
3.119	-5.11653491420151\\
3.137	-2.26150477390041\\
3.164	-4.9449472491211\\
3.18	-2.36647279904784\\
3.206	-4.882038555813\\
3.222	-2.293872708914\\
3.251	-4.98918025220792\\
3.268	-2.19411426588839\\
3.299	-5.00764151005053\\
3.316	-2.1638713052177\\
3.349	-5.04453521467617\\
3.366	-2.14210772413888\\
3.399	-4.9727142148812\\
3.415	-2.19048169386702\\
3.449	-4.9790370337393\\
3.465	-2.15295326687286\\
3.501	-4.99233134801612\\
3.517	-2.1178630734502\\
3.554	-4.95387693120223\\
3.569	-2.19416292089575\\
3.606	-4.90976624117199\\
3.621	-2.12572735047276\\
3.661	-4.93210477713904\\
3.675	-2.24771651022205\\
3.713	-4.82157246959446\\
3.726	-2.29360422785956\\
3.764	-4.76689322739639\\
3.776	-2.38345338444126\\
3.814	-4.72771512646057\\
3.826	-2.3233733342173\\
3.867	-4.73336880195352\\
3.879	-2.29232265189666\\
3.922	-4.70523614540584\\
3.933	-2.40973521128053\\
3.975	-4.63303542375978\\
3.986	-2.32618675814656\\
4.029	-4.55957010314023\\
4.033	-4.65379705390544\\
4.044	-2.30540583764136\\
4.087	-4.46975052846978\\
4.095	-4.64102609051126\\
4.106	-2.25818333127717\\
4.149	-4.36658191957555\\
4.162	-4.61735193583038\\
4.172	-2.38748245815046\\
4.215	-4.30465610031263\\
4.227	-4.51691088933215\\
4.236	-2.47135643647523\\
4.279	-4.23412552822261\\
4.293	-4.45323589824789\\
4.302	-2.38908897199956\\
4.345	-4.11589652394148\\
4.368	-4.42284564392061\\
4.376	-2.53225246818766\\
4.419	-4.04645795875913\\
4.443	-4.31890977018169\\
4.45	-2.62911387684854\\
4.493	-3.96485156744562\\
4.523	-4.23358072760157\\
4.53	-2.52730714850003\\
4.573	-3.82096973426744\\
4.612	-4.11770842478437\\
4.627	-4.14432790172777\\
4.633	-2.63717756862293\\
4.676	-3.7000737611159\\
4.715	-3.93806866977272\\
4.746	-3.95582365889745\\
4.768	-3.93097988787695\\
4.772	-2.88508969689535\\
4.814	-3.55566679576922\\
4.852	-3.69815444771876\\
4.888	-3.6951129281673\\
4.955	-3.59132397159761\\
5.154	-3.26548611006866\\
5.302	-3.10058929485732\\
5.449	-2.99477522042822\\
5.601	-2.93511550568503\\
5.765	-2.9156020852745\\
5.954	-2.93615851297496\\
6.191	-3.00525651047088\\
6.567	-3.16238580119142\\
7.199	-3.42489534456055\\
7.596	-3.54553717846577\\
7.996	-3.62651378337641\\
8.444	-3.67691896093498\\
9.008	-3.69959909351675\\
9.943	-3.69307477927672\\
10	-3.69210860797663\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0440000000000005	-8.69637260316044\\
0.0860000000000003	-10.5340464408604\\
0.122999999999999	-10.9232780435563\\
0.141999999999999	-10.9483270708085\\
0.172000000000001	-10.8803797436856\\
0.236000000000001	-10.565716954154\\
0.782	-7.53131567245483\\
0.824999999999999	-13.5877169617436\\
0.863	-14.8826550100612\\
0.879	-14.9589406515234\\
0.898	-14.869482439046\\
0.938000000000001	-14.3549874480784\\
1.052	-12.3296259035269\\
1.095	-5.11213865646728\\
1.139	-2.95366720255323\\
1.182	-2.32984987705153\\
1.225	-2.15294411430875\\
1.269	-2.11681917187345\\
1.286	-2.60115093893232\\
1.301	-5.51427014880954\\
1.344	-2.99599788713605\\
1.362	-2.57333641398696\\
1.375	-5.12239682606811\\
1.418	-2.78298361107901\\
1.423	-2.65376099321806\\
1.436	-5.14181990102159\\
1.479	-2.69624707985053\\
1.481	-2.64009033636629\\
1.493	-4.93627673270382\\
1.531	-2.70896204522286\\
1.544	-5.11389685346826\\
1.585	-2.58866906287659\\
1.598	-4.99561319997508\\
1.634	-2.65034085453278\\
1.647	-5.00883755375318\\
1.682	-2.62564585722737\\
1.695	-4.96166368326234\\
1.728	-2.62695287054923\\
1.742	-5.08007039197548\\
1.777	-2.52022490615426\\
1.792	-5.11679375949617\\
1.826	-2.50934931473471\\
1.842	-5.21150041746564\\
1.877	-2.42756341652552\\
1.893	-5.12069337312385\\
1.925	-2.47204374324353\\
1.941	-5.11420829947048\\
1.972	-2.45927697822574\\
1.988	-5.07131562228536\\
2.017	-2.49314061398801\\
2.033	-5.05989294350477\\
2.061	-2.49148399376102\\
2.077	-5.02610874837431\\
2.104	-2.48531392059715\\
2.121	-5.11312498188467\\
2.15	-2.34644433681141\\
2.169	-5.2277548062265\\
2.198	-2.33460059718695\\
2.217	-5.17945265329601\\
2.245	-2.32051251684885\\
2.264	-5.13144908585434\\
2.29	-2.3812193788136\\
2.309	-5.12907391207798\\
2.335	-2.32804581521619\\
2.355	-5.16698407857776\\
2.381	-2.29221003823349\\
2.401	-5.10584846898308\\
2.425	-2.36513862178461\\
2.445	-5.10886554068731\\
2.469	-2.31816104129561\\
2.49	-5.14310961848281\\
2.514	-2.28519309976241\\
2.535	-5.08334846370256\\
2.557	-2.37745153886422\\
2.577	-4.99876987756034\\
2.598	-2.37992340536396\\
2.619	-5.05908058987736\\
2.641	-2.27860682082217\\
2.664	-5.14569019613901\\
2.686	-2.27592380516963\\
2.709	-5.09927430133044\\
2.731	-2.20593775303687\\
2.756	-5.18765069220962\\
2.778	-2.20200191673219\\
2.803	-5.13586883323494\\
2.825	-2.12738546512362\\
2.852	-5.20688961228263\\
2.874	-2.11300130576198\\
2.902	-5.21955403398883\\
2.924	-2.06738813708327\\
2.953	-5.21305340374451\\
2.974	-2.11572020886631\\
3.002	-5.10731379700598\\
3.021	-2.23002474477119\\
3.048	-5.03774507070221\\
3.066	-2.2628347736162\\
3.093	-5.00309521053221\\
3.111	-2.20274734951261\\
3.14	-5.05583616671502\\
3.158	-2.19077067459906\\
3.188	-5.05684426564583\\
3.206	-2.14801117319722\\
3.237	-5.04038654117213\\
3.254	-2.21985123185401\\
3.284	-4.95516149908068\\
3.3	-2.25853725598386\\
3.331	-4.97207342494111\\
3.347	-2.22972048865416\\
3.378	-4.90295578123503\\
3.393	-2.28546120613717\\
3.425	-4.92129881869765\\
3.44	-2.25977514532005\\
3.473	-4.90075587619029\\
3.488	-2.20932532201308\\
3.523	-4.91256282758556\\
3.538	-2.17778256915923\\
3.575	-4.92085063838335\\
3.589	-2.29044441051692\\
3.624	-4.80962082339754\\
3.637	-2.33502632105943\\
3.673	-4.80217520170806\\
3.686	-2.29542726385383\\
3.724	-4.79624154387408\\
3.737	-2.25567525423283\\
3.777	-4.78132114110434\\
3.789	-2.37228961756619\\
3.828	-4.71237955644049\\
3.84	-2.29128575451234\\
3.883	-4.73463132975486\\
3.895	-2.27038503037583\\
3.938	-4.64897095258546\\
3.941	-4.72566842164842\\
3.953	-2.22590047518553\\
3.996	-4.55238785661057\\
4.002	-4.69553925257518\\
4.013	-2.3422574419711\\
4.056	-4.49681181480931\\
4.062	-4.6286737241328\\
4.073	-2.25801028756875\\
4.116	-4.38688205784689\\
4.128	-4.62438181290833\\
4.138	-2.40116263374398\\
4.181	-4.33024535438403\\
4.191	-4.51395003421751\\
4.2	-2.47814644189933\\
4.243	-4.26129971115425\\
4.255	-4.45751202163775\\
4.263	-2.60338537916765\\
4.306	-4.20283037635628\\
4.318	-4.37707918204616\\
4.326	-2.51124705572093\\
4.369	-4.08612372543293\\
4.391	-4.35511563444902\\
4.399	-2.46002142644542\\
4.442	-3.96630817775945\\
4.477	-4.30038010190125\\
4.484	-2.59200261200888\\
4.527	-3.87716793302736\\
4.566	-4.16869833138478\\
4.575	-2.67762586012785\\
4.617	-3.75522271129689\\
4.656	-4.00729095295556\\
4.681	-4.02922948696231\\
4.686	-2.74834481872397\\
4.728	-3.6147882505506\\
4.767	-3.81231914128259\\
4.8	-3.82163037199104\\
4.853	-3.7418992807289\\
5.108	-3.2835059008798\\
5.256	-3.10985292868738\\
5.403	-2.99713736608552\\
5.553	-2.93256481816937\\
5.714	-2.90834580931124\\
5.898	-2.92373964580575\\
6.126	-2.98612137389628\\
6.467	-3.12587152262367\\
7.194	-3.43137538240106\\
7.588	-3.54985901879834\\
7.988	-3.62950761406869\\
8.438	-3.67874814018469\\
9.007	-3.70024509062781\\
9.973	-3.69225911336513\\
10	-3.6917933909491\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0440000000000005	-9.23565394130288\\
0.0850000000000009	-10.6057694714061\\
0.121	-10.8756878754062\\
0.148	-10.8638535938357\\
0.19	-10.7059012407702\\
0.314	-10.0145874880958\\
0.689	-7.94513244622186\\
0.781000000000001	-7.48663155091952\\
0.824	-13.5463682542371\\
0.862	-14.8441785056542\\
0.878	-14.9216415028504\\
0.897	-14.833557583924\\
0.936999999999999	-14.3218765318969\\
1.052	-12.2862004936604\\
1.095	-5.07197367505344\\
1.139	-2.9167735663461\\
1.182	-2.2960582728119\\
1.225	-2.12213506344127\\
1.269	-2.08892769034713\\
1.281	-2.57320351363474\\
1.296	-5.48635784996644\\
1.339	-2.96923067109703\\
1.355	-2.58415890990232\\
1.368	-5.12298237131562\\
1.411	-2.7658397841643\\
1.415	-2.66028587082849\\
1.427	-4.97847539318138\\
1.467	-2.72720473598729\\
1.479	-4.9967994158558\\
1.519	-2.65590582994785\\
1.532	-5.07251846491512\\
1.571	-2.63417326682382\\
1.584	-5.02466483700976\\
1.621	-2.61568536337198\\
1.634	-4.98088819725038\\
1.668	-2.64857937288935\\
1.681	-4.97489491771847\\
1.714	-2.62530351980115\\
1.728	-5.07563147673937\\
1.763	-2.51195537132754\\
1.778	-5.10794554932899\\
1.812	-2.50000007448512\\
1.828	-5.20220149132407\\
1.863	-2.41859993519513\\
1.88	-5.24400343119465\\
1.915	-2.36155966355197\\
1.933	-5.29567879069312\\
1.967	-2.35624113698417\\
1.984	-5.12386583330045\\
2.014	-2.43975435358411\\
2.031	-5.14015413056804\\
2.061	-2.38719102492768\\
2.079	-5.19283844182522\\
2.109	-2.34799410859351\\
2.128	-5.24740644478926\\
2.158	-2.30763345301041\\
2.177	-5.18161187024448\\
2.205	-2.34726369221108\\
2.224	-5.16521388787995\\
2.251	-2.35089127804753\\
2.27	-5.12809217551254\\
2.296	-2.35072559082302\\
2.315	-5.08990521291423\\
2.34	-2.35533674661817\\
2.36	-5.16182176194196\\
2.386	-2.26271067077959\\
2.407	-5.1714425009057\\
2.432	-2.29035154455869\\
2.453	-5.14465845599696\\
2.477	-2.30637238018593\\
2.498	-5.11213547871441\\
2.521	-2.32499778690618\\
2.542	-5.08196173407378\\
2.564	-2.35011166843327\\
2.585	-5.05617989048156\\
2.607	-2.29269238472263\\
2.629	-5.07789274898591\\
2.65	-2.35092252406944\\
2.672	-5.068014753105\\
2.693	-2.30219014061237\\
2.715	-5.00059021883485\\
2.735	-2.3214044074975\\
2.758	-5.05736518154156\\
2.778	-2.31049310456406\\
2.802	-5.09087349852843\\
2.823	-2.18452722749753\\
2.849	-5.1393640968918\\
2.87	-2.16322992683333\\
2.897	-5.1534524941856\\
2.917	-2.22755380926961\\
2.943	-5.0582121575594\\
2.962	-2.24010055398591\\
2.988	-5.01602184337803\\
3.006	-2.28772929455317\\
3.032	-4.99165568576486\\
3.05	-2.23449722682709\\
3.078	-5.05447412782932\\
3.096	-2.22900254440358\\
3.124	-4.99941808289487\\
3.141	-2.2771694460025\\
3.169	-4.97011358538094\\
3.186	-2.22120631333993\\
3.216	-5.01499005614865\\
3.233	-2.2071720336702\\
3.264	-5.00969088690939\\
3.281	-2.16258069353628\\
3.313	-4.98783596298425\\
3.329	-2.23944466640617\\
3.361	-4.95908094478451\\
3.377	-2.18220524241641\\
3.411	-4.97609396531624\\
3.427	-2.15137849124925\\
3.463	-4.99214335979302\\
3.479	-2.11799240767226\\
3.516	-4.95430903140038\\
3.531	-2.19465079881134\\
3.568	-4.91028795531949\\
3.583	-2.12624769066914\\
3.623	-4.93259201959535\\
3.638	-2.09711059320022\\
3.68	-4.91600498696974\\
3.694	-2.19536091345459\\
3.735	-4.83073628021318\\
3.748	-2.25809586108528\\
3.789	-4.77238356290879\\
3.801	-2.34610030490411\\
3.842	-4.72258599580264\\
3.854	-2.27678226100934\\
3.897	-4.68312455704846\\
3.898	-4.70984023544661\\
3.909	-2.4047825426986\\
3.952	-4.63786087976999\\
3.963	-2.32061072047544\\
4.006	-4.53669815292455\\
4.011	-4.65170273172128\\
4.022	-2.29423319249578\\
4.065	-4.44375754995805\\
4.074	-4.63214929266971\\
4.085	-2.24171468318718\\
4.128	-4.33804228359441\\
4.142	-4.60254549271018\\
4.152	-2.36701572689839\\
4.195	-4.27444913748357\\
4.21	-4.52627051613239\\
4.22	-2.27259470912113\\
4.263	-4.14992129110834\\
4.287	-4.49595401600311\\
4.296	-2.40503499203064\\
4.339	-4.07458578904156\\
4.365	-4.39393900342314\\
4.373	-2.49364932164878\\
4.416	-3.98600212991404\\
4.447	-4.29711257506926\\
4.454	-2.59432918812546\\
4.497	-3.89506559475619\\
4.536	-4.19008374848897\\
4.542	-2.69454788210958\\
4.584	-3.78142853588858\\
4.623	-4.0349145234483\\
4.641	-4.05655973144285\\
4.646	-2.77834954082681\\
4.688	-3.65433861126056\\
4.727	-3.85268099774982\\
4.76	-3.86058330031013\\
4.814	-3.77536373742616\\
4.844	-3.71315427874162\\
4.846	-3.17240738847499\\
4.887	-3.47018397292602\\
4.923	-3.51451723225032\\
4.97	-3.47604273136621\\
5.287	-3.08059502490631\\
5.435	-2.98248917610927\\
5.588	-2.92972899323258\\
5.755	-2.9164534266809\\
5.949	-2.94377603299841\\
6.198	-3.02237183445812\\
6.636	-3.21051766832935\\
7.172	-3.42897193622023\\
7.568	-3.5481511317036\\
7.969	-3.62826597169847\\
8.419	-3.67788287514566\\
8.988	-3.69981636230914\\
9.946	-3.69236770558819\\
10	-3.69144681727778\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0429999999999993	-9.72303643208224\\
0.0839999999999996	-10.6856076914961\\
0.118	-10.8350927331646\\
0.147	-10.7885969311921\\
0.202	-10.5460201990787\\
0.473000000000001	-9.02682548019379\\
0.779999999999999	-7.44243420727619\\
0.823	-13.5054677571083\\
0.861000000000001	-14.8061173040518\\
0.877000000000001	-14.8847441305746\\
0.896000000000001	-14.7980186797918\\
0.935	-14.3048213458301\\
1.052	-12.2431769808068\\
1.095	-5.03217846389581\\
1.139	-2.88021544333537\\
1.182	-2.2625695639315\\
1.225	-2.09159766196918\\
1.269	-2.06127741044679\\
1.278	-3.0042816266938\\
1.292	-5.61337741931958\\
1.335	-2.97836246845807\\
1.355	-2.50086050072862\\
1.369	-5.21469159564458\\
1.412	-2.76047610037909\\
1.417	-2.625173826532\\
1.43	-5.10217444365797\\
1.473	-2.63900569867661\\
1.486	-5.07718397804893\\
1.527	-2.60923342163191\\
1.54	-5.0230519635884\\
1.577	-2.65142616780556\\
1.59	-5.02169130459199\\
1.626	-2.61788384304347\\
1.639	-4.96774527844754\\
1.672	-2.65364101000281\\
1.685	-4.96432983393415\\
1.718	-2.59158732613399\\
1.733	-5.17934619807712\\
1.769	-2.47123275871534\\
1.784	-5.06328690101526\\
1.816	-2.54400899434993\\
1.831	-5.07888835721794\\
1.863	-2.48845172170319\\
1.879	-5.14313407893308\\
1.911	-2.44998296839211\\
1.927	-5.08272820422422\\
1.957	-2.47149861497601\\
1.973	-5.06291006865698\\
2.001	-2.52039418124923\\
2.017	-5.06151636474515\\
2.046	-2.4072986462434\\
2.064	-5.20222099584994\\
2.094	-2.34699966973432\\
2.112	-5.12627891869092\\
2.139	-2.44448904936674\\
2.156	-5.03130394579726\\
2.182	-2.41738509729403\\
2.2	-5.09786100283985\\
2.226	-2.39709405683371\\
2.245	-5.16145291877616\\
2.272	-2.30296125481867\\
2.292	-5.17551842381941\\
2.318	-2.32591136071328\\
2.338	-5.14777824740601\\
2.364	-2.2605378006277\\
2.385	-5.1736510883283\\
2.41	-2.29553589779545\\
2.431	-5.15089385557916\\
2.455	-2.31319560424213\\
2.476	-5.11906543302181\\
2.499	-2.33187386562127\\
2.52	-5.08867454006247\\
2.543	-2.27012269256302\\
2.565	-5.10894602107937\\
2.587	-2.32134436148263\\
2.609	-5.09452274056829\\
2.631	-2.26829391388872\\
2.654	-5.11314475909582\\
2.676	-2.2315487245408\\
2.7	-5.13564957812343\\
2.721	-2.29147075383611\\
2.744	-5.03630954296075\\
2.764	-2.2943744474649\\
2.788	-5.07792026792839\\
2.809	-2.17339709585579\\
2.836	-5.20501093691833\\
2.858	-2.08982134578534\\
2.886	-5.18508120612755\\
2.907	-2.1313703445441\\
2.935	-5.14849943470012\\
2.955	-2.17024058794425\\
2.983	-5.11141687875267\\
3.003	-2.10379595876887\\
3.033	-5.15998863320557\\
3.053	-2.08155888746045\\
3.084	-5.15353114306814\\
3.103	-2.14407504649598\\
3.133	-5.057762092231\\
3.151	-2.16461826703766\\
3.181	-5.01009819557186\\
3.198	-2.21867588247543\\
3.229	-5.03453336090857\\
3.247	-2.06533524682053\\
3.281	-5.07574154710009\\
3.298	-2.17124859141132\\
3.331	-4.99916769576789\\
3.347	-2.21586155602263\\
3.38	-4.95412714737977\\
3.396	-2.14806783977074\\
3.431	-4.96200064693827\\
3.446	-2.25160739407852\\
3.48	-4.88924811638066\\
3.495	-2.16764775531448\\
3.532	-4.92527577304098\\
3.546	-2.29766926391259\\
3.581	-4.81978423442936\\
3.595	-2.19320194859021\\
3.634	-4.87468445094794\\
3.647	-2.34525786160116\\
3.683	-4.74284454385483\\
3.695	-2.38342011012685\\
3.732	-4.72798527691747\\
3.744	-2.34090925896388\\
3.784	-4.74545024740654\\
3.796	-2.31841445112783\\
3.838	-4.72366697876748\\
3.85	-2.26787468095988\\
3.893	-4.65940432998603\\
3.895	-4.71166287569351\\
3.907	-2.22243762575618\\
3.95	-4.56511469135582\\
3.957	-4.73063151340132\\
3.969	-2.19428519531673\\
4.012	-4.46658007835697\\
4.022	-4.68540239805258\\
4.033	-2.29986122258206\\
4.076	-4.40194834286145\\
4.086	-4.60330348856625\\
4.096	-2.38860467463445\\
4.139	-4.33420058813387\\
4.15	-4.5348808539227\\
4.16	-2.3023962238748\\
4.203	-4.21821923578827\\
4.222	-4.52006376668399\\
4.231	-2.44728849060004\\
4.274	-4.15346051513168\\
4.293	-4.41928728935389\\
4.301	-2.53841089776155\\
4.344	-4.07583033365587\\
4.366	-4.33766984723785\\
4.374	-2.44083562233156\\
4.417	-3.94369313563944\\
4.455	-4.28968216622693\\
4.462	-2.57719265089368\\
4.505	-3.85143606911849\\
4.544	-4.14117590217526\\
4.554	-3.37016284394592\\
4.557	-2.65463176835822\\
4.6	-3.73408126201213\\
4.639	-3.97501886102218\\
4.67	-3.99222906179734\\
4.68	-2.94368613390449\\
4.681	-2.70273241571218\\
4.723	-3.55629073871675\\
4.762	-3.75297129765806\\
4.796	-3.76374695151236\\
4.851	-3.68438582910205\\
5.096	-3.26543213969907\\
5.244	-3.09999510849761\\
5.391	-2.99380617337329\\
5.543	-2.9338873166502\\
5.706	-2.91421623676157\\
5.894	-2.93430010263359\\
6.13	-3.00277244942473\\
6.502	-3.15810412683614\\
7.143	-3.42498721970267\\
7.539	-3.54544127173085\\
7.939	-3.626515652053\\
8.387	-3.67696958866027\\
8.95	-3.69964495021464\\
9.883	-3.69315583284761\\
10	-3.69116097765045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0429999999999993	-10.2613946618786\\
0.0820000000000007	-10.7692478124427\\
0.105	-10.8149837331986\\
0.135	-10.7558157314772\\
0.196999999999999	-10.4732780289723\\
0.778	-7.40341158351521\\
0.821	-13.4696079264639\\
0.859	-14.7729415086982\\
0.875	-14.8526697286706\\
0.893000000000001	-14.7752337009174\\
0.931000000000001	-14.3075835022362\\
1.051	-12.2045081155912\\
1.094	-4.9965796756487\\
1.138	-2.84771437838915\\
1.181	-2.23299130176791\\
1.224	-2.06481630602216\\
1.267	-2.03713972917668\\
1.285	-5.58819432798037\\
1.328	-2.95346548817445\\
1.346	-2.51286072446037\\
1.36	-5.21578631713349\\
1.403	-2.74425031350667\\
1.408	-2.60809133043894\\
1.421	-5.08361099662192\\
1.464	-2.6185835812653\\
1.477	-5.05684339940739\\
1.516	-2.65459813101226\\
1.529	-5.04972420024501\\
1.567	-2.61159628680764\\
1.58	-4.98791218702726\\
1.615	-2.63292571811777\\
1.629	-5.12127027584958\\
1.666	-2.52974635052986\\
1.68	-5.01692509998583\\
1.713	-2.59218036565785\\
1.727	-5.02881565011504\\
1.759	-2.5801216492293\\
1.773	-4.99001439119854\\
1.804	-2.55391066764298\\
1.819	-5.08077924966207\\
1.85	-2.53020959378263\\
1.865	-5.03237282937728\\
1.895	-2.50479934993165\\
1.911	-5.11592520400262\\
1.942	-2.42617925580763\\
1.959	-5.15834480264935\\
1.989	-2.43728991786398\\
2.006	-5.12836477038045\\
2.036	-2.36619045583502\\
2.054	-5.16976353026312\\
2.083	-2.3833968381605\\
2.101	-5.14194685407619\\
2.129	-2.37702753463457\\
2.148	-5.2156352394719\\
2.177	-2.28585763849159\\
2.197	-5.23253702420499\\
2.225	-2.29914410468535\\
2.245	-5.19744796549544\\
2.272	-2.29565529489179\\
2.292	-5.15388726146946\\
2.318	-2.29392122367712\\
2.339	-5.21632274473091\\
2.365	-2.26749072001158\\
2.386	-5.15796731382269\\
2.411	-2.26456707013081\\
2.432	-5.11461982252927\\
2.455	-2.3562552095567\\
2.475	-5.02705151561832\\
2.497	-2.35269619142794\\
2.518	-5.08515146093857\\
2.54	-2.33780598103761\\
2.562	-5.1297827608695\\
2.585	-2.22501002965562\\
2.608	-5.11666316729777\\
2.63	-2.26110094088251\\
2.654	-5.17769751097122\\
2.677	-2.15090828684122\\
2.702	-5.15782893656156\\
2.723	-2.28201088469224\\
2.746	-5.01057324395056\\
2.765	-2.36232451870305\\
2.788	-5.01136370207309\\
2.807	-2.32325201162132\\
2.831	-5.02898040580219\\
2.851	-2.1877038757928\\
2.878	-5.14403821475162\\
2.898	-2.20418698971742\\
2.924	-5.02697824426302\\
2.942	-2.31756853887581\\
2.967	-4.96262989140807\\
2.984	-2.35780983770087\\
3.009	-4.93830656834946\\
3.026	-2.30730535547\\
3.053	-5.00589192508175\\
3.071	-2.18949646879947\\
3.1	-5.03100112110974\\
3.117	-2.28387288680283\\
3.145	-4.95719630196756\\
3.162	-2.20161784409427\\
3.193	-5.04785346377386\\
3.211	-2.08797499914082\\
3.245	-5.10526004030476\\
3.263	-2.0737706934776\\
3.297	-5.0329179006631\\
3.313	-2.24859462753206\\
3.345	-4.93503357182881\\
3.361	-2.14941965818833\\
3.396	-4.98305029582868\\
3.412	-2.13684171656596\\
3.448	-4.95705243094015\\
3.463	-2.22027510226053\\
3.499	-4.91837703734942\\
3.514	-2.15570288283957\\
3.552	-4.90916706014463\\
3.566	-2.25804450590438\\
3.603	-4.83350993917881\\
3.616	-2.32587309334702\\
3.652	-4.75159602100127\\
3.664	-2.39715526332345\\
3.701	-4.74827747351024\\
3.714	-2.20030602380304\\
3.757	-4.8113335928379\\
3.77	-2.20316093103008\\
3.813	-4.73078378610616\\
3.815	-4.78616055420874\\
3.827	-2.31333086615776\\
3.87	-4.677021177724\\
3.871	-4.70322654206619\\
3.883	-2.21947947580263\\
3.926	-4.57058062759917\\
3.932	-4.7152911024523\\
3.944	-2.1877942811334\\
3.987	-4.47382169081113\\
3.997	-4.69403875982078\\
4.008	-2.30969045808799\\
4.051	-4.41338598050235\\
4.061	-4.61479844261878\\
4.072	-2.21420433166933\\
4.115	-4.29462454886714\\
4.132	-4.59904383504525\\
4.142	-2.34858176800052\\
4.185	-4.22876963447246\\
4.202	-4.50152531710681\\
4.211	-2.43382927104344\\
4.254	-4.15130358893353\\
4.274	-4.42879024131448\\
4.283	-2.34166144114453\\
4.326	-4.02183911483298\\
4.358	-4.38399510211646\\
4.366	-2.47163029236099\\
4.409	-3.93575559290652\\
4.447	-4.2713475385796\\
4.454	-2.55791175377975\\
4.497	-3.83027948930944\\
4.536	-4.12054850609505\\
4.548	-4.14318893229194\\
4.554	-2.63766510671235\\
4.597	-3.70592224601043\\
4.636	-3.9451183908493\\
4.667	-3.96294813532081\\
4.685	-3.94388511215168\\
4.689	-2.89847386570706\\
4.731	-3.57098098732235\\
4.769	-3.71328319240927\\
4.805	-3.7094985858788\\
4.872	-3.60395356164957\\
5.071	-3.27317369248893\\
5.219	-3.10528935130404\\
5.366	-2.99706434066058\\
5.517	-2.93570195232587\\
5.68	-2.91435995951341\\
5.867	-2.93285702197391\\
6.1	-2.99902123687554\\
6.461	-3.14846823394208\\
7.129	-3.42689534721263\\
7.525	-3.54678794904448\\
7.925	-3.62734365514163\\
8.374	-3.67743322303334\\
8.94	-3.69976256437637\\
9.885	-3.69279314335406\\
10	-3.69082738557866\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0399999999999991	-10.7681934048269\\
0.0730000000000004	-10.8775185558524\\
0.102	-10.8240859376975\\
0.162000000000001	-10.5605540033027\\
0.776999999999999	-7.3600726755481\\
0.82	-13.4294944164176\\
0.858000000000001	-14.7356068135576\\
0.874000000000001	-14.8164739842756\\
0.891999999999999	-14.740297936542\\
0.93	-14.2752379890436\\
1.051	-12.1621990508625\\
1.094	-4.95743967103988\\
1.137	-2.83680842253795\\
1.18	-2.2072497279839\\
1.222	-2.03812023338329\\
1.263	-2.00949088473462\\
1.281	-5.56039168127879\\
1.324	-2.92662640469803\\
1.34	-2.52510894006821\\
1.354	-5.21658818819594\\
1.397	-2.72691653252683\\
1.402	-2.58986857834857\\
1.416	-5.22032438928749\\
1.459	-2.63405987477372\\
1.461	-2.57485487823602\\
1.474	-5.01632304828676\\
1.512	-2.65440620497803\\
1.525	-5.04095881769013\\
1.562	-2.62519772958499\\
1.575	-4.98927022031544\\
1.61	-2.61525738753325\\
1.624	-5.10057277296924\\
1.66	-2.5449219607458\\
1.674	-5.01933360727851\\
1.707	-2.57701046399857\\
1.722	-5.15111857677648\\
1.757	-2.46922699858249\\
1.773	-5.18117412125673\\
1.808	-2.40989690284793\\
1.825	-5.23792375877251\\
1.859	-2.40646005532379\\
1.876	-5.19583110041153\\
1.909	-2.37313878027286\\
1.927	-5.26212880403406\\
1.96	-2.3295007211938\\
1.978	-5.1940745858766\\
2.008	-2.40501289616846\\
2.025	-5.07940242285642\\
2.053	-2.42008009794323\\
2.071	-5.17400550201315\\
2.1	-2.34152635169412\\
2.119	-5.20384627568788\\
2.147	-2.35914026072469\\
2.165	-5.05981258094479\\
2.19	-2.44676944838287\\
2.208	-5.07822007872894\\
2.234	-2.33551042153269\\
2.254	-5.19487299953623\\
2.281	-2.26306411773131\\
2.302	-5.21663736214884\\
2.328	-2.28983420081041\\
2.348	-5.08521067468111\\
2.371	-2.41157666909728\\
2.39	-5.01454621957416\\
2.412	-2.41459045706982\\
2.431	-4.98146061377759\\
2.452	-2.44178345095698\\
2.471	-4.96349716818008\\
2.492	-2.39270809414993\\
2.513	-5.09514950513148\\
2.536	-2.24119169730387\\
2.559	-5.15597254970646\\
2.581	-2.31263461010644\\
2.603	-5.05951887773232\\
2.624	-2.31088565774077\\
2.646	-5.01780341584309\\
2.666	-2.34307045790703\\
2.689	-5.08105724038941\\
2.71	-2.23623569150309\\
2.734	-5.06523251261076\\
2.754	-2.2838745300054\\
2.778	-5.04507313488003\\
2.797	-2.33484317232213\\
2.821	-5.02679080882024\\
2.84	-2.28409553490464\\
2.865	-5.03360239587149\\
2.884	-2.24694431804347\\
2.91	-5.04303632118373\\
2.929	-2.21054980974651\\
2.956	-5.04844424179955\\
2.974	-2.28499411600284\\
3.001	-5.0328713639026\\
3.02	-2.11992213237822\\
3.05	-5.10269419399896\\
3.068	-2.23167613519201\\
3.097	-5.03143920908723\\
3.115	-2.14825816179524\\
3.146	-5.060511899765\\
3.164	-2.12115506480428\\
3.196	-5.04685163452596\\
3.213	-2.19515794809513\\
3.245	-5.01554634955869\\
3.262	-2.13412915892814\\
3.296	-5.03360719099456\\
3.313	-2.10077594191142\\
3.348	-5.00431811775773\\
3.364	-2.1744512061977\\
3.399	-4.9645419033961\\
3.415	-2.10824138625582\\
3.453	-5.00449421949209\\
3.469	-2.0877245609276\\
3.508	-4.96338252740728\\
3.523	-2.16264806657287\\
3.562	-4.91211684014071\\
3.577	-2.08812662384995\\
3.619	-4.92061075179928\\
3.633	-2.20206471289572\\
3.674	-4.83975384463315\\
3.688	-2.1089547467497\\
3.731	-4.79839641355642\\
3.733	-4.85751902424748\\
3.746	-2.23814544752029\\
3.789	-4.74876872747551\\
3.79	-4.77668731327492\\
3.803	-2.1441720189944\\
3.846	-4.64068422294071\\
3.852	-4.7948332215542\\
3.865	-2.11264466828843\\
3.908	-4.54192770549172\\
3.917	-4.75664707867553\\
3.929	-2.21428590243437\\
3.972	-4.47661914283892\\
3.981	-4.67567643917874\\
3.992	-2.29567390747976\\
4.035	-4.40727247343773\\
4.045	-4.60958977067692\\
4.055	-2.39565078235737\\
4.098	-4.34240105352907\\
4.109	-4.54312504681697\\
4.119	-2.31063972068601\\
4.162	-4.22611437787117\\
4.18	-4.51643555152274\\
4.189	-2.44723470733383\\
4.232	-4.16097889197372\\
4.251	-4.42799858456098\\
4.26	-2.34375816457983\\
4.303	-4.029957641364\\
4.334	-4.38752679442138\\
4.342	-2.47733485978967\\
4.385	-3.94648167735665\\
4.422	-4.27935353730227\\
4.429	-2.56728526519402\\
4.472	-3.84310261287998\\
4.511	-4.13369931837708\\
4.52	-4.15240504552818\\
4.526	-2.64899735399464\\
4.569	-3.72382645981494\\
4.608	-3.96397474026199\\
4.639	-3.98136956012146\\
4.652	-3.1768166875307\\
4.654	-2.68687235208547\\
4.696	-3.53764193488295\\
4.735	-3.7344343109804\\
4.769	-3.74602820920689\\
4.824	-3.66839746722517\\
5.07	-3.2554963740648\\
5.218	-3.09399837039703\\
5.365	-2.99098172191849\\
5.517	-2.93364055446195\\
5.682	-2.91605367848071\\
5.872	-2.93858497315498\\
6.112	-3.0102516877316\\
6.502	-3.17459916438014\\
7.106	-3.42457090878128\\
7.503	-3.54528023707323\\
7.903	-3.62633680188784\\
8.351	-3.67682002293356\\
8.914	-3.69955313473278\\
9.846	-3.69315215696645\\
10	-3.69052931902402\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0459999999999994	-3.16111980247253\\
0.0899999999999999	-7.03911909121567\\
0.132	-8.09918284994766\\
0.17	-8.33360648648543\\
0.196999999999999	-8.34699544260925\\
0.239000000000001	-8.27168497741351\\
0.342000000000001	-7.95410683984876\\
0.763999999999999	-6.55272547477175\\
0.807	-12.6832343928496\\
0.845000000000001	-14.0418070383293\\
0.864000000000001	-14.1456451273737\\
0.883000000000001	-14.0634070264674\\
0.923	-13.5895209555222\\
1.06	-11.3486638441272\\
1.103	-4.20513980866472\\
1.146	-2.14419357874764\\
1.188	-1.57861164354339\\
1.209	-1.48944483581161\\
1.233	-5.84797829748267\\
1.276	-2.55632999853321\\
1.285	-2.25159951253117\\
1.303	-5.41562755583709\\
1.345	-2.37474168487682\\
1.361	-5.17130490068349\\
1.396	-2.50217038240875\\
1.411	-5.0791700460864\\
1.444	-2.49357554179687\\
1.46	-5.17562875394351\\
1.493	-2.46338313086359\\
1.509	-5.11938352827064\\
1.541	-2.42834160598153\\
1.558	-5.1909572360629\\
1.59	-2.39152566288531\\
1.607	-5.12982882872459\\
1.636	-2.47289860897895\\
1.652	-5.01995683728133\\
1.679	-2.49206426950583\\
1.695	-5.00076545993308\\
1.721	-2.49696719124425\\
1.738	-5.09424564461231\\
1.765	-2.42319404638797\\
1.782	-5.01350261482909\\
1.807	-2.47086746581629\\
1.824	-5.01100295406603\\
1.848	-2.49393935577038\\
1.865	-4.99326205930502\\
1.889	-2.4405780824616\\
1.907	-5.04104941141139\\
1.931	-2.41786237304406\\
1.95	-5.10153317089489\\
1.975	-2.32318929346904\\
1.995	-5.11396355696394\\
2.019	-2.35676362940085\\
2.039	-5.0941403729136\\
2.063	-2.29917257567889\\
2.084	-5.122750874068\\
2.107	-2.34701500321547\\
2.128	-5.10849008460344\\
2.151	-2.29262523330583\\
2.173	-5.13218453444058\\
2.196	-2.25641063375271\\
2.218	-5.06991073156998\\
2.239	-2.35928994424551\\
2.26	-4.99395950063716\\
2.28	-2.37228615430939\\
2.302	-5.05278567922732\\
2.323	-2.26626865069814\\
2.347	-5.1259424908642\\
2.369	-2.16287249189965\\
2.395	-5.18900891338458\\
2.417	-2.14544776528717\\
2.444	-5.20532266566012\\
2.466	-2.10271512899789\\
2.494	-5.20466226351542\\
2.515	-2.15333545687973\\
2.542	-5.10009518412171\\
2.562	-2.15698407224792\\
2.59	-5.12082031174121\\
2.61	-2.12198532503167\\
2.639	-5.11844151362886\\
2.658	-2.18633250542954\\
2.687	-5.09066051987399\\
2.706	-2.12571850363994\\
2.736	-5.07147621307447\\
2.754	-2.18871264383261\\
2.784	-5.04142876902714\\
2.801	-2.25184718361261\\
2.83	-4.95307952933417\\
2.846	-2.28780960351753\\
2.875	-4.91670509985683\\
2.89	-2.36134326537951\\
2.919	-4.89725100694928\\
2.935	-2.18041030432697\\
2.968	-4.98182093463361\\
2.984	-2.19184241973544\\
3.018	-4.97298548415569\\
3.034	-2.14514092942577\\
3.07	-4.98305565869315\\
3.086	-2.10839128994109\\
3.124	-4.98609008981152\\
3.14	-2.0657292035895\\
3.18	-4.97700163908751\\
3.195	-2.16001202270389\\
3.234	-4.89158623958968\\
3.248	-2.21512095104155\\
3.287	-4.83561573977384\\
3.3	-2.29632308411866\\
3.339	-4.78899073915709\\
3.352	-2.2286229908393\\
3.394	-4.79146368387228\\
3.407	-2.19190988947081\\
3.45	-4.73194289319247\\
3.452	-4.78761435058127\\
3.464	-2.31634932538976\\
3.507	-4.68231080543472\\
3.508	-4.70853913388324\\
3.52	-2.22502571637461\\
3.563	-4.57625439070937\\
3.569	-4.72094122585033\\
3.581	-2.1933826775921\\
3.624	-4.47906915290315\\
3.634	-4.69919496054234\\
3.645	-2.31474428126768\\
3.688	-4.41802817296158\\
3.697	-4.60216040224119\\
3.707	-2.39304667029563\\
3.75	-4.348931460642\\
3.76	-4.53528967713533\\
3.77	-2.30862877731839\\
3.813	-4.23511768120181\\
3.831	-4.5271501605849\\
3.84	-2.4585268206618\\
3.883	-4.17301320560982\\
3.9	-4.41965831575785\\
3.908	-2.54509341577494\\
3.951	-4.09750108423473\\
3.971	-4.34569908572004\\
3.978	-2.6657656713455\\
4.021	-4.0276695448269\\
4.043	-4.25607254469713\\
4.05	-2.56392818084051\\
4.093	-3.89570164694284\\
4.132	-4.19943985623501\\
4.14	-2.70803900475327\\
4.182	-3.79014473977232\\
4.221	-4.04179916823581\\
4.236	-4.06181810620722\\
4.241	-2.78487128185637\\
4.283	-3.66566116876067\\
4.322	-3.86483973537932\\
4.355	-3.87249753519168\\
4.406	-3.79232471869018\\
4.409	-2.99415174671892\\
4.451	-3.48021441746786\\
4.489	-3.57363470345872\\
4.53	-3.5547049127291\\
4.63	-3.40313660725223\\
4.791	-3.18410746151872\\
4.938	-3.04896102108736\\
5.086	-2.96606222216196\\
5.243	-2.92521204928467\\
5.417	-2.92369333350195\\
5.624	-2.96467717712796\\
5.903	-3.06421561211629\\
7.023	-3.50798172743639\\
7.417	-3.60137153813\\
7.844	-3.66218362058917\\
8.356	-3.69456433657574\\
9.092	-3.69906990656611\\
10	-3.68483311191152\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0459999999999994	-3.71142332514348\\
0.0899999999999999	-7.1165070308377\\
0.132	-8.03700648270692\\
0.17	-8.23309107466729\\
0.201000000000001	-8.2336922916424\\
0.25	-8.13217959095022\\
0.388999999999999	-7.70098734634242\\
0.762	-6.50344080156504\\
0.805	-12.6376683325084\\
0.843	-13.9994354673272\\
0.862	-14.104825659403\\
0.881	-14.0241108022463\\
0.920999999999999	-13.5533429162172\\
1.06	-11.2901609480541\\
1.103	-4.150759551243\\
1.146	-2.09379837556601\\
1.188	-1.53201373373101\\
1.207	-1.44999934255728\\
1.231	-5.80618807920806\\
1.274	-2.51448189732933\\
1.281	-2.27094891651875\\
1.298	-5.27525070204044\\
1.337	-2.42495324943524\\
1.353	-5.19356338437305\\
1.388	-2.49010955052078\\
1.403	-5.06106864108594\\
1.435	-2.51572279401508\\
1.451	-5.17988755244536\\
1.485	-2.39828037569868\\
1.502	-5.19824443897286\\
1.534	-2.43817201754092\\
1.55	-5.05643916671981\\
1.579	-2.48529558888615\\
1.595	-5.05395358013259\\
1.623	-2.48767640318249\\
1.64	-5.14708071816925\\
1.67	-2.35225776502428\\
1.689	-5.26539049370549\\
1.72	-2.27750484650225\\
1.739	-5.17870251553435\\
1.767	-2.36746527379083\\
1.786	-5.1921129256018\\
1.814	-2.31581064410982\\
1.833	-5.12154151316432\\
1.859	-2.3673127092197\\
1.878	-5.11406391078495\\
1.903	-2.38498501411284\\
1.922	-5.08681131806201\\
1.947	-2.3229878408693\\
1.968	-5.22190320267889\\
1.994	-2.25636604008887\\
2.015	-5.14097437850759\\
2.039	-2.32305507445144\\
2.059	-5.03714182618598\\
2.081	-2.39172813080745\\
2.101	-5.03960317388032\\
2.123	-2.34964420012933\\
2.144	-5.07497616749887\\
2.166	-2.32331072575958\\
2.188	-5.11352062841916\\
2.211	-2.20796498190081\\
2.235	-5.18750896680763\\
2.258	-2.19467238663335\\
2.283	-5.21716050989314\\
2.306	-2.15753742314408\\
2.331	-5.14825266336035\\
2.352	-2.26479280097547\\
2.376	-5.07241669999799\\
2.397	-2.18021582407165\\
2.423	-5.14318775816578\\
2.444	-2.17068896216399\\
2.471	-5.16284088274892\\
2.492	-2.13266999114079\\
2.52	-5.16377517174899\\
2.54	-2.19078144342622\\
2.567	-5.06536827937941\\
2.586	-2.2026199927285\\
2.614	-5.08864271150639\\
2.633	-2.17149548189437\\
2.662	-5.08657926276369\\
2.681	-2.12558302318293\\
2.711	-5.07412934478019\\
2.729	-2.1922442205367\\
2.759	-5.0455156564971\\
2.777	-2.13263802380749\\
2.809	-5.07890108356411\\
2.827	-2.10675636734918\\
2.86	-5.06100412450578\\
2.877	-2.17845698244858\\
2.909	-4.97314697516174\\
2.925	-2.21659366631764\\
2.958	-4.97981181075765\\
2.974	-2.1798980476601\\
3.008	-4.95197012777121\\
3.024	-2.12216602498439\\
3.061	-5.00248151944187\\
3.077	-2.10900040480225\\
3.115	-4.96767934506638\\
3.13	-2.18736486216743\\
3.167	-4.88100227365592\\
3.181	-2.24140956771713\\
3.218	-4.83097342379876\\
3.231	-2.32596982616993\\
3.268	-4.79207426100348\\
3.281	-2.26475731400728\\
3.321	-4.80774772141997\\
3.334	-2.23786155089982\\
3.376	-4.78728772531913\\
3.389	-2.18578055754512\\
3.432	-4.72336282129825\\
3.434	-4.77899108304355\\
3.446	-2.30752048704775\\
3.489	-4.67355390372794\\
3.49	-4.69979116326413\\
3.501	-2.38994040289743\\
3.544	-4.61557908360654\\
3.545	-4.64017283053648\\
3.556	-2.31391520540634\\
3.599	-4.51512854890972\\
3.605	-4.65003325911665\\
3.616	-2.28404271153508\\
3.659	-4.41967007757758\\
3.669	-4.62441584488745\\
3.679	-2.41240076006883\\
3.722	-4.36203944148116\\
3.731	-4.53178376041864\\
3.741	-2.30970081764442\\
3.784	-4.24473551309287\\
3.801	-4.52619645080432\\
3.81	-2.46182194478828\\
3.853	-4.18518054550256\\
3.87	-4.43305729505816\\
3.878	-2.55887942984418\\
3.921	-4.11165187633151\\
3.94	-4.3510799592317\\
3.948	-2.46233420880792\\
3.991	-3.98383716419076\\
4.023	-4.30733882680132\\
4.03	-2.60390147100583\\
4.073	-3.90243763855876\\
4.112	-4.19648089090745\\
4.119	-2.47784262260693\\
4.162	-3.73886805406421\\
4.202	-4.0332989739909\\
4.232	-4.06034651207744\\
4.242	-2.77380521695164\\
4.284	-3.62897997243081\\
4.323	-3.82252373651732\\
4.357	-3.82938826234297\\
4.413	-3.74119229944315\\
4.653	-3.30257176946512\\
4.801	-3.12234461087458\\
4.948	-3.00424792809878\\
5.097	-2.93558379821679\\
5.257	-2.90752228720349\\
5.438	-2.91902666636319\\
5.66	-2.97631101280031\\
5.982	-3.10529542955479\\
6.789	-3.44352004348714\\
7.181	-3.55798938852533\\
7.583	-3.63482045690842\\
8.039	-3.68165285887003\\
8.624	-3.70084988068651\\
9.676	-3.68980174988191\\
10	-3.68442369778478\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0459999999999994	-4.2513042584871\\
0.0899999999999999	-7.19092430020553\\
0.132	-7.97495817935321\\
0.17	-8.13364700375039\\
0.202999999999999	-8.12257120717248\\
0.258000000000001	-8.00174492182325\\
0.432	-7.47161993478346\\
0.76	-6.45452704943144\\
0.803000000000001	-12.5924370579216\\
0.840999999999999	-13.9573688661281\\
0.859999999999999	-14.0642965834922\\
0.880000000000001	-13.9773943865696\\
0.920999999999999	-13.4882701150753\\
1.059	-11.2481100322987\\
1.102	-4.11213476278541\\
1.145	-2.05850063939038\\
1.187	-1.49983986651409\\
1.203	-1.42794877592495\\
1.228	-5.90487242910439\\
1.271	-2.51204210817504\\
1.279	-2.22940722851088\\
1.296	-5.23407879593997\\
1.333	-2.46646222268251\\
1.349	-5.20738577138726\\
1.385	-2.42589814578584\\
1.402	-5.27622175193878\\
1.438	-2.37444691404694\\
1.455	-5.20262168515702\\
1.488	-2.42158629655647\\
1.505	-5.19337137590361\\
1.537	-2.40357728891522\\
1.554	-5.14388000679588\\
1.585	-2.37594616289123\\
1.603	-5.21331100265771\\
1.634	-2.34044859164285\\
1.653	-5.27066785507011\\
1.684	-2.29803287081036\\
1.703	-5.20284329014578\\
1.732	-2.33059808872643\\
1.751	-5.18158897990024\\
1.779	-2.32779658844495\\
1.798	-5.14018056800862\\
1.824	-2.39094477189455\\
1.843	-5.13896669459537\\
1.869	-2.33787352385922\\
1.888	-5.06923771303434\\
1.912	-2.40392704635593\\
1.931	-5.07185853358756\\
1.955	-2.35805784389228\\
1.975	-5.11250186529645\\
1.999	-2.32937959455388\\
2.019	-5.05704331383346\\
2.042	-2.33690065851635\\
2.063	-5.12263523166927\\
2.086	-2.32229077567403\\
2.107	-5.07359401181955\\
2.129	-2.33831468189933\\
2.15	-5.043032973098\\
2.171	-2.36902557207981\\
2.192	-5.02140579743252\\
2.213	-2.31584109099483\\
2.236	-5.1324868905627\\
2.258	-2.23484126502712\\
2.282	-5.13074922654968\\
2.304	-2.18663073849304\\
2.329	-5.14242066853235\\
2.35	-2.24225564823005\\
2.375	-5.12147316434213\\
2.396	-2.18485361231807\\
2.422	-5.12250117609731\\
2.443	-2.13884042176207\\
2.471	-5.19746809604061\\
2.492	-2.12854231449543\\
2.52	-5.13668215358143\\
2.54	-2.15506946238852\\
2.568	-5.09451421638751\\
2.587	-2.19758375476455\\
2.615	-5.06054444250405\\
2.634	-2.13508064880052\\
2.664	-5.10855380009187\\
2.683	-2.11618313776551\\
2.714	-5.1030951725658\\
2.732	-2.18653509442392\\
2.762	-5.01363833710185\\
2.779	-2.21635977410618\\
2.809	-4.97076320665257\\
2.825	-2.27968819111642\\
2.855	-4.94292886320945\\
2.871	-2.22476414538809\\
2.903	-4.97252879797801\\
2.919	-2.20315413907697\\
2.952	-4.95482111997495\\
2.968	-2.15224770241193\\
3.003	-4.96942807991888\\
3.018	-2.25967275138056\\
3.052	-4.89772242105171\\
3.067	-2.17610708811572\\
3.104	-4.93340985785021\\
3.119	-2.15767305065566\\
3.157	-4.89679057018121\\
3.171	-2.24313462754715\\
3.209	-4.85370649666105\\
3.223	-2.17648655619384\\
3.264	-4.86631899331557\\
3.278	-2.14378277062199\\
3.321	-4.8421703416576\\
3.322	-4.87228152462448\\
3.336	-2.10420978202929\\
3.379	-4.74672654675587\\
3.382	-4.83247593965111\\
3.395	-2.19675035699098\\
3.438	-4.68658242548018\\
3.441	-4.76710219605976\\
3.453	-2.28058078491869\\
3.496	-4.62488799263669\\
3.499	-4.70044435194617\\
3.51	-2.37170082786209\\
3.553	-4.56629981736432\\
3.556	-4.63674592281038\\
3.567	-2.29152008023407\\
3.61	-4.46175429455601\\
3.618	-4.63360677753746\\
3.628	-2.43594574287898\\
3.671	-4.41156276399714\\
3.677	-4.53186012275605\\
3.686	-2.5192181090867\\
3.729	-4.34973599704163\\
3.736	-4.47700327956398\\
3.745	-2.44723385153906\\
3.788	-4.24442463647139\\
3.802	-4.46821941063476\\
3.811	-2.40635955600338\\
3.854	-4.13731154296282\\
3.876	-4.43592330491844\\
3.885	-2.34351015539978\\
3.928	-4.01243663536057\\
3.961	-4.37758776613673\\
3.969	-2.46295141364668\\
4.012	-3.92193525422721\\
4.051	-4.2601668287148\\
4.058	-2.54544025911762\\
4.101	-3.81470899816302\\
4.14	-4.10489577987687\\
4.156	-4.13132296712516\\
4.162	-2.62327714598959\\
4.205	-3.68374591900036\\
4.244	-3.92186886026809\\
4.276	-3.93963991240926\\
4.306	-3.90137957713107\\
4.31	-2.85466254932293\\
4.352	-3.52218124372099\\
4.391	-3.66654254015208\\
4.427	-3.66317305758927\\
4.495	-3.56061641947014\\
4.691	-3.25026817753841\\
4.839	-3.0913869458426\\
4.986	-2.99041764986087\\
5.139	-2.93447024929412\\
5.304	-2.918389829332\\
5.496	-2.94248152888862\\
5.74	-3.01662263907984\\
6.147	-3.18897057247565\\
6.724	-3.4259800848951\\
7.121	-3.54613211716132\\
7.522	-3.62691978002093\\
7.971	-3.67709076472095\\
8.537	-3.69955988614921\\
9.48	-3.69278726160414\\
10	-3.6841638385409\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0449999999999999	-4.68162787825223\\
0.0890000000000004	-7.23408728099557\\
0.131	-7.90598881473761\\
0.167999999999999	-8.03389392564226\\
0.202999999999999	-8.01516709561718\\
0.265000000000001	-7.87587689123175\\
0.476000000000001	-7.24991696043049\\
0.758000000000001	-6.40597146457402\\
0.801	-12.5475288385548\\
0.839	-13.9155963789216\\
0.858000000000001	-14.0240474706494\\
0.878	-13.938718063054\\
0.919	-13.4527255767858\\
1.058	-11.206348828033\\
1.101	-4.07376992332693\\
1.144	-2.02343245231737\\
1.186	-1.46786726026509\\
1.198	-1.41057881534149\\
1.223	-5.878599398769\\
1.266	-2.48019863375766\\
1.274	-2.19737113444172\\
1.293	-5.47182536119436\\
1.335	-2.30692231358877\\
1.353	-5.35621614853397\\
1.391	-2.34949926777213\\
1.408	-5.20667269137853\\
1.442	-2.40807825491172\\
1.459	-5.20431723184741\\
1.492	-2.38880110059197\\
1.51	-5.27915903186238\\
1.543	-2.34742703957875\\
1.56	-5.08742777675132\\
1.588	-2.49197672363997\\
1.604	-5.01937168479953\\
1.631	-2.47128124299631\\
1.648	-5.09715826755983\\
1.676	-2.3901704205014\\
1.694	-5.13062901401583\\
1.721	-2.41433673972574\\
1.739	-5.10833856976344\\
1.766	-2.35136667335233\\
1.785	-5.14700414939092\\
1.811	-2.38412495942802\\
1.83	-5.12763479926853\\
1.856	-2.32313454388728\\
1.876	-5.16093455370391\\
1.902	-2.28542588457148\\
1.923	-5.20231617184938\\
1.949	-2.24988380554057\\
1.97	-5.13940679532198\\
1.994	-2.3248132239236\\
2.015	-5.13988559629933\\
2.039	-2.27541917684268\\
2.061	-5.16728155561167\\
2.085	-2.23811685599264\\
2.107	-5.10344811891285\\
2.129	-2.33164962181712\\
2.151	-5.11213033128374\\
2.174	-2.2006642895276\\
2.198	-5.17755822678938\\
2.22	-2.27521789216181\\
2.243	-5.08263271070034\\
2.264	-2.27519855063123\\
2.287	-5.03952403566544\\
2.307	-2.30768484225307\\
2.331	-5.09674048866402\\
2.352	-2.19470297083514\\
2.378	-5.15173377314353\\
2.399	-2.17638118994249\\
2.425	-5.0922843039477\\
2.445	-2.20289966852977\\
2.472	-5.12901682030774\\
2.492	-2.1768420348429\\
2.519	-5.06468142402666\\
2.538	-2.20725623817868\\
2.566	-5.09679132102374\\
2.585	-2.18085249802019\\
2.614	-5.09653029161159\\
2.633	-2.13558844792151\\
2.663	-5.08388225886578\\
2.681	-2.20176215188314\\
2.71	-4.99406362422855\\
2.727	-2.23110629928784\\
2.757	-5.01312973523588\\
2.774	-2.20162434578969\\
2.805	-5.00121724034758\\
2.822	-2.15335002320109\\
2.855	-5.03078074896236\\
2.872	-2.12767585378332\\
2.906	-5.00828266225187\\
2.922	-2.20471499760201\\
2.955	-4.92444041005179\\
2.97	-2.25222052468693\\
3.004	-4.92909141285209\\
3.019	-2.21624302774843\\
3.054	-4.89684344270814\\
3.069	-2.15715416735787\\
3.107	-4.93570150080616\\
3.122	-2.13993924762638\\
3.162	-4.93257704027881\\
3.177	-2.09459642259382\\
3.219	-4.91070675832226\\
3.233	-2.18969193732169\\
3.274	-4.82483489389841\\
3.287	-2.25223256963002\\
3.329	-4.79736465214902\\
3.342	-2.19508719066461\\
3.385	-4.73118977763473\\
3.387	-4.78676791322982\\
3.4	-2.1474943425351\\
3.443	-4.63453848998948\\
3.449	-4.78808248786313\\
3.461	-2.27509944832982\\
3.504	-4.57940483432739\\
3.508	-4.67683910330945\\
3.519	-2.33610800101162\\
3.562	-4.51202125986668\\
3.567	-4.62485192758552\\
3.577	-2.44625813357664\\
3.62	-4.45726302130066\\
3.624	-4.54159484632816\\
3.633	-2.54287315795476\\
3.676	-4.40192607277314\\
3.68	-4.47945959818232\\
3.689	-2.46703515912658\\
3.732	-4.30016557473683\\
3.743	-4.48829327375778\\
3.752	-2.44085616900662\\
3.795	-4.20090253982533\\
3.811	-4.44346266384649\\
3.819	-2.57447984850411\\
3.862	-4.13918789601955\\
3.879	-4.36198500699689\\
3.887	-2.47915298642887\\
3.93	-4.01425652940891\\
3.959	-4.32397341438744\\
3.966	-2.62579527789169\\
4.009	-3.93816967001908\\
4.042	-4.21464367480616\\
4.049	-2.50355123138283\\
4.092	-3.78466648517497\\
4.132	-4.08246391928286\\
4.154	-4.1103568869961\\
4.159	-2.83130335775498\\
4.201	-3.70193061529439\\
4.239	-3.89469530556218\\
4.272	-3.90217158368159\\
4.288	-3.88324646078651\\
4.292	-2.83767499625761\\
4.334	-3.51163152509817\\
4.373	-3.65838627687789\\
4.409	-3.65614694320881\\
4.476	-3.5565985909155\\
4.674	-3.24564142574251\\
4.822	-3.08861188311386\\
4.97	-2.98862477551074\\
5.123	-2.93418407566101\\
5.29	-2.91937126563196\\
5.483	-2.94504748287016\\
5.73	-3.02142796456558\\
6.153	-3.20148750243276\\
6.708	-3.42799130566075\\
7.105	-3.54750337431379\\
7.506	-3.62772980838535\\
7.957	-3.67759072072562\\
8.525	-3.69964174895575\\
9.48	-3.69241112630496\\
10	-3.68383133783256\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0449999999999999	-5.21908528432176\\
0.0879999999999992	-7.28456330858305\\
0.129	-7.8342733758148\\
0.166	-7.93679726151401\\
0.202	-7.91063113005344\\
0.27	-7.75741292999921\\
0.513999999999999	-7.05659246945281\\
0.756	-6.35776178848537\\
0.798999999999999	-12.5029323997097\\
0.837	-13.8741075719841\\
0.856	-13.984068297504\\
0.875	-13.9078384678899\\
0.914	-13.460540250643\\
1.058	-11.1490473368612\\
1.101	-4.0204968274364\\
1.144	-1.97404414345865\\
1.186	-1.42218033729015\\
1.197	-1.36960443939494\\
1.223	-5.95916181898644\\
1.266	-2.46669382658456\\
1.275	-2.14460343191483\\
1.294	-5.42102429333358\\
1.334	-2.33911229455883\\
1.351	-5.2277180971486\\
1.385	-2.46304832730831\\
1.401	-5.13450090487968\\
1.433	-2.46072154035014\\
1.449	-5.09753952006094\\
1.48	-2.43701927125791\\
1.497	-5.17605800860927\\
1.528	-2.40601513234522\\
1.545	-5.11913513409057\\
1.574	-2.43731658307662\\
1.591	-5.10305694048093\\
1.619	-2.43479136649369\\
1.636	-5.06642989463416\\
1.663	-2.4286540553827\\
1.681	-5.14664867505245\\
1.709	-2.34486920513924\\
1.728	-5.17279785490664\\
1.756	-2.29970065172896\\
1.776	-5.21711309793734\\
1.803	-2.32966921424382\\
1.822	-5.08377820660528\\
1.847	-2.36105041947402\\
1.867	-5.1718464752258\\
1.893	-2.2757765270284\\
1.914	-5.18535591157315\\
1.939	-2.30457043650988\\
1.959	-5.05758390499077\\
1.982	-2.35501660216873\\
2.003	-5.14801421817427\\
2.027	-2.26862760023579\\
2.049	-5.15433218033106\\
2.073	-2.22154332267294\\
2.096	-5.1782400140321\\
2.119	-2.26867863468472\\
2.141	-5.06684425980059\\
2.162	-2.34748024395016\\
2.184	-5.06848351013998\\
2.205	-2.30489024423834\\
2.227	-5.004365773967\\
2.247	-2.3257182778456\\
2.27	-5.06188832408065\\
2.29	-2.3150554944229\\
2.313	-5.01350359604032\\
2.332	-2.35011535689908\\
2.355	-4.99039526663474\\
2.374	-2.2981966644064\\
2.399	-5.07922346932163\\
2.419	-2.19949589268363\\
2.446	-5.13166996005607\\
2.466	-2.18196810126195\\
2.493	-5.0711935034175\\
2.512	-2.21421969176134\\
2.539	-5.03578671657374\\
2.557	-2.26623377882084\\
2.584	-5.0102290309692\\
2.602	-2.21121458138256\\
2.631	-5.06507398970413\\
2.649	-2.20013647002487\\
2.678	-5.00525110832011\\
2.695	-2.24639217969632\\
2.724	-4.97232092527929\\
2.741	-2.18764339315833\\
2.773	-5.06520121330797\\
2.791	-2.07271850483617\\
2.825	-5.06381268369335\\
2.842	-2.15445183720866\\
2.875	-4.97868885301539\\
2.891	-2.19471022324051\\
2.925	-4.98146344568317\\
2.941	-2.15489489480459\\
2.976	-4.94881835764963\\
2.991	-2.234071610785\\
3.026	-4.91212785957186\\
3.041	-2.17165948904671\\
3.078	-4.90880129409734\\
3.092	-2.27738616795621\\
3.128	-4.83617973693945\\
3.142	-2.19330043572602\\
3.182	-4.89058707699593\\
3.196	-2.187926205504\\
3.237	-4.84581226502466\\
3.251	-2.11826967173338\\
3.294	-4.8114239866056\\
3.296	-4.8706115799505\\
3.31	-2.09033354277042\\
3.353	-4.71803738008404\\
3.357	-4.82996602331689\\
3.369	-2.35040049153559\\
3.411	-4.67537558628041\\
3.422	-2.38129851836161\\
3.465	-4.63386731379805\\
3.466	-4.65876955736462\\
3.477	-2.3355766075736\\
3.52	-4.54101551694023\\
3.524	-4.63401722271682\\
3.535	-2.2827328375668\\
3.578	-4.44315721952226\\
3.587	-4.63261518683851\\
3.597	-2.42828698343622\\
3.64	-4.39171125905714\\
3.648	-4.54604147045182\\
3.658	-2.33029128138871\\
3.701	-4.27633860001971\\
3.716	-4.53386879815916\\
3.725	-2.47786335504324\\
3.768	-4.21824572117749\\
3.782	-4.43444909654293\\
3.79	-2.57081087976701\\
3.833	-4.14857075951188\\
3.849	-4.36360251535098\\
3.857	-2.48434160745556\\
3.9	-4.02786361623915\\
3.928	-4.33323651256678\\
3.936	-2.42369635271799\\
3.979	-3.89658212549804\\
4.019	-4.24332747684027\\
4.028	-2.98818701357281\\
4.03	-2.53469709062532\\
4.073	-3.78927287337167\\
4.112	-4.07659582204912\\
4.133	-4.10524961070223\\
4.138	-2.82680920558492\\
4.18	-3.70005814442977\\
4.218	-3.89366885552888\\
4.251	-3.90145533451596\\
4.269	-3.87965959863757\\
4.273	-2.83387567415004\\
4.315	-3.50689404741174\\
4.354	-3.65360979306067\\
4.39	-3.65157334582569\\
4.457	-3.55256271149237\\
4.655	-3.24315527654967\\
4.803	-3.08707170027391\\
4.951	-2.98785423095491\\
5.104	-2.93404087158424\\
5.271	-2.91974057474398\\
5.465	-2.94604698055185\\
5.713	-3.02323316867543\\
6.143	-3.20660406411095\\
6.69	-3.42917480871092\\
7.087	-3.54832070306524\\
7.489	-3.62837283652864\\
7.94	-3.67788249034142\\
8.51	-3.69970355648448\\
9.473	-3.69216448302939\\
10	-3.68350897134519\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0449999999999999	-5.74673087420664\\
0.0879999999999992	-7.36142984693346\\
0.129	-7.77755932281491\\
0.164	-7.84245465083666\\
0.202999999999999	-7.80416010084679\\
0.282999999999999	-7.62024331995751\\
0.595000000000001	-6.75122576863638\\
0.754	-6.30988623315105\\
0.797000000000001	-12.4586368996713\\
0.835000000000001	-13.8328924124942\\
0.853999999999999	-13.9443494259375\\
0.872999999999999	-13.8695877182842\\
0.912000000000001	-13.4252202983441\\
1.057	-11.1079196060314\\
1.1	-3.98270664844231\\
1.143	-1.93948989789125\\
1.184	-1.39661557712783\\
1.193	-1.3507037705823\\
1.22	-6.05140226191596\\
1.263	-2.4619944384535\\
1.273	-2.09958626140365\\
1.292	-5.37776870745352\\
1.33	-2.38280622467101\\
1.346	-5.10779639371562\\
1.378	-2.49591547735432\\
1.394	-5.14578076156303\\
1.426	-2.44706167084504\\
1.442	-5.07863158040274\\
1.472	-2.46620560660173\\
1.489	-5.18435120054722\\
1.52	-2.39241045939809\\
1.537	-5.10047244899477\\
1.566	-2.41403049037548\\
1.584	-5.19986751968356\\
1.614	-2.33610837221097\\
1.633	-5.23052206260135\\
1.663	-2.28675431286651\\
1.683	-5.27309697972371\\
1.713	-2.24088968762791\\
1.734	-5.31177827528373\\
1.764	-2.19205698382653\\
1.786	-5.34300976339095\\
1.815	-2.20623965774651\\
1.836	-5.19835862798685\\
1.862	-2.29919903234677\\
1.882	-5.10412360275259\\
1.906	-2.35721535145272\\
1.926	-5.09863982411634\\
1.95	-2.30647914743207\\
1.971	-5.13106342209804\\
1.995	-2.27313128291907\\
2.017	-5.16781789087751\\
2.041	-2.24042421289082\\
2.064	-5.19907114151781\\
2.088	-2.20366236884738\\
2.112	-5.22254349732692\\
2.136	-2.16197737321486\\
2.16	-5.15259226592971\\
2.182	-2.25791672852925\\
2.206	-5.15483068387215\\
2.228	-2.21081550184887\\
2.252	-5.08385800649345\\
2.272	-2.32385402549611\\
2.295	-5.01479347158921\\
2.315	-2.24515056734421\\
2.34	-5.09306181486944\\
2.36	-2.24412366537732\\
2.386	-5.12092569059964\\
2.407	-2.10964460827044\\
2.435	-5.1526049510582\\
2.455	-2.18448766512533\\
2.483	-5.13174164576546\\
2.503	-2.12617657563032\\
2.532	-5.11812977282251\\
2.551	-2.18439431595382\\
2.579	-5.02274239638242\\
2.596	-2.32393209046051\\
2.622	-4.90465219988564\\
2.638	-2.34033880027672\\
2.665	-4.93215445501838\\
2.681	-2.32165219366146\\
2.709	-4.93729739061003\\
2.725	-2.28843125223631\\
2.754	-4.93145553255988\\
2.77	-2.24803787025733\\
2.801	-4.97375451423041\\
2.817	-2.2348725844656\\
2.849	-4.9633350939142\\
2.865	-2.1888098209531\\
2.898	-4.93610222838842\\
2.913	-2.27056911081839\\
2.946	-4.90717424705375\\
2.961	-2.21457637922059\\
2.996	-4.91640895522264\\
3.011	-2.18125753529022\\
3.048	-4.92378009265174\\
3.063	-2.1451168277392\\
3.102	-4.91972032496439\\
3.116	-2.25062951734324\\
3.153	-4.80529809571501\\
3.166	-2.29415542859594\\
3.204	-4.78932565024942\\
3.216	-2.40926387975831\\
3.252	-4.68916578115388\\
3.263	-2.47553397910497\\
3.299	-4.6496997134865\\
3.31	-2.41873002387161\\
3.349	-4.66303580368357\\
3.36	-2.39759831901993\\
3.402	-4.67149874361099\\
3.413	-2.37082043674895\\
3.456	-4.61269647627612\\
3.457	-4.63748864768778\\
3.468	-2.31323214870081\\
3.511	-4.51785490754402\\
3.517	-4.65297509135307\\
3.528	-2.28731029579984\\
3.571	-4.4233557701249\\
3.581	-4.62810973888084\\
3.592	-2.23040500690742\\
3.635	-4.31500458516743\\
3.651	-4.6063916625837\\
3.661	-2.36059353566452\\
3.704	-4.24901537265613\\
3.719	-4.49841379371746\\
3.728	-2.43880835860435\\
3.771	-4.17320656375244\\
3.79	-4.44365029209634\\
3.799	-2.36050461111046\\
3.842	-4.04831921815268\\
3.871	-4.39322581150945\\
3.879	-2.48715691750204\\
3.922	-3.96584210993483\\
3.956	-4.28835173187224\\
3.963	-2.58064346065611\\
4.006	-3.86813473310257\\
4.045	-4.16076806118608\\
4.054	-3.14134127977506\\
4.056	-2.67239877370663\\
4.099	-3.75692482162594\\
4.138	-3.99812783246229\\
4.165	-4.01683858812896\\
4.17	-2.73496953769475\\
4.212	-3.59798451211246\\
4.251	-3.79535017981791\\
4.284	-3.805304275958\\
4.338	-3.72516044719828\\
4.59	-3.2784639797673\\
4.738	-3.10713521738545\\
4.885	-2.99626375435898\\
5.036	-2.93287192741099\\
5.198	-2.91002842972725\\
5.383	-2.92689156924481\\
5.614	-2.99136415049483\\
5.964	-3.13578986250949\\
6.662	-3.42851171956346\\
7.056	-3.54771774171353\\
7.456	-3.62811112741265\\
7.905	-3.67795444743198\\
8.471	-3.70001242107045\\
9.421	-3.69271939391078\\
10	-3.6831361151313\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0440000000000005	-6.21631865264189\\
0.0869999999999997	-7.42213656212759\\
0.127000000000001	-7.71530443503458\\
0.161	-7.75133291230854\\
0.204000000000001	-7.69866807566083\\
0.302	-7.47087413379811\\
0.731	-6.31791278520091\\
0.750999999999999	-6.26497313050786\\
0.794	-12.4172527070391\\
0.832000000000001	-13.79451713708\\
0.852	-13.9073722545639\\
0.871	-13.8267217057798\\
0.911	-13.3642374205477\\
1.056	-11.0537734640192\\
1.099	-3.93247605020307\\
1.142	-1.89304233099926\\
1.183	-1.35367763203613\\
1.19	-1.31714860559974\\
1.217	-6.01325883901515\\
1.26	-2.42246337158692\\
1.269	-2.09189012832846\\
1.289	-5.48673112900538\\
1.329	-2.30028303974019\\
1.346	-5.1727509636648\\
1.379	-2.44034144258806\\
1.396	-5.22249114796305\\
1.429	-2.39129110912206\\
1.446	-5.15258028313907\\
1.477	-2.40623148225867\\
1.494	-5.12506507053083\\
1.523	-2.44881406241299\\
1.54	-5.1158539577555\\
1.569	-2.38817370992388\\
1.587	-5.16296254743548\\
1.616	-2.35006539678255\\
1.635	-5.21790658049991\\
1.664	-2.31333808203925\\
1.683	-5.15527943791716\\
1.71	-2.36099921641851\\
1.729	-5.14447695035784\\
1.755	-2.37184420371129\\
1.774	-5.11226131695106\\
1.8	-2.3055805587962\\
1.82	-5.1429537537917\\
1.845	-2.34188913813879\\
1.865	-5.12387558311659\\
1.889	-2.36021598559501\\
1.909	-5.09498197877447\\
1.933	-2.29813408034448\\
1.954	-5.12095726318242\\
1.977	-2.3447603062867\\
1.997	-5.00831870308941\\
2.018	-2.41679726975788\\
2.038	-5.01341667757657\\
2.059	-2.37829623806773\\
2.08	-5.04951288844756\\
2.102	-2.26419954818713\\
2.125	-5.12920615044538\\
2.147	-2.25856818914074\\
2.171	-5.16760222113251\\
2.194	-2.13690419053378\\
2.22	-5.22349748034248\\
2.243	-2.11250650778025\\
2.27	-5.23729082712485\\
2.293	-2.06598718417303\\
2.321	-5.23585447590199\\
2.343	-2.11016531184845\\
2.371	-5.19901369980975\\
2.392	-2.14242630175081\\
2.419	-5.08641549952598\\
2.438	-2.25116309311694\\
2.464	-5.01575976358095\\
2.482	-2.28287404506681\\
2.508	-4.98373349289585\\
2.525	-2.34243157249216\\
2.551	-4.96555951108806\\
2.568	-2.29430380654921\\
2.595	-4.96242426961625\\
2.612	-2.25480375760059\\
2.641	-5.02148798641487\\
2.659	-2.12700147577063\\
2.691	-5.08795945278337\\
2.709	-2.12006867916936\\
2.741	-5.02325554992159\\
2.758	-2.16545385157403\\
2.791	-5.03392947766591\\
2.808	-2.12833041658194\\
2.842	-5.00672649291559\\
2.858	-2.20263037715392\\
2.891	-4.92193333693942\\
2.906	-2.24964197053573\\
2.94	-4.92653167760484\\
2.955	-2.21372297159596\\
2.99	-4.8944642024494\\
3.004	-2.30090040442637\\
3.038	-4.81929764710925\\
3.051	-2.36805053633553\\
3.085	-4.78381810970552\\
3.098	-2.31133455025603\\
3.134	-4.78193383080182\\
3.147	-2.27608522482439\\
3.186	-4.81362190482058\\
3.199	-2.2605490380171\\
3.24	-4.80120004634585\\
3.253	-2.21417266206838\\
3.296	-4.77055220172076\\
3.297	-4.79900549441929\\
3.31	-2.17258412533861\\
3.353	-4.67628526997389\\
3.357	-4.78260600846191\\
3.369	-2.28868876194968\\
3.412	-4.62137221943023\\
3.414	-4.67229723218692\\
3.425	-2.35050083618149\\
3.468	-4.55769726980205\\
3.472	-4.6507191749344\\
3.483	-2.29943547135082\\
3.526	-4.45914486098276\\
3.534	-4.63009649116828\\
3.544	-2.43150213238367\\
3.587	-4.40554547949336\\
3.594	-4.5435335726393\\
3.604	-2.33423067132744\\
3.647	-4.29221825461131\\
3.661	-4.53790936402165\\
3.67	-2.48674585437878\\
3.713	-4.2370169740373\\
3.726	-4.44212504936618\\
3.735	-2.38095856485315\\
3.778	-4.11442627861579\\
3.802	-4.43111459315522\\
3.81	-2.5382291050685\\
3.853	-4.04665315819087\\
3.877	-4.31788307262179\\
3.884	-2.62784560649618\\
3.927	-3.96294665420573\\
3.957	-4.2315844468458\\
3.964	-2.52530743930015\\
4.007	-3.81903690534869\\
4.046	-4.11588785595533\\
4.062	-4.14333983566882\\
4.068	-2.63556767078853\\
4.111	-3.69645044892107\\
4.15	-3.93404842224426\\
4.181	-3.95183026611671\\
4.204	-3.92553916520061\\
4.208	-2.87955219306654\\
4.25	-3.54984091046905\\
4.288	-3.69252357842382\\
4.324	-3.68979733798702\\
4.391	-3.58667149363399\\
4.59	-3.26264238847975\\
4.738	-3.09883774286926\\
4.885	-2.99390610744732\\
5.037	-2.93496633635942\\
5.201	-2.91603589786603\\
5.39	-2.93705217769905\\
5.628	-3.00683364486765\\
6.008	-3.16593725041409\\
6.632	-3.42478650463008\\
7.029	-3.54543161075342\\
7.429	-3.62642941621865\\
7.877	-3.67686329207415\\
8.44	-3.6995600901501\\
9.373	-3.69312482276414\\
10	-3.68283979795073\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0440000000000005	-6.74260486318903\\
0.0860000000000003	-7.49062366415276\\
0.125	-7.65943539373672\\
0.159000000000001	-7.66333921139054\\
0.212999999999999	-7.57818943803019\\
0.353999999999999	-7.24298949640868\\
0.749000000000001	-6.21764784672402\\
0.792	-12.3734469682805\\
0.83	-13.7537426612798\\
0.85	-13.8681467344475\\
0.869999999999999	-13.7813378214604\\
0.911	-13.300832141111\\
1.055	-11.0131840475305\\
1.098	-3.89517119858527\\
1.141	-1.85891838395854\\
1.182	-1.32247112711651\\
1.186	-1.30061391588131\\
1.213	-5.98765907210434\\
1.256	-2.39189928041169\\
1.263	-2.12720217307401\\
1.282	-5.3659235931991\\
1.32	-2.33132437256976\\
1.338	-5.31360281622989\\
1.374	-2.32647331050291\\
1.392	-5.2669811943714\\
1.425	-2.38587797420283\\
1.442	-5.13632324677424\\
1.472	-2.43440689076468\\
1.489	-5.13037428897763\\
1.519	-2.37313033230489\\
1.537	-5.17788748439987\\
1.566	-2.39243050459695\\
1.584	-5.15106960484048\\
1.612	-2.38602711937375\\
1.63	-5.10954380389033\\
1.657	-2.37867644652484\\
1.675	-5.06877460198992\\
1.7	-2.44665735332482\\
1.718	-5.07499061033498\\
1.744	-2.32965540352086\\
1.764	-5.18820551955196\\
1.79	-2.32777981597207\\
1.81	-5.1458023141112\\
1.836	-2.25570653780282\\
1.858	-5.26815324183472\\
1.885	-2.1792315800096\\
1.908	-5.27717585778419\\
1.934	-2.20152215595111\\
1.956	-5.1450717538925\\
1.98	-2.24885861515919\\
2.003	-5.22090712178425\\
2.027	-2.23300915333273\\
2.049	-5.07368663882562\\
2.07	-2.37859524876669\\
2.091	-5.02049369766865\\
2.112	-2.30855879168646\\
2.135	-5.12202085717978\\
2.157	-2.22278278206448\\
2.181	-5.11815752582008\\
2.202	-2.26982560708817\\
2.226	-5.09620157470836\\
2.247	-2.21313540108549\\
2.272	-5.10246083365899\\
2.292	-2.27258942809763\\
2.316	-5.00623863674172\\
2.335	-2.28354665295615\\
2.36	-5.04569220918507\\
2.379	-2.2645003187501\\
2.405	-5.06373311591951\\
2.424	-2.23226028987255\\
2.451	-5.07028179030032\\
2.47	-2.19281366858848\\
2.498	-5.06909723350764\\
2.517	-2.14855909320183\\
2.547	-5.12513390776968\\
2.566	-2.13355336432071\\
2.596	-5.06020272248229\\
2.614	-2.17130119926923\\
2.644	-5.01982930400514\\
2.661	-2.22923239229674\\
2.691	-4.98874531676559\\
2.707	-2.29897254090576\\
2.736	-4.90644184894241\\
2.752	-2.21210099703996\\
2.784	-4.98209801842778\\
2.8	-2.21867148383818\\
2.833	-4.97542055410518\\
2.849	-2.17388285020296\\
2.883	-4.94462028790984\\
2.898	-2.25379214811283\\
2.932	-4.91147932550568\\
2.947	-2.19432588915551\\
2.983	-4.91413433884394\\
2.998	-2.15621179028775\\
3.036	-4.91486207634445\\
3.05	-2.26464064107836\\
3.087	-4.84093139815805\\
3.101	-2.17886712168909\\
3.142	-4.88734360901257\\
3.156	-2.16760263018574\\
3.198	-4.83733806515906\\
3.211	-2.25319061897211\\
3.252	-4.7521190541462\\
3.264	-2.32382725111734\\
3.306	-4.72700553010777\\
3.318	-2.27088704130875\\
3.361	-4.66181979223503\\
3.363	-4.71406043904335\\
3.374	-2.39868906665785\\
3.417	-4.61466691317978\\
3.418	-4.63914492153123\\
3.429	-2.31172559459494\\
3.472	-4.51106993762341\\
3.478	-4.64587157884931\\
3.489	-2.27973425944096\\
3.532	-4.41530074425765\\
3.542	-4.62008532268891\\
3.552	-2.40811758950796\\
3.595	-4.3580417656896\\
3.604	-4.52785278382147\\
3.613	-2.49821172059975\\
3.656	-4.29358787075883\\
3.666	-4.4634933785211\\
3.675	-2.41757360729832\\
3.718	-4.18180292788629\\
3.737	-4.45738053962663\\
3.746	-2.37592390797661\\
3.789	-4.06667572039704\\
3.816	-4.39816839801254\\
3.824	-2.49653683567718\\
3.867	-3.98555329102569\\
3.898	-4.29586605346101\\
3.905	-2.59297822350708\\
3.948	-3.89349455608656\\
3.987	-4.18854452839692\\
3.994	-2.69472088067977\\
4.036	-3.77839952857634\\
4.075	-4.03110102575879\\
4.094	-4.05288494122532\\
4.099	-2.77422910965\\
4.141	-3.64858994109912\\
4.18	-3.84674044340042\\
4.213	-3.85482516157026\\
4.267	-3.7701131118561\\
4.518	-3.30370261107622\\
4.666	-3.12212886208301\\
4.813	-3.00302523101999\\
4.962	-2.93362835973275\\
5.121	-2.90510583077955\\
5.301	-2.91592141136531\\
5.522	-2.97244913078345\\
5.84	-3.0995962765098\\
6.664	-3.44566234443794\\
7.055	-3.55940012467115\\
7.457	-3.63577967790949\\
7.914	-3.68223920136659\\
8.501	-3.70102444655885\\
9.568	-3.68942190752419\\
10	-3.68245125952363\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0429999999999993	-7.24556735323229\\
0.0839999999999996	-7.56393636128743\\
0.119999999999999	-7.61091391195678\\
0.164	-7.5680100174355\\
0.258000000000001	-7.37779962639679\\
0.535	-6.70235685779902\\
0.747	-6.17062463619372\\
0.790000000000001	-12.3299127207141\\
0.827999999999999	-13.7132146048187\\
0.848000000000001	-13.829154729677\\
0.868	-13.7438511914174\\
0.909000000000001	-13.2663421126545\\
1.055	-10.9573586802476\\
1.098	-3.84326083839715\\
1.141	-1.81077131167472\\
1.182	-1.27782478597221\\
1.192	-2.819786376556\\
1.212	-5.94677678608401\\
1.255	-2.35177108288268\\
1.261	-2.12189436002708\\
1.28	-5.34742270741717\\
1.316	-2.39009039215759\\
1.333	-5.20736741590524\\
1.366	-2.41444538673987\\
1.382	-5.05435047741815\\
1.411	-2.50655320830652\\
1.427	-5.08082421644879\\
1.456	-2.46180882059288\\
1.473	-5.14388490665409\\
1.503	-2.37218922935257\\
1.521	-5.17313019223589\\
1.55	-2.38424145230026\\
1.568	-5.14206333605416\\
1.596	-2.37647716983621\\
1.614	-5.10000220124948\\
1.64	-2.43639748935515\\
1.657	-4.98481171749989\\
1.681	-2.47548564003464\\
1.699	-5.09119948287718\\
1.725	-2.33466012985101\\
1.745	-5.18916001931834\\
1.772	-2.25372031558207\\
1.793	-5.20622726171669\\
1.819	-2.27889003427348\\
1.84	-5.17700692133102\\
1.865	-2.28849478234323\\
1.886	-5.1399702246012\\
1.91	-2.29987412906051\\
1.931	-5.10502099878663\\
1.954	-2.31760810932477\\
1.975	-5.07459805698731\\
1.997	-2.34288801347993\\
2.018	-5.04916843978331\\
2.039	-2.37601909462537\\
2.06	-5.02869266217627\\
2.081	-2.32319306687898\\
2.103	-5.05168008161519\\
2.124	-2.2926406620346\\
2.147	-5.08186325267406\\
2.168	-2.26463752075208\\
2.192	-5.10786013817782\\
2.213	-2.23317001548533\\
2.238	-5.12668133843565\\
2.259	-2.19684386188456\\
2.285	-5.1380645965081\\
2.306	-2.15576070911031\\
2.333	-5.14258461812237\\
2.353	-2.21545108080676\\
2.379	-5.0456641962743\\
2.398	-2.22755772468089\\
2.425	-5.07457393894462\\
2.444	-2.20064395027516\\
2.472	-5.07914421698377\\
2.491	-2.15929146025517\\
2.52	-5.07285438590984\\
2.538	-2.22851426008052\\
2.567	-5.04820151005169\\
2.585	-2.17167241249559\\
2.615	-5.02957288648805\\
2.632	-2.2417968434014\\
2.661	-4.94473421166984\\
2.677	-2.2801129739292\\
2.707	-4.96665676956958\\
2.723	-2.25519244538092\\
2.754	-4.95546732998734\\
2.77	-2.2095360681521\\
2.802	-4.93228764666106\\
2.817	-2.29320978463598\\
2.849	-4.90738085378621\\
2.864	-2.24040659384402\\
2.897	-4.87646243132933\\
2.911	-2.3277095891666\\
2.944	-4.85090198383074\\
2.958	-2.27598396964684\\
2.993	-4.85868965882103\\
3.007	-2.24458034848026\\
3.044	-4.86389230724392\\
3.058	-2.20995484796398\\
3.097	-4.85778322764728\\
3.111	-2.16670181919135\\
3.153	-4.87234761715748\\
3.167	-2.13430351638474\\
3.21	-4.81345786557641\\
3.211	-4.84336108915257\\
3.224	-2.23351746669313\\
3.267	-4.7575035231375\\
3.279	-2.30383159777645\\
3.322	-4.69708116057805\\
3.323	-4.72362617913497\\
3.335	-2.24349530714201\\
3.378	-4.59907284372449\\
3.383	-4.72174486923979\\
3.395	-2.20261089327262\\
3.438	-4.50068025077683\\
3.447	-4.70299464281319\\
3.459	-2.14762951467866\\
3.502	-4.39307320778303\\
3.516	-4.67780943647178\\
3.527	-2.26627773974184\\
3.57	-4.32613519997077\\
3.584	-4.5856718738337\\
3.594	-2.3474971099464\\
3.637	-4.25077976057776\\
3.653	-4.51486930127551\\
3.662	-2.45227018828002\\
3.705	-4.17977030865643\\
3.722	-4.42842407065675\\
3.73	-2.55454055221364\\
3.773	-4.10821678897228\\
3.793	-4.35640926929231\\
3.801	-2.46510462301873\\
3.844	-3.98031203779609\\
3.877	-4.30717441628824\\
3.885	-2.38751799326153\\
3.928	-3.83746629148363\\
3.968	-4.18069598685342\\
3.982	-4.21050399407014\\
3.989	-2.48088751267949\\
4.032	-3.7110789089642\\
4.072	-3.99816205969626\\
4.103	-4.02401660093975\\
4.117	-4.01145880280348\\
4.122	-2.72561211359624\\
4.164	-3.57309578648366\\
4.203	-3.76717497229692\\
4.237	-3.77655021984609\\
4.292	-3.69552923726661\\
4.536	-3.2725455205874\\
4.684	-3.10417682389038\\
4.831	-2.99563606504031\\
4.982	-2.93407758649974\\
5.145	-2.91264105522482\\
5.332	-2.93114379031126\\
5.565	-2.99743244625088\\
5.925	-3.14676018202914\\
6.595	-3.4266417125714\\
6.99	-3.54646883757882\\
7.39	-3.62722215171753\\
7.838	-3.67736360475008\\
8.402	-3.69978694951038\\
9.341	-3.69299652795745\\
10	-3.68223271495008\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0530000000000008	-7.73726281810606\\
0.140000000000001	-7.52828621972085\\
0.441000000000001	-6.85735946930572\\
0.744	-6.12628252221445\\
0.787000000000001	-12.2890204230345\\
0.824999999999999	-13.6752687999853\\
0.845000000000001	-13.7927155072671\\
0.865	-13.7088897509403\\
0.906000000000001	-13.2343246991447\\
1.053	-10.9195244809871\\
1.096	-3.80861319079862\\
1.139	-1.77921925153589\\
1.18	-1.24910212313546\\
1.208	-6.0388159821753\\
1.251	-2.34798864995323\\
1.258	-2.07673265640712\\
1.278	-5.43202934147917\\
1.316	-2.29637196534043\\
1.334	-5.26079259720639\\
1.368	-2.35328451979819\\
1.386	-5.25368270879684\\
1.419	-2.33272392015624\\
1.437	-5.19991989467408\\
1.467	-2.41320471629232\\
1.484	-5.0880566972692\\
1.512	-2.42899947932963\\
1.53	-5.18284506107775\\
1.559	-2.35008422243185\\
1.577	-5.09628795841769\\
1.604	-2.38579704444311\\
1.623	-5.19577852880906\\
1.651	-2.3070016912597\\
1.671	-5.21929587259184\\
1.699	-2.2590083467082\\
1.72	-5.25585721689376\\
1.748	-2.21540595965052\\
1.77	-5.28921332984749\\
1.798	-2.16913880241336\\
1.821	-5.31554050540626\\
1.848	-2.19295874723836\\
1.87	-5.1815059612046\\
1.895	-2.23236106347425\\
1.917	-5.1589619704759\\
1.94	-2.33591357711583\\
1.961	-5.07714124634312\\
1.984	-2.2486782557834\\
2.007	-5.17507518700127\\
2.03	-2.24813663976198\\
2.053	-5.12907904983419\\
2.075	-2.2673268898617\\
2.098	-5.09478848524987\\
2.119	-2.29797032195607\\
2.142	-5.06735916912151\\
2.163	-2.2396759370666\\
2.188	-5.15900069409708\\
2.21	-2.1428818770089\\
2.236	-5.14122444806832\\
2.257	-2.18485246386184\\
2.284	-5.18601828793441\\
2.305	-2.15932051466054\\
2.332	-5.12022905847197\\
2.352	-2.18267157954047\\
2.379	-5.07940562128665\\
2.398	-2.22531388894494\\
2.425	-5.04851130527723\\
2.444	-2.16544630770017\\
2.473	-5.10436048140362\\
2.492	-2.15168468884989\\
2.522	-5.10538805737315\\
2.541	-2.10627541854645\\
2.572	-5.08858487949489\\
2.59	-2.17080222990602\\
2.621	-5.05558575122088\\
2.639	-2.10767980478735\\
2.672	-5.0813823063236\\
2.69	-2.07662730450375\\
2.724	-5.05754785306212\\
2.741	-2.14562323240432\\
2.775	-5.01788971086588\\
2.792	-2.07819840022813\\
2.828	-5.02303965263522\\
2.844	-2.17214317211531\\
2.879	-4.94202672383562\\
2.894	-2.22192794172231\\
2.929	-4.89478963302413\\
2.943	-2.29953424919642\\
2.977	-4.81608513215302\\
2.99	-2.36448457143837\\
3.024	-4.77993640817295\\
3.037	-2.30743036136064\\
3.074	-4.81584542370047\\
3.087	-2.29604802608125\\
3.125	-4.77987354464405\\
3.138	-2.23650495911042\\
3.18	-4.82229803413515\\
3.193	-2.2257820269924\\
3.236	-4.76851673767381\\
3.248	-2.31723655136097\\
3.291	-4.71353371779306\\
3.303	-2.24321390607102\\
3.346	-4.61371306863007\\
3.35	-4.71408762621561\\
3.361	-2.38033227653227\\
3.404	-4.56611744312633\\
3.406	-4.61364657635217\\
3.416	-2.45631254067925\\
3.459	-4.50686204442035\\
3.462	-4.57240939231719\\
3.472	-2.39426405612593\\
3.515	-4.40826241851358\\
3.522	-4.54932799216147\\
3.531	-2.53471858477907\\
3.574	-4.36043261950391\\
3.58	-4.47094721017462\\
3.589	-2.44556911793513\\
3.632	-4.25213401562512\\
3.646	-4.47713224313733\\
3.655	-2.41584018701992\\
3.698	-4.14759414643386\\
3.718	-4.42780512916837\\
3.726	-2.54544334778498\\
3.769	-4.07900223020183\\
3.791	-4.34000355143309\\
3.799	-2.44294501036315\\
3.842	-3.94517241350013\\
3.879	-4.28717275945355\\
3.886	-2.57602719441113\\
3.929	-3.85409937339657\\
3.968	-4.14479979441997\\
3.976	-4.1619102511741\\
3.982	-2.65921015221119\\
4.025	-3.73597580358974\\
4.064	-3.97605519200635\\
4.095	-3.99296846846069\\
4.103	-2.94664157145261\\
4.145	-3.62855348402876\\
4.183	-3.7707814218388\\
4.219	-3.76438757752016\\
4.286	-3.65226812689734\\
4.485	-3.3026835859919\\
4.633	-3.12340835619938\\
4.78	-3.00598308239679\\
4.93	-2.93746803394503\\
5.09	-2.90995073145802\\
5.271	-2.92178936944307\\
5.494	-2.97951066532517\\
5.818	-3.10923967371966\\
6.616	-3.44279025348988\\
7.008	-3.55732572796818\\
7.41	-3.63431249271271\\
7.866	-3.68133454781548\\
8.45	-3.70071164386802\\
9.495	-3.68995418456062\\
10	-3.68187767569571\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0440000000000005	-8.26676181437213\\
0.0899999999999999	-7.69177921606204\\
0.144	-7.44527217840304\\
0.24	-7.2178254122658\\
0.595000000000001	-6.42158014597505\\
0.742000000000001	-6.07975104215816\\
0.785	-12.2459222181998\\
0.823	-13.6351318181912\\
0.843	-13.7540913964133\\
0.863	-13.6717480863504\\
0.904	-13.2001335496821\\
1.052	-10.879684703481\\
1.095	-3.7719826470581\\
1.138	-1.74569195656755\\
1.176	-1.23657172978087\\
1.204	-6.01463438753867\\
1.247	-2.31742149912379\\
1.253	-2.0813237123213\\
1.273	-5.42127796849318\\
1.311	-2.27144171865365\\
1.33	-5.35894070921311\\
1.365	-2.31446668152686\\
1.383	-5.21555297349879\\
1.415	-2.34947199657062\\
1.433	-5.19685236943794\\
1.463	-2.391429465383\\
1.481	-5.18310779568302\\
1.511	-2.32527520655044\\
1.53	-5.22152072888992\\
1.559	-2.34142784195075\\
1.577	-5.07463068833909\\
1.603	-2.41989465495705\\
1.621	-5.08703997273452\\
1.647	-2.37497191948128\\
1.666	-5.13589067138866\\
1.692	-2.34525398228548\\
1.712	-5.18754595182098\\
1.738	-2.3148782983828\\
1.758	-5.12882596564477\\
1.783	-2.31082489840555\\
1.803	-5.08706998741314\\
1.826	-2.40011930122078\\
1.845	-4.99793346668584\\
1.867	-2.39453709864563\\
1.887	-5.06099842179681\\
1.909	-2.38317967022234\\
1.929	-5.01683335444476\\
1.951	-2.31769190393683\\
1.973	-5.13299036603698\\
1.996	-2.24239549801522\\
2.019	-5.14023927338489\\
2.041	-2.28772363780251\\
2.064	-5.11928918359407\\
2.086	-2.23018286646367\\
2.11	-5.13051139148353\\
2.132	-2.18872265254588\\
2.157	-5.14568336197387\\
2.178	-2.24602780334528\\
2.203	-5.12544621607337\\
2.224	-2.18885644382371\\
2.25	-5.1264249350109\\
2.271	-2.14265994881893\\
2.298	-5.1289656693229\\
2.318	-2.2018429857433\\
2.345	-5.10459527062682\\
2.364	-2.25252841426021\\
2.39	-5.00622509647321\\
2.408	-2.26904916875431\\
2.435	-5.03597823808584\\
2.453	-2.24540595959838\\
2.48	-4.97496867906879\\
2.497	-2.28979678262011\\
2.525	-5.01142286106489\\
2.543	-2.15072328328737\\
2.574	-5.08034056957264\\
2.592	-2.14612724687861\\
2.623	-5.01890333061463\\
2.64	-2.19278447720352\\
2.672	-5.03496497477056\\
2.689	-2.15950179325118\\
2.721	-4.96076649480512\\
2.737	-2.20618270443394\\
2.77	-4.97158243467048\\
2.786	-2.17235659895605\\
2.821	-4.99209800972643\\
2.837	-2.14245259407777\\
2.873	-4.95908864409244\\
2.888	-2.2215074840693\\
2.923	-4.87611408263176\\
2.937	-2.27717978755543\\
2.973	-4.87349016183126\\
2.987	-2.23781275179175\\
3.024	-4.83207039449461\\
3.037	-2.32791861625278\\
3.073	-4.75797221231306\\
3.085	-2.40424565054103\\
3.121	-4.72087648747569\\
3.133	-2.34709113988056\\
3.172	-4.73920661102819\\
3.184	-2.32605131385798\\
3.225	-4.72284965558032\\
3.237	-2.28000299613653\\
3.28	-4.69072992534579\\
3.281	-4.71749208270255\\
3.292	-2.41288524730287\\
3.334	-4.62090270199718\\
3.344	-2.49108604832487\\
3.386	-4.56806794447709\\
3.396	-2.42304596096959\\
3.439	-4.49814464956013\\
3.443	-4.585283423827\\
3.453	-2.40321641144668\\
3.496	-4.40949487684771\\
3.504	-4.56742695769103\\
3.514	-2.35538321242207\\
3.557	-4.30734269437341\\
3.57	-4.53817110027444\\
3.58	-2.29669960276021\\
3.623	-4.19590914950268\\
3.644	-4.51644789991436\\
3.654	-2.23880342748376\\
3.697	-4.07262762741672\\
3.727	-4.45857736380392\\
3.735	-2.55571499725055\\
3.778	-4.03934695247311\\
3.802	-4.30557471263283\\
3.809	-2.61458276739918\\
3.852	-3.94754434886071\\
3.884	-4.2249012210991\\
3.89	-2.73753480355728\\
3.932	-3.84956109987339\\
3.971	-4.10701128287907\\
3.978	-2.84205385304987\\
4.02	-3.75132730062031\\
4.058	-3.95281673847524\\
4.083	-3.96619416712561\\
4.087	-2.92475594883524\\
4.129	-3.61643292097681\\
4.167	-3.76204024743865\\
4.202	-3.75817271390276\\
4.266	-3.6542001023448\\
4.472	-3.29514774268273\\
4.62	-3.11866181790746\\
4.767	-3.00350158767736\\
4.917	-2.93682215538298\\
5.078	-2.91075286100474\\
5.261	-2.92433117994522\\
5.487	-2.98443397259787\\
5.82	-3.11917020242518\\
6.579	-3.436759230729\\
6.972	-3.55326961742385\\
7.373	-3.63165304590682\\
7.826	-3.67987871823537\\
8.402	-3.70041081422065\\
9.403	-3.69119405796998\\
10	-3.68160281181341\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0459999999999994	-0.666672862948445\\
0.0909999999999993	-3.91563439255847\\
0.135	-4.88880058045945\\
0.18	-5.19880092161157\\
0.23	-5.30426176413207\\
0.295	-5.34014837818075\\
0.4	-5.3380587354245\\
0.541	-5.28979447733147\\
0.697000000000001	-5.19645637305113\\
0.741	-11.499230573652\\
0.779999999999999	-12.9036965972831\\
0.801	-13.0266772998758\\
0.821	-12.9514102233393\\
0.861000000000001	-12.5308378879919\\
1.039	-9.97899054718452\\
1.081	-3.02242171197594\\
1.123	-1.02484089243078\\
1.131	-0.861616378216086\\
1.165	-6.03620615533998\\
1.205	-1.92270007713877\\
1.228	-5.34861979583523\\
1.257	-2.2669017400668\\
1.277	-5.16825517399902\\
1.303	-2.34051739960897\\
1.323	-5.16981476749829\\
1.349	-2.28771750867119\\
1.369	-5.09885471716051\\
1.393	-2.35648367460785\\
1.413	-5.09971188124539\\
1.437	-2.30881988925165\\
1.458	-5.13388070208954\\
1.482	-2.27621534415276\\
1.504	-5.1709522831026\\
1.528	-2.24353007599573\\
1.551	-5.20209410799433\\
1.575	-2.20657598639047\\
1.598	-5.13628620013704\\
1.62	-2.30162044320941\\
1.642	-5.05284550047885\\
1.663	-2.30680666720165\\
1.686	-5.10251407188744\\
1.707	-2.28844592034448\\
1.73	-5.04903754780608\\
1.75	-2.31510827100778\\
1.773	-5.02072073973307\\
1.793	-2.25861735087816\\
1.818	-5.11066879336034\\
1.838	-2.26336999732526\\
1.863	-5.06510043264965\\
1.883	-2.19518933510661\\
1.91	-5.13355814932532\\
1.93	-2.1864022517224\\
1.957	-5.07709301258254\\
1.976	-2.22061445491483\\
2.003	-5.04234303262829\\
2.022	-2.15878572894557\\
2.051	-5.0975439019497\\
2.07	-2.14492325281723\\
2.1	-5.09887469124785\\
2.118	-2.21839551230626\\
2.147	-5.0114759021438\\
2.165	-2.12628112743517\\
2.197	-5.09462031129612\\
2.215	-2.12883584044938\\
2.247	-5.03342521987717\\
2.264	-2.1758749903741\\
2.296	-4.99187255411799\\
2.312	-2.24089219546445\\
2.344	-4.95810517407133\\
2.36	-2.18057976657533\\
2.394	-4.9738948257935\\
2.41	-2.14906695578114\\
2.446	-4.98979668143861\\
2.462	-2.11567200302301\\
2.499	-4.95209848510743\\
2.514	-2.19249401323889\\
2.551	-4.90827114828288\\
2.566	-2.12428878416574\\
2.606	-4.93078665520491\\
2.62	-2.24643709211821\\
2.658	-4.82038904756437\\
2.671	-2.2924523378028\\
2.709	-4.76582991003479\\
2.721	-2.38241687669745\\
2.759	-4.72676230023347\\
2.771	-2.32244550154281\\
2.812	-4.7325264724618\\
2.824	-2.29150354275558\\
2.867	-4.70450167769991\\
2.868	-4.73127863522166\\
2.88	-2.25363477026037\\
2.923	-4.61254589397533\\
2.927	-4.71238671383264\\
2.939	-2.20194288383015\\
2.982	-4.51324236196714\\
2.99	-4.69704447393647\\
3.001	-2.32821505646453\\
3.044	-4.45721418185911\\
3.052	-4.62549390029898\\
3.063	-2.2393093728797\\
3.106	-4.34286983420382\\
3.12	-4.60831933073208\\
3.13	-2.37328201953906\\
3.173	-4.281360809561\\
3.187	-4.5201890510955\\
3.197	-2.27096652441655\\
3.24	-4.15671301126603\\
3.264	-4.50433647825836\\
3.273	-2.41376792665767\\
3.316	-4.0836870168849\\
3.34	-4.38783186270252\\
3.348	-2.49232208624449\\
3.391	-3.99629148857596\\
3.422	-4.30990739854098\\
3.429	-2.60740751719514\\
3.472	-3.90840739734999\\
3.509	-4.19699401159208\\
3.515	-2.70339886626727\\
3.557	-3.79629126425764\\
3.596	-4.05078425029834\\
3.61	-4.07057297651389\\
3.615	-2.79419688120218\\
3.657	-3.67690310575875\\
3.696	-3.87607114383395\\
3.729	-3.88325796478662\\
3.763	-3.83493407376097\\
3.766	-3.0373325779029\\
3.807	-3.52045057721847\\
3.845	-3.61714842269362\\
3.885	-3.59821458833627\\
3.98	-3.44815619680827\\
4.144	-3.21095334068002\\
4.291	-3.06565772558817\\
4.439	-2.97443828851808\\
4.593	-2.92716080156185\\
4.763	-2.91896797923652\\
4.963	-2.95229838374795\\
5.224	-3.03967667843724\\
5.777	-3.27994535121071\\
6.236	-3.45658119862047\\
6.629	-3.56666384364059\\
7.036	-3.64026967874304\\
7.503	-3.68435792258048\\
8.112	-3.70081104126219\\
9.318	-3.68581250611639\\
10	-3.67682778308536\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0459999999999994	-1.20280833091407\\
0.0909999999999993	-3.98313570377596\\
0.135999999999999	-4.83051318839135\\
0.182	-5.09987722590855\\
0.234	-5.19660595211245\\
0.305999999999999	-5.23628635422064\\
0.417999999999999	-5.24189136411649\\
0.56	-5.20423571512874\\
0.69	-5.1386377048273\\
0.734	-11.4459509213809\\
0.773	-12.8543084635008\\
0.794	-12.9793213100385\\
0.815	-12.8990143772446\\
0.856999999999999	-12.4501588392158\\
1.034	-9.92469195290677\\
1.076	-2.97238062004046\\
1.118	-0.978897574857358\\
1.124	-0.853074258606826\\
1.159	-6.09349471144768\\
1.2	-1.84854708070616\\
1.225	-5.49232182332595\\
1.256	-2.15518210293734\\
1.278	-5.28997300326966\\
1.306	-2.21238660167932\\
1.327	-5.17169165677262\\
1.352	-2.32544558847614\\
1.372	-5.09092811944787\\
1.395	-2.3964403036862\\
1.414	-4.99129024235707\\
1.436	-2.38586958997137\\
1.457	-5.14940659536039\\
1.481	-2.25029390602795\\
1.503	-5.12804894785193\\
1.526	-2.27568734703617\\
1.548	-5.09928332058791\\
1.57	-2.30282470099741\\
1.593	-5.16155887762471\\
1.616	-2.19596704641835\\
1.64	-5.14721748662669\\
1.662	-2.23191422706081\\
1.686	-5.11898719058896\\
1.707	-2.26641667344636\\
1.731	-5.09059281720521\\
1.752	-2.20650242765489\\
1.777	-5.09542311747647\\
1.797	-2.26547764478996\\
1.822	-5.07739662122338\\
1.842	-2.21201518179674\\
1.868	-5.07963630835147\\
1.887	-2.27683280840224\\
1.913	-5.0617940165229\\
1.932	-2.22431956233868\\
1.959	-5.05854255689486\\
1.978	-2.17973394674922\\
2.006	-5.0554448902125\\
2.024	-2.25030668217381\\
2.052	-5.03495732513203\\
2.07	-2.19688251393731\\
2.099	-5.02205012878813\\
2.117	-2.14781357884799\\
2.148	-5.06703330574168\\
2.166	-2.12976487709959\\
2.198	-5.05686074375551\\
2.215	-2.20542088496155\\
2.246	-4.97166214240743\\
2.262	-2.2444337653333\\
2.293	-4.93086624147399\\
2.308	-2.31662442040186\\
2.339	-4.90432849682039\\
2.354	-2.26350688912243\\
2.386	-4.87680908717568\\
2.4	-2.35224722822073\\
2.431	-4.80716366667679\\
2.444	-2.42124820501875\\
2.475	-4.78182585315004\\
2.488	-2.3732807860711\\
2.521	-4.79842020840455\\
2.535	-2.2011696735318\\
2.573	-4.88036984034026\\
2.587	-2.2156777100896\\
2.626	-4.85035701607379\\
2.639	-2.31329017057547\\
2.677	-4.77405651805829\\
2.69	-2.22668843970776\\
2.732	-4.80741493819669\\
2.745	-2.21033274242668\\
2.788	-4.75298438988693\\
2.789	-4.78128739118792\\
2.801	-2.32000349529278\\
2.844	-4.70098454370841\\
2.855	-2.40153570531981\\
2.898	-4.64419730280706\\
2.909	-2.32807500356183\\
2.952	-4.54574053389234\\
2.956	-4.63929078930257\\
2.967	-2.28931188057155\\
3.01	-4.45166322321711\\
3.019	-4.64123235761396\\
3.03	-2.25193134297414\\
3.073	-4.3497443926021\\
3.087	-4.61428548799173\\
3.097	-2.37872292277112\\
3.14	-4.28558040413705\\
3.153	-4.5107312397531\\
3.162	-2.460284678287\\
3.205	-4.21316000718368\\
3.22	-4.44300662352605\\
3.229	-2.37462544420068\\
3.272	-4.09309647715503\\
3.298	-4.42276956215007\\
3.306	-2.52441771343501\\
3.349	-4.02019931474466\\
3.376	-4.30881647492322\\
3.384	-2.39944220933101\\
3.427	-3.87371482428341\\
3.467	-4.22203374364451\\
3.475	-4.24274547958908\\
3.482	-2.51864202278928\\
3.525	-3.76274168171055\\
3.564	-4.04844446593206\\
3.592	-4.07710942424838\\
3.597	-2.7959639042787\\
3.639	-3.65957348149924\\
3.678	-3.85405853347966\\
3.711	-3.86074569832323\\
3.766	-3.7728771575159\\
3.78	-3.74412548115732\\
3.783	-2.9456785107407\\
3.825	-3.43163051556308\\
3.863	-3.52735905666737\\
3.904	-3.51168769621695\\
4.003	-3.36989539222796\\
4.164	-3.16224199611181\\
4.311	-3.0356269893872\\
4.461	-2.95897694486611\\
4.62	-2.92425309708153\\
4.798	-2.9288343654551\\
5.013	-2.97730129892047\\
5.313	-3.0899607924601\\
6.264	-3.47494767588335\\
6.658	-3.579243478373\\
7.072	-3.64836013286519\\
7.553	-3.68830731487035\\
8.199	-3.70070034571071\\
9.879	-3.67778653684782\\
10	-3.67655448148802\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0459999999999994	-1.7288355560267\\
0.0909999999999993	-4.04784276547597\\
0.135999999999999	-4.76091803858521\\
0.183	-4.99773466002934\\
0.238	-5.09013259248522\\
0.318	-5.13586989836706\\
0.436999999999999	-5.1502970745922\\
0.579000000000001	-5.12308476659732\\
0.683	-5.08015825123312\\
0.727	-11.3920132394554\\
0.766	-12.8042722769855\\
0.788	-12.9313144672944\\
0.808	-12.8530095399659\\
0.849	-12.4209739293791\\
1.029	-9.87014914392701\\
1.071	-2.92209391661605\\
1.113	-0.932703684970431\\
1.117	-0.846453644506809\\
1.153	-6.14776095759109\\
1.194	-1.82590452782725\\
1.219	-5.45464465403187\\
1.249	-2.17587803675494\\
1.27	-5.17503662977157\\
1.295	-2.3562124305721\\
1.314	-5.02640980022453\\
1.337	-2.39369095768654\\
1.357	-5.11627459729863\\
1.381	-2.31034615435538\\
1.402	-5.12922508622318\\
1.426	-2.26750568447823\\
1.448	-5.16069571936185\\
1.472	-2.23249463773215\\
1.495	-5.19095615214915\\
1.519	-2.19559587710559\\
1.543	-5.21468871301892\\
1.567	-2.15439992666048\\
1.592	-5.23101613155371\\
1.615	-2.19888825783185\\
1.639	-5.11847146359072\\
1.66	-2.28245920094332\\
1.683	-5.03174198435586\\
1.703	-2.29219046777058\\
1.727	-5.07716061633403\\
1.747	-2.27399916527818\\
1.771	-5.0229132889286\\
1.79	-2.30719580275072\\
1.815	-5.07320194039871\\
1.835	-2.1866115875511\\
1.862	-5.11485329895005\\
1.882	-2.16379598063446\\
1.91	-5.12240939010579\\
1.93	-2.12148537316666\\
1.959	-5.11659284498239\\
1.978	-2.18402504425553\\
2.007	-5.08809267079879\\
2.026	-2.12309759035126\\
2.057	-5.12958149386165\\
2.076	-2.09909211449647\\
2.107	-5.05893764358822\\
2.124	-2.25844989257658\\
2.153	-4.95079054758416\\
2.169	-2.28273322665738\\
2.198	-4.90934918350945\\
2.213	-2.35338856516786\\
2.242	-4.88894261670452\\
2.257	-2.30582700120538\\
2.287	-4.87149142004256\\
2.302	-2.26008271832332\\
2.335	-4.95174279229717\\
2.351	-2.13357745072457\\
2.387	-4.98138697038576\\
2.402	-2.25025474568555\\
2.436	-4.86662740721642\\
2.45	-2.28565293037217\\
2.485	-4.86116014842122\\
2.499	-2.2454802749767\\
2.535	-4.82350662926706\\
2.548	-2.33788095560166\\
2.584	-4.79100563782252\\
2.597	-2.28168690330397\\
2.636	-4.81441346705022\\
2.649	-2.2605141113693\\
2.689	-4.76816099612111\\
2.701	-2.35653926098122\\
2.741	-4.72442555164397\\
2.753	-2.2920611743093\\
2.796	-4.71820521361058\\
2.808	-2.25184119059048\\
2.851	-4.6280075582998\\
2.855	-4.7285921362579\\
2.867	-2.22001649618028\\
2.91	-4.53338903346467\\
2.917	-4.69684184094626\\
2.928	-2.33509098535632\\
2.971	-4.47570299124647\\
2.978	-4.62612646989643\\
2.989	-2.24746725864891\\
3.032	-4.36333850753368\\
3.045	-4.61514332253014\\
3.055	-2.38590354945979\\
3.098	-4.30433454331883\\
3.11	-4.51675128571998\\
3.119	-2.47129467834647\\
3.162	-4.23428620434713\\
3.176	-4.45342852788949\\
3.185	-2.38929664614814\\
3.228	-4.11614002856493\\
3.251	-4.42309545002315\\
3.259	-2.53250266068962\\
3.302	-4.04671053202802\\
3.327	-4.32594813515003\\
3.335	-2.42136259555829\\
3.378	-3.90630262874433\\
3.418	-4.25599637494918\\
3.428	-2.54613402486319\\
3.471	-3.80390346333177\\
3.51	-4.09139054388339\\
3.528	-4.11871285807525\\
3.534	-2.60942857089207\\
3.577	-3.66633960086465\\
3.616	-3.90433470948776\\
3.648	-3.92275829262992\\
3.692	-3.85968332660064\\
3.696	-2.81208648891852\\
3.738	-3.47672366177854\\
3.777	-3.62250432187991\\
3.814	-3.62071253054534\\
3.883	-3.52094580935763\\
4.076	-3.22928098148606\\
4.224	-3.07861911105669\\
4.372	-2.98379859433132\\
4.526	-2.93336526321674\\
4.695	-2.92229870588577\\
4.892	-2.95217768321162\\
5.147	-3.03445676896258\\
5.627	-3.24086199445661\\
6.128	-3.43985061582036\\
6.524	-3.5554692603837\\
6.928	-3.63295475826783\\
7.386	-3.68041620852086\\
7.971	-3.70015344990383\\
9.011	-3.68992149339144\\
10	-3.67627605384627\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0449999999999999	-2.17345491271151\\
0.0899999999999999	-4.08784659059671\\
0.135	-4.68445197853134\\
0.183999999999999	-4.89603367751524\\
0.244	-4.98686344355997\\
0.335000000000001	-5.04070261691242\\
0.460000000000001	-5.06343250933643\\
0.602	-5.04513799019452\\
0.676	-5.02100986068621\\
0.720000000000001	-11.3374098540956\\
0.759	-12.753580823822\\
0.781000000000001	-12.8827610782084\\
0.801	-12.8063588940662\\
0.842000000000001	-12.3781097818711\\
1.025	-9.80193878775622\\
1.067	-2.85873415059318\\
1.109	-0.873967847195033\\
1.112	-0.808545839715581\\
1.148	-6.09864230475417\\
1.188	-1.82895585804216\\
1.213	-5.43060771791403\\
1.242	-2.20492521692115\\
1.263	-5.16940455562665\\
1.288	-2.32676880408576\\
1.308	-5.0935600976225\\
1.332	-2.31960176944602\\
1.353	-5.1513649771588\\
1.377	-2.29785668492398\\
1.398	-5.09756530496535\\
1.421	-2.3067463457529\\
1.443	-5.15724462685388\\
1.467	-2.20226894337823\\
1.491	-5.23932113910799\\
1.515	-2.18857380517874\\
1.538	-5.09464341274566\\
1.559	-2.34026750880187\\
1.581	-5.04371922074461\\
1.602	-2.27047619910031\\
1.626	-5.13719884862906\\
1.648	-2.17763245199035\\
1.674	-5.20526732843765\\
1.696	-2.16210792148279\\
1.722	-5.14556095245767\\
1.743	-2.1823325329572\\
1.769	-5.10495336292059\\
1.789	-2.21831137608674\\
1.815	-5.07291657562531\\
1.834	-2.26470783046365\\
1.86	-5.04644955252915\\
1.879	-2.20784799740663\\
1.906	-5.04174007138723\\
1.924	-2.27684427349997\\
1.951	-5.02388361194471\\
1.969	-2.22583981415725\\
1.997	-5.01626209155628\\
2.015	-2.18056878808235\\
2.045	-5.06925199980353\\
2.063	-2.16768613442933\\
2.093	-5.00669176677382\\
2.11	-2.21327306410071\\
2.141	-5.02762839130139\\
2.158	-2.18381507533043\\
2.19	-5.01121961271075\\
2.207	-2.13187493304881\\
2.241	-5.03324747699969\\
2.258	-2.10091609682116\\
2.293	-5.00489979962221\\
2.309	-2.17512953878476\\
2.344	-4.9652891989238\\
2.36	-2.10899394104381\\
2.398	-5.00522051491776\\
2.414	-2.08843372700591\\
2.453	-4.96404126774668\\
2.468	-2.16328701456592\\
2.506	-4.87485301693263\\
2.52	-2.21630763268573\\
2.559	-4.85837646523455\\
2.572	-2.32246475973299\\
2.609	-4.74908415270779\\
2.621	-2.37594111928107\\
2.659	-4.73520864151923\\
2.671	-2.33326478337015\\
2.711	-4.7162507899793\\
2.723	-2.2862722867099\\
2.766	-4.71632821186098\\
2.767	-4.74330126955917\\
2.779	-2.26774396461728\\
2.822	-4.6292421294129\\
2.825	-4.70539180422677\\
2.836	-2.37856933507327\\
2.879	-4.57610263533071\\
2.881	-4.62389309190935\\
2.892	-2.28667015336577\\
2.935	-4.47059125089483\\
2.943	-4.64357406471388\\
2.953	-2.44706575841662\\
2.996	-4.42439176664561\\
3.002	-4.5447298384817\\
3.012	-2.34132962024226\\
3.055	-4.31010854385513\\
3.068	-4.54313032631014\\
3.077	-2.49687420015676\\
3.12	-4.25711883319754\\
3.132	-4.45054728846275\\
3.141	-2.39388973910807\\
3.184	-4.13635439109438\\
3.206	-4.43727114545188\\
3.215	-2.34550085866813\\
3.258	-4.01571413035426\\
3.291	-4.38107034069103\\
3.299	-2.4664413319887\\
3.342	-3.92529864250437\\
3.38	-4.25991757428477\\
3.387	-2.54645219597863\\
3.43	-3.81922151657555\\
3.469	-4.11017669015241\\
3.484	-4.13591735586976\\
3.49	-2.62850484057448\\
3.533	-3.69087794987777\\
3.572	-3.92918842909486\\
3.603	-3.9473737337139\\
3.631	-3.91327824340442\\
3.635	-2.86679690887925\\
3.677	-3.53505408840446\\
3.715	-3.67786765851182\\
3.751	-3.67584506982807\\
3.818	-3.57441365231401\\
4.017	-3.25517583250357\\
4.165	-3.09426877206488\\
4.312	-2.99167567473768\\
4.464	-2.93464122971126\\
4.629	-2.91726186056928\\
4.82	-2.94011746558298\\
5.061	-3.01230171494387\\
5.455	-3.17838585905083\\
6.052	-3.42485892530408\\
6.449	-3.54540570000125\\
6.85	-3.62651725999807\\
7.299	-3.67693712125213\\
7.863	-3.6995443112912\\
8.8	-3.69298847822652\\
10	-3.67596345368387\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0449999999999999	-2.69738367415715\\
0.0899999999999999	-4.15239492598672\\
0.135999999999999	-4.62242755398069\\
0.186999999999999	-4.79899654607301\\
0.254	-4.88865685677798\\
0.359	-4.9525381264045\\
0.489000000000001	-4.98199808073638\\
0.633000000000001	-4.97011274337173\\
0.667999999999999	-4.96146100359183\\
0.712	-11.2824827273613\\
0.750999999999999	-12.702624168131\\
0.773	-12.833974788445\\
0.792999999999999	-12.7595044172252\\
0.834	-12.3351001183022\\
1.019	-9.74768693093166\\
1.061	-2.80876071972697\\
1.103	-0.828109462977327\\
1.104	-0.805672129589539\\
1.141	-6.15065840611471\\
1.182	-1.75089498454767\\
1.209	-5.55977574542768\\
1.24	-2.08152928680134\\
1.263	-5.27710187562212\\
1.289	-2.26258615697672\\
1.31	-5.12922633492288\\
1.334	-2.2994877438892\\
1.355	-5.10886819382263\\
1.378	-2.3241410173484\\
1.399	-5.08216717254938\\
1.421	-2.35098397979356\\
1.442	-5.05734605397273\\
1.464	-2.29402485414843\\
1.487	-5.16919438983992\\
1.51	-2.21290558338011\\
1.534	-5.16819130416874\\
1.557	-2.16255257070942\\
1.582	-5.17953002342943\\
1.604	-2.21155956166538\\
1.629	-5.15438623874085\\
1.651	-2.15001834256796\\
1.677	-5.15444718820965\\
1.698	-2.2006161057167\\
1.724	-5.12813870023743\\
1.745	-2.13977815511831\\
1.773	-5.19558062633968\\
1.794	-2.12553257323013\\
1.822	-5.13308483231168\\
1.842	-2.1513010877134\\
1.87	-5.0907414553114\\
1.889	-2.19387013143773\\
1.917	-5.0569782254818\\
1.935	-2.24721530645715\\
1.963	-5.02858655131518\\
1.981	-2.1894107629662\\
2.01	-5.01397232707193\\
2.027	-2.26145258900909\\
2.056	-4.99206050613128\\
2.073	-2.20865809791429\\
2.103	-4.97460137549299\\
2.119	-2.28695434689486\\
2.149	-4.95301713995721\\
2.165	-2.2355674784886\\
2.196	-4.93102536621817\\
2.211	-2.31924246345555\\
2.241	-4.85720551961825\\
2.255	-2.3777988565247\\
2.285	-4.82961664010559\\
2.299	-2.32719694670919\\
2.331	-4.85454168313948\\
2.345	-2.30910707714615\\
2.378	-4.836503780256\\
2.392	-2.26274374654893\\
2.428	-4.8886381655439\\
2.442	-2.25882472776946\\
2.478	-4.82007834376017\\
2.491	-2.33125675927401\\
2.527	-4.78055797976031\\
2.54	-2.27062366157899\\
2.579	-4.80296186430407\\
2.592	-2.24913818487687\\
2.633	-4.78923771932499\\
2.645	-2.36653022482468\\
2.685	-4.71776375108217\\
2.697	-2.2829471860458\\
2.74	-4.70574956769186\\
2.741	-4.73264397820106\\
2.753	-2.25626544689662\\
2.796	-4.61699309294686\\
2.8	-4.71690164853266\\
2.812	-2.20661777318553\\
2.855	-4.51795495911946\\
2.863	-4.70172210665792\\
2.874	-2.33283545801071\\
2.917	-4.46152284309936\\
2.924	-4.61111588095355\\
2.935	-2.23141722593765\\
2.978	-4.34622578138151\\
2.992	-4.61321628818791\\
3.002	-2.37900109967912\\
3.045	-4.28840191548706\\
3.059	-4.52731546016626\\
3.069	-2.2781069757801\\
3.112	-4.16357801239467\\
3.135	-4.50175669600896\\
3.144	-2.41425085075819\\
3.187	-4.09063436804311\\
3.211	-4.39595159065803\\
3.219	-2.50066676580177\\
3.262	-4.00483226003087\\
3.291	-4.30751873754099\\
3.298	-2.60833915719891\\
3.341	-3.91862035534978\\
3.377	-4.20608249724375\\
3.383	-2.71369896452585\\
3.425	-3.81018077808361\\
3.464	-4.06504203871974\\
3.475	-4.08239371859635\\
3.481	-2.57576919840513\\
3.524	-3.64283099746576\\
3.563	-3.88485056402939\\
3.595	-3.90523708716761\\
3.642	-3.83834113948112\\
3.668	-3.78480967367807\\
3.671	-2.986195213068\\
3.713	-3.46952040393005\\
3.751	-3.56267598711587\\
3.792	-3.54423277098044\\
3.892	-3.39454514946537\\
4.053	-3.17839930160885\\
4.2	-3.04543775439748\\
4.349	-2.96393590626593\\
4.506	-2.92484540300895\\
4.681	-2.92487677185267\\
4.89	-2.96775221735771\\
5.174	-3.07049707834629\\
6.249	-3.49914315069918\\
6.643	-3.59553382518209\\
7.066	-3.65859041677938\\
7.569	-3.69306112011921\\
8.277	-3.69975915312119\\
10	-3.6756927942737\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0449999999999999	-3.21178420368263\\
0.0899999999999999	-4.21434578629197\\
0.138	-4.56192291351736\\
0.194000000000001	-4.70811936800645\\
0.275	-4.80174803333237\\
0.395	-4.8744650936781\\
0.529	-4.9070486206419\\
0.66	-4.90101191151783\\
0.704000000000001	-11.2266678741575\\
0.743	-12.6507995924911\\
0.765000000000001	-12.7843308615716\\
0.786	-12.7049943462214\\
0.827999999999999	-12.2658355007217\\
1.014	-9.67983259720027\\
1.056	-2.74578074187326\\
1.098	-0.769776292851724\\
1.135	-6.10211586788351\\
1.174	-1.81235869091837\\
1.2	-5.46698052287632\\
1.23	-2.08514991363033\\
1.254	-5.3542936553443\\
1.282	-2.11690331228312\\
1.306	-5.31800629238131\\
1.333	-2.11538039938361\\
1.357	-5.26589618541412\\
1.382	-2.19424839551719\\
1.405	-5.16589391851273\\
1.428	-2.26516775179647\\
1.451	-5.15785269157326\\
1.474	-2.2118425773737\\
1.498	-5.172056907483\\
1.521	-2.16902289285034\\
1.546	-5.18713757715167\\
1.568	-2.21959801771949\\
1.593	-5.16246744357593\\
1.615	-2.15797514434069\\
1.641	-5.16213725373388\\
1.662	-2.20804979295058\\
1.687	-5.05828621014441\\
1.706	-2.31626655851527\\
1.73	-4.98914167066487\\
1.748	-2.3468299102886\\
1.772	-4.96187839941589\\
1.79	-2.29370204592869\\
1.816	-5.03916634636222\\
1.835	-2.18536165277685\\
1.863	-5.07790898774312\\
1.882	-2.16341392703489\\
1.911	-5.08058743438835\\
1.929	-2.23738457065982\\
1.957	-4.99470772198463\\
1.974	-2.26794858187601\\
2.003	-5.01898554395237\\
2.021	-2.11912073713594\\
2.053	-5.0760737380171\\
2.071	-2.10717496264692\\
2.104	-5.06402880382382\\
2.121	-2.18215047553902\\
2.153	-4.97730186575583\\
2.169	-2.22081784154622\\
2.201	-4.93358672444879\\
2.216	-2.29189788579637\\
2.248	-4.90352544451697\\
2.263	-2.23594108692363\\
2.297	-4.91808751481158\\
2.312	-2.20663304191125\\
2.347	-4.88902553607657\\
2.361	-2.29588350552523\\
2.396	-4.85723602080044\\
2.41	-2.23857837586817\\
2.447	-4.85277303297539\\
2.461	-2.19797739255538\\
2.501	-4.88051513245249\\
2.515	-2.17544598528979\\
2.556	-4.83086862117704\\
2.569	-2.26135312674451\\
2.61	-4.77974644378209\\
2.622	-2.3539786290108\\
2.662	-4.70119713407229\\
2.674	-2.26595932141468\\
2.717	-4.68887607586749\\
2.719	-4.74183037066675\\
2.731	-2.25622373126467\\
2.774	-4.60294985136591\\
2.778	-4.70226346303963\\
2.789	-2.36598546051951\\
2.832	-4.54814723437521\\
2.836	-4.64004606637249\\
2.847	-2.28608907662442\\
2.89	-4.44185301971832\\
2.899	-4.63086663211851\\
2.91	-2.24105586977917\\
2.953	-4.33846232670889\\
2.967	-4.60311218151586\\
2.977	-2.36766017344378\\
3.02	-4.27521538049481\\
3.035	-4.52704322786228\\
3.045	-2.27336696816439\\
3.088	-4.15066080834841\\
3.112	-4.49666611309859\\
3.121	-2.40573608466437\\
3.164	-4.07523216642196\\
3.189	-4.38719680594656\\
3.197	-2.48929666242542\\
3.24	-3.98762485784589\\
3.272	-4.30513429557373\\
3.279	-2.60091159386919\\
3.322	-3.89735275207892\\
3.361	-4.1910473019297\\
3.367	-2.69539385918138\\
3.409	-3.78184251311994\\
3.448	-4.03516957269216\\
3.465	-4.05646667813686\\
3.47	-2.77869765187629\\
3.512	-3.65643633691772\\
3.551	-3.85518459444925\\
3.584	-3.86310749306164\\
3.638	-3.7777168878594\\
3.656	-3.74068018225182\\
3.658	-3.19997611982879\\
3.699	-3.49724294351158\\
3.735	-3.54022003301569\\
3.783	-3.49827251984568\\
4.091	-3.0982316146114\\
4.238	-2.99326746886918\\
4.39	-2.93432142985817\\
4.554	-2.9154112195101\\
4.743	-2.93647511230569\\
4.981	-3.00633823291378\\
5.361	-3.16558744407643\\
5.985	-3.424638349724\\
6.382	-3.54536756976271\\
6.782	-3.62641736181379\\
7.23	-3.67687995244076\\
7.793	-3.69958565669553\\
8.726	-3.69313997442947\\
10	-3.67538265403088\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0449999999999999	-3.71689501681973\\
0.0909999999999993	-4.28074326929839\\
0.143000000000001	-4.50448168668585\\
0.212	-4.62987737409459\\
0.321	-4.7375252189422\\
0.451000000000001	-4.81010951323746\\
0.589	-4.83959376388915\\
0.65	-4.83976644911511\\
0.694000000000001	-11.1702330244319\\
0.733000000000001	-12.5984881180013\\
0.756	-12.7342181635788\\
0.776999999999999	-12.6500925342188\\
0.82	-12.1964669803688\\
1.006	-9.62596158864167\\
1.048	-2.69626731915347\\
1.087	-0.795756482197502\\
1.124	-6.07908495505194\\
1.163	-1.77075039355976\\
1.19	-5.51626630484918\\
1.22	-2.0736705095383\\
1.244	-5.32332379004962\\
1.271	-2.14995090636585\\
1.295	-5.31076471496537\\
1.321	-2.16282083324951\\
1.344	-5.17427687071219\\
1.367	-2.29632483027803\\
1.389	-5.10805132440279\\
1.412	-2.21572105364754\\
1.436	-5.20137366600463\\
1.459	-2.21158834376657\\
1.483	-5.15098858338913\\
1.505	-2.22938130523668\\
1.529	-5.11331293185989\\
1.551	-2.16320864221481\\
1.577	-5.19624931120095\\
1.599	-2.15580144080051\\
1.625	-5.14087725505088\\
1.646	-2.1784735116872\\
1.673	-5.17629340477259\\
1.694	-2.1483259573311\\
1.721	-5.10878909543323\\
1.741	-2.17123906211133\\
1.769	-5.13823841980155\\
1.789	-2.14035718422293\\
1.818	-5.13690721682366\\
1.838	-2.09210042337395\\
1.868	-5.12397744668\\
1.887	-2.15142479972302\\
1.917	-5.091059365687\\
1.936	-2.08735261518824\\
1.968	-5.12528701566755\\
1.986	-2.17986743552994\\
2.016	-4.98524966577517\\
2.033	-2.18151620873834\\
2.065	-5.04306132468314\\
2.082	-2.17302837736555\\
2.114	-4.9785001761723\\
2.13	-2.22482262657216\\
2.162	-4.94004266630361\\
2.177	-2.29890867254762\\
2.208	-4.86092913867433\\
2.222	-2.35487706416955\\
2.253	-4.82932657766223\\
2.267	-2.30106049914498\\
2.301	-4.89250874983869\\
2.316	-2.15994779324021\\
2.354	-4.94617783431347\\
2.369	-2.15178915743862\\
2.408	-4.90869004520224\\
2.423	-2.08616033293952\\
2.465	-4.92041086363128\\
2.479	-2.20214919266233\\
2.52	-4.84019150891436\\
2.534	-2.10944536716038\\
2.577	-4.79893743314776\\
2.579	-4.8580603913572\\
2.592	-2.2386867759743\\
2.635	-4.74928988113653\\
2.636	-4.77720779509134\\
2.649	-2.14468303029809\\
2.692	-4.6411617620914\\
2.698	-4.79530585964719\\
2.711	-2.11310638264177\\
2.754	-4.542354489192\\
2.763	-4.75706660043756\\
2.775	-2.21469570289537\\
2.818	-4.476995318096\\
2.827	-4.67604573345376\\
2.838	-2.29603490347122\\
2.881	-4.40760166097465\\
2.891	-4.6099117856376\\
2.901	-2.3959658461173\\
2.944	-4.34268622521009\\
2.955	-4.54340285228701\\
2.965	-2.31091115625248\\
3.008	-4.22635785391898\\
3.026	-4.51666787464549\\
3.035	-2.44746186615575\\
3.078	-4.16118020707634\\
3.097	-4.42818908796424\\
3.106	-2.34394403656639\\
3.149	-4.03011973184596\\
3.18	-4.38767291552525\\
3.188	-2.47747740210288\\
3.231	-3.94660279506163\\
3.267	-4.27565312021294\\
3.274	-2.56496813804608\\
3.317	-3.84477247655492\\
3.356	-4.13642548661532\\
3.366	-4.15663267831785\\
3.372	-2.65252450367067\\
3.415	-3.72488578042882\\
3.454	-3.96428383994869\\
3.485	-3.98144491923576\\
3.497	-3.17809961635563\\
3.499	-2.68823047731222\\
3.541	-3.53974281808818\\
3.58	-3.73664744948995\\
3.614	-3.74818232171024\\
3.669	-3.67036176719687\\
3.915	-3.2565658555737\\
4.063	-3.09463972501997\\
4.21	-2.99127867494886\\
4.362	-2.93365800338388\\
4.526	-2.91583632333724\\
4.716	-2.93798898920969\\
4.956	-3.00938152044822\\
5.344	-3.17272659790883\\
5.952	-3.42454389870143\\
6.349	-3.54527417942524\\
6.749	-3.6263418528864\\
7.197	-3.67682957901938\\
7.76	-3.69956205960988\\
8.692	-3.69315603708672\\
10	-3.67511525839581\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0549999999999997	-4.24402351821777\\
0.135	-4.41487131328144\\
0.257	-4.57828707179948\\
0.390000000000001	-4.69292890470188\\
0.525	-4.75679173004577\\
0.640000000000001	-4.77715819564994\\
0.683999999999999	-11.1124658956516\\
0.723000000000001	-12.5448824967044\\
0.746	-12.6829891206178\\
0.766	-12.6078363600249\\
0.807	-12.189438564033\\
0.999000000000001	-9.5584051645931\\
1.041	-2.63367267117894\\
1.079	-0.762826605951927\\
1.116	-6.0316690378922\\
1.153	-1.8400624066767\\
1.18	-5.52099661505709\\
1.21	-2.04275701637369\\
1.234	-5.28155370435223\\
1.26	-2.18030756337393\\
1.283	-5.20956634315902\\
1.307	-2.25580289359251\\
1.33	-5.20263194440382\\
1.354	-2.20015258881043\\
1.377	-5.12696473236501\\
1.399	-2.29084167707414\\
1.422	-5.13037260154112\\
1.444	-2.2455114125738\\
1.467	-5.06210054243473\\
1.488	-2.25994953218388\\
1.512	-5.11137226614377\\
1.533	-2.24079379201451\\
1.558	-5.13639867967482\\
1.579	-2.20740083716552\\
1.604	-5.07150164757046\\
1.624	-2.2304160558667\\
1.65	-5.1123040913366\\
1.67	-2.20766209058864\\
1.697	-5.12418888719636\\
1.717	-2.16810298370801\\
1.744	-5.05372878257951\\
1.762	-2.30858157901871\\
1.788	-5.00034419221697\\
1.806	-2.23812888008202\\
1.833	-4.9880106243983\\
1.85	-2.31014893924273\\
1.877	-4.97286161858194\\
1.894	-2.26311253564904\\
1.922	-4.96618041356751\\
1.939	-2.2208617445428\\
1.969	-5.01759662775758\\
1.986	-2.21067420429705\\
2.017	-5.01384542526011\\
2.034	-2.16687134790735\\
2.066	-4.99211320418262\\
2.082	-2.2436590274635\\
2.114	-4.96310486132041\\
2.13	-2.18612036950852\\
2.163	-4.93121007618238\\
2.178	-2.26519497800586\\
2.211	-4.90149265203249\\
2.226	-2.2088945222816\\
2.262	-4.95430409359274\\
2.278	-2.05902485886504\\
2.318	-4.99656955514335\\
2.333	-2.1840910730629\\
2.371	-4.88207337975095\\
2.385	-2.22088062097748\\
2.423	-4.82328047871667\\
2.436	-2.30033880775801\\
2.474	-4.77994102288447\\
2.486	-2.39740473628124\\
2.523	-4.7089044683993\\
2.535	-2.31633128427038\\
2.576	-4.7441366862412\\
2.588	-2.30556466139678\\
2.631	-4.72169800888765\\
2.643	-2.25394726937732\\
2.686	-4.62790324433726\\
2.69	-4.72838494605957\\
2.702	-2.21954449188178\\
2.745	-4.53252009436187\\
2.752	-4.69594639637411\\
2.763	-2.33416430106212\\
2.806	-4.47475022866336\\
2.812	-4.6057969460984\\
2.822	-2.41764295803173\\
2.865	-4.41189475896187\\
2.872	-4.55140774787781\\
2.881	-2.53506613814339\\
2.924	-4.35708908106717\\
2.93	-4.46737452691906\\
2.939	-2.44170332461028\\
2.982	-4.24780492285735\\
2.996	-4.47280238209033\\
3.005	-2.4115268592541\\
3.048	-4.1435057630905\\
3.069	-4.43319186602644\\
3.077	-2.54802960553567\\
3.12	-4.07470920426104\\
3.142	-4.33445415024279\\
3.15	-2.43710157038822\\
3.193	-3.93885444552833\\
3.231	-4.28476591284123\\
3.238	-2.57229844612654\\
3.281	-3.846815028063\\
3.32	-4.13687524384638\\
3.329	-4.15549472047951\\
3.335	-2.65203160509337\\
3.378	-3.72655587797081\\
3.417	-3.96648129210514\\
3.448	-3.98371557894861\\
3.459	-3.18158659917979\\
3.46	-2.93283265279043\\
3.502	-3.61154069939005\\
3.54	-3.75367233619236\\
3.576	-3.74801895176794\\
3.643	-3.63784794326641\\
3.842	-3.29389076276598\\
3.99	-3.1180253195282\\
4.137	-3.00335294044008\\
4.287	-2.93705567700654\\
4.448	-2.91128376517541\\
4.631	-2.92508145609374\\
4.857	-2.98531818400189\\
5.191	-3.1205053512916\\
5.947	-3.43661163052684\\
6.341	-3.55337470945258\\
6.742	-3.63169260223049\\
7.195	-3.67987666102497\\
7.772	-3.70039926142049\\
8.775	-3.69112643920368\\
10	-3.67479115618316\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0429999999999993	-4.72814617316048\\
0.0839999999999996	-4.40381131252917\\
0.122	-4.34651705103261\\
0.17	-4.37441757847252\\
0.441000000000001	-4.64011388745345\\
0.579000000000001	-4.70162014105959\\
0.629	-4.71300092854402\\
0.673	-11.0532713076194\\
0.712	-12.4899535138651\\
0.734999999999999	-12.6304960931809\\
0.755000000000001	-12.5574159270927\\
0.795999999999999	-12.1431424804044\\
0.991	-9.49075110255499\\
1.033	-2.57103724326049\\
1.07	-0.730525202471823\\
1.108	-6.06341497192524\\
1.145	-1.80921748410297\\
1.172	-5.4752102616816\\
1.2	-2.13803154220759\\
1.223	-5.20919527548792\\
1.248	-2.19806855291768\\
1.271	-5.19451407424777\\
1.294	-2.30754518604109\\
1.315	-5.02169825018034\\
1.336	-2.35377508329902\\
1.358	-5.10067420715815\\
1.38	-2.25879575520641\\
1.403	-5.0961746581611\\
1.424	-2.30468545646627\\
1.447	-5.0767186500613\\
1.468	-2.25030813896464\\
1.492	-5.08888841921902\\
1.513	-2.21215109677308\\
1.539	-5.18312955231512\\
1.561	-2.11375028503477\\
1.588	-5.16033293294521\\
1.609	-2.15367472451759\\
1.637	-5.19822128930975\\
1.658	-2.12352112103674\\
1.686	-5.12835624462602\\
1.706	-2.1455786048891\\
1.734	-5.0845402808062\\
1.753	-2.18758571670182\\
1.782	-5.11626803849764\\
1.801	-2.15970444982762\\
1.83	-5.04777051676347\\
1.848	-2.19495648843108\\
1.877	-5.00923628472733\\
1.894	-2.25336781321647\\
1.923	-4.98151830929027\\
1.94	-2.19745009041649\\
1.971	-5.02006086531905\\
1.988	-2.17884132798335\\
2.02	-5.00862392014055\\
2.036	-2.26118582268489\\
2.067	-4.92896975096496\\
2.083	-2.17408691342766\\
2.117	-4.98912927299897\\
2.133	-2.16949668529623\\
2.168	-4.96962357598241\\
2.184	-2.1156364924137\\
2.221	-4.97211994484973\\
2.236	-2.21639726734514\\
2.272	-4.89451971370899\\
2.286	-2.27532586259774\\
2.322	-4.84828169728246\\
2.336	-2.20814384148814\\
2.374	-4.83604394231525\\
2.387	-2.31745951471826\\
2.425	-4.80210546482823\\
2.438	-2.25861505407903\\
2.478	-4.78023044491565\\
2.491	-2.20721635825167\\
2.534	-4.78329939593147\\
2.535	-4.81198023015072\\
2.548	-2.18814096641701\\
2.591	-4.69474412724754\\
2.594	-4.77583266863334\\
2.606	-2.29127597719673\\
2.649	-4.6380868370552\\
2.651	-4.68931830025018\\
2.662	-2.36900166208357\\
2.705	-4.57789480071156\\
2.707	-4.62595248289051\\
2.717	-2.47101459999148\\
2.76	-4.52546442958935\\
2.762	-4.56994694216916\\
2.772	-2.39874877829979\\
2.815	-4.42562170974881\\
2.822	-4.56756631720425\\
2.832	-2.36300126072505\\
2.875	-4.32869104003572\\
2.887	-4.54666189951934\\
2.897	-2.31089817741351\\
2.94	-4.22021992602325\\
2.959	-4.52086168765293\\
2.968	-2.44767092243263\\
3.011	-4.15293705747427\\
3.03	-4.41860959029285\\
3.039	-2.33395422661066\\
3.082	-4.01967704513964\\
3.114	-4.3833232463524\\
3.122	-2.47118586137061\\
3.165	-3.93589240619434\\
3.203	-4.27165105845158\\
3.21	-2.55823090693985\\
3.253	-3.83064389166405\\
3.292	-4.12091939592131\\
3.304	-4.14355912301863\\
3.31	-2.63803392196538\\
3.353	-3.70628433105626\\
3.392	-3.94547103205407\\
3.423	-3.96329257677996\\
3.442	-3.94279048037007\\
3.446	-2.89724361358667\\
3.488	-3.56910681134018\\
3.526	-3.71131301134257\\
3.562	-3.70758367210371\\
3.629	-3.60224695355659\\
3.828	-3.27211100879768\\
3.976	-3.10462047939097\\
4.123	-2.99671492860108\\
4.274	-2.93561288308395\\
4.437	-2.91448354851704\\
4.624	-2.93314989461149\\
4.858	-2.99979150501168\\
5.221	-3.15027022344322\\
5.884	-3.42652405574817\\
6.28	-3.54651622065748\\
6.68	-3.62717002215259\\
7.129	-3.67734619434939\\
7.694	-3.69972980683088\\
8.636	-3.69287698286562\\
10	-3.67454375694413\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0429999999999993	-5.24106981234766\\
0.0850000000000009	-4.47816641591445\\
0.125	-4.29453675764874\\
0.162000000000001	-4.27659111057289\\
0.225	-4.3361128789131\\
0.413	-4.53690661995184\\
0.551	-4.62262027911945\\
0.617000000000001	-4.64693101779456\\
0.661	-10.9922994327265\\
0.699999999999999	-12.4333655094701\\
0.723000000000001	-12.5764113813823\\
0.744	-12.4988181844386\\
0.786	-12.0706472666255\\
0.981999999999999	-9.42276509476678\\
1.024	-2.50813801250837\\
1.059	-0.726287504513843\\
1.097	-6.02310881467954\\
1.133	-1.82114419109491\\
1.16	-5.45099988844221\\
1.188	-2.0954009807523\\
1.212	-5.25442349759132\\
1.237	-2.18790575335141\\
1.26	-5.161790234056\\
1.283	-2.26242783955322\\
1.306	-5.15579911866949\\
1.329	-2.21022146284979\\
1.353	-5.17067968623828\\
1.375	-2.25980833751864\\
1.398	-5.06336812160729\\
1.419	-2.25416976005674\\
1.443	-5.10192819820237\\
1.464	-2.22964326149954\\
1.489	-5.12456929153895\\
1.51	-2.19544868601269\\
1.536	-5.13711888477898\\
1.556	-2.25832699871712\\
1.581	-5.04164013848085\\
1.6	-2.26995770850287\\
1.625	-5.00153742554177\\
1.643	-2.31786416899702\\
1.668	-4.98028704039848\\
1.686	-2.26725878807955\\
1.713	-5.05140894526697\\
1.731	-2.26723695651913\\
1.758	-5.00081391637441\\
1.776	-2.19793077311643\\
1.805	-5.04926175481142\\
1.823	-2.18368623162905\\
1.853	-5.04958047586826\\
1.871	-2.14080196165128\\
1.903	-5.09005392400842\\
1.921	-2.11862512912878\\
1.953	-5.01905977498606\\
1.97	-2.16053074027648\\
2.003	-5.02853369712036\\
2.02	-2.12288782656793\\
2.054	-5.00143329199838\\
2.07	-2.19745211516526\\
2.104	-4.9651340133205\\
2.12	-2.13405182578484\\
2.156	-4.96919459739632\\
2.171	-2.23548658772178\\
2.206	-4.89368947508277\\
2.22	-2.29530787834544\\
2.255	-4.85070690624843\\
2.269	-2.23085566232188\\
2.306	-4.84391497711666\\
2.32	-2.18901066805682\\
2.36	-4.8717793277064\\
2.374	-2.16687015227413\\
2.416	-4.85523139420332\\
2.429	-2.27364829392492\\
2.47	-4.77523244002023\\
2.483	-2.18244991496013\\
2.526	-4.73224761291465\\
2.528	-4.78815170303532\\
2.54	-2.31812427017413\\
2.583	-4.68589645280387\\
2.584	-4.71214349382148\\
2.596	-2.22882296448121\\
2.639	-4.58017976484313\\
2.645	-4.72485210263041\\
2.657	-2.19725426412788\\
2.7	-4.48270056304954\\
2.709	-4.68394907727063\\
2.72	-2.30609324767553\\
2.763	-4.42085243378257\\
2.772	-4.60607708448693\\
2.782	-2.39795228042007\\
2.825	-4.35552173952283\\
2.835	-4.54199683324073\\
2.845	-2.31540563102416\\
2.888	-4.2417565062246\\
2.906	-4.53363736664959\\
2.916	-2.268910872117\\
2.959	-4.12568579462397\\
2.985	-4.48513539106148\\
2.994	-2.38748229559867\\
3.037	-4.04352049882004\\
3.065	-4.37456931788918\\
3.073	-2.4694756528165\\
3.116	-3.95124784760603\\
3.152	-4.28351369549317\\
3.159	-2.57313974493641\\
3.202	-3.85348921475606\\
3.241	-4.14486190460161\\
3.249	-4.16204032074747\\
3.255	-2.65938528831063\\
3.298	-3.7362994534762\\
3.337	-3.97640943455538\\
3.368	-3.9933220200203\\
3.378	-2.70496148539964\\
3.42	-3.55928923223708\\
3.459	-3.75603958139539\\
3.493	-3.76670213290813\\
3.548	-3.68705603790584\\
3.793	-3.26683540689505\\
3.941	-3.10079613053377\\
4.088	-2.99412604480704\\
4.24	-2.93381997530385\\
4.403	-2.91384269866985\\
4.591	-2.93369137966693\\
4.826	-3.00164948284103\\
5.195	-3.15552631957636\\
5.842	-3.42515393420204\\
6.238	-3.54558426642425\\
6.638	-3.62662073018565\\
7.086	-3.67703313591758\\
7.649	-3.69967000708686\\
8.583	-3.6931359533907\\
10	-3.67426711086074\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0429999999999993	-5.74524165661194\\
0.0860000000000003	-4.5394269282239\\
0.127000000000001	-4.23617008894759\\
0.164	-4.18719026654759\\
0.212999999999999	-4.22088200072288\\
0.484999999999999	-4.51176274696885\\
0.603	-4.57815283791566\\
0.647	-10.9288694273887\\
0.686	-12.3745277186733\\
0.710000000000001	-12.5201385059711\\
0.731	-12.4381754695764\\
0.774000000000001	-11.9964853568567\\
0.971	-9.35444037159846\\
1.013	-2.44502946342054\\
1.046	-0.725146083308577\\
1.084	-5.98373758003714\\
1.119	-1.83546102036764\\
1.146	-5.42776741006586\\
1.173	-2.13119772271276\\
1.197	-5.24566658802531\\
1.222	-2.15371018993778\\
1.246	-5.20803670086089\\
1.269	-2.25542052647769\\
1.292	-5.12436276664912\\
1.314	-2.25599942243822\\
1.337	-5.08045548175113\\
1.358	-2.28224937773835\\
1.381	-5.05125102641797\\
1.401	-2.32166903233698\\
1.424	-5.02958062605478\\
1.443	-2.37070810440337\\
1.465	-4.93076351616472\\
1.483	-2.38314253873208\\
1.506	-4.98094247378119\\
1.524	-2.37499754700959\\
1.547	-4.93576287338743\\
1.565	-2.31260983600546\\
1.59	-5.01602461535391\\
1.608	-2.32007248977849\\
1.633	-4.974158045073\\
1.651	-2.25764241226401\\
1.678	-5.0395481140661\\
1.696	-2.25468541614701\\
1.723	-4.98809436186902\\
1.74	-2.30416424547508\\
1.767	-4.9623889265133\\
1.784	-2.25113060454555\\
1.813	-5.01501767430457\\
1.83	-2.24233630651592\\
1.859	-4.95732129326516\\
1.875	-2.29635313305167\\
1.904	-4.92873714249366\\
1.92	-2.24198831714201\\
1.951	-4.96488410459418\\
1.967	-2.22531408236314\\
1.999	-4.95344728434314\\
2.015	-2.17897124391943\\
2.049	-4.97525591484825\\
2.064	-2.29007885232955\\
2.096	-4.85861537034991\\
2.11	-2.32325622683165\\
2.143	-4.86130261530502\\
2.158	-2.14490718763652\\
2.196	-4.94939182200827\\
2.211	-2.15858147554005\\
2.25	-4.91920859566656\\
2.265	-2.09723716577013\\
2.307	-4.93165937585552\\
2.322	-2.06031655552941\\
2.365	-4.87205301196635\\
2.366	-4.90351392820211\\
2.38	-2.15183090938855\\
2.423	-4.81301178679607\\
2.424	-4.84269775621911\\
2.437	-2.23035034232895\\
2.48	-4.75102528039199\\
2.481	-4.77906365018416\\
2.494	-2.1479211011976\\
2.537	-4.64617855991029\\
2.542	-4.7767893133349\\
2.554	-2.2736472905229\\
2.597	-4.59299866143881\\
2.601	-4.69108117044883\\
2.612	-2.35186955252106\\
2.655	-4.52969261240007\\
2.66	-4.64254862767946\\
2.671	-2.28102828811727\\
2.714	-4.4242866649168\\
2.724	-4.62979569644976\\
2.735	-2.23275000763615\\
2.778	-4.31834317463548\\
2.793	-4.59598005273385\\
2.803	-2.3549765316069\\
2.846	-4.25264629793593\\
2.862	-4.51582568089554\\
2.871	-2.45283534012078\\
2.914	-4.17947507669871\\
2.931	-4.4279905771272\\
2.939	-2.55405960020561\\
2.982	-4.10763123980945\\
3.001	-4.34728935329119\\
3.008	-2.66966672380338\\
3.051	-4.03788711254243\\
3.072	-4.2605204437883\\
3.079	-2.57052404718305\\
3.122	-3.90804516463302\\
3.161	-4.21278028178157\\
3.168	-2.49508306284175\\
3.211	-3.75805860635664\\
3.251	-4.05206375337847\\
3.281	-4.07830883511274\\
3.287	-2.56322371971643\\
3.33	-3.60274197304357\\
3.369	-3.83904360072139\\
3.402	-3.85896979983788\\
3.451	-3.78979971608349\\
3.742	-3.2635076838974\\
3.889	-3.09700126180048\\
4.036	-2.98908677209822\\
4.187	-2.92824050811083\\
4.349	-2.90761020686525\\
4.536	-2.92680853739004\\
4.769	-2.99398175207611\\
5.131	-3.145457333003\\
5.793	-3.42389291450271\\
6.187	-3.54459018771983\\
6.585	-3.6259664993433\\
7.031	-3.67679502609062\\
7.59	-3.69979705227377\\
8.509	-3.69370114547133\\
10	-3.67393661802566\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0470000000000006	-4.50699671944477\\
0.0899999999999999	-8.45165891841778\\
0.128	-9.33261858086686\\
0.148999999999999	-9.41092278734205\\
0.173	-9.33833718181615\\
0.222	-8.95923508459046\\
0.381	-7.43689829571836\\
0.420999999999999	-0.836737940578582\\
0.465	-5.24714675752226\\
0.473000000000001	-5.59640140541202\\
0.494999999999999	-1.85146185765009\\
0.532999999999999	-5.15556533565664\\
0.551	-2.0554128879899\\
0.587	-5.05568533518259\\
0.603999999999999	-2.08148869596956\\
0.640000000000001	-4.99486267612368\\
0.656000000000001	-2.1372096097111\\
0.693	-4.98927352086174\\
0.709	-2.08983601789025\\
0.747999999999999	-4.98315082530492\\
0.763	-2.18549304975042\\
0.800000000000001	-4.86052233224222\\
0.814	-2.21754507459244\\
0.853	-4.87833290667152\\
0.867000000000001	-2.18931079917459\\
0.907999999999999	-4.86401219047262\\
0.922000000000001	-2.13900171037404\\
0.965	-4.83443887582358\\
0.978	-2.23810312624497\\
1.021	-4.78059826936025\\
1.033	-2.32914510416181\\
1.075	-4.69724793710371\\
1.086	-2.40855307621327\\
1.128	-4.64323876255564\\
1.139	-2.33776133589108\\
1.182	-4.57295533834698\\
1.185	-4.64481188367238\\
1.195	-2.48549240517165\\
1.238	-4.53109545747982\\
1.239	-4.55359521584259\\
1.249	-2.38826456903723\\
1.292	-4.42661583309382\\
1.299	-4.5694452399584\\
1.309	-2.36594967948928\\
1.352	-4.33355014792735\\
1.364	-4.55170223538816\\
1.374	-2.31603664493348\\
1.417	-4.22534022827821\\
1.436	-4.52587415654702\\
1.446	-2.25618300165748\\
1.489	-4.10418269617988\\
1.516	-4.4703438090407\\
1.524	-2.57497747414746\\
1.567	-4.07592966599008\\
1.588	-4.32299593180324\\
1.596	-2.42678042682372\\
1.639	-3.93170444331212\\
1.679	-4.28580637789217\\
1.686	-2.57085626249255\\
1.729	-3.838463557578\\
1.768	-4.12698261583514\\
1.778	-4.14689427668413\\
1.784	-2.64264937068151\\
1.827	-3.71494754135577\\
1.866	-3.95482442922776\\
1.897	-3.97248315012999\\
1.912	-3.42105638970603\\
1.914	-2.91519387874193\\
1.956	-3.59055603759687\\
1.994	-3.73273790509343\\
2.03	-3.72804185993167\\
2.096	-3.62214867516174\\
2.296	-3.28315198613838\\
2.444	-3.11143091106394\\
2.591	-3.00010596122485\\
2.742	-2.93622920377608\\
2.904	-2.91286886364627\\
3.089	-2.92917094435307\\
3.319	-2.99266501521834\\
3.667	-3.13534086094767\\
4.373	-3.43030696405785\\
4.768	-3.54905818723557\\
5.169	-3.62896765266186\\
5.619	-3.67833041846855\\
6.188	-3.70000964689439\\
7.151	-3.69227407074147\\
9.479	-3.67079006623823\\
10	-3.67061676832529\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0459999999999994	-4.91669393641218\\
0.0890000000000004	-8.49628713484384\\
0.127000000000001	-9.26855188950373\\
0.145	-9.32354788383307\\
0.169	-9.25159095425827\\
0.218	-8.87571880332983\\
0.369999999999999	-7.4302469901254\\
0.41	-0.830757302069424\\
0.454000000000001	-5.24180667746612\\
0.462999999999999	-5.62887431606286\\
0.484999999999999	-1.86260894468995\\
0.523	-5.1520598075582\\
0.541	-2.04860761062802\\
0.577	-5.04632319603553\\
0.593999999999999	-2.07166371579513\\
0.631	-5.02970673767348\\
0.647	-2.1527636221417\\
0.683	-4.94227464585951\\
0.698	-2.19904698065412\\
0.734	-4.89100390967978\\
0.747999999999999	-2.27468759643983\\
0.782999999999999	-4.81037636013002\\
0.795999999999999	-2.33910142696432\\
0.832000000000001	-4.81030968583524\\
0.845000000000001	-2.30424928056374\\
0.882	-4.76973172726648\\
0.895	-2.24256282570076\\
0.936	-4.81897731253515\\
0.949	-2.23729757506551\\
0.992000000000001	-4.80008377756073\\
1.005	-2.18512565000177\\
1.048	-4.70412088155815\\
1.051	-4.78562062867724\\
1.064	-2.13420132911649\\
1.107	-4.60503386212056\\
1.114	-4.78025704146613\\
1.126	-2.25743896738572\\
1.169	-4.54756643182902\\
1.174	-4.66674370337393\\
1.185	-2.31715078512239\\
1.228	-4.4789785971003\\
1.235	-4.63102850707826\\
1.245	-2.43856108836061\\
1.288	-4.42382926212127\\
1.294	-4.54470546844578\\
1.304	-2.34207971580529\\
1.347	-4.31229242934261\\
1.36	-4.54547674337692\\
1.369	-2.49930074403638\\
1.412	-4.25962066381227\\
1.424	-4.45302814000738\\
1.433	-2.39634915156847\\
1.476	-4.13866473647509\\
1.498	-4.43949263502799\\
1.507	-2.34768516989372\\
1.55	-4.01771857258601\\
1.582	-4.37746079269429\\
1.59	-2.46477505666678\\
1.633	-3.9284034186719\\
1.672	-4.26763270438824\\
1.679	-2.55295731336952\\
1.722	-3.82205586523263\\
1.761	-4.11181774794932\\
1.775	-4.13648781806783\\
1.781	-2.6296435606933\\
1.824	-3.69383745314134\\
1.863	-3.93249541959849\\
1.894	-3.95064504637676\\
1.918	-3.92294674508717\\
1.922	-2.87686767782568\\
1.964	-3.5467962093685\\
2.002	-3.68952837177984\\
2.038	-3.68695886964782\\
2.105	-3.58419568145072\\
2.304	-3.26117761563258\\
2.452	-3.09797981051506\\
2.599	-2.99353466595551\\
2.751	-2.93498805856744\\
2.915	-2.91637193552017\\
3.104	-2.93763108896269\\
3.342	-3.00757457509805\\
3.723	-3.16715703667162\\
4.345	-3.42497707249843\\
4.742	-3.54554499631109\\
5.142	-3.62648493638029\\
5.591	-3.67695202312442\\
6.155	-3.69957744702627\\
7.091	-3.69302737573942\\
9.499	-3.67076512718484\\
10	-3.67062430109418\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0459999999999994	-5.47752052905937\\
0.0879999999999992	-8.54812099901192\\
0.125	-9.20254890502481\\
0.141	-9.24185636029801\\
0.164	-9.17337526476077\\
0.212	-8.81157735458967\\
0.359	-7.42333221849414\\
0.398	-0.909946347871442\\
0.442	-5.25734764356341\\
0.449	-5.56275885945849\\
0.471	-1.82894465699404\\
0.51	-5.18802437242511\\
0.528	-2.06787150736795\\
0.563000000000001	-5.00353981876908\\
0.579000000000001	-2.18134035747598\\
0.614000000000001	-4.97859705232607\\
0.630000000000001	-2.12379582502463\\
0.667	-4.97915475230076\\
0.683	-2.08058512875437\\
0.722	-4.97514670491388\\
0.737	-2.17784234551341\\
0.775	-4.89264359708039\\
0.789	-2.23447271902764\\
0.827	-4.83997448614224\\
0.840999999999999	-2.16198222137384\\
0.883000000000001	-4.88422929347188\\
0.897	-2.14865938441077\\
0.94	-4.83032438839517\\
0.952999999999999	-2.23206086019621\\
0.996	-4.77214951318495\\
0.997	-4.80040419810591\\
1.01	-2.17168918559057\\
1.053	-4.67225368450242\\
1.057	-4.77844357429721\\
1.069	-2.28420189735701\\
1.112	-4.61658606164994\\
1.115	-4.6917435367431\\
1.127	-2.18669312138528\\
1.17	-4.50684273328588\\
1.179	-4.71125286594189\\
1.19	-2.33643157353331\\
1.233	-4.45499688621473\\
1.24	-4.60384977302137\\
1.25	-2.40757673770669\\
1.293	-4.38697879643245\\
1.301	-4.5427411903218\\
1.311	-2.32850295941604\\
1.354	-4.27748773831544\\
1.37	-4.54827101208638\\
1.38	-2.29317706803675\\
1.423	-4.16698219127724\\
1.445	-4.49318934699294\\
1.454	-2.40825090752163\\
1.497	-4.09031872868903\\
1.522	-4.40456885746402\\
1.53	-2.5070682872685\\
1.573	-4.00560643818211\\
1.601	-4.30124649869492\\
1.608	-2.60362440196171\\
1.651	-3.91846067607261\\
1.688	-4.21038138745792\\
1.695	-2.49437774735084\\
1.738	-3.76211159308246\\
1.778	-4.05725526124539\\
1.806	-4.08445375743835\\
1.811	-2.80310972588522\\
1.853	-3.66564802247421\\
1.892	-3.85951158651106\\
1.925	-3.86578164393628\\
1.977	-3.78335200681973\\
1.98	-2.98516795970771\\
2.022	-3.47148431957778\\
2.06	-3.56539897169543\\
2.101	-3.54708024677976\\
2.201	-3.39699824743511\\
2.362	-3.18007193195715\\
2.509	-3.04650900039018\\
2.658	-2.96450848782439\\
2.815	-2.92500269777645\\
2.99	-2.9246886765577\\
3.199	-2.96728839224105\\
3.482	-3.06942898198599\\
4.565	-3.50075151737539\\
4.959	-3.59659792193301\\
5.383	-3.65927877635281\\
5.887	-3.69333091445419\\
6.6	-3.6996480195277\\
10	-3.67063186852927\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0449999999999999	-5.91571722154124\\
0.0869999999999997	-8.60736913465673\\
0.122999999999999	-9.14310027545763\\
0.135999999999999	-9.16721559900754\\
0.159000000000001	-9.09901957150915\\
0.207000000000001	-8.73970190812524\\
0.348000000000001	-7.41616235795154\\
0.387	-0.903395847168229\\
0.430999999999999	-5.25136623694571\\
0.439	-5.59518481074121\\
0.462	-1.72180975418775\\
0.503	-5.23802545808365\\
0.522	-1.9605746697215\\
0.56	-5.09595261140881\\
0.577	-2.09094083176483\\
0.613	-4.97601613112472\\
0.628	-2.25303458311676\\
0.662000000000001	-4.87770724312657\\
0.676	-2.29845870941535\\
0.710000000000001	-4.83293888489438\\
0.724	-2.23404202515662\\
0.760999999999999	-4.87159689423503\\
0.775	-2.22113731299143\\
0.814	-4.87276628539548\\
0.827999999999999	-2.18217127629527\\
0.869	-4.85522183251295\\
0.883000000000001	-2.13006012066709\\
0.926	-4.82572126824942\\
0.927	-4.85581417573276\\
0.94	-2.24811803239431\\
0.983000000000001	-4.77445658426897\\
0.996	-2.15459914123701\\
1.039	-4.66816469440263\\
1.044	-4.79954723241928\\
1.057	-2.12839050643582\\
1.1	-4.57222820228187\\
1.108	-4.76719514572446\\
1.12	-2.23377940131289\\
1.163	-4.50884419773035\\
1.171	-4.68950300759718\\
1.183	-2.13897630596039\\
1.226	-4.39213187192355\\
1.24	-4.67797327742688\\
1.251	-2.26709679134719\\
1.294	-4.32803639970048\\
1.308	-4.58770122686486\\
1.318	-2.34958726707847\\
1.361	-4.25290808100426\\
1.377	-4.51696970798268\\
1.386	-2.45434959948192\\
1.429	-4.18172359248945\\
1.446	-4.43032138806923\\
1.454	-2.55641066429537\\
1.497	-4.10994219679977\\
1.516	-4.34954628459609\\
1.524	-2.46086121426787\\
1.567	-3.98259082766532\\
1.6	-4.31105568782104\\
1.607	-2.60603699674503\\
1.65	-3.90005416051039\\
1.689	-4.192940431361\\
1.696	-2.47421124637535\\
1.739	-3.7351291084899\\
1.779	-4.02972297521739\\
1.809	-4.0569475007573\\
1.819	-3.01020085724035\\
1.82	-2.76939203650009\\
1.862	-3.62371235938224\\
1.901	-3.81727374429229\\
1.935	-3.82437032634027\\
1.991	-3.73668197608439\\
2.231	-3.30014727995579\\
2.379	-3.12093528575141\\
2.526	-3.00365180518666\\
2.675	-2.93563289939801\\
2.835	-2.90808784569822\\
3.016	-2.91998962654733\\
3.239	-2.97788077616207\\
3.563	-3.10794722258237\\
4.36	-3.44195426782622\\
4.752	-3.55685396169283\\
5.154	-3.63410555502615\\
5.61	-3.68130640336814\\
6.193	-3.70076904362427\\
7.234	-3.69009922597094\\
9.414	-3.67079825486063\\
10	-3.67062158110376\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0449999999999999	-6.47311964818536\\
0.0869999999999997	-8.69822879657619\\
0.122	-9.093137980469\\
0.146000000000001	-9.06617234582952\\
0.185	-8.81498777725208\\
0.335000000000001	-7.42681261849995\\
0.353	-3.79295904466475\\
0.375999999999999	-0.896577053268153\\
0.42	-5.24507636712841\\
0.428000000000001	-5.58898765141399\\
0.451000000000001	-1.71587858708299\\
0.492000000000001	-5.23253336144086\\
0.510999999999999	-1.95528358506983\\
0.548999999999999	-5.09104581222457\\
0.566000000000001	-2.08620178376154\\
0.603	-5.01591743927607\\
0.619	-2.13300515762591\\
0.656000000000001	-4.96008052420258\\
0.670999999999999	-2.19842681290807\\
0.707000000000001	-4.87086880767061\\
0.721	-2.25081063295587\\
0.758000000000001	-4.86296144637562\\
0.772	-2.20763675616545\\
0.811	-4.85391156165236\\
0.824	-2.31876734018557\\
0.862	-4.78183676402206\\
0.875	-2.234781509178\\
0.916	-4.78459169696629\\
0.928000000000001	-2.3633546965616\\
0.968	-4.71687384634923\\
0.98	-2.2824148785402\\
1.023	-4.70579488750209\\
1.024	-4.73269639894763\\
1.036	-2.25639381281177\\
1.079	-4.61724287516997\\
1.083	-4.71715679135932\\
1.095	-2.20688544179234\\
1.138	-4.51824111529493\\
1.146	-4.70200895635069\\
1.157	-2.33312168513446\\
1.2	-4.46180589359038\\
1.207	-4.61139781423565\\
1.217	-2.41600079121399\\
1.26	-4.39669307182978\\
1.267	-4.53525752006042\\
1.276	-2.51790218409785\\
1.319	-4.33848713884836\\
1.327	-4.48078349423463\\
1.336	-2.44551261768993\\
1.379	-4.23110464511115\\
1.393	-4.45346385513715\\
1.402	-2.3909430265255\\
1.445	-4.12114155625551\\
1.468	-4.42865719850702\\
1.476	-2.53817206523075\\
1.519	-4.05240962448646\\
1.543	-4.32470708867566\\
1.55	-2.63485561413817\\
1.593	-3.97019704967076\\
1.622	-4.23398707224876\\
1.629	-2.52918245825898\\
1.672	-3.82687800213721\\
1.711	-4.12445217864061\\
1.725	-4.15021763968731\\
1.731	-2.64372490663669\\
1.774	-3.70853230587967\\
1.813	-3.94663207532008\\
1.844	-3.96408674836451\\
1.861	-3.94630193916777\\
1.865	-2.90100430024313\\
1.907	-3.57399034619562\\
1.945	-3.71628218405725\\
1.981	-3.71235673324479\\
2.048	-3.60646152890329\\
2.247	-3.27468520033607\\
2.395	-3.1061994237927\\
2.542	-2.99749023154652\\
2.693	-2.93573682323235\\
2.856	-2.91407926549757\\
3.043	-2.9323298580409\\
3.277	-2.99868032275404\\
3.638	-3.14816632403653\\
4.307	-3.42707725922914\\
4.703	-3.54693602832427\\
5.103	-3.62744804011441\\
5.552	-3.6774932339954\\
6.118	-3.69978365321572\\
7.064	-3.69277116740485\\
9.438	-3.67077669042852\\
10	-3.67063269961063\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0440000000000005	-6.94161298650844\\
0.0850000000000009	-8.74898871495647\\
0.119	-9.04541584712674\\
0.141999999999999	-9.00025912842973\\
0.183999999999999	-8.71384557199347\\
0.326000000000001	-7.40112453169717\\
0.366	-0.804089409061509\\
0.41	-5.21732113157138\\
0.42	-5.6413554700358\\
0.443	-1.73618198885403\\
0.484	-5.23100361591723\\
0.503	-1.94917969329448\\
0.541	-5.08144390607357\\
0.558	-2.07598746192009\\
0.595000000000001	-5.00550538039785\\
0.611000000000001	-2.12270676528539\\
0.649000000000001	-4.99167303182715\\
0.665000000000001	-2.06940510505974\\
0.705	-4.97854397398792\\
0.720000000000001	-2.1611408407676\\
0.759	-4.89219853332755\\
0.773	-2.21563041660492\\
0.811999999999999	-4.83596471199393\\
0.824999999999999	-2.29663894497184\\
0.863	-4.75505703138076\\
0.875	-2.36928606186654\\
0.913	-4.7107305743278\\
0.925000000000001	-2.30611098301845\\
0.967000000000001	-4.74565071776514\\
0.978999999999999	-2.29440289927683\\
1.022	-4.69174450563163\\
1.023	-4.71834391387627\\
1.035	-2.23881328770436\\
1.078	-4.59552673386673\\
1.083	-4.71828251120467\\
1.094	-2.37532565263575\\
1.137	-4.54584582889168\\
1.14	-4.61550145967942\\
1.15	-2.44962266815453\\
1.193	-4.48438218658847\\
1.196	-4.54943766349052\\
1.205	-2.55860876161093\\
1.248	-4.4337481849199\\
1.251	-4.493344975758\\
1.261	-2.29747235030227\\
1.304	-4.28221954481067\\
1.32	-4.55852217726935\\
1.33	-2.30594452491182\\
1.373	-4.18395284257972\\
1.394	-4.50070352400707\\
1.403	-2.41911999209986\\
1.446	-4.10783414629411\\
1.469	-4.40721083691738\\
1.477	-2.51487608983628\\
1.52	-4.02558438562725\\
1.547	-4.31742814910715\\
1.554	-2.62188332610759\\
1.597	-3.94178807655392\\
1.629	-4.21607392230568\\
1.635	-2.72839097253514\\
1.677	-3.83972912906889\\
1.716	-4.09746629967101\\
1.725	-3.07450743747807\\
1.727	-2.60490167179154\\
1.77	-3.68485960978071\\
1.809	-3.92838865197596\\
1.841	-3.94750260037528\\
1.87	-3.91122609237714\\
1.874	-2.86460306599562\\
1.916	-3.53222633622327\\
1.954	-3.67499699734824\\
1.99	-3.67309170481726\\
2.057	-3.57198829839114\\
2.256	-3.25370887654024\\
2.404	-3.09338166530846\\
2.551	-2.99125563614944\\
2.703	-2.93460084216144\\
2.868	-2.91752894953424\\
3.059	-2.94062535258324\\
3.301	-3.01334232455834\\
3.698	-3.18088275789956\\
4.29	-3.42502077532997\\
4.687	-3.54550399624299\\
5.088	-3.62656689052183\\
5.537	-3.67695168599767\\
6.102	-3.69955104490202\\
7.04	-3.69294394003884\\
9.445	-3.67076643925213\\
10	-3.67064006050443\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0440000000000005	-7.49641843636791\\
0.0839999999999996	-8.83182454597131\\
0.114000000000001	-9.00923836656861\\
0.137	-8.94690994066942\\
0.183999999999999	-8.60564268455389\\
0.314	-7.40231463078766\\
0.353	-0.890794701911345\\
0.397	-5.23982735678892\\
0.404999999999999	-5.58382751612307\\
0.427	-1.82888597818564\\
0.465	-5.12722213818906\\
0.481999999999999	-2.15746257059496\\
0.516	-4.97850435947828\\
0.532	-2.16051547413758\\
0.567	-4.96252364494555\\
0.582000000000001	-2.24942223781461\\
0.616	-4.8843434759923\\
0.631	-2.16216452129594\\
0.667999999999999	-4.91936570862726\\
0.682	-2.29175185388756\\
0.717000000000001	-4.8140650965058\\
0.73	-2.3400528899023\\
0.766	-4.80777028482298\\
0.779	-2.30106686561806\\
0.816000000000001	-4.76583673136238\\
0.827999999999999	-2.39910281954877\\
0.865	-4.73281681165831\\
0.878	-2.18182517440379\\
0.920999999999999	-4.78947439560848\\
0.922000000000001	-4.81853228535292\\
0.935	-2.19901876870214\\
0.978	-4.71114496206864\\
0.981	-4.79238341686266\\
0.994	-2.13996350535096\\
1.037	-4.6091614507042\\
1.043	-4.76164237744171\\
1.055	-2.24698116699672\\
1.098	-4.54998017190218\\
1.104	-4.69155963148405\\
1.115	-2.33583880423282\\
1.158	-4.48656774736918\\
1.164	-4.61823186734138\\
1.174	-2.43093170773119\\
1.217	-4.42623174726617\\
1.223	-4.54777044754515\\
1.232	-2.53672558642167\\
1.275	-4.36990517053987\\
1.281	-4.48086562027719\\
1.29	-2.45605198618221\\
1.333	-4.26335776810794\\
1.345	-4.46252717476652\\
1.354	-2.40928393382173\\
1.397	-4.1583582470315\\
1.417	-4.44154093987094\\
1.425	-2.55997857670548\\
1.468	-4.09488067894157\\
1.488	-4.33990715348369\\
1.495	-2.65918005647097\\
1.538	-4.01911601059831\\
1.561	-4.25379214242217\\
1.568	-2.55973965897547\\
1.611	-3.88632905132681\\
1.65	-4.18907045296185\\
1.659	-2.69915756292795\\
1.701	-3.77842138607015\\
1.74	-4.02983221019072\\
1.759	-4.05137440057129\\
1.764	-2.77267327247392\\
1.806	-3.64690848776148\\
1.845	-3.84510295043988\\
1.878	-3.85326551044134\\
1.932	-3.76870289725293\\
2.183	-3.30293590236074\\
2.331	-3.12166139615332\\
2.478	-3.00279920234901\\
2.627	-2.93359555596491\\
2.786	-2.90522864957425\\
2.966	-2.91616656682899\\
3.187	-2.97278127528512\\
3.505	-3.09996521314405\\
4.327	-3.44521800238714\\
4.718	-3.55908074492988\\
5.12	-3.63558062984679\\
5.577	-3.68214455975922\\
6.164	-3.70100852886389\\
7.229	-3.68947758960746\\
9.375	-3.67078765293815\\
10	-3.6706313606577\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0429999999999993	-7.99707350421049\\
0.0820000000000007	-8.91478061083592\\
0.103999999999999	-8.99651439773086\\
0.128	-8.92574946533698\\
0.177	-8.56098832773237\\
0.302	-7.40337282417502\\
0.340999999999999	-0.891859026904989\\
0.385	-5.24087665687428\\
0.393000000000001	-5.58487117032008\\
0.415000000000001	-1.82990821724158\\
0.454000000000001	-5.17464659878457\\
0.472	-2.05157716651619\\
0.508000000000001	-5.03263703733471\\
0.525	-2.05421922915034\\
0.563000000000001	-5.05279016029882\\
0.58	-2.01852699674106\\
0.619	-5.00753753865844\\
0.634	-2.22776046941983\\
0.67	-4.87997761700882\\
0.683999999999999	-2.25566130093807\\
0.720000000000001	-4.82337786657782\\
0.733000000000001	-2.33576543111669\\
0.769	-4.7864507678976\\
0.782	-2.27671515816094\\
0.821	-4.80908446932133\\
0.834	-2.25519063856567\\
0.875	-4.79493373505513\\
0.888	-2.20784314098256\\
0.931000000000001	-4.7644094078654\\
0.932	-4.79287054497223\\
0.945	-2.16655787863508\\
0.988	-4.67068895380872\\
0.992000000000001	-4.77705197917845\\
1.004	-2.28326164371429\\
1.047	-4.61640667049436\\
1.05	-4.69159300642853\\
1.061	-2.36166669641797\\
1.104	-4.55470474376996\\
1.108	-4.64708239550231\\
1.119	-2.29425817773155\\
1.162	-4.45158229456391\\
1.17	-4.622383880018\\
1.18	-2.42365732389874\\
1.223	-4.39778734655544\\
1.23	-4.53583669123833\\
1.239	-2.5179069999544\\
1.282	-4.33727220703076\\
1.29	-4.4794716045991\\
1.299	-2.44411143736517\\
1.342	-4.22957149610044\\
1.356	-4.45193494985398\\
1.364	-2.59102571614998\\
1.407	-4.17457007074362\\
1.421	-4.36943832939043\\
1.429	-2.49636549530461\\
1.472	-4.05434708949418\\
1.497	-4.34281460983722\\
1.505	-2.44011626177602\\
1.548	-3.92885442182036\\
1.588	-4.27847859918518\\
1.595	-2.56315601042624\\
1.638	-3.83003239752404\\
1.677	-4.11876942436663\\
1.689	-4.14121097846372\\
1.695	-2.63560760647048\\
1.738	-3.70367994228171\\
1.777	-3.9429342530809\\
1.808	-3.96086213432205\\
1.827	-3.94043409216172\\
1.831	-2.89490356260883\\
1.873	-3.56693834055162\\
1.911	-3.70929973377214\\
1.947	-3.70571384304824\\
2.014	-3.60063167708668\\
2.213	-3.27114978843\\
2.361	-3.1040501050577\\
2.508	-2.99645848403763\\
2.659	-2.93560928396858\\
2.822	-2.91468326576351\\
3.009	-2.93350749217937\\
3.243	-3.00025641766488\\
3.607	-3.15121056196489\\
4.268	-3.42651502340177\\
4.664	-3.54649630841799\\
5.064	-3.6271486103141\\
5.513	-3.67732861833154\\
6.078	-3.69971922852995\\
7.02	-3.69287479424759\\
9.406	-3.67077269130749\\
10	-3.67064509371898\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0419999999999998	-8.52315514359165\\
0.0779999999999994	-9.01164770725369\\
0.0899999999999999	-9.02888157499652\\
0.114000000000001	-8.95332274239478\\
0.164999999999999	-8.56620035821809\\
0.289999999999999	-7.40440562333875\\
0.329000000000001	-0.892732722209628\\
0.372999999999999	-5.24164841869761\\
0.381	-5.58562752726757\\
0.403	-1.83062504514053\\
0.442	-5.17529996632472\\
0.460000000000001	-2.05220375335012\\
0.496	-5.03321074163022\\
0.513	-2.05476997359481\\
0.550000000000001	-5.00995620838907\\
0.565	-2.27419003728422\\
0.598000000000001	-4.83977017661108\\
0.612	-2.27492124926622\\
0.647	-4.86914458508663\\
0.661	-2.25737261777776\\
0.698	-4.87899391689782\\
0.712	-2.22531558872241\\
0.75	-4.8364774334546\\
0.763999999999999	-2.15959118527549\\
0.806000000000001	-4.88332145445661\\
0.82	-2.14799987245507\\
0.863	-4.83001006286148\\
0.875999999999999	-2.23180056575407\\
0.919	-4.77197888168378\\
0.92	-4.80023485942295\\
0.933	-2.17153505429822\\
0.976000000000001	-4.6721315735841\\
0.98	-4.77832366596468\\
0.992000000000001	-2.28408789634313\\
1.035	-4.6164906471723\\
1.038	-4.6916492520483\\
1.049	-2.36163403311418\\
1.092	-4.55449251350222\\
1.095	-4.62490941444221\\
1.106	-2.27961946243608\\
1.149	-4.45025544197319\\
1.158	-4.6406406861848\\
1.168	-2.43713669115872\\
1.211	-4.40172709440535\\
1.218	-4.53900913410771\\
1.228	-2.32886150379445\\
1.271	-4.28548700581068\\
1.286	-4.54444494514156\\
1.296	-2.29427692189529\\
1.339	-4.1772745627706\\
1.361	-4.50505120871835\\
1.37	-2.42049130787096\\
1.413	-4.10283170490554\\
1.436	-4.40102679733765\\
1.444	-2.50843824755373\\
1.487	-4.0187815532066\\
1.514	-4.31075377541408\\
1.521	-2.6152618690329\\
1.564	-3.93559241138931\\
1.598	-4.21800360436381\\
1.605	-2.50582715348966\\
1.648	-3.78381851479535\\
1.688	-4.08077095658264\\
1.71	-4.10851990119774\\
1.715	-2.82944719386488\\
1.757	-3.70007224770092\\
1.795	-3.89292949643885\\
1.828	-3.90050952611983\\
1.846	-3.8786769296604\\
1.85	-2.83288816941635\\
1.892	-3.50591912344481\\
1.931	-3.65268734117646\\
1.967	-3.65070980143329\\
2.034	-3.55181240454825\\
2.232	-3.2427031741944\\
2.38	-3.08679955661556\\
2.528	-2.98772779619991\\
2.681	-2.93403252130915\\
2.848	-2.91982794315697\\
3.042	-2.94620887594695\\
3.29	-3.02344513410907\\
3.72	-3.20682328208209\\
4.266	-3.42898418170031\\
4.663	-3.54818092428893\\
5.065	-3.62828351701597\\
5.516	-3.67783775033268\\
6.086	-3.69969339981775\\
7.048	-3.69218969794616\\
9.394	-3.6707862491597\\
10	-3.67065356165701\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0389999999999997	-9.0561584806216\\
0.0640000000000001	-9.1697239920632\\
0.0879999999999992	-9.09883965757542\\
0.137	-8.72879630986062\\
0.278	-7.40557883983631\\
0.317	-0.893475236474446\\
0.361000000000001	-5.24216662619129\\
0.369	-5.58611730642364\\
0.391999999999999	-1.71312519670744\\
0.433	-5.22998902962758\\
0.451000000000001	-2.08202366582419\\
0.486000000000001	-4.99412562456087\\
0.502000000000001	-2.16644506870504\\
0.537000000000001	-4.95891626559573\\
0.552	-2.24370474496549\\
0.586	-4.87665107323759\\
0.6	-2.29926913884845\\
0.634	-4.83581456022786\\
0.648	-2.23734500451267\\
0.685	-4.87528415662351\\
0.699	-2.22485213731148\\
0.738	-4.87636451129959\\
0.752000000000001	-2.18569938974163\\
0.792	-4.82489287531005\\
0.805	-2.27042007082992\\
0.846	-4.80878517197669\\
0.859	-2.22130575930047\\
0.901999999999999	-4.77673335030035\\
0.914	-2.32706457506903\\
0.956	-4.69792404967932\\
0.968	-2.23762356995258\\
1.011	-4.62361746734276\\
1.015	-4.7246747336974\\
1.026	-2.39253296512391\\
1.069	-4.58053296897118\\
1.071	-4.62808859785516\\
1.082	-2.28969227351502\\
1.125	-4.47149459820954\\
1.133	-4.644282495433\\
1.144	-2.26314498214323\\
1.187	-4.37419663403365\\
1.199	-4.60964066293355\\
1.209	-2.38512766353266\\
1.252	-4.31247212413901\\
1.264	-4.52589441420394\\
1.273	-2.48101105576555\\
1.316	-4.24481396450603\\
1.329	-4.4516045992582\\
1.338	-2.39132392311254\\
1.381	-4.12623399084365\\
1.404	-4.43457349129273\\
1.413	-2.3395152725816\\
1.456	-4.00302340160734\\
1.49	-4.37238538810712\\
1.498	-2.45575879350824\\
1.541	-3.91024014531947\\
1.581	-4.25101934387571\\
1.589	-2.53686520673334\\
1.632	-3.79954618356088\\
1.671	-4.08863636938783\\
1.69	-4.11678361016\\
1.696	-2.60702716218612\\
1.739	-3.66247814593723\\
1.778	-3.90026533809185\\
1.81	-3.91879415451292\\
1.858	-3.84815302356928\\
1.862	-3.0480028694295\\
1.903	-3.5269658395407\\
1.94	-3.62157091495798\\
1.98	-3.60354137313362\\
2.073	-3.45636980901458\\
2.239	-3.21414049420253\\
2.386	-3.06758012031107\\
2.534	-2.9753288106191\\
2.688	-2.92721061123078\\
2.857	-2.9182720009962\\
3.056	-2.95062216496574\\
3.315	-3.03657756803547\\
3.839	-3.26420888982235\\
4.312	-3.44913648092467\\
4.706	-3.5617591665613\\
5.111	-3.63708653373718\\
5.573	-3.68268600012611\\
6.17	-3.70065203805306\\
7.288	-3.6879243112223\\
9.413	-3.6707506542226\\
10	-3.67065495736572\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0619999999999994	-9.43561352816649\\
0.266	-7.40714764170247\\
0.305999999999999	-0.808743100109803\\
0.35	-5.22129079496834\\
0.359999999999999	-5.64520978268904\\
0.383000000000001	-1.73980028104756\\
0.423	-5.18980351215866\\
0.441000000000001	-2.05849072355013\\
0.477	-5.03235606996608\\
0.494	-2.05222555532165\\
0.532	-5.04927014122743\\
0.548999999999999	-2.01473132278341\\
0.589	-5.04366190858042\\
0.605	-2.10261424843612\\
0.644	-4.95285907111403\\
0.659000000000001	-2.14743831742801\\
0.698	-4.89228865528021\\
0.712	-2.21820280762003\\
0.750999999999999	-4.84144265900107\\
0.763999999999999	-2.30254343619166\\
0.802	-4.76130416310872\\
0.814	-2.37552145545373\\
0.852	-4.71671493614487\\
0.864000000000001	-2.31198710223031\\
0.904999999999999	-4.72188221815592\\
0.916	-2.45158738534489\\
0.955	-4.63156366178464\\
0.965999999999999	-2.35697955871258\\
1.009	-4.64343525396349\\
1.01	-4.6687382933668\\
1.021	-2.34955436259898\\
1.064	-4.56118214458554\\
1.068	-4.65439559140667\\
1.079	-2.30356307016091\\
1.122	-4.46384598563292\\
1.13	-4.63480887544645\\
1.141	-2.25163567429295\\
1.184	-4.35973574482907\\
1.197	-4.61055574499041\\
1.207	-2.38074594259177\\
1.25	-4.29831571140646\\
1.263	-4.52471199698367\\
1.273	-2.28064465847333\\
1.316	-4.17564764676378\\
1.338	-4.50585129178684\\
1.347	-2.42197204533687\\
1.39	-4.10570938768978\\
1.413	-4.40412195698393\\
1.421	-2.51157074843\\
1.464	-4.02188673029979\\
1.491	-4.31375809521193\\
1.498	-2.61823506286707\\
1.541	-3.93835697475897\\
1.574	-4.21681692416534\\
1.58	-2.72795365232763\\
1.622	-3.83543542871701\\
1.661	-4.09225741862728\\
1.67	-3.06923653069818\\
1.671	-2.83073711854498\\
1.713	-3.73233786392511\\
1.752	-3.93426524528087\\
1.784	-3.94081323882547\\
1.788	-2.89764229517441\\
1.83	-3.58153695069892\\
1.868	-3.72659201314969\\
1.904	-3.72311803287318\\
1.969	-3.62015550259611\\
2.172	-3.27825878957274\\
2.32	-3.10837838904511\\
2.467	-2.99854527034114\\
2.618	-2.93588191318605\\
2.78	-2.91350499249027\\
2.966	-2.93077621177069\\
3.198	-2.99569211200478\\
3.552	-3.14154899807889\\
4.24	-3.42869942147271\\
4.635	-3.54787533941345\\
5.035	-3.62805517754098\\
5.485	-3.67787566123226\\
6.052	-3.69988439794009\\
7.005	-3.6925650633769\\
9.359	-3.67078283524259\\
10	-3.67065581661134\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0459999999999994	4.43739623466753\\
0.0790000000000006	1.10854069067831\\
0.122999999999999	-4.89333326351577\\
0.164	-6.47890448969777\\
0.173	-6.60888863015354\\
0.205	-1.23898995032454\\
0.249000000000001	-5.29389068373578\\
0.253	-5.4632009734964\\
0.274000000000001	-1.86365008053604\\
0.311999999999999	-5.10702200724657\\
0.329000000000001	-2.12551913616259\\
0.364000000000001	-4.98472708611401\\
0.380000000000001	-2.14458306722692\\
0.416	-4.97046708301498\\
0.430999999999999	-2.23473409011759\\
0.465999999999999	-4.89082703971814\\
0.481	-2.14568019249013\\
0.519	-4.91868812117648\\
0.532999999999999	-2.27111553838146\\
0.57	-4.85028549896967\\
0.584	-2.18866428735772\\
0.624000000000001	-4.86321471454397\\
0.638	-2.15700143606745\\
0.68	-4.84413214527886\\
0.693	-2.2625062368798\\
0.734999999999999	-4.7948791413251\\
0.747999999999999	-2.19072676152242\\
0.791	-4.72442556356153\\
0.792999999999999	-4.77995870130784\\
0.805	-2.30797961673774\\
0.848000000000001	-4.67319950904932\\
0.849	-4.69942695708895\\
0.861000000000001	-2.21592728105889\\
0.904	-4.56757732332248\\
0.911	-4.73377529060932\\
0.923	-2.19837962436408\\
0.965999999999999	-4.47194112852746\\
0.976000000000001	-4.690843660607\\
0.987	-2.30534998711355\\
1.03	-4.40726813320411\\
1.039	-4.59136422513623\\
1.049	-2.38225467108858\\
1.092	-4.33861996437686\\
1.103	-4.54049351520057\\
1.113	-2.30885682849276\\
1.156	-4.22601419019335\\
1.175	-4.52793616542118\\
1.185	-2.25875283783688\\
1.228	-4.10760135142065\\
1.255	-4.47384902679244\\
1.264	-2.37318846436626\\
1.307	-4.0234846591345\\
1.338	-4.37237886675036\\
1.346	-2.46091691710904\\
1.389	-3.92766447153087\\
1.428	-4.26781858267527\\
1.435	-2.55323267582958\\
1.478	-3.82258635820485\\
1.517	-4.11240664833921\\
1.531	-4.13708146092335\\
1.537	-2.63023721826746\\
1.58	-3.69442077887245\\
1.619	-3.93305781005595\\
1.65	-3.95118837745567\\
1.675	-3.92188243498957\\
1.679	-2.87568965587328\\
1.721	-3.54508349401321\\
1.759	-3.6877432419025\\
1.795	-3.68522854198116\\
1.862	-3.58265580311871\\
2.061	-3.26021915875585\\
2.209	-3.09737660162115\\
2.356	-2.99321960361573\\
2.508	-2.93490916297321\\
2.672	-2.91648545111593\\
2.862	-2.93810658527251\\
3.101	-3.008679314423\\
3.485	-3.16980647264228\\
4.101	-3.42493022629207\\
4.498	-3.54550453043366\\
4.898	-3.62645503903609\\
5.347	-3.67693385567167\\
5.911	-3.69957021649304\\
6.847	-3.69302817961523\\
9.255	-3.67076549163049\\
10	-3.67071489010674\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0470000000000006	3.88023904027603\\
0.0860000000000003	1.21164526993344\\
0.130000000000001	-4.83215899885504\\
0.170999999999999	-6.43282693390146\\
0.177	-6.5262852534476\\
0.208	-1.29914806076744\\
0.252000000000001	-5.29993826693321\\
0.254	-5.38600767140768\\
0.274000000000001	-1.94361959597703\\
0.311	-5.08347992903082\\
0.327999999999999	-2.11001995992685\\
0.364000000000001	-5.02308345267139\\
0.380000000000001	-2.1649427126368\\
0.415000000000001	-4.9280699273304\\
0.43	-2.20662894153493\\
0.465999999999999	-4.92147960703266\\
0.481	-2.16238524531524\\
0.519	-4.91952281130802\\
0.532999999999999	-2.26895544666263\\
0.569000000000001	-4.80592112577487\\
0.582000000000001	-2.31258091274097\\
0.619	-4.79410451822797\\
0.632	-2.26960624152637\\
0.672000000000001	-4.81618789308835\\
0.685	-2.24678087678046\\
0.726000000000001	-4.76588203981116\\
0.738	-2.34037577426092\\
0.779	-4.71825518991967\\
0.791	-2.27270569180888\\
0.834	-4.67963333468292\\
0.836	-4.73222271373351\\
0.848000000000001	-2.24470064848504\\
0.891	-4.58900101758595\\
0.896000000000001	-4.71107707790479\\
0.907	-2.36685226563454\\
0.949999999999999	-4.53558243621292\\
0.952999999999999	-4.60520327251992\\
0.962999999999999	-2.43924147919993\\
1.006	-4.47429030044118\\
1.01	-4.55966879500978\\
1.02	-2.37374799604096\\
1.063	-4.37402798252346\\
1.073	-4.5648524738511\\
1.083	-2.3417182000484\\
1.126	-4.2734599832896\\
1.141	-4.52891451495434\\
1.15	-2.47197298645834\\
1.193	-4.21063605646361\\
1.208	-4.4384170462577\\
1.216	-2.57136083853709\\
1.259	-4.1408411694347\\
1.275	-4.35471841674975\\
1.282	-2.68509089074088\\
1.325	-4.07511330547\\
1.343	-4.27868358798663\\
1.35	-2.59566800348438\\
1.393	-3.9517287494462\\
1.425	-4.23473895568788\\
1.432	-2.52630220001541\\
1.475	-3.8139502277419\\
1.514	-4.10934871270108\\
1.531	-4.13732550118485\\
1.537	-2.62890486560878\\
1.58	-3.68790724608674\\
1.619	-3.92540974148016\\
1.651	-3.94285639883138\\
1.678	-3.90947294435097\\
1.682	-2.86300833497349\\
1.724	-3.53149776805449\\
1.763	-3.67567902720902\\
1.799	-3.67183815973332\\
1.867	-3.56819785832006\\
2.063	-3.25492187440562\\
2.211	-3.09424145788687\\
2.358	-2.99181959844428\\
2.51	-2.93491398906605\\
2.675	-2.91762762412738\\
2.866	-2.94054171739569\\
3.107	-3.01274360399643\\
3.502	-3.17922023937476\\
4.098	-3.4250968903593\\
4.495	-3.54555078695419\\
4.896	-3.62659095843374\\
5.345	-3.67695918914806\\
5.91	-3.69954841220938\\
6.849	-3.69292210466267\\
9.252	-3.67076742417925\\
10	-3.67071757420392\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0470000000000006	3.39846086231352\\
0.0939999999999994	1.43078097061714\\
0.138	-4.74107749218196\\
0.179	-6.38423678070835\\
0.183999999999999	-6.46652945857299\\
0.214	-1.36692953122204\\
0.258000000000001	-5.30465152988462\\
0.259	-5.34761680160809\\
0.278	-2.0417432484991\\
0.313000000000001	-5.01171150277668\\
0.329000000000001	-2.19757199001384\\
0.363	-4.95559376154233\\
0.379	-2.12224176044269\\
0.416	-4.99902207594671\\
0.432	-2.10482265929756\\
0.470000000000001	-4.96293812088638\\
0.484999999999999	-2.1825798705584\\
0.522	-4.87635615434669\\
0.536	-2.23685228095617\\
0.574	-4.8644906106421\\
0.587999999999999	-2.19033137223722\\
0.628	-4.84952617063034\\
0.641	-2.29800162081682\\
0.68	-4.77450356104818\\
0.692	-2.37432886315564\\
0.73	-4.69499341894757\\
0.741	-2.45546347040446\\
0.779	-4.65427119223357\\
0.790000000000001	-2.39642586439182\\
0.831	-4.65571365822058\\
0.842000000000001	-2.36569068256174\\
0.885	-4.62575421236261\\
0.885999999999999	-4.65075443870305\\
0.897	-2.32856206669335\\
0.94	-4.53602022999963\\
0.945	-4.65053753952615\\
0.956	-2.29214558493278\\
0.999000000000001	-4.44022396786466\\
1.008	-4.62850981918713\\
1.018	-2.42311906707814\\
1.061	-4.38476196325562\\
1.069	-4.53899193160445\\
1.079	-2.32315937652797\\
1.122	-4.26936683904908\\
1.138	-4.53985409002558\\
1.148	-2.284664478008\\
1.191	-4.15866263301107\\
1.214	-4.49462426345184\\
1.223	-2.40656928754841\\
1.266	-4.08212649646487\\
1.291	-4.39521053835816\\
1.299	-2.49750881611551\\
1.342	-3.99598151038096\\
1.373	-4.30824967955714\\
1.38	-2.60557041306785\\
1.423	-3.90614293146085\\
1.46	-4.19471982353833\\
1.466	-2.70113528588106\\
1.508	-3.79415919807149\\
1.547	-4.04880514545448\\
1.562	-4.06923033753285\\
1.567	-2.79238027172919\\
1.609	-3.67326442731591\\
1.648	-3.87208491142035\\
1.681	-3.8793317778486\\
1.72	-3.82193539493541\\
1.723	-3.0241255458969\\
1.765	-3.51158676325295\\
1.802	-3.60337916711654\\
1.842	-3.5852825088501\\
1.936	-3.43916966618319\\
2.101	-3.20393221107753\\
2.248	-3.06131522114072\\
2.396	-2.97228921876758\\
2.551	-2.92664662108086\\
2.722	-2.92023514418416\\
2.924	-2.95563038189772\\
3.19	-3.04633940989608\\
4.452	-3.53542835558995\\
4.85	-3.61977615142405\\
5.292	-3.67309469459236\\
5.84	-3.69848845273908\\
6.705	-3.69521565412838\\
9.402	-3.67065929933202\\
10	-3.6707197754135\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0540000000000003	2.8196273883418\\
0.101000000000001	2.01288353906263\\
0.146000000000001	-4.61479786359184\\
0.188000000000001	-6.34485370906023\\
0.192	-6.41283845799323\\
0.222	-1.33158767959394\\
0.266	-5.27964607252028\\
0.269	-5.4049753485954\\
0.289	-1.93207235278743\\
0.327	-5.09542719800482\\
0.343999999999999	-2.09655335774062\\
0.380000000000001	-4.98697696872784\\
0.396000000000001	-2.12420829037408\\
0.433	-4.97163014428306\\
0.448	-2.21403305732172\\
0.484	-4.89022710348228\\
0.499000000000001	-2.12320076757769\\
0.539	-4.9487744650694\\
0.554	-2.11656141994855\\
0.595000000000001	-4.90434349374054\\
0.609	-2.19750210814189\\
0.649000000000001	-4.81649819127608\\
0.662000000000001	-2.25884754908905\\
0.702999999999999	-4.79338981933428\\
0.715	-2.36982330288841\\
0.754	-4.68894509698195\\
0.765000000000001	-2.43426189578431\\
0.804	-4.63992267424699\\
0.815	-2.36903188545237\\
0.858000000000001	-4.6612155978676\\
0.859	-4.68657182068027\\
0.871	-2.19369344523211\\
0.914	-4.53203254880509\\
0.922000000000001	-4.71805835919227\\
0.933	-2.35167479650855\\
0.976000000000001	-4.48377915239858\\
0.981999999999999	-4.61420017125626\\
0.993	-2.24133934332102\\
1.036	-4.36721099639837\\
1.049	-4.62029028785886\\
1.059	-2.39179188898645\\
1.102	-4.31136374743805\\
1.114	-4.52383282486442\\
1.124	-2.28454008871914\\
1.167	-4.18833921809746\\
1.188	-4.50993988727016\\
1.197	-2.42976410685303\\
1.24	-4.1210201990157\\
1.262	-4.41217277411168\\
1.27	-2.52245706061484\\
1.313	-4.03917587302765\\
1.338	-4.31916982120347\\
1.345	-2.62755050289139\\
1.388	-3.95823711021511\\
1.419	-4.23039670499064\\
1.426	-2.52252660843847\\
1.469	-3.81190048656963\\
1.508	-4.10787683222767\\
1.525	-4.13598759208048\\
1.531	-2.62760736198768\\
1.574	-3.68679467592041\\
1.613	-3.92440438277756\\
1.645	-3.94192222549626\\
1.673	-3.90691220596949\\
1.677	-2.86035837203187\\
1.719	-3.52849082443933\\
1.758	-3.67271507095158\\
1.794	-3.6690200448482\\
1.862	-3.56572387969681\\
2.058	-3.25338563965257\\
2.206	-3.0932834811698\\
2.353	-2.99132982459366\\
2.505	-2.93480717189503\\
2.67	-2.91783357549683\\
2.861	-2.94099592067421\\
3.103	-3.0137407453615\\
3.501	-3.18168869022557\\
4.092	-3.42524900287883\\
4.489	-3.54564624799278\\
4.89	-3.62664157590979\\
5.339	-3.67697644656912\\
5.904	-3.69954462654315\\
6.843	-3.69291246513536\\
9.246	-3.67076742838388\\
10	-3.67072092200822\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0359999999999996	2.44139651789067\\
0.0500000000000007	2.46191327833324\\
0.0760000000000005	2.39084864397355\\
0.111000000000001	2.18073816009373\\
0.156000000000001	-4.54554512713268\\
0.198	-6.3080647213356\\
0.204000000000001	-6.40857201609143\\
0.234	-1.30907353466971\\
0.278	-5.2498920944047\\
0.281000000000001	-5.37505294083304\\
0.301	-1.90153364545171\\
0.34	-5.11014513277154\\
0.356999999999999	-2.09165262002466\\
0.394	-5.00858918929604\\
0.41	-2.1229995561315\\
0.446999999999999	-4.94777508775799\\
0.462	-2.18581718902254\\
0.499000000000001	-4.8993123768571\\
0.513	-2.26338147378265\\
0.550000000000001	-4.85647181041942\\
0.564	-2.1974968296968\\
0.603999999999999	-4.87493760532828\\
0.618	-2.1690639299413\\
0.66	-4.85608874667014\\
0.673999999999999	-2.11531244250928\\
0.717000000000001	-4.79184885434239\\
0.718999999999999	-4.85067422639463\\
0.731999999999999	-2.22963507184179\\
0.775	-4.73831614914005\\
0.776	-4.76622057641908\\
0.788	-2.30066939326698\\
0.831	-4.67596479690001\\
0.832000000000001	-4.70231146491233\\
0.843999999999999	-2.22009259543374\\
0.887	-4.5735080628883\\
0.893000000000001	-4.71835971449186\\
0.904	-2.36765361524203\\
0.947000000000001	-4.52545657285308\\
0.951000000000001	-4.61631345603407\\
0.962	-2.25991509441265\\
1.005	-4.41269849542217\\
1.016	-4.63639095030939\\
1.026	-2.42029573570829\\
1.069	-4.36195112857975\\
1.078	-4.53092325889077\\
1.088	-2.30813433728008\\
1.131	-4.24190332612876\\
1.149	-4.53504791788373\\
1.159	-2.27082059717603\\
1.202	-4.12844092424867\\
1.227	-4.47962274812012\\
1.236	-2.38492346843678\\
1.279	-4.04732909844505\\
1.308	-4.38621681814316\\
1.316	-2.47914577020992\\
1.359	-3.95573003904994\\
1.394	-4.28234772393061\\
1.401	-2.57320856310103\\
1.444	-3.85699481922218\\
1.483	-4.14914471516017\\
1.493	-3.37835880701237\\
1.496	-2.66288086335054\\
1.539	-3.74237694568375\\
1.578	-3.98290051452514\\
1.608	-4.00033201574423\\
1.616	-2.71463342912977\\
1.658	-3.57157828065506\\
1.697	-3.76848165391731\\
1.731	-3.77866485754715\\
1.786	-3.69788702476652\\
2.031	-3.27269701458308\\
2.179	-3.10428275662855\\
2.326	-2.99570433341061\\
2.477	-2.93411423365605\\
2.64	-2.91265087064281\\
2.827	-2.93113101093345\\
3.06	-2.99740166670227\\
3.42	-3.14671791443851\\
4.09	-3.42660624404797\\
4.485	-3.54644313506991\\
4.885	-3.6272059054609\\
5.333	-3.67735558650974\\
5.897	-3.69978522869037\\
6.836	-3.69299811392279\\
9.225	-3.670770919106\\
10	-3.67071932352576\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0410000000000004	1.89573193661743\\
0.077	2.25695104933482\\
0.103	2.23546476407639\\
0.121	2.15667868924361\\
0.166	-4.52805202910656\\
0.208	-6.27923961686512\\
0.212999999999999	-6.36411132045084\\
0.242000000000001	-1.38166837568242\\
0.286	-5.25163552011116\\
0.288	-5.33473887254803\\
0.307	-1.99698230872399\\
0.343999999999999	-5.03746777351687\\
0.359999999999999	-2.17840930809541\\
0.395	-4.94022296574321\\
0.41	-2.21832258032846\\
0.445	-4.88942775026851\\
0.459	-2.29386344893419\\
0.494	-4.85253169503069\\
0.508000000000001	-2.23335892922541\\
0.545	-4.84714511388462\\
0.558	-2.34642391499816\\
0.593999999999999	-4.78019648064962\\
0.606999999999999	-2.26727661071396\\
0.646000000000001	-4.79579168575183\\
0.659000000000001	-2.24140760670353\\
0.701000000000001	-4.81192536547042\\
0.714	-2.21325816635913\\
0.757	-4.75357214061807\\
0.758000000000001	-4.78184600624416\\
0.77	-2.32024711490575\\
0.813000000000001	-4.70071438565568\\
0.824999999999999	-2.22842005745999\\
0.868	-4.59655541860405\\
0.872999999999999	-4.71995788229775\\
0.884	-2.3782246345191\\
0.927	-4.55067289694642\\
0.93	-4.62038245880129\\
0.941000000000001	-2.27280044838632\\
0.984	-4.43986091061341\\
0.994	-4.6477475370672\\
1.005	-2.25272136359374\\
1.048	-4.34085642349207\\
1.062	-4.60415843628483\\
1.072	-2.36796317858825\\
1.115	-4.27407477890876\\
1.129	-4.51273090542515\\
1.138	-2.45814152478025\\
1.181	-4.20232541014987\\
1.196	-4.43105367614751\\
1.204	-2.56441729638611\\
1.247	-4.13520351012055\\
1.264	-4.35906783637043\\
1.272	-2.47662669516495\\
1.315	-4.01279653683858\\
1.345	-4.3284289991412\\
1.353	-2.41474653845882\\
1.396	-3.8780062120157\\
1.436	-4.22295989872359\\
1.443	-4.2413409168999\\
1.45	-2.5179928475177\\
1.493	-3.76423382966699\\
1.532	-4.05046554739599\\
1.56	-4.07920807126183\\
1.565	-2.79806497231963\\
1.607	-3.66159966985277\\
1.646	-3.85595763206622\\
1.679	-3.86252496169478\\
1.734	-3.77445486847544\\
1.743	-2.96388414350248\\
1.785	-3.44985006050846\\
1.823	-3.54470665018735\\
1.864	-3.52781310415672\\
1.962	-3.38448752908701\\
2.124	-3.17087159277651\\
2.271	-3.04091606214783\\
2.42	-2.96187747088408\\
2.578	-2.9247028827919\\
2.754	-2.92672414641117\\
2.966	-2.97211769246523\\
3.257	-3.07920936827932\\
4.275	-3.48802483923518\\
4.668	-3.5878883542273\\
5.087	-3.65388281659798\\
5.579	-3.69093477704215\\
6.256	-3.70035485893701\\
10	-3.67072723553301\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0419999999999998	1.38462413717374\\
0.0809999999999995	2.16428174108964\\
0.103999999999999	2.23679673734572\\
0.129	2.17395825069921\\
0.144	-0.631350552720926\\
0.188000000000001	-5.25485752572295\\
0.224	-6.34960104624353\\
0.254	-1.24889731879727\\
0.298	-5.19235445296663\\
0.304	-5.43171360745363\\
0.324999999999999	-1.77351488302576\\
0.367000000000001	-5.15141197612753\\
0.384	-2.0848283951654\\
0.422000000000001	-4.9998181482169\\
0.438000000000001	-2.08702959908806\\
0.477	-4.96678707806532\\
0.492000000000001	-2.16678387918079\\
0.529999999999999	-4.87904411862445\\
0.544	-2.22057440506435\\
0.583	-4.86256676961023\\
0.597	-2.17037512784779\\
0.638999999999999	-4.87449062277655\\
0.653	-2.13617472906552\\
0.696	-4.81490988627272\\
0.697000000000001	-4.84480679193984\\
0.710000000000001	-2.23488570592219\\
0.753	-4.75870690393162\\
0.765000000000001	-2.30499850119631\\
0.808	-4.69814044284005\\
0.808999999999999	-4.72468316447802\\
0.821	-2.24452501345833\\
0.864000000000001	-4.6000115618134\\
0.868	-4.69974150754144\\
0.879	-2.36447380025761\\
0.922000000000001	-4.54840114422692\\
0.926	-4.64038083194092\\
0.936999999999999	-2.2866174474667\\
0.98	-4.44268800436371\\
0.989000000000001	-4.63172428890362\\
1	-2.24193252592245\\
1.043	-4.33933488379157\\
1.057	-4.60397137594319\\
1.067	-2.36850812329304\\
1.11	-4.27600485943432\\
1.124	-4.51483546160889\\
1.133	-2.46032471300317\\
1.176	-4.20461504379189\\
1.192	-4.44465287829072\\
1.201	-2.37212823361687\\
1.244	-4.08193636287353\\
1.271	-4.41729117841679\\
1.28	-2.31041813943246\\
1.323	-3.95016295022792\\
1.363	-4.34188045073253\\
1.371	-2.41481498676282\\
1.414	-3.84579106276824\\
1.454	-4.18317752571088\\
1.466	-4.20958080609803\\
1.473	-2.48127416667637\\
1.516	-3.7151161185811\\
1.556	-4.00303259864009\\
1.587	-4.02893454958631\\
1.602	-3.47880634943248\\
1.605	-2.73188615474248\\
1.647	-3.57989145846592\\
1.686	-3.77377895220072\\
1.72	-3.78281018327741\\
1.775	-3.70114013682932\\
2.019	-3.27550975408345\\
2.167	-3.10588303918106\\
2.314	-2.99633607722108\\
2.465	-2.93397135418737\\
2.627	-2.91190667330788\\
2.813	-2.9295129255\\
3.045	-2.9947973640145\\
3.4	-3.14154153511679\\
4.084	-3.4276489974386\\
4.479	-3.54723325869859\\
4.879	-3.62772815894497\\
5.328	-3.67770468344075\\
5.894	-3.6998999796025\\
6.841	-3.69277120859183\\
9.207	-3.67077831393001\\
10	-3.6707232185053\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0419999999999998	0.862160903570365\\
0.0820000000000007	2.08103587280775\\
0.115	2.2578167058221\\
0.141	2.19229007157607\\
0.186	-4.47280766382328\\
0.228	-6.22114024161034\\
0.234999999999999	-6.3355490827315\\
0.265000000000001	-1.2231896132684\\
0.308999999999999	-5.1626667696948\\
0.316000000000001	-5.43751314874252\\
0.337	-1.75967950868133\\
0.380000000000001	-5.16322685939154\\
0.397	-2.07616315922145\\
0.435	-4.9723516250917\\
0.449999999999999	-2.19942135591984\\
0.487	-4.9005872373167\\
0.502000000000001	-2.11368729476317\\
0.542	-4.91732335621984\\
0.556000000000001	-2.23266136825277\\
0.595000000000001	-4.84262608085254\\
0.608000000000001	-2.30146352215639\\
0.646000000000001	-4.7573215987415\\
0.657999999999999	-2.37110225650278\\
0.696	-4.71183436947797\\
0.708	-2.3070844173457\\
0.75	-4.7463771093539\\
0.762	-2.29508519972594\\
0.805	-4.69231731143677\\
0.806000000000001	-4.71891468729405\\
0.818	-2.23936146338343\\
0.861000000000001	-4.5960020002328\\
0.866	-4.71875019481727\\
0.878	-2.1997819381806\\
0.920999999999999	-4.49824336051847\\
0.93	-4.70062081713471\\
0.941000000000001	-2.32382018865631\\
0.984	-4.43959459756601\\
0.992000000000001	-4.60685632537795\\
1.002	-2.40446768472065\\
1.045	-4.37251524202564\\
1.054	-4.54394919947861\\
1.064	-2.32337525907925\\
1.107	-4.26066889077209\\
1.123	-4.52990907993876\\
1.132	-2.46943618841961\\
1.175	-4.20072300992457\\
1.191	-4.43879340266784\\
1.2	-2.3654577158471\\
1.243	-4.07380918022962\\
1.27	-4.4090844136785\\
1.278	-2.50811958869647\\
1.321	-3.99826437619379\\
1.351	-4.3032266538251\\
1.359	-2.38793517629154\\
1.402	-3.84839584942799\\
1.442	-4.19406713400619\\
1.454	-4.22147975120609\\
1.461	-2.49363015704611\\
1.504	-3.72825686632806\\
1.544	-4.01572164423658\\
1.575	-4.04101266043521\\
1.586	-3.23992923689797\\
1.588	-2.75027952121087\\
1.63	-3.60187518456662\\
1.669	-3.79571798751002\\
1.702	-3.80458904720679\\
1.756	-3.7239224609765\\
2.006	-3.28017710414612\\
2.154	-3.1081557495207\\
2.301	-2.9967270962202\\
2.452	-2.9328861755505\\
2.614	-2.90968309888149\\
2.799	-2.92626684134727\\
3.029	-2.99019551972136\\
3.377	-3.13357156677833\\
4.081	-3.42897129394134\\
4.475	-3.5480670090988\\
4.875	-3.62834252899625\\
5.324	-3.67807690887781\\
5.891	-3.70005882292359\\
6.844	-3.69263334056336\\
9.189	-3.67078495317975\\
10	-3.67072475062887\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0419999999999998	0.348547418352387\\
0.0830000000000002	2.01183744608986\\
0.118	2.29945274358628\\
0.141999999999999	2.2665242088186\\
0.151	2.22950295772175\\
0.196	-4.44207358474748\\
0.238	-6.19400682606874\\
0.246	-6.32278095881515\\
0.274000000000001	-1.4146039739664\\
0.318	-5.19072264877863\\
0.321	-5.31036140697775\\
0.34	-1.93767171346857\\
0.379	-5.03975902573417\\
0.395	-2.13841752631498\\
0.432	-4.94697243096729\\
0.446999999999999	-2.18166275623181\\
0.484	-4.89168022412822\\
0.497999999999999	-2.25516408940117\\
0.535	-4.8478566477344\\
0.548999999999999	-2.18891507234867\\
0.589	-4.86675249644229\\
0.602	-2.31804561300266\\
0.640000000000001	-4.76350909522012\\
0.653	-2.21356700724887\\
0.696	-4.82130736033105\\
0.709	-2.212532607181\\
0.752000000000001	-4.73889823153343\\
0.753	-4.76701630748673\\
0.765000000000001	-2.30377132396563\\
0.808	-4.68245732335838\\
0.808999999999999	-4.70883933686162\\
0.821	-2.22698511298183\\
0.864000000000001	-4.58066276978242\\
0.869999999999999	-4.72549062274888\\
0.882	-2.19815026267074\\
0.925000000000001	-4.48396481454893\\
0.933999999999999	-4.68523991255051\\
0.945	-2.30740491982942\\
0.988	-4.4221557675213\\
0.997999999999999	-4.624657205651\\
1.009	-2.22498077869286\\
1.052	-4.30648556659009\\
1.068	-4.59753169353193\\
1.078	-2.35161912160625\\
1.121	-4.24021502333995\\
1.138	-4.51413836209352\\
1.148	-2.25096646550421\\
1.191	-4.11139895239231\\
1.218	-4.48016924979572\\
1.227	-2.38000530272479\\
1.27	-4.03106285324264\\
1.3	-4.37396728394806\\
1.308	-2.46450885225438\\
1.351	-3.93594188345726\\
1.389	-4.27356303731865\\
1.396	-2.56032048365946\\
1.439	-3.83314397235692\\
1.478	-4.12340768913745\\
1.49	-4.14601430261936\\
1.496	-2.64047067055843\\
1.539	-3.70854883664474\\
1.578	-3.94756148002824\\
1.609	-3.96524373904131\\
1.625	-3.94887335248654\\
1.629	-2.90372447348868\\
1.671	-3.57737205498133\\
1.709	-3.71969781152406\\
1.745	-3.71563650169831\\
1.811	-3.61123044607022\\
2.011	-3.27651545080237\\
2.159	-3.10736967521271\\
2.306	-2.99812346517042\\
2.457	-2.93593083140544\\
2.619	-2.91392834508703\\
2.805	-2.93148866244789\\
3.037	-2.99659764052102\\
3.393	-3.14339261960917\\
4.076	-3.42828824910582\\
4.472	-3.54780531232831\\
4.872	-3.62799242450108\\
5.322	-3.67783006447349\\
5.889	-3.69986045693931\\
6.842	-3.69256239939073\\
9.198	-3.67078193727916\\
10	-3.67073002705814\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0419999999999998	-0.156419038888499\\
0.0830000000000002	1.9330440783737\\
0.119	2.34597694234096\\
0.133000000000001	2.36008588789647\\
0.16	2.27580497523353\\
0.205	-4.40452234310786\\
0.247	-6.16092657420562\\
0.256	-6.30373019546352\\
0.285	-1.27653095386881\\
0.329000000000001	-5.13035647497761\\
0.335000000000001	-5.36413166088919\\
0.353999999999999	-1.94931868890937\\
0.394	-5.05755509973524\\
0.411	-1.99200838985857\\
0.452	-5.03051046225979\\
0.468	-2.06778561604126\\
0.509	-4.97173298325585\\
0.524000000000001	-2.13191109253284\\
0.564	-4.87540659065962\\
0.577999999999999	-2.1809222448044\\
0.619	-4.84923323687982\\
0.632	-2.28149870381446\\
0.672000000000001	-4.76989173596161\\
0.683999999999999	-2.35532338820937\\
0.724	-4.7189304654581\\
0.736000000000001	-2.28597890388181\\
0.779	-4.71149746061038\\
0.779999999999999	-4.73841963066259\\
0.792	-2.26232622924424\\
0.835000000000001	-4.62322310316082\\
0.837999999999999	-4.6993676733077\\
0.849	-2.37254456968679\\
0.891999999999999	-4.5703301697311\\
0.894	-4.61813726815428\\
0.904	-2.46206692827443\\
0.947000000000001	-4.51476138515516\\
0.949	-4.55922201633018\\
0.959	-2.38794285045105\\
1.002	-4.41514274851279\\
1.01	-4.57486007788059\\
1.02	-2.36466324789616\\
1.063	-4.31972696802487\\
1.076	-4.55080217121842\\
1.086	-2.30942333450097\\
1.129	-4.20826260414461\\
1.148	-4.50728100687195\\
1.157	-2.43360088384006\\
1.2	-4.13842864050546\\
1.22	-4.41386507421359\\
1.228	-2.53018368818151\\
1.271	-4.06118278347277\\
1.295	-4.3367600363222\\
1.303	-2.43503940987619\\
1.346	-3.92633997747382\\
1.386	-4.27682296588491\\
1.393	-2.56159121751957\\
1.436	-3.82879445826724\\
1.475	-4.11769349433665\\
1.487	-4.14017378376714\\
1.493	-2.63458832890695\\
1.536	-3.70277643518345\\
1.575	-3.9421220233271\\
1.606	-3.96011748146919\\
1.627	-3.93677813737067\\
1.631	-2.89099921181156\\
1.673	-3.56191773630466\\
1.711	-3.7041994107952\\
1.747	-3.70081512650878\\
1.814	-3.59630139611779\\
2.013	-3.2684873781736\\
2.161	-3.10240116513803\\
2.308	-2.99562923954904\\
2.46	-2.93519114303983\\
2.623	-2.91505520937085\\
2.811	-2.93471313266289\\
3.046	-3.00243929903868\\
3.415	-3.15600001223527\\
4.063	-3.42562103231523\\
4.459	-3.5458366255166\\
4.859	-3.62672353927551\\
5.307	-3.67703877318837\\
5.871	-3.69964064900448\\
6.807	-3.69304750990977\\
9.211	-3.67076626112774\\
10	-3.67073390315105\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0419999999999998	-0.652935139514645\\
0.0830000000000002	1.8569832520691\\
0.119999999999999	2.39646771924647\\
0.135999999999999	2.42848882837008\\
0.161	2.36298436211458\\
0.17	2.31795682635879\\
0.215	-4.37604824398434\\
0.257	-6.13817984366356\\
0.269	-6.3188224178405\\
0.298	-1.2594805753241\\
0.342000000000001	-5.09870078408351\\
0.349	-5.36633397156662\\
0.368	-1.932066054257\\
0.407999999999999	-5.0248676219104\\
0.423	-2.24035966369719\\
0.458	-4.84535527390395\\
0.472	-2.23618124059119\\
0.51	-4.89992082098001\\
0.525	-2.08191466850266\\
0.567	-4.92155125183958\\
0.581	-2.20413141800683\\
0.622	-4.84313791710124\\
0.635999999999999	-2.11251102099695\\
0.679	-4.80201840428868\\
0.681000000000001	-4.86113602444345\\
0.694000000000001	-2.24172204023538\\
0.737	-4.75212734882243\\
0.749000000000001	-2.29669162784514\\
0.792	-4.68756209494033\\
0.792999999999999	-4.71408695854029\\
0.805	-2.23376203610136\\
0.848000000000001	-4.58948326654564\\
0.853999999999999	-4.73439873968658\\
0.866	-2.20717039429215\\
0.909000000000001	-4.49275322851533\\
0.917999999999999	-4.69392365797872\\
0.929	-2.31594996643028\\
0.972	-4.4300618218499\\
0.98	-4.59725130825233\\
0.99	-2.39481848624522\\
1.033	-4.36318994747519\\
1.043	-4.55073159775923\\
1.053	-2.32497700758724\\
1.096	-4.2524730782238\\
1.112	-4.52031837219336\\
1.121	-2.45929345161391\\
1.164	-4.18983580925013\\
1.181	-4.43880003089629\\
1.19	-2.36200787261228\\
1.233	-4.06319693693633\\
1.261	-4.40412635444145\\
1.269	-2.50066780355914\\
1.312	-3.98509854043764\\
1.343	-4.29428649588417\\
1.35	-2.59124971944307\\
1.393	-3.89140731245581\\
1.432	-4.18645142361154\\
1.439	-2.69263993063585\\
1.481	-3.77643068610384\\
1.52	-4.02926080679448\\
1.539	-4.05110954897605\\
1.544	-2.77247085168269\\
1.586	-3.64697416337902\\
1.625	-3.84525319213702\\
1.658	-3.85344306908439\\
1.712	-3.7688955241624\\
1.964	-3.30166884986775\\
2.112	-3.1208387550268\\
2.259	-3.00233970268831\\
2.408	-2.93343072087021\\
2.567	-2.90530541307392\\
2.747	-2.9164384519747\\
2.968	-2.97319952548541\\
3.287	-3.10090470646323\\
4.106	-3.44488016129664\\
4.497	-3.55883731839414\\
4.899	-3.63542851405063\\
5.356	-3.6820719057651\\
5.942	-3.70098888379274\\
7.003	-3.68958002649302\\
9.153	-3.67079011313336\\
10	-3.67073140548899\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.048	6.96835651023858\\
0.103999999999999	5.56474185199392\\
0.191000000000001	4.37545112108635\\
0.298	2.95341627879568\\
0.343	-3.71463247716083\\
0.385	-5.50477591920862\\
0.422000000000001	-5.87952078693194\\
0.432	-4.86123844459482\\
0.449999999999999	-1.51452166118174\\
0.493	-4.60535652420075\\
0.509	-5.05065608595512\\
0.524000000000001	-2.01402791782224\\
0.567	-4.63604182280188\\
0.574999999999999	-4.84617104891612\\
0.587999999999999	-2.160484106778\\
0.631	-4.5828810730894\\
0.638	-4.75448059377639\\
0.65	-2.22664197661551\\
0.693	-4.51046959257365\\
0.701000000000001	-4.69188307059834\\
0.712999999999999	-2.14226637534917\\
0.756	-4.39666143579591\\
0.77	-4.68261054140336\\
0.781000000000001	-2.27177368082669\\
0.824	-4.33256772810095\\
0.837999999999999	-4.5921409574089\\
0.848000000000001	-2.35395675563995\\
0.891	-4.25693336613086\\
0.906000000000001	-4.50836887617851\\
0.915000000000001	-2.44966079952192\\
0.958	-4.18550211322266\\
0.975	-4.43541533235015\\
0.983000000000001	-2.56195343043724\\
1.026	-4.11633967950141\\
1.044	-4.34709407225468\\
1.051	-2.67184910219475\\
1.094	-4.04665331286355\\
1.115	-4.27033567045228\\
1.122	-2.58055458725022\\
1.165	-3.91825885685866\\
1.202	-4.21643187567799\\
1.209	-2.50105518316422\\
1.252	-3.77027520052853\\
1.292	-4.06542127845472\\
1.318	-4.09292171679287\\
1.324	-2.57946361818241\\
1.367	-3.62373045645852\\
1.406	-3.86031350239866\\
1.439	-3.87945460812551\\
1.488	-3.80857801189003\\
1.779	-3.2723495749741\\
1.926	-3.10200644441333\\
2.072	-2.9915867335761\\
2.222	-2.92824691039934\\
2.383	-2.90517995124336\\
2.567	-2.92167414573803\\
2.796	-2.98546959563975\\
3.141	-3.12816147042676\\
3.852	-3.42827691381458\\
4.245	-3.54761281295188\\
4.644	-3.62810435122116\\
5.092	-3.67805208841485\\
5.656	-3.70018085732737\\
6.6	-3.69297983684905\\
8.957	-3.67078025865074\\
10	-3.67085530253119\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0540000000000003	6.38288647551746\\
0.132	5.1955011428435\\
0.305	2.99010211515734\\
0.35	-3.68065196037373\\
0.391999999999999	-5.47352385757173\\
0.429	-5.85066641612868\\
0.439	-5.87049136436571\\
0.461	-1.47815788139777\\
0.504	-4.56147204671493\\
0.521000000000001	-5.02699311378492\\
0.535	-2.14307328968717\\
0.577999999999999	-4.63769786146645\\
0.583	-4.76813835991158\\
0.595000000000001	-2.26468155862367\\
0.638	-4.58392105507667\\
0.643000000000001	-4.70458893383822\\
0.654999999999999	-2.18143027048131\\
0.698	-4.47429889721539\\
0.708	-4.69523839200847\\
0.718999999999999	-2.31152258645123\\
0.762	-4.41619557647236\\
0.771000000000001	-4.60048195384888\\
0.781000000000001	-2.39151499401096\\
0.824	-4.34776483541123\\
0.834	-4.53417797084815\\
0.843	-2.50032768492044\\
0.885999999999999	-4.28670090610308\\
0.896000000000001	-4.45572245233794\\
0.904	-2.60923199769628\\
0.947000000000001	-4.22690536324093\\
0.957000000000001	-4.37868709671489\\
0.965	-2.52080626200125\\
1.008	-4.11453088509983\\
1.028	-4.36997882905403\\
1.036	-2.48071148698989\\
1.079	-4.00022946491079\\
1.11	-4.31755523394909\\
1.117	-2.61553347825261\\
1.16	-3.91755086748582\\
1.195	-4.19947150492719\\
1.201	-2.70799669207583\\
1.243	-3.80768249358752\\
1.282	-4.06360863293025\\
1.294	-4.08199949636743\\
1.299	-2.80665316066291\\
1.341	-3.69300669157313\\
1.38	-3.89244032218906\\
1.413	-3.89904025566492\\
1.434	-3.87232414048336\\
1.438	-2.82618427309841\\
1.48	-3.49768162489298\\
1.519	-3.64441140465651\\
1.555	-3.64279554289768\\
1.622	-3.54483575992969\\
1.82	-3.23841457505938\\
1.968	-3.08415029209516\\
2.116	-2.98641159375889\\
2.269	-2.93380223920051\\
2.437	-2.92051917043431\\
2.632	-2.94802706934643\\
2.882	-3.02679797425915\\
3.326	-3.21673934287182\\
3.857	-3.43147802282517\\
4.254	-3.54990838212037\\
4.656	-3.62932145675476\\
5.109	-3.67844759466192\\
5.682	-3.69980682548055\\
6.66	-3.69170687564853\\
8.971	-3.6707944522804\\
10	-3.67086649708278\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0250000000000004	6.12718695138877\\
0.0470000000000006	6.0603529132488\\
0.0920000000000005	5.69155030402173\\
0.272	3.69796746655821\\
0.31	3.29010504527168\\
0.355	-3.56219016965051\\
0.397	-5.41420870784914\\
0.433999999999999	-5.81103554607911\\
0.446	-5.83580887595307\\
0.467000000000001	-1.5832977152595\\
0.51	-4.56345962194357\\
0.526	-4.99187457278321\\
0.541	-1.94483791396243\\
0.584	-4.55784885919644\\
0.596	-4.85356516316168\\
0.609	-2.13365655459357\\
0.651999999999999	-4.51000047548151\\
0.661	-4.7198481309206\\
0.672000000000001	-2.35040319614716\\
0.715	-4.47743043145265\\
0.721	-4.60754745226778\\
0.731	-2.41804998519757\\
0.774000000000001	-4.40974576552632\\
0.781000000000001	-4.54907376699293\\
0.791	-2.34138275359077\\
0.834	-4.3021158175977\\
0.848000000000001	-4.54805006458385\\
0.858000000000001	-2.30259315692514\\
0.901	-4.19408756405791\\
0.922000000000001	-4.51318773742926\\
0.932	-2.23509062088183\\
0.975	-4.06822325564047\\
1.006	-4.46089893568199\\
1.015	-2.34944399784277\\
1.058	-3.97789799555381\\
1.094	-4.34861181774645\\
1.102	-2.42749835552575\\
1.145	-3.87230460159716\\
1.185	-4.21227047145052\\
1.192	-4.23029274929412\\
1.199	-2.5066436971303\\
1.242	-3.75250113163607\\
1.282	-4.04191654118607\\
1.312	-4.06727954291577\\
1.318	-2.78432338105532\\
1.36	-3.64324803105493\\
1.399	-3.83717108100792\\
1.432	-3.84437212467886\\
1.486	-3.7599558505884\\
1.736	-3.299347314593\\
1.884	-3.11946659403653\\
2.031	-3.00172935414977\\
2.18	-2.93342656920725\\
2.339	-2.90578580317251\\
2.52	-2.9174609692958\\
2.742	-2.97498924510137\\
3.064	-3.10433737136929\\
3.869	-3.44256376369932\\
4.26	-3.55718323322205\\
4.661	-3.63425886460438\\
5.116	-3.68139300347094\\
5.699	-3.70086692673359\\
6.739	-3.69015944135323\\
8.915	-3.6708000314703\\
10	-3.67087048588457\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0399999999999991	5.51046008403899\\
0.0709999999999997	5.71117939194814\\
0.0939999999999994	5.63684098225183\\
0.141	5.24494725339748\\
0.316000000000001	3.33314003898496\\
0.361000000000001	-3.52228548737014\\
0.403	-5.37731349639175\\
0.441000000000001	-5.78017975994642\\
0.454000000000001	-5.80361175674069\\
0.475	-1.54625868992288\\
0.518000000000001	-4.5245671669327\\
0.536	-4.99250068617696\\
0.550000000000001	-2.091019370672\\
0.593	-4.56576389799097\\
0.601000000000001	-4.76349131585592\\
0.613	-2.23346143351238\\
0.656000000000001	-4.51367877196071\\
0.663	-4.67468659930786\\
0.673999999999999	-2.30979419830983\\
0.717000000000001	-4.44619981136465\\
0.726000000000001	-4.63329780170161\\
0.737	-2.24157159623078\\
0.779999999999999	-4.33572988040274\\
0.794	-4.5999602357439\\
0.804	-2.36429275838936\\
0.847	-4.27158124636118\\
0.862	-4.52342737244588\\
0.871	-2.46484642504211\\
0.914	-4.20030957626118\\
0.929	-4.42777621883528\\
0.936999999999999	-2.56062656840298\\
0.98	-4.13032314316501\\
0.997999999999999	-4.36341233784895\\
1.006	-2.47813415320866\\
1.049	-4.00736897271524\\
1.079	-4.32149983735241\\
1.087	-2.40761057969824\\
1.13	-3.87065463816237\\
1.17	-4.21591920389055\\
1.178	-4.23638156979101\\
1.185	-2.51209830089558\\
1.228	-3.75596052233547\\
1.268	-4.04462781825397\\
1.298	-4.06968510654374\\
1.303	-2.78754750822304\\
1.345	-3.64749860769892\\
1.384	-3.84150586894028\\
1.417	-3.84855218206453\\
1.471	-3.76374764373849\\
1.721	-3.30134230533026\\
1.869	-3.12062450544388\\
2.016	-3.00221684735783\\
2.165	-2.93338225814098\\
2.324	-2.90531820034319\\
2.504	-2.91650101087818\\
2.725	-2.97329985379234\\
3.044	-3.10102603585168\\
3.862	-3.44462364955652\\
4.253	-3.5586566665394\\
4.655	-3.63531845064756\\
5.111	-3.6819565330681\\
5.697	-3.70097520733255\\
6.755	-3.68966195794131\\
8.909	-3.67079099435657\\
10	-3.67087856233697\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	4.97081997250269\\
0.0779999999999994	5.58237190603261\\
0.0909999999999993	5.60702143838235\\
0.114000000000001	5.52939436333996\\
0.162000000000001	5.12444039559985\\
0.321999999999999	3.37410165330149\\
0.367000000000001	-3.48446744358349\\
0.409000000000001	-5.34244647304387\\
0.446999999999999	-5.74790330104294\\
0.462	-5.77289169884359\\
0.481999999999999	-1.65737897643517\\
0.525	-4.52697802962019\\
0.541	-4.93847972290902\\
0.555	-2.04363164232487\\
0.598000000000001	-4.52883178956286\\
0.609	-4.78968302971133\\
0.621	-2.23797193025805\\
0.664	-4.48508237625429\\
0.672000000000001	-4.66347782083559\\
0.683	-2.2886360985294\\
0.726000000000001	-4.40918524176137\\
0.736000000000001	-4.61243230517393\\
0.746	-2.39924064197161\\
0.789	-4.34722900200007\\
0.798999999999999	-4.532768650918\\
0.808999999999999	-2.30545021702259\\
0.852	-4.23084953108628\\
0.871	-4.53414134266334\\
0.881	-2.26543575154394\\
0.923999999999999	-4.11489203683718\\
0.949999999999999	-4.473037795161\\
0.959	-2.37516641513369\\
1.002	-4.03127744577941\\
1.033	-4.38132377818002\\
1.041	-2.46998827761605\\
1.084	-3.93664941440331\\
1.121	-4.26928062865644\\
1.128	-2.5572464064874\\
1.171	-3.83357710856251\\
1.21	-4.12480699211691\\
1.222	-4.1475359385225\\
1.228	-2.64204061753626\\
1.271	-3.71021873138779\\
1.31	-3.94917752408396\\
1.341	-3.96678405956712\\
1.357	-3.95037015905471\\
1.361	-2.90521027655185\\
1.403	-3.57873862034848\\
1.441	-3.72095724122926\\
1.477	-3.71679721786476\\
1.543	-3.61221916844089\\
1.743	-3.27705793978256\\
1.891	-3.10765119187253\\
2.038	-2.99819864815357\\
2.189	-2.93584303402929\\
2.351	-2.9137136317783\\
2.537	-2.9311793872027\\
2.769	-2.99623049450705\\
3.124	-3.14257859443274\\
3.809	-3.42840216555023\\
4.204	-3.54765035366717\\
4.604	-3.62790662654128\\
5.053	-3.6777247712618\\
5.62	-3.69985067849407\\
6.57	-3.69264467349258\\
8.932	-3.67078009647145\\
10	-3.67088770947089\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0419999999999998	4.47668516876506\\
0.0809999999999995	5.49686274188386\\
0.102	5.5854045043857\\
0.125	5.51465094425824\\
0.170999999999999	5.13405121313171\\
0.327999999999999	3.4130094233137\\
0.372999999999999	-3.44869604536738\\
0.415000000000001	-5.30956226985768\\
0.452999999999999	-5.71754264479674\\
0.471	-5.74344830678205\\
0.491	-1.62120970704796\\
0.534000000000001	-4.48716261123893\\
0.552	-4.93630835372073\\
0.565	-2.19405386325482\\
0.608000000000001	-4.53699829148654\\
0.615	-4.70272361113529\\
0.625999999999999	-2.34394663305409\\
0.669	-4.4891713803739\\
0.675000000000001	-4.62044670034229\\
0.686	-2.24889666781584\\
0.728999999999999	-4.37665734832639\\
0.742000000000001	-4.62985906910437\\
0.753	-2.21435136110233\\
0.795999999999999	-4.26971521929533\\
0.814	-4.58317501632252\\
0.824	-2.32683703777291\\
0.867000000000001	-4.19692207463521\\
0.887	-4.5016459983752\\
0.896000000000001	-2.42286555024182\\
0.939	-4.11733288958464\\
0.961	-4.40920566991357\\
0.968999999999999	-2.51968723027785\\
1.012	-4.03698958282636\\
1.037	-4.31717118228861\\
1.044	-2.62559628269805\\
1.087	-3.9564891718848\\
1.118	-4.22876833682459\\
1.125	-2.5209234991205\\
1.168	-3.81044314429854\\
1.207	-4.10654230897207\\
1.225	-4.13528755126702\\
1.231	-2.6263209173095\\
1.274	-3.6836121016187\\
1.313	-3.9208464051166\\
1.345	-3.93839091243095\\
1.375	-3.90008021524246\\
1.379	-2.85336224154542\\
1.421	-3.52092066660585\\
1.46	-3.66535277620467\\
1.496	-3.66205681616376\\
1.564	-3.55964022177393\\
1.76	-3.24965130801724\\
1.908	-3.09099175857386\\
2.056	-2.98968715584424\\
2.209	-2.93418153917303\\
2.375	-2.91848662029191\\
2.567	-2.94307748421677\\
2.812	-3.01796562248291\\
3.223	-3.19234171541054\\
3.793	-3.42617122996294\\
4.19	-3.5462645621716\\
4.591	-3.62699950212628\\
5.041	-3.677200386894\\
5.607	-3.69957741945612\\
6.552	-3.69272704039005\\
8.94	-3.67077282960538\\
10	-3.67089634585384\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0419999999999998	3.95879713117533\\
0.0820000000000007	5.41802771410856\\
0.111000000000001	5.60140698596891\\
0.134	5.52991075502569\\
0.18	5.14693917118157\\
0.334	3.44988806129673\\
0.379	-3.41493066756573\\
0.420999999999999	-5.27861628559137\\
0.459	-5.68905268366676\\
0.478	-5.71581094006176\\
0.489000000000001	-3.75059164382595\\
0.500999999999999	-1.58340712117279\\
0.544	-4.44439156986121\\
0.564	-4.92850714525561\\
0.577	-2.17190279689566\\
0.619999999999999	-4.49603420931781\\
0.629	-4.70092336608777\\
0.640000000000001	-2.32662147097106\\
0.683	-4.44646660300442\\
0.69	-4.59547697591498\\
0.699999999999999	-2.39942059080722\\
0.743	-4.37959006256938\\
0.752000000000001	-4.55213771058345\\
0.762	-2.33255735061327\\
0.805	-4.27134736476295\\
0.821	-4.54064026600754\\
0.831	-2.2848911773497\\
0.874000000000001	-4.15782242259866\\
0.897	-4.49358382188173\\
0.906000000000001	-2.40548135135589\\
0.949	-4.08097621863231\\
0.974	-4.39407726615142\\
0.981999999999999	-2.49638495415432\\
1.025	-3.99492366788969\\
1.056	-4.30724682365617\\
1.063	-2.60458041713172\\
1.106	-3.90523063556517\\
1.143	-4.19387313851798\\
1.149	-2.70029899340264\\
1.191	-3.79339469434291\\
1.23	-4.04810448703712\\
1.245	-4.06855353856585\\
1.25	-2.79171104703386\\
1.292	-3.67266005197294\\
1.331	-3.87153765759639\\
1.364	-3.87883083648929\\
1.405	-3.81769097615346\\
1.408	-3.01980459130527\\
1.45	-3.50689972450856\\
1.487	-3.59880894220444\\
1.527	-3.58098807049126\\
1.621	-3.43563620736973\\
1.786	-3.2016178912584\\
1.934	-3.05912980007658\\
2.082	-2.97117018459497\\
2.237	-2.92640838242442\\
2.408	-2.92072174258606\\
2.61	-2.95669167351307\\
2.877	-3.04819496654209\\
4.124	-3.53260607511447\\
4.522	-3.61798469949203\\
4.962	-3.67203089195019\\
5.505	-3.69814084353628\\
6.352	-3.69576875147675\\
9.152	-3.67063302079364\\
10	-3.67090458970717\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0419999999999998	3.44971751564925\\
0.0820000000000007	5.33321441187246\\
0.115	5.63745102971945\\
0.137	5.58788984758652\\
0.177	5.28002077426701\\
0.31	3.81602177151236\\
0.339	3.4957084633503\\
0.384	-3.37248894050913\\
0.426	-5.23930868727284\\
0.464	-5.65247035853533\\
0.484	-5.68018702770928\\
0.494999999999999	-3.71421236692415\\
0.507	-1.54668240777593\\
0.550000000000001	-4.40874657573208\\
0.573	-4.94202066147087\\
0.586	-2.16559421882248\\
0.629	-4.46269587279343\\
0.638999999999999	-4.68419775519317\\
0.65	-2.30102631841483\\
0.693	-4.40705373308813\\
0.702999999999999	-4.60877719472067\\
0.712999999999999	-2.39435809292116\\
0.756	-4.34023503606459\\
0.766	-4.52562018137387\\
0.775	-2.49103164415035\\
0.818	-4.27621397525826\\
0.829000000000001	-4.45909693224075\\
0.837999999999999	-2.40826040659391\\
0.881	-4.1624570355716\\
0.901	-4.44649111645831\\
0.91	-2.3613678080826\\
0.952999999999999	-4.04497684487755\\
0.983000000000001	-4.39530540450055\\
0.991	-2.48694424964936\\
1.034	-3.96009014716238\\
1.068	-4.28138191877483\\
1.075	-2.57356457054426\\
1.118	-3.86103685103732\\
1.157	-4.15402151744859\\
1.167	-3.1360422196261\\
1.169	-2.66685836281226\\
1.212	-3.74902645535806\\
1.251	-3.98997294529794\\
1.281	-4.00727149324116\\
1.287	-2.72355942894499\\
1.329	-3.58226401332041\\
1.368	-3.77914925746328\\
1.402	-3.78887474029399\\
1.456	-3.70898897956978\\
1.704	-3.27491257371475\\
1.852	-3.10535110976202\\
1.999	-2.99587196322914\\
2.15	-2.9335759340088\\
2.312	-2.91158138155143\\
2.498	-2.92926125970273\\
2.73	-2.99462488870146\\
3.085	-3.14146120021213\\
3.768	-3.42730602103595\\
4.163	-3.54701104918679\\
4.563	-3.62760512880793\\
5.012	-3.67765795383475\\
5.577	-3.69989095607821\\
6.522	-3.69284274796223\\
8.893	-3.67077655615476\\
10	-3.67091102969357\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0419999999999998	2.94924588336246\\
0.0830000000000002	5.27678153917403\\
0.118	5.68454611479868\\
0.141	5.6465836620585\\
0.179	5.36362449981273\\
0.295	4.08766673686544\\
0.345000000000001	3.52868664739293\\
0.390000000000001	-3.34254705234149\\
0.432	-5.21204625665567\\
0.470000000000001	-5.62753152641675\\
0.49	-5.65643535051126\\
0.500999999999999	-4.85272183736924\\
0.518000000000001	-1.50824468771684\\
0.561	-4.36479668580522\\
0.586	-4.92739407477224\\
0.599	-2.138603226345\\
0.641999999999999	-4.41987773673132\\
0.654999999999999	-4.69289113245089\\
0.666	-2.28992344222764\\
0.709	-4.36314544033672\\
0.721	-4.59402299707225\\
0.731	-2.36656634053345\\
0.774000000000001	-4.28912661057007\\
0.787000000000001	-4.51630691771749\\
0.795999999999999	-2.46695126146748\\
0.839	-4.22185963773409\\
0.853	-4.44005014270432\\
0.861000000000001	-2.5772921766331\\
0.904	-4.15692752245958\\
0.919	-4.36200648225066\\
0.927	-2.4857766758592\\
0.970000000000001	-4.03658230183031\\
0.997999999999999	-4.3433695769198\\
1.006	-2.43403039595882\\
1.049	-3.90697364852959\\
1.089	-4.25319444125094\\
1.098	-2.54132756997888\\
1.141	-3.80179677490832\\
1.18	-4.09015209577781\\
1.199	-4.11811430864786\\
1.205	-2.60830998049451\\
1.248	-3.66353792433542\\
1.287	-3.90119804325934\\
1.319	-3.91964343540387\\
1.365	-3.85284567056012\\
1.368	-3.05479331922836\\
1.409	-3.53423698013323\\
1.446	-3.62864819700351\\
1.486	-3.61019067137726\\
1.579	-3.46186315822091\\
1.745	-3.21775180040482\\
1.892	-3.06981399449032\\
2.04	-2.97643465884965\\
2.194	-2.92739270170646\\
2.363	-2.91769864647829\\
2.561	-2.94920227480071\\
2.818	-3.03382490819365\\
3.321	-3.25214911621707\\
3.805	-3.44353406398565\\
4.199	-3.55787512274624\\
4.603	-3.63462249966325\\
5.061	-3.68134586320292\\
5.649	-3.70047109692094\\
6.711	-3.68939022582115\\
8.884	-3.67078677374771\\
10	-3.67091970934978\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0419999999999998	2.45718774420486\\
0.0830000000000002	5.2032402103909\\
0.119	5.73444977105611\\
0.130000000000001	5.7498923485074\\
0.153	5.66774468432131\\
0.199999999999999	5.25927384403203\\
0.35	3.57081529634953\\
0.395	-3.30371023590924\\
0.436999999999999	-5.1762071233323\\
0.475	-5.59429135309076\\
0.494999999999999	-5.62452147450001\\
0.508000000000001	-4.81778288244405\\
0.524000000000001	-1.62329654987265\\
0.567	-4.36854145058597\\
0.59	-4.87859695278657\\
0.603	-2.09434748445678\\
0.646000000000001	-4.38378005974516\\
0.661	-4.69078842447079\\
0.672000000000001	-2.277228215658\\
0.715	-4.33322124652178\\
0.728999999999999	-4.59210813132357\\
0.739000000000001	-2.35354794329973\\
0.782	-4.25583011925641\\
0.797000000000001	-4.50717850841612\\
0.806000000000001	-2.44843526632386\\
0.849	-4.18424922435561\\
0.866	-4.43418033650729\\
0.874000000000001	-2.56072955406376\\
0.917	-4.11519327851044\\
0.936	-4.35485006524242\\
0.944000000000001	-2.46615917553466\\
0.987	-3.98763834417852\\
1.019	-4.31098379105017\\
1.026	-2.60750611555388\\
1.069	-3.90576841497776\\
1.106	-4.19373318484068\\
1.112	-2.7000970764348\\
1.154	-3.79299413776992\\
1.193	-4.04766303224934\\
1.208	-4.06811118981513\\
1.213	-2.79126932134304\\
1.255	-3.67223608619818\\
1.294	-3.87113869920216\\
1.327	-3.8784547571244\\
1.368	-3.81734344787067\\
1.371	-3.0194591349725\\
1.413	-3.5065827463298\\
1.45	-3.59851616610065\\
1.49	-3.58072045885357\\
1.584	-3.43542358501019\\
1.749	-3.20148801751706\\
1.897	-3.05906005472464\\
2.045	-2.97114840292354\\
2.2	-2.92642519391499\\
2.371	-2.92076916952291\\
2.573	-2.9567618892239\\
2.84	-3.04827834968989\\
4.086	-3.5323827398568\\
4.484	-3.61784184626161\\
4.924	-3.67195821180575\\
5.467	-3.69812239688083\\
6.313	-3.69579637718248\\
9.118	-3.67063210931457\\
10	-3.67092845628674\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0410000000000004	1.83295539455996\\
0.0820000000000007	5.09612822075856\\
0.119	5.7829428087207\\
0.133000000000001	5.81721272923222\\
0.154999999999999	5.74614184921166\\
0.199999999999999	5.36472251529374\\
0.355	3.6111838171397\\
0.4	-3.2665842131431\\
0.442	-5.14201122739334\\
0.48	-5.56263334952439\\
0.500999999999999	-5.59383251112247\\
0.513	-5.5796295287285\\
0.532	-1.5845933964413\\
0.574999999999999	-4.32838261472758\\
0.6	-4.86722455682314\\
0.612	-2.24864321160926\\
0.654999999999999	-4.39396978071529\\
0.666	-4.61700560019681\\
0.676	-2.40050764104138\\
0.718999999999999	-4.34224049081907\\
0.728999999999999	-4.52716731121956\\
0.738	-2.49223240252796\\
0.781000000000001	-4.27663396717411\\
0.792	-4.45942274293547\\
0.801	-2.40852231514215\\
0.843999999999999	-4.16257266360416\\
0.864000000000001	-4.44657694825775\\
0.872999999999999	-2.36144366860198\\
0.916	-4.04502763681236\\
0.946	-4.39534772133708\\
0.954000000000001	-2.48698489473741\\
0.997	-3.96012400958935\\
1.031	-4.28141180419148\\
1.038	-2.57359377559001\\
1.081	-3.86106174353342\\
1.12	-4.15404291762125\\
1.13	-3.13606281437489\\
1.132	-2.66687880780001\\
1.175	-3.74904328729903\\
1.214	-3.98998677931512\\
1.244	-4.00728314363929\\
1.25	-2.72357072251057\\
1.292	-3.58227234956434\\
1.331	-3.77915509753564\\
1.365	-3.78887853798819\\
1.419	-3.70898976329297\\
1.667	-3.27490287572291\\
1.815	-3.10533746255613\\
1.962	-2.99585578651221\\
2.113	-2.93355834722464\\
2.275	-2.91156334406958\\
2.461	-2.92924371824191\\
2.693	-2.9946089790875\\
3.048	-3.1414488535766\\
3.731	-3.42730045823184\\
4.126	-3.54700827515438\\
4.526	-3.62760420736162\\
4.975	-3.67765816247105\\
5.54	-3.69989164464539\\
6.485	-3.69284324062634\\
8.856	-3.67077653250954\\
10	-3.67093508803426\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0210000000000008	9.91441118045869\\
0.0640000000000001	9.47585030332813\\
0.202999999999999	7.50537280375395\\
0.428000000000001	4.18097640704274\\
0.473000000000001	-2.58553631618467\\
0.516	-4.48679672173302\\
0.555	-4.92979811814796\\
0.582000000000001	-4.9774546385493\\
0.616	-4.9198965216997\\
0.68	-4.69810282279023\\
0.691000000000001	-2.08667885239142\\
0.734	-3.81943100788031\\
0.774000000000001	-4.24447626190925\\
0.794	-4.29468740900423\\
0.801	-2.56414431575516\\
0.843999999999999	-3.78841173099343\\
0.883000000000001	-4.06726414338553\\
0.904	-4.09424599345845\\
0.909000000000001	-2.81553711189946\\
0.951000000000001	-3.68813359994595\\
0.99	-3.88381129301234\\
1.023	-3.8896369387453\\
1.049	-3.85468085063217\\
1.053	-2.80810192187897\\
1.095	-3.47804460581368\\
1.134	-3.62529820352815\\
1.171	-3.62384805004021\\
1.239	-3.52562590102307\\
1.434	-3.23000406285037\\
1.582	-3.07907707691962\\
1.73	-2.98404056918674\\
1.884	-2.93342929128105\\
2.053	-2.92221601134928\\
2.25	-2.95197838397287\\
2.505	-3.03417539248655\\
2.984	-3.24012556825166\\
3.486	-3.43962450983273\\
3.882	-3.5553140374003\\
4.286	-3.63286281326152\\
4.743	-3.68030967148372\\
5.327	-3.7001333743536\\
6.363	-3.69003509712501\\
8.577	-3.67079680029426\\
10	-3.67112040464288\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0380000000000003	9.14179004364443\\
0.0579999999999998	9.23918099894548\\
0.0790000000000006	9.16410804050741\\
0.119999999999999	8.75987749330064\\
0.250999999999999	6.93266654216528\\
0.432	4.2267424022101\\
0.477	-2.54341998913271\\
0.52	-4.44806993034333\\
0.558999999999999	-4.89401486751609\\
0.587	-4.94339843563202\\
0.621	-4.88580400809277\\
0.693	-4.63722235202154\\
0.702999999999999	-2.22833383713614\\
0.746	-3.81723151851511\\
0.786	-4.20117344183176\\
0.804	-4.2420581762629\\
0.811	-2.51135292531027\\
0.853999999999999	-3.73728414390647\\
0.894	-4.02181102830673\\
0.923999999999999	-4.04657837697542\\
0.933999999999999	-2.9994451808201\\
0.935	-2.75860439941386\\
0.977	-3.61260765772694\\
1.016	-3.80661617985974\\
1.049	-3.81508984291609\\
1.103	-3.73345281451849\\
1.353	-3.28524238220855\\
1.501	-3.11113756154739\\
1.648	-2.99803717518301\\
1.798	-2.93313647428127\\
1.959	-2.90863276012619\\
2.143	-2.92377810320691\\
2.371	-2.9859489935597\\
2.711	-3.1250916491664\\
3.442	-3.43210545193734\\
3.835	-3.55010975215851\\
4.235	-3.62965053664354\\
4.685	-3.67880600641272\\
5.255	-3.70025638318295\\
6.224	-3.69216879147385\\
8.528	-3.67079644856529\\
10	-3.671131716529\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0410000000000004	8.61176498477634\\
0.0749999999999993	9.04581627623285\\
0.0960000000000001	9.00105685354976\\
0.132	8.68039891437764\\
0.231999999999999	7.32085916740371\\
0.436	4.27085148772928\\
0.481	-2.50289584002334\\
0.524000000000001	-4.41086180498392\\
0.563000000000001	-4.85968602917576\\
0.590999999999999	-4.91106472527923\\
0.625	-4.85581539253089\\
0.706	-4.57865271616025\\
0.715999999999999	-2.37499858853251\\
0.759	-3.8157582167976\\
0.798999999999999	-4.15744477840689\\
0.815	-4.18945868895504\\
0.821	-2.682922752387\\
0.863	-3.73418987866644\\
0.901999999999999	-3.97962174216481\\
0.933	-3.99791887629949\\
0.94	-2.71308512718318\\
0.981999999999999	-3.57069805334578\\
1.021	-3.76783723585529\\
1.055	-3.77811821342241\\
1.11	-3.69742710500959\\
1.355	-3.27245390858697\\
1.503	-3.10413777566553\\
1.65	-2.99563821882371\\
1.801	-2.93411169858946\\
1.964	-2.91269952436734\\
2.151	-2.9312194931273\\
2.384	-2.99751727000508\\
2.744	-3.14684131059768\\
3.414	-3.42669245380992\\
3.809	-3.54650095091308\\
4.209	-3.62723936823119\\
4.658	-3.67744326536077\\
5.223	-3.69981165265909\\
6.165	-3.69290853756926\\
8.546	-3.67077378149468\\
10	-3.6711406473\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0410000000000004	8.06215532224305\\
0.0779999999999994	8.93228059600505\\
0.093	8.98170694541983\\
0.113	8.9098182650504\\
0.153	8.51822158987119\\
0.279999999999999	6.74679653009974\\
0.44	4.31333954652539\\
0.484999999999999	-2.4639286613097\\
0.528	-4.37513835679056\\
0.567	-4.82677875289274\\
0.596	-4.87989590588598\\
0.630000000000001	-4.82456895751432\\
0.712	-4.54785271002655\\
0.723000000000001	-4.50791999510931\\
0.731999999999999	-2.30867872651891\\
0.775	-3.7536982606123\\
0.815	-4.09980961301107\\
0.846	-4.13822448292986\\
0.853	-2.62320778465455\\
0.896000000000001	-3.66181219992671\\
0.935	-3.89489858651658\\
0.967000000000001	-3.91223653706684\\
1.016	-3.83938336466467\\
1.019	-3.04123842112761\\
1.06	-3.52052872368738\\
1.098	-3.61608109929133\\
1.138	-3.59679808043709\\
1.234	-3.44510968812805\\
1.398	-3.20875515673547\\
1.545	-3.06416413802841\\
1.693	-2.97353414402379\\
1.847	-2.92675093172112\\
2.017	-2.91897728831701\\
2.217	-2.95265468213007\\
2.479	-3.04069162588403\\
3.047	-3.28750591384821\\
3.5	-3.46044002351187\\
3.893	-3.56933357116477\\
4.301	-3.64198783386408\\
4.77	-3.68520936882206\\
5.386	-3.70087434258134\\
6.649	-3.68456838054058\\
8.737	-3.67064335879475\\
10	-3.67114967111961\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0419999999999998	7.58553938246808\\
0.0809999999999995	8.85706475230318\\
0.102	8.9673160320295\\
0.122999999999999	8.89125355065979\\
0.164	8.48220548599647\\
0.298999999999999	6.58581280743294\\
0.444000000000001	4.35424140927869\\
0.489000000000001	-2.4264843278058\\
0.532	-4.34086665461015\\
0.571	-4.79526121281529\\
0.6	-4.8503541059322\\
0.634	-4.79726747199678\\
0.715	-4.52919990013226\\
0.741	-4.43664913866856\\
0.749000000000001	-2.45298145021388\\
0.792	-3.74605009520206\\
0.832000000000001	-4.04921881015582\\
0.862	-4.07805496363154\\
0.869	-2.79462561858765\\
0.911	-3.65313448559389\\
0.949999999999999	-3.84644758718384\\
0.983000000000001	-3.85308675136723\\
1.038	-3.76575012261253\\
1.284	-3.30784200196316\\
1.432	-3.12488513923879\\
1.579	-3.00464463652996\\
1.728	-2.93431914703886\\
1.887	-2.90502883826844\\
2.067	-2.91521671150762\\
2.287	-2.97093071743706\\
2.602	-3.09636127899578\\
3.44	-3.44802035387252\\
3.831	-3.56105800770391\\
4.234	-3.63693046327673\\
4.692	-3.68282521563102\\
5.283	-3.70111913689397\\
6.374	-3.68878795477191\\
8.496	-3.67076949982835\\
10	-3.67116121291192\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0419999999999998	7.0724904587239\\
0.0809999999999995	8.76591654785553\\
0.109	8.98285394419426\\
0.130000000000001	8.90829616571728\\
0.170999999999999	8.49872059124151\\
0.305	6.60822753314616\\
0.446999999999999	4.40671297203721\\
0.492000000000001	-2.37782108840107\\
0.535	-4.2958042167767\\
0.574999999999999	-4.75792850956474\\
0.603999999999999	-4.81047707831137\\
0.638	-4.75762440229703\\
0.720000000000001	-4.49074012247017\\
0.754	-4.37243964824555\\
0.762	-2.38957388099904\\
0.805	-3.68714520133832\\
0.845000000000001	-3.99462369131999\\
0.877000000000001	-4.02585858739457\\
0.898	-4.00451553499855\\
0.903	-2.71746939857686\\
0.945	-3.5604719603682\\
0.984	-3.75387428223184\\
1.018	-3.76360596490932\\
1.074	-3.68188267383987\\
1.315	-3.26879934423561\\
1.463	-3.10214872025279\\
1.61	-2.99497137589077\\
1.761	-2.93449556730808\\
1.924	-2.91391280672414\\
2.111	-2.93305744736191\\
2.345	-3.00010680022847\\
2.71	-3.15179165800303\\
3.368	-3.42608231220201\\
3.764	-3.54623900743222\\
4.164	-3.62702297833051\\
4.613	-3.67729619909947\\
5.178	-3.69974096730213\\
6.119	-3.69292197512182\\
8.507	-3.6707712510216\\
10	-3.67116865331032\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0419999999999998	6.56820423574192\\
0.0820000000000007	8.70089703211528\\
0.114000000000001	9.01705934720733\\
0.135	8.94822936135813\\
0.175000000000001	8.55397450034127\\
0.301	6.77325857918265\\
0.451000000000001	4.44461898894459\\
0.496	-2.34325145280631\\
0.539	-4.26427220081012\\
0.579000000000001	-4.72909924736622\\
0.609	-4.78331816909076\\
0.644	-4.72786432463582\\
0.73	-4.45008274551852\\
0.776999999999999	-4.29076381463044\\
0.784000000000001	-2.53024282392977\\
0.827	-3.67205213740221\\
0.866	-3.93354680998083\\
0.898	-3.95776085014449\\
0.931000000000001	-3.91621002704849\\
0.935	-2.86933087566696\\
0.977	-3.53548522207898\\
1.015	-3.67768247806701\\
1.051	-3.67547053472979\\
1.118	-3.57399313603305\\
1.317	-3.25491298893917\\
1.465	-3.09411340279263\\
1.612	-2.99160664522455\\
1.764	-2.93464208299247\\
1.929	-2.91731898355685\\
2.12	-2.94021824078125\\
2.361	-3.01243158562377\\
2.755	-3.17852110847372\\
3.352	-3.4249557845689\\
3.749	-3.54547085505691\\
4.15	-3.62655512946761\\
4.599	-3.67695317504754\\
5.163	-3.6995452208095\\
6.1	-3.69298318710977\\
8.507	-3.67076618455224\\
10	-3.6711771448879\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0419999999999998	6.07248268281077\\
0.0830000000000002	8.64915245893182\\
0.117000000000001	9.06262206175689\\
0.138	9.00714764166643\\
0.175000000000001	8.65848422717918\\
0.282999999999999	7.14312749124333\\
0.454000000000001	4.49431897326699\\
0.499000000000001	-2.29724646368518\\
0.542	-4.22174249439151\\
0.582000000000001	-4.68966033796495\\
0.612	-4.74611126954878\\
0.648	-4.69070979768936\\
0.736000000000001	-4.41106929879819\\
0.795	-4.21656465915006\\
0.802	-2.45692848211797\\
0.845000000000001	-3.60415492336068\\
0.885	-3.87313349176526\\
0.917999999999999	-3.8977573896313\\
0.965	-3.83235171512835\\
1.278	-3.25654450377094\\
1.426	-3.09036214524824\\
1.572	-2.98449056672805\\
1.723	-2.92468178110414\\
1.886	-2.90501587729205\\
2.073	-2.92534903454167\\
2.307	-2.99393726468245\\
2.674	-3.14874106606464\\
3.321	-3.42169030059141\\
3.715	-3.54319193751313\\
4.112	-3.62505286444724\\
4.556	-3.67629631470113\\
5.112	-3.69975177429089\\
6.018	-3.69416095823285\\
8.493	-3.67073254688995\\
10	-3.67118884882778\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0410000000000004	5.45004223983967\\
0.0820000000000007	8.54538972277708\\
0.117000000000001	9.1091735052041\\
0.140000000000001	9.07597241182858\\
0.175000000000001	8.76233288550297\\
0.27	7.44240746966667\\
0.458	4.52935108854107\\
0.503	-2.26543276478819\\
0.545999999999999	-4.192835867173\\
0.586	-4.66334003308086\\
0.617000000000001	-4.72147364851023\\
0.651999999999999	-4.66842424394449\\
0.738	-4.40036613104233\\
0.827	-4.11601076576708\\
0.833	-2.58568783943009\\
0.875999999999999	-3.57385259817946\\
0.915000000000001	-3.7972174132777\\
0.948	-3.81495462368121\\
0.997999999999999	-3.74567434987597\\
1.279	-3.25407159436241\\
1.427	-3.09133134952427\\
1.574	-2.9874719677963\\
1.726	-2.92959403980741\\
1.89	-2.91172565992762\\
2.079	-2.93383209169999\\
2.318	-3.00512884190351\\
2.703	-3.16788024358974\\
3.314	-3.42258712441213\\
3.71	-3.54390183658695\\
4.109	-3.62551611253855\\
4.555	-3.67643208099384\\
5.115	-3.69959543375944\\
6.034	-3.6936392400525\\
8.483	-3.67074731270494\\
10	-3.67119561325488\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0410000000000004	4.95341296964361\\
0.0820000000000007	8.47188030753789\\
0.118	9.16140246129281\\
0.129	9.18434449123155\\
0.15	9.09957544154638\\
0.193	8.64749498214332\\
0.346	6.43082886270077\\
0.461	4.5763924742715\\
0.506	-2.22197638709997\\
0.548999999999999	-4.1527336002405\\
0.589	-4.62622056700764\\
0.621	-4.68636282192882\\
0.657	-4.63117451008427\\
0.747999999999999	-4.35067146079426\\
0.856999999999999	-4.01608529179933\\
0.862	-2.72204841961226\\
0.904	-3.53697303276075\\
0.943	-3.72337147965626\\
0.977	-3.73224421456201\\
1.034	-3.65066848895895\\
1.269	-3.25862804212674\\
1.417	-3.09620944862702\\
1.564	-2.99242170170002\\
1.716	-2.93442777741921\\
1.88	-2.91627668452436\\
2.07	-2.93813426728075\\
2.309	-3.00890283845716\\
2.694	-3.17061555459977\\
3.307	-3.42455177409468\\
3.704	-3.54525013387503\\
4.104	-3.62630707436871\\
4.552	-3.67679684063178\\
5.115	-3.69953986595452\\
6.047	-3.69314978203625\\
8.466	-3.67076130957368\\
10	-3.67120384932777\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0410000000000004	4.46494358667518\\
0.0820000000000007	8.40108616056795\\
0.119	9.21743444632346\\
0.132	9.25297995728091\\
0.153	9.1692895435997\\
0.195	8.72879681988598\\
0.34	6.61812032784698\\
0.464	4.6221853986263\\
0.509	-2.17971620919824\\
0.552	-4.11377026015104\\
0.592000000000001	-4.59018901834285\\
0.624000000000001	-4.65258749339966\\
0.66	-4.59984886899486\\
0.749000000000001	-4.33153437320003\\
0.901999999999999	-3.88360886142521\\
0.906000000000001	-2.83328399159339\\
0.948	-3.48331092516146\\
0.987	-3.62452588620885\\
1.024	-3.62117083173686\\
1.094	-3.5189060868061\\
1.285	-3.22994596192471\\
1.433	-3.07884175237013\\
1.581	-2.98367782431824\\
1.735	-2.93297947402141\\
1.904	-2.92171420743035\\
2.101	-2.9514603485054\\
2.356	-3.03368552067737\\
2.834	-3.2393245144389\\
3.336	-3.43906746508624\\
3.732	-3.55495420802326\\
4.136	-3.63266548980745\\
4.593	-3.68023720114378\\
5.177	-3.70014223606828\\
6.211	-3.69010121692785\\
8.427	-3.67079739486537\\
10	-3.67121203863668\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0399999999999991	12.243802345674\\
0.0709999999999997	12.5520077266147\\
0.0909999999999993	12.4704764217032\\
0.130000000000001	12.0245214610826\\
0.243	10.1398424649931\\
0.512	5.22359020531808\\
0.557	-1.47306554231995\\
0.601000000000001	-3.43791009746057\\
0.641999999999999	-3.94314581588574\\
0.679	-4.03785809980607\\
0.718	-4.0126626317228\\
0.808	-3.84321055708142\\
0.987	-3.52352103925602\\
1.143	-3.32276004961363\\
1.297	-3.18662192694553\\
1.454	-3.10040791947954\\
1.621	-3.05550323219056\\
1.807	-3.0489774583677\\
2.03	-3.08364146629155\\
2.336	-3.17506842378227\\
3.414	-3.53078022722545\\
3.844	-3.6156125899659\\
4.315	-3.66844353693508\\
4.9	-3.69346784574314\\
5.849	-3.69036588078156\\
8.643	-3.6708056681231\\
10	-3.67135684690054\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0410000000000004	11.7125619144308\\
0.077	12.418487399435\\
0.0860000000000003	12.4348205107013\\
0.106	12.3459381292658\\
0.147	11.8621313471082\\
0.271000000000001	9.7694411304913\\
0.515000000000001	5.2672999508804\\
0.56	-1.43304842847933\\
0.603999999999999	-3.40135386208958\\
0.645	-3.90966815704147\\
0.682	-4.00704436441701\\
0.721	-3.9845432672629\\
0.808	-3.8267543281541\\
0.99	-3.51094073793429\\
1.146	-3.31691657032103\\
1.301	-3.18529981240859\\
1.459	-3.10299277536224\\
1.627	-3.06145101824601\\
1.816	-3.05785460446842\\
2.045	-3.09607124726866\\
2.366	-3.19390323965413\\
3.347	-3.51762925065262\\
3.778	-3.6069628060384\\
4.243	-3.66330274573504\\
4.81	-3.69157162556863\\
5.682	-3.69217040463567\\
8.985	-3.67086903725508\\
10	-3.67136445743359\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0410000000000004	11.1682518655321\\
0.0790000000000006	12.3181810306797\\
0.0950000000000006	12.3894684941704\\
0.115	12.3068789672154\\
0.154999999999999	11.8413718690094\\
0.273	9.85096406954514\\
0.518000000000001	5.30970563419627\\
0.563000000000001	-1.39427631227076\\
0.606999999999999	-3.36597836533421\\
0.648	-3.87731403606395\\
0.685	-3.9773046993097\\
0.724	-3.95744738551918\\
0.808999999999999	-3.80895378224671\\
0.992000000000001	-3.5004835537123\\
1.148	-3.31261408377162\\
1.304	-3.18508638818131\\
1.463	-3.10630371750512\\
1.633	-3.06766865260779\\
1.825	-3.06693645197469\\
2.06	-3.10862385463162\\
2.397	-3.21297883916093\\
3.292	-3.5072151961449\\
3.726	-3.60025664276728\\
4.188	-3.65923002808293\\
4.744	-3.68986092664577\\
5.572	-3.69305262985966\\
9.445	-3.67109208065198\\
10	-3.67137197196498\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0419999999999998	10.7097033735234\\
0.0809999999999995	12.2443519020436\\
0.103	12.3828823210558\\
0.122999999999999	12.2968909747063\\
0.163	11.826153374941\\
0.282	9.80798617878741\\
0.52	5.3661940366208\\
0.565	-1.34187598193152\\
0.609	-3.31752583864789\\
0.651	-3.83802820245199\\
0.688000000000001	-3.9360211035254\\
0.727	-3.91742475370604\\
0.814	-3.77092539067393\\
0.994999999999999	-3.47832390897049\\
1.151	-3.29900357342947\\
1.307	-3.1783714962641\\
1.467	-3.1047550779993\\
1.64	-3.07045928931536\\
1.837	-3.07439168904909\\
2.081	-3.12204675412595\\
2.446	-3.23865311051946\\
3.225	-3.49453116115308\\
3.661	-3.59195469057331\\
4.119	-3.65420244661082\\
4.662	-3.68770995080972\\
5.443	-3.69392915338811\\
10	-3.67138101285928\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0419999999999998	10.201758320337\\
0.0809999999999995	12.1559961087198\\
0.109	12.4008109721549\\
0.129	12.3153725868186\\
0.169	11.8430663371412\\
0.288	9.81574759839567\\
0.523	5.40615376175816\\
0.568	-1.30543851562285\\
0.612	-3.28436413139787\\
0.654	-3.80784977374751\\
0.692	-3.9089746378385\\
0.731999999999999	-3.88998155135808\\
0.822000000000001	-3.7422370883634\\
1.001	-3.46383134331087\\
1.158	-3.29107828068194\\
1.315	-3.17605650166633\\
1.477	-3.10691196846607\\
1.652	-3.07683576912047\\
1.854	-3.08492333057133\\
2.107	-3.13785989416948\\
2.506	-3.26757606555671\\
3.194	-3.49027812323184\\
3.633	-3.58916076645435\\
4.091	-3.65233707481968\\
4.632	-3.68672944856681\\
5.403	-3.69388928380207\\
10	-3.67138834109162\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0410000000000004	9.59017494885327\\
0.0809999999999995	12.0708418717348\\
0.113	12.4351610263198\\
0.133000000000001	12.3578470234259\\
0.170999999999999	11.9200537411031\\
0.281000000000001	10.0526612481098\\
0.526	5.44488817177999\\
0.571	-1.27017038210273\\
0.615	-3.25231098494829\\
0.657	-3.77872452596084\\
0.695	-3.88238676351321\\
0.734999999999999	-3.86595136195728\\
0.823	-3.72696648140215\\
1.003	-3.45532639353745\\
1.16	-3.28830856139954\\
1.317	-3.17767168614075\\
1.481	-3.11127292095395\\
1.659	-3.08388390465162\\
1.865	-3.09496884796539\\
2.126	-3.15190838807726\\
2.56	-3.29393101381794\\
3.189	-3.4930697363973\\
3.631	-3.59104635326974\\
4.093	-3.65341581543472\\
4.64	-3.68700659021552\\
5.427	-3.69337400859539\\
10	-3.67139558093852\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0410000000000004	9.08175928286093\\
0.0809999999999995	11.9887913672233\\
0.115	12.4791167437091\\
0.134	12.4271632738323\\
0.167999999999999	12.0675132278734\\
0.258000000000001	10.5755014350934\\
0.528	5.49803143842644\\
0.573	-1.22096143236596\\
0.617000000000001	-3.20688358410918\\
0.659000000000001	-3.7367394772964\\
0.697000000000001	-3.84338324845509\\
0.737	-3.82996125142045\\
0.822000000000001	-3.70212468506965\\
1.004	-3.4377005024082\\
1.161	-3.2780366283696\\
1.319	-3.1727566750485\\
1.484	-3.1110917807139\\
1.664	-3.08778899955598\\
1.874	-3.1029536263464\\
2.145	-3.16548735186113\\
2.637	-3.32833852733244\\
3.201	-3.50140075530737\\
3.644	-3.59643416516407\\
4.111	-3.6565877495863\\
4.67	-3.68822418072501\\
5.493	-3.69252638250456\\
9.727	-3.67127950337872\\
10	-3.67140434835134\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0410000000000004	8.58182602516758\\
0.0820000000000007	11.9464284448467\\
0.116	12.527496488495\\
0.137	12.4870620012345\\
0.17	12.144915779962\\
0.256	10.724428947584\\
0.531000000000001	5.53446628282386\\
0.576000000000001	-1.18788745087643\\
0.619999999999999	-3.17691032346726\\
0.662000000000001	-3.70958998485647\\
0.699999999999999	-3.81868090828699\\
0.739000000000001	-3.80870430084089\\
0.821	-3.6911328608503\\
1.007	-3.42907420126385\\
1.165	-3.27447342464984\\
1.324	-3.17352053013285\\
1.491	-3.11532998007926\\
1.674	-3.09530955094134\\
1.89	-3.11421657172991\\
2.172	-3.18205428196235\\
2.776	-3.38122649936111\\
3.279	-3.52461399133672\\
3.724	-3.61130636810597\\
4.206	-3.6651882561296\\
4.801	-3.69112888349521\\
5.758	-3.68928131027581\\
8.739	-3.67088189639216\\
10	-3.67141141634324\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0410000000000004	8.09018997543051\\
0.0820000000000007	11.8757795408523\\
0.117000000000001	12.5801155782799\\
0.125999999999999	12.5985791056868\\
0.145	12.5162707086477\\
0.183999999999999	12.0532941369007\\
0.298	10.0802257778802\\
0.532999999999999	5.58552133690436\\
0.577999999999999	-1.14067003702789\\
0.622	-3.1333701317413\\
0.664	-3.66939710854732\\
0.702999999999999	-3.78220601977345\\
0.742000000000001	-3.7733601830352\\
0.824	-3.66080599869688\\
1.01	-3.41017638796447\\
1.168	-3.26346901850889\\
1.328	-3.16839604402236\\
1.497	-3.11515718460646\\
1.684	-3.09981576208707\\
1.906	-3.12395804388423\\
2.204	-3.1998788144557\\
3.474	-3.57115281736134\\
3.931	-3.64095467393197\\
4.456	-3.68096626698704\\
5.166	-3.69376937813872\\
7.887	-3.67147586285729\\
10	-3.67142001230847\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0410000000000004	7.60667122228307\\
0.0820000000000007	11.8078708662968\\
0.118	12.6366711113749\\
0.129	12.6657662777473\\
0.148	12.5828913152696\\
0.186999999999999	12.11738123227\\
0.302	10.115998179924\\
0.535	5.63560694078988\\
0.58	-1.09437667160184\\
0.624000000000001	-3.09070519713224\\
0.666	-3.63003506036847\\
0.705	-3.74577841395663\\
0.744999999999999	-3.73888843221015\\
0.827	-3.63128531666756\\
1.012	-3.39296182284197\\
1.17	-3.25365027822357\\
1.331	-3.16410539811106\\
1.502	-3.11555172766336\\
1.693	-3.10470477221712\\
1.922	-3.13408704286019\\
2.236	-3.21797868508981\\
3.354	-3.55053802980206\\
3.806	-3.62793041272688\\
4.31	-3.6742042023301\\
4.961	-3.69311024462691\\
6.225	-3.68274703566671\\
8.703	-3.67089380448227\\
10	-3.67142852480407\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0410000000000004	7.13109495761324\\
0.0820000000000007	11.7426211558293\\
0.119	12.6968776930192\\
0.131	12.7373007619004\\
0.151	12.6513689771833\\
0.191000000000001	12.1661164095313\\
0.31	10.0774211195105\\
0.538	5.66879510007945\\
0.583	-1.06439983748846\\
0.627000000000001	-3.06366717754393\\
0.669	-3.6056732510292\\
0.708	-3.72379561386924\\
0.747999999999999	-3.71923797019181\\
0.83	-3.61607141945444\\
1.016	-3.3850836719055\\
1.175	-3.2509177951996\\
1.338	-3.16537326227433\\
1.511	-3.1206383822605\\
1.706	-3.11339791848107\\
1.942	-3.14703325765806\\
2.275	-3.23857930717504\\
3.27	-3.53532583642066\\
3.722	-3.61814728637178\\
4.217	-3.6687916901217\\
4.838	-3.69169510319214\\
5.908	-3.68646575072468\\
8.595	-3.67089934155916\\
10	-3.67143535036345\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0410000000000004	14.8264326891614\\
0.0779999999999994	15.8208727912401\\
0.0899999999999999	15.8594465363844\\
0.109	15.7690530240044\\
0.148	15.2573207668669\\
0.255000000000001	13.1797553788568\\
0.572000000000001	6.30549622985363\\
0.617000000000001	-0.328903083742629\\
0.661	-2.34090406499512\\
0.705	-2.94189612470299\\
0.749000000000001	-3.10928070185653\\
0.797000000000001	-3.1476717646901\\
0.888999999999999	-3.13617911638157\\
1.096	-3.10754339850063\\
1.309	-3.12190265536042\\
1.585	-3.1835434701693\\
2.098	-3.3479684882316\\
2.656	-3.51170171214665\\
3.106	-3.60307435562887\\
3.584	-3.6601857740764\\
4.164	-3.689099376748\\
5.053	-3.6906092654722\\
8.576	-3.67101726612999\\
10	-3.67160349401377\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0410000000000004	14.2876997921362\\
0.0790000000000006	15.7229775057653\\
0.0969999999999995	15.8315330135143\\
0.116	15.7482146548372\\
0.153	15.2735314919252\\
0.253	13.3422970894333\\
0.574	6.35514654793421\\
0.619	-0.283233282347206\\
0.663	-2.29899705987524\\
0.707000000000001	-2.9035717206371\\
0.750999999999999	-3.07436970586397\\
0.798999999999999	-3.11630211906921\\
0.891	-3.11108374608554\\
1.105	-3.09438896682016\\
1.329	-3.12101299400237\\
1.631	-3.20046477076408\\
2.842	-3.56169991034574\\
3.293	-3.63499857000385\\
3.805	-3.67811091880609\\
4.481	-3.69392740857177\\
6.006	-3.67886693178147\\
8.57	-3.67101934651986\\
10	-3.67161302281313\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0410000000000004	13.7581841623454\\
0.0800000000000001	15.6406633011061\\
0.103999999999999	15.8335000861724\\
0.122999999999999	15.7443852479512\\
0.161	15.2454515238088\\
0.265000000000001	13.2148179101291\\
0.576000000000001	6.4037928424109\\
0.621	-0.238518220154265\\
0.665000000000001	-2.25799265206565\\
0.709	-2.86610020536986\\
0.753	-3.04026412167507\\
0.802	-3.0860142427284\\
0.894	-3.08654951124719\\
1.115	-3.08251236002508\\
1.352	-3.12256248983983\\
1.691	-3.22434733936839\\
2.597	-3.51368989745711\\
3.036	-3.60432736996906\\
3.506	-3.66137191809571\\
4.077	-3.69026230564021\\
4.95	-3.69161894116853\\
8.413	-3.67095373893656\\
10	-3.6716224620747\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0410000000000004	13.2376803508225\\
0.0809999999999995	15.573002629127\\
0.109	15.8558106543658\\
0.127000000000001	15.7768048129553\\
0.164	15.3020443178018\\
0.263	13.3754078459269\\
0.577	6.70103143154822\\
0.622	-0.115548767643913\\
0.666	-2.19357955524241\\
0.710000000000001	-2.82227117698731\\
0.754	-3.00493842071663\\
0.803000000000001	-3.05581337017793\\
0.894	-3.06291005364714\\
1.126	-3.0720346088732\\
1.378	-3.12681364846376\\
1.777	-3.2599739181167\\
2.454	-3.48443167287855\\
2.889	-3.58542229294027\\
3.341	-3.65027445330637\\
3.872	-3.68616219830619\\
4.616	-3.69475514569962\\
10	-3.67163181417229\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0410000000000004	12.7259889027974\\
0.0809999999999995	15.4908138283207\\
0.113	15.892521242378\\
0.132	15.8090408366598\\
0.169	15.3277127218335\\
0.269	13.3687177678147\\
0.58	6.49815536476411\\
0.625	-0.151874217867098\\
0.669	-2.17861765209887\\
0.712999999999999	-2.79364577610679\\
0.758000000000001	-2.97642448903629\\
0.808999999999999	-3.02843521975208\\
0.907	-3.03993717728244\\
1.141	-3.06363854929014\\
1.414	-3.13623679871673\\
1.967	-3.33599374859098\\
2.469	-3.49721608259504\\
2.896	-3.59373305910989\\
3.348	-3.65569742322212\\
3.885	-3.68895920454345\\
4.658	-3.69482641751889\\
9.462	-3.67147606146916\\
10	-3.67164108140165\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0410000000000004	12.2229161426957\\
0.0809999999999995	15.4117480087258\\
0.114000000000001	15.9369581673243\\
0.133000000000001	15.8788423469716\\
0.166	15.4831145742649\\
0.25	13.8820363312661\\
0.581	6.79365653099569\\
0.627000000000001	-0.109907765312711\\
0.670999999999999	-2.1402115221886\\
0.715	-2.75862920014897\\
0.76	-2.94470851402187\\
0.811	-3.00026568389467\\
0.91	-3.01810082691941\\
1.155	-3.05667948657888\\
1.453	-3.14923348450549\\
2.551	-3.52719740428537\\
2.972	-3.61342136058397\\
3.433	-3.6676862020802\\
4.001	-3.69401106779726\\
4.897	-3.69229469002289\\
7.829	-3.67076099765013\\
10	-3.6716502659839\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0410000000000004	11.7282739682733\\
0.0820000000000007	15.3751877125961\\
0.116	15.9892781163434\\
0.135	15.9444722504067\\
0.167	15.5742306059459\\
0.246	14.0825505222367\\
0.583	6.83857068737995\\
0.629	-0.0688209749382853\\
0.673	-2.10263686492265\\
0.717000000000001	-2.724398142663\\
0.762	-2.91373318263473\\
0.814	-2.97332968000483\\
0.914	-2.99712474716239\\
1.172	-3.05210258646138\\
1.508	-3.17089622887442\\
2.329	-3.47450657905003\\
2.742	-3.57873268587048\\
3.172	-3.64702029850375\\
3.672	-3.68613873465378\\
4.35	-3.69784625550566\\
10	-3.67165937006879\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0410000000000004	11.2418796534391\\
0.0820000000000007	15.3075376754634\\
0.117000000000001	16.0442005587417\\
0.138000000000002	16.0069416104663\\
0.169	15.6506398439174\\
0.245999999999999	14.1994575433119\\
0.584	6.90078068806055\\
0.629999999999999	-0.0110394151433262\\
0.673999999999999	-2.04906877334541\\
0.718	-2.67484046628091\\
0.763999999999999	-2.87027105529705\\
0.817	-2.93317605988284\\
0.922000000000001	-2.9649006212723\\
1.194	-3.04193578522434\\
1.605	-3.20858029166839\\
2.19	-3.43856498427481\\
2.594	-3.55470111475435\\
3.004	-3.63215243025983\\
3.468	-3.679456307587\\
4.062	-3.69908452908511\\
5.13	-3.68879738692641\\
7.363	-3.67078356817522\\
10	-3.67166994562745\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0410000000000004	10.7635556593412\\
0.0820000000000007	15.2426498258759\\
0.117999999999999	16.1030546095578\\
0.126999999999999	16.1255670629204\\
0.146000000000001	16.0332866684146\\
0.184000000000001	15.5187414956953\\
0.289000000000001	13.4083836954266\\
0.587	6.69397794802497\\
0.632999999999999	-0.0491329109922489\\
0.677	-2.03707778433365\\
0.721	-2.6494419773031\\
0.766999999999999	-2.84293608621574\\
0.821000000000002	-2.90845392786339\\
0.93	-2.94688649335096\\
1.219	-3.04433281886044\\
2.486	-3.53602857850277\\
2.884	-3.62022864401643\\
3.326	-3.67337794383555\\
3.874	-3.69861006875153\\
4.741	-3.69518119661958\\
7.421	-3.67066274129326\\
10	-3.67167889246619\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0410000000000004	10.2931294533189\\
0.0820000000000007	15.1804432835033\\
0.117999999999999	16.1585462602845\\
0.129000000000001	16.1973277221496\\
0.146999999999998	16.1173061631764\\
0.183	15.6465178893314\\
0.279	13.7343151131935\\
0.588000000000001	6.9863065949959\\
0.634	0.0670481213822711\\
0.678999999999998	-2.00190100218166\\
0.722999999999999	-2.61747642462605\\
0.768999999999998	-2.81416468606401\\
0.824000000000002	-2.88391259636195\\
0.934999999999999	-2.92912440692412\\
1.249	-3.051150831931\\
2.233	-3.47007470330906\\
2.617	-3.57597913761656\\
3.021	-3.64684201205501\\
3.489	-3.68845796630311\\
4.109	-3.70236661198176\\
5.478	-3.68276732015699\\
7.534	-3.6705574600886\\
10	-3.67168776485288\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0399999999999991	9.59439129681288\\
0.0809999999999995	15.0601164814747\\
0.117999999999999	16.2145593980884\\
0.132000000000001	16.2723507105602\\
0.151	16.1772972323009\\
0.189	15.6561632008931\\
0.294	13.5255384152354\\
0.591000000000001	6.77761022994883\\
0.637	0.0271538167363516\\
0.681999999999999	-1.99104996406532\\
0.725999999999999	-2.59356304560538\\
0.771999999999998	-2.78835769005625\\
0.827999999999999	-2.86084612296823\\
0.943999999999999	-2.91375498504204\\
1.289	-3.06523071527169\\
2.046	-3.4120732193011\\
2.425	-3.53645705013236\\
2.808	-3.62130799517592\\
3.235	-3.67536724561069\\
3.762	-3.70134522967241\\
4.577	-3.69847164062277\\
7.295	-3.67056319849181\\
10	-3.67169656468079\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.806\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR + MRAC}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135	1.16758961132387\\
0.215999999999999	1.55473618889196\\
0.289999999999999	1.74107417037701\\
0.353999999999999	1.80860406914351\\
0.407	1.80257460281041\\
0.468999999999999	1.7342779656538\\
1.029	0.894677907539608\\
1.995	-0.366223380924653\\
2.209	-0.577196137001083\\
2.415	-0.725784060612161\\
2.634	-0.834787839790545\\
2.886	-0.914882344218622\\
3.2	-0.971403827117815\\
3.638	-1.00762900518029\\
4.392	-1.02596939475429\\
6.83	-1.030210305575\\
10	-1.03022875366646\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.133000000000001	1.14637131954835\\
0.214	1.53415162349405\\
0.288	1.7215314167963\\
0.353	1.79078742465719\\
0.406000000000001	1.78514103760572\\
0.468	1.71754556247758\\
1.034	0.873941560796448\\
1.951	-0.327542679416931\\
2.17	-0.552139330947917\\
2.375	-0.707215734411657\\
2.591	-0.821069286332797\\
2.836	-0.904689933051284\\
3.138	-0.964400048524473\\
3.551	-1.00346135933816\\
4.232	-1.02428426743663\\
6.106	-1.03013771986597\\
10	-1.03022875400637\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.130000000000001	1.1191973589262\\
0.212	1.51391203265544\\
0.286	1.70234739782973\\
0.351000000000001	1.77291981397852\\
0.404999999999999	1.76808524369684\\
0.467000000000001	1.70118348129331\\
1.031	0.863995865325625\\
1.953	-0.343421725086639\\
2.169	-0.561731241583635\\
2.374	-0.714153792674816\\
2.591	-0.826189667894878\\
2.839	-0.908637690799877\\
3.145	-0.967067605329927\\
3.567	-1.00506697871145\\
4.274	-1.02495831540381\\
6.331	-1.03017517692651\\
10	-1.0302287544132\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.128	1.09856165674341\\
0.210000000000001	1.49400351320571\\
0.285	1.68522171232887\\
0.35	1.75584384900335\\
0.404	1.75139218804208\\
0.465999999999999	1.68517675214364\\
1.039	0.839384494755103\\
1.998	-0.408074436946587\\
2.205	-0.603961278696366\\
2.41	-0.744636701740914\\
2.632	-0.848670963294945\\
2.891	-0.924963434888738\\
3.218	-0.978171129930471\\
3.685	-1.01151103579039\\
4.532	-1.02736715795454\\
7.935	-1.03022733714393\\
10	-1.03022875495319\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125999999999999	1.07820107399755\\
0.208	1.47441293521405\\
0.282999999999999	1.66672839397974\\
0.349	1.73911896766486\\
0.403	1.73504769726383\\
0.465999999999999	1.66802978399212\\
1.024	0.845924343122892\\
1.94	-0.355115836126037\\
2.152	-0.568359982730827\\
2.356	-0.718758042955333\\
2.573	-0.82949615510095\\
2.822	-0.911015102320402\\
3.131	-0.968769243851295\\
3.559	-1.00608880199901\\
4.283	-1.02536402137328\\
6.474	-1.0301921283411\\
10	-1.03022875527976\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.124000000000001	1.05810447119856\\
0.206	1.4551278857183\\
0.281000000000001	1.64855229653451\\
0.347	1.7222667915433\\
0.401	1.71959460639946\\
0.462999999999999	1.65563499700772\\
1.087	0.748308582216017\\
1.977	-0.403491390266975\\
2.187	-0.601897900420608\\
2.393	-0.743314180699384\\
2.615	-0.847599890746148\\
2.874	-0.924236209038016\\
3.2	-0.977654800206716\\
3.665	-1.01122873887908\\
4.504	-1.02727013417532\\
7.811	-1.03022693360119\\
10	-1.03022875535671\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	1.0382612244481\\
0.204000000000001	1.43613661733544\\
0.279	1.63068108115594\\
0.346	1.70620035455686\\
0.4	1.70389885889963\\
0.462	1.64060231819478\\
1.103	0.713682300994796\\
1.919	-0.350968719007946\\
2.134	-0.566682197309193\\
2.339	-0.717734163332693\\
2.557	-0.829024936921455\\
2.806	-0.910636988012158\\
3.115	-0.968532969299106\\
3.542	-1.00592934855957\\
4.264	-1.02530784350937\\
6.435	-1.03018999996801\\
10	-1.03022875569796\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	1.01866118534335\\
0.202	1.41742800124949\\
0.276999999999999	1.61310307894073\\
0.343999999999999	1.6899531053269\\
0.398	1.68903503078015\\
0.460000000000001	1.62730302596862\\
1.164	0.619003099711469\\
1.981	-0.43376919253471\\
2.186	-0.621596658380874\\
2.392	-0.757644641283584\\
2.617	-0.858324643115024\\
2.881	-0.931767289777108\\
3.218	-0.982648513971649\\
3.709	-1.01402474961544\\
4.637	-1.02816327944111\\
9.172	-1.03022868691915\\
10	-1.03022875620557\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119	1.00559194597371\\
0.201000000000001	1.40254772836335\\
0.276999999999999	1.59934183259324\\
0.343999999999999	1.67499621441175\\
0.399000000000001	1.67289862521917\\
0.462	1.60857308445994\\
1.075	0.726151245242093\\
1.931	-0.385183430210498\\
2.142	-0.589458487660771\\
2.347	-0.7341072812177\\
2.567	-0.840817016673123\\
2.822	-0.919288203067772\\
3.141	-0.974322009874227\\
3.591	-1.00933109582492\\
4.382	-1.02660494552607\\
7.167	-1.03022154273566\\
10	-1.03022875627499\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.117000000000001	0.986459202031769\\
0.199999999999999	1.38792919705274\\
0.276	1.58410572594357\\
0.343	1.65983659190299\\
0.398	1.6581103312941\\
0.461	1.59443563432626\\
1.095	0.686382415910979\\
1.957	-0.425245014449873\\
2.164	-0.616380450619529\\
2.37	-0.753791889362152\\
2.595	-0.855719582256699\\
2.858	-0.929983247065994\\
3.193	-0.981542933401432\\
3.678	-1.0134174958118\\
4.584	-1.02797703313447\\
8.782	-1.03022857870755\\
10	-1.03022875660917\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	0.967542462614469\\
0.198	1.37003562591894\\
0.274000000000001	1.5673933241347\\
0.340999999999999	1.64445062731593\\
0.396000000000001	1.64411269627024\\
0.458	1.58339637619008\\
1.209	0.521723994163612\\
1.902	-0.375690204425892\\
2.113	-0.582632745278138\\
2.318	-0.729381862127251\\
2.537	-0.837335189862273\\
2.79	-0.916735768959642\\
3.106	-0.972645838361819\\
3.549	-1.00836369386981\\
4.318	-1.02624561344053\\
6.893	-1.03021606340804\\
10	-1.03022875687817\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135999999999999	0.944121788645097\\
0.218	1.25837054841152\\
0.294	1.41159066295208\\
0.356999999999999	1.46142801368151\\
0.414	1.44595538918857\\
0.484	1.36402381251367\\
0.798	0.91369512837155\\
1.823	-0.419570966620972\\
2.029	-0.611829710100123\\
2.235	-0.750787149005458\\
2.459	-0.853476069684261\\
2.72	-0.9282661066127\\
3.052	-0.980384011603466\\
3.53	-1.01274805854762\\
4.414	-1.02776934738116\\
8.297	-1.03022834847545\\
10	-1.03022875977281\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.134	0.926048188483234\\
0.217000000000001	1.24313400843228\\
0.292999999999999	1.39558761292225\\
0.356	1.44543960780969\\
0.413	1.43033505246553\\
0.483000000000001	1.34911418142546\\
0.800000000000001	0.896463717889356\\
1.763	-0.363225973917617\\
1.975	-0.573893925975707\\
2.18	-0.723085621579781\\
2.398	-0.832697148140731\\
2.649	-0.913418612213594\\
2.961	-0.970404550208375\\
3.395	-1.00704273552452\\
4.137	-1.0257405435224\\
6.474	-1.03020438318378\\
10	-1.03022875990942\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.131	0.903244615914927\\
0.214	1.22264015264874\\
0.289999999999999	1.37719195203154\\
0.353999999999999	1.42952430122937\\
0.411	1.41571565505298\\
0.48	1.33744981628685\\
0.819000000000001	0.855224685890379\\
1.742	-0.35498089954846\\
1.954	-0.568243261147344\\
2.158	-0.718668855362793\\
2.375	-0.829433773257735\\
2.624	-0.910975802753491\\
2.932	-0.968614844315892\\
3.359	-1.0059737885589\\
4.081	-1.02531879157144\\
6.256	-1.03019043939612\\
10	-1.03022876022593\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129	0.885713693176287\\
0.212	1.20520876597193\\
0.289	1.36179303942811\\
0.353	1.41413294487547\\
0.41	1.40067714523398\\
0.478999999999999	1.32310027258867\\
0.824	0.834220303729079\\
1.763	-0.385897487838974\\
1.975	-0.590169214331889\\
2.181	-0.734938820085546\\
2.402	-0.841641627059337\\
2.658	-0.91996618661053\\
2.978	-0.974769862911176\\
3.43	-1.00958571402775\\
4.227	-1.02669616737423\\
7.072	-1.03022260873823\\
10	-1.03022876026474\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.127000000000001	0.868438265054158\\
0.210000000000001	1.18805353255924\\
0.287000000000001	1.34531338478621\\
0.352	1.39873501488228\\
0.409000000000001	1.38522051030158\\
0.478	1.3079605810939\\
0.827	0.815781537651718\\
1.736	-0.367247879612881\\
1.95	-0.577782491798963\\
2.156	-0.726129002954814\\
2.375	-0.834985596261134\\
2.627	-0.914987760071273\\
2.941	-0.971452772026177\\
3.38	-1.00769585713711\\
4.135	-1.02599129156441\\
6.583	-1.03021080631686\\
10	-1.03022876046403\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.124000000000001	0.846385125297495\\
0.207000000000001	1.16834348677716\\
0.284000000000001	1.32770934958846\\
0.349	1.38337604828616\\
0.406000000000001	1.3720519386679\\
0.474	1.29851407621951\\
0.872999999999999	0.740105980276406\\
1.739	-0.382711728323796\\
1.951	-0.587759214848102\\
2.157	-0.733222363188325\\
2.377	-0.840108121158819\\
2.632	-0.918806826378331\\
2.951	-0.974052444264892\\
3.4	-1.00917585908457\\
4.187	-1.02654421624694\\
6.934	-1.03022076863719\\
10	-1.030228760672\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	0.829598080050177\\
0.206	1.15453540834956\\
0.282999999999999	1.31314153825103\\
0.349	1.36907760801178\\
0.406000000000001	1.357160870235\\
0.475	1.28202644454946\\
0.856	0.749205735269493\\
1.735	-0.393479743331673\\
1.944	-0.594413683805517\\
2.149	-0.73777712923901\\
2.37	-0.843709735534199\\
2.626	-0.921292289040194\\
2.948	-0.97572099903833\\
3.404	-1.01013290468532\\
4.214	-1.02689004648774\\
7.197	-1.03022449414208\\
10	-1.03022876099422\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	0.81304174751898\\
0.204000000000001	1.13815561033302\\
0.282	1.29882880262277\\
0.348000000000001	1.35476324567308\\
0.406000000000001	1.34252249508856\\
0.475	1.26724363745783\\
0.853999999999999	0.738163065095881\\
1.736	-0.403572751030779\\
1.945	-0.601509935277511\\
2.151	-0.743186987569747\\
2.373	-0.84758246007004\\
2.631	-0.924029934588946\\
2.957	-0.977562261691387\\
3.422	-1.01119826275703\\
4.26	-1.02725915097214\\
7.556	-1.03022688102443\\
10	-1.03022876111333\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	0.796708681717936\\
0.202	1.12201809095515\\
0.279999999999999	1.28336976630731\\
0.346	1.34013055101355\\
0.404	1.32873360466726\\
0.473000000000001	1.25450313145627\\
0.869	0.703520752784852\\
1.693	-0.367212159155832\\
1.906	-0.577319473444877\\
2.111	-0.725356345333161\\
2.33	-0.834541959095883\\
2.582	-0.914750924910914\\
2.895	-0.971215004484153\\
3.332	-1.0075076736228\\
4.084	-1.02592752919068\\
6.503	-1.03020931515179\\
10	-1.03022876128037\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.78059171920995\\
0.199999999999999	1.10611541658855\\
0.278	1.2681426517149\\
0.343999999999999	1.32600453963926\\
0.401999999999999	1.31585389439592\\
0.470000000000001	1.24447953841015\\
0.922000000000001	0.619598947159888\\
1.688	-0.37756643037951\\
1.897	-0.582852493204394\\
2.101	-0.729137570552457\\
2.32	-0.837262464641517\\
2.573	-0.916732457073124\\
2.888	-0.972535691876489\\
3.33	-1.00827807120987\\
4.097	-1.02621275022431\\
6.654	-1.03021543346788\\
10	-1.03022876158887\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114000000000001	0.7646839558656\\
0.198	1.09044051515339\\
0.276	1.25314012251434\\
0.343	1.31240343770309\\
0.401	1.30256462126203\\
0.468999999999999	1.2318073470098\\
0.944000000000001	0.57706636914676\\
1.731	-0.435173023618384\\
1.936	-0.622637275218105\\
2.142	-0.758373672355892\\
2.367	-0.858800367474462\\
2.631	-0.93204667259025\\
2.969	-0.982889219031895\\
3.461	-1.01414340436824\\
4.393	-1.02819673207086\\
8.995	-1.03022869950258\\
10	-1.03022876175615\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141	0.738210283767692\\
0.225	0.979103395656113\\
0.304	1.09750232699041\\
0.365	1.12391881178625\\
0.427	1.09377852080271\\
0.51	0.9893205642487\\
0.769	0.637272422523285\\
1.54	-0.363382255690606\\
1.754	-0.575173975236554\\
1.959	-0.723785719032323\\
2.178	-0.83347540042533\\
2.429	-0.913848836176196\\
2.741	-0.970611923545182\\
3.176	-1.00716958442876\\
3.921	-1.02579420190913\\
6.281	-1.03020588098123\\
10	-1.03022876350416\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138	0.719206515450368\\
0.223000000000001	0.963255423142728\\
0.303000000000001	1.08292380173284\\
0.365	1.10927287550139\\
0.428000000000001	1.07778822830108\\
0.513	0.969910241247876\\
0.776999999999999	0.612193919364662\\
1.585	-0.426735509975186\\
1.792	-0.617472276322159\\
1.998	-0.754552514212225\\
2.223	-0.85621394599419\\
2.486	-0.930273284819277\\
2.821	-0.981685995996058\\
3.306	-1.01346744909715\\
4.214	-1.02799375040365\\
8.44	-1.0302285915922\\
10	-1.03022876368899\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135	0.70046814469438\\
0.220000000000001	0.945579997251317\\
0.300000000000001	1.06665547211759\\
0.362	1.09455286856491\\
0.425000000000001	1.06467052853667\\
0.508000000000001	0.961305462017677\\
0.776	0.598116112385172\\
1.56	-0.410014052488661\\
1.77	-0.606766504737143\\
1.977	-0.747316941292725\\
2.201	-0.850985550434793\\
2.461	-0.926474643205752\\
2.79	-0.979121039556212\\
3.262	-1.01204893289201\\
4.125	-1.0275462990874\\
7.724	-1.03022790303842\\
10	-1.03022876377322\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132	0.6819880893873\\
0.217000000000001	0.928145005780197\\
0.297000000000001	1.05059897439863\\
0.359	1.08002355477869\\
0.420999999999999	1.05256489956846\\
0.502000000000001	0.954355080954279\\
0.779999999999999	0.577558440227019\\
1.571	-0.439605138981236\\
1.776	-0.626012566864263\\
1.982	-0.760776527169144\\
2.208	-0.860739450471836\\
2.473	-0.933400363138887\\
2.813	-0.983760082738195\\
3.31	-1.01461750023582\\
4.26	-1.02833474733606\\
9.163	-1.03022873601777\\
10	-1.03022876402251\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129	0.663759538298121\\
0.214	0.910944033516179\\
0.295	1.03579493505706\\
0.356999999999999	1.06615334988612\\
0.419	1.03983345026983\\
0.499000000000001	0.94442276925324\\
0.790000000000001	0.550586378142475\\
1.515	-0.386137485123646\\
1.727	-0.590564605398463\\
1.933	-0.735304478119192\\
2.154	-0.841922508404894\\
2.41	-0.920152190770835\\
2.73	-0.974872234466728\\
3.183	-1.00967177720806\\
3.982	-1.02672693580976\\
6.848	-1.03022294288703\\
10	-1.03022876404367\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125999999999999	0.645775914869917\\
0.212	0.896104025806078\\
0.292999999999999	1.02115473980114\\
0.355	1.05202541446694\\
0.417	1.0264171297284\\
0.497	0.931973349946952\\
0.795	0.528965279265385\\
1.495	-0.379195767511051\\
1.705	-0.584720608306244\\
1.91	-0.730982378033138\\
2.129	-0.838453684098786\\
2.382	-0.917436067487737\\
2.698	-0.973018184958493\\
3.142	-1.0085579677967\\
3.915	-1.02631675069321\\
6.528	-1.03021730809881\\
10	-1.03022876423611\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	0.628030841783451\\
0.209	0.879367412752508\\
0.289999999999999	1.00573423681695\\
0.353	1.03810402493026\\
0.415000000000001	1.01319263032865\\
0.494999999999999	0.919714515886159\\
0.801	0.506191782508392\\
1.479	-0.369303215766486\\
1.692	-0.578762351076325\\
1.898	-0.726933757415386\\
2.117	-0.835570616196014\\
2.369	-0.915364486474141\\
2.683	-0.971657752628632\\
3.122	-1.00777839396551\\
3.879	-1.02602610547932\\
6.344	-1.03021161970855\\
10	-1.03022876427607\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.121	0.614312746888476\\
0.207000000000001	0.864992292211319\\
0.288	0.99157670120459\\
0.351000000000001	1.02484632725426\\
0.413	1.00103078452634\\
0.493	0.908883161918739\\
0.815	0.474275447382679\\
1.511	-0.417709316236596\\
1.719	-0.611514023764741\\
1.925	-0.750347278036845\\
2.149	-0.853088295266776\\
2.41	-0.927992164595519\\
2.741	-0.980121199334858\\
3.218	-1.01261077816514\\
4.098	-1.0277271299324\\
7.924	-1.03022828303505\\
10	-1.03022876442744\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	0.597035226630197\\
0.204000000000001	0.848697495411129\\
0.286	0.977573296376029\\
0.349	1.01131948711344\\
0.412000000000001	0.987407313821503\\
0.492000000000001	0.895550778472824\\
0.819000000000001	0.454618788793756\\
1.504	-0.424287704851356\\
1.71	-0.61527238061953\\
1.916	-0.753178110158675\\
2.14	-0.855029688609712\\
2.402	-0.929395261508722\\
2.735	-0.981051491404971\\
3.217	-1.01313630819258\\
4.114	-1.02789303107425\\
8.178	-1.03022850260894\\
10	-1.03022876458064\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.583768750594887\\
0.202	0.834765036351177\\
0.284000000000001	0.963772480930862\\
0.348000000000001	0.998033294948952\\
0.411	0.973970543161244\\
0.491	0.882433329955493\\
0.831	0.424987384177365\\
1.451	-0.373099570472286\\
1.664	-0.581538538312188\\
1.87	-0.728874392641742\\
2.09	-0.837248105396743\\
2.343	-0.916616667634015\\
2.659	-0.972557194560023\\
3.102	-1.00832121984464\\
3.87	-1.02622773660728\\
6.436	-1.03021574467988\\
10	-1.03022876460138\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	0.566935383531117\\
0.199999999999999	0.821044922777295\\
0.282	0.950168882020305\\
0.346	0.984887373085821\\
0.409000000000001	0.961477965993158\\
0.489000000000001	0.870875748700199\\
0.84	0.399099846435483\\
1.481	-0.418615139565686\\
1.689	-0.612069135798778\\
1.895	-0.750688731966552\\
2.119	-0.853289799941027\\
2.38	-0.928101518724473\\
2.712	-0.980280581098992\\
3.19	-1.01270519143374\\
4.073	-1.02775711185478\\
7.939	-1.03022832994913\\
10	-1.03022876473572\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	0.544771203027706\\
0.243	0.713788181056309\\
0.317	0.781729643708957\\
0.380000000000001	0.780293867605728\\
0.454000000000001	0.722199624860696\\
0.622	0.500845415170788\\
1.282	-0.354153740407856\\
1.497	-0.568929134558589\\
1.702	-0.719277598152768\\
1.92	-0.830030507950646\\
2.17	-0.911490857309204\\
2.48	-0.969110019873357\\
2.91	-1.00631672404895\\
3.639	-1.02546162265297\\
5.866	-1.03019563427459\\
10	-1.03022876590413\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148999999999999	0.524363763064848\\
0.239000000000001	0.696853774912698\\
0.314	0.767043940990071\\
0.377000000000001	0.766766704508228\\
0.451000000000001	0.71008803500302\\
0.606	0.506983330751643\\
1.287	-0.373495280372401\\
1.499	-0.581595250065069\\
1.704	-0.728553384499486\\
1.923	-0.836742338199802\\
2.176	-0.916358600384461\\
2.491	-0.972317614696024\\
2.933	-1.00818637256797\\
3.698	-1.02617675743534\\
6.237	-1.03021475896742\\
10	-1.03022876600441\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	0.506737869411511\\
0.234999999999999	0.680140189077457\\
0.311	0.752220224097876\\
0.374000000000001	0.752636085085475\\
0.448	0.696964605883654\\
0.596	0.504103731687396\\
1.319	-0.422814507071809\\
1.526	-0.614611722891441\\
1.732	-0.752564687260728\\
1.956	-0.854559658869086\\
2.218	-0.9290872079217\\
2.551	-0.980886381883616\\
3.032	-1.01303685384171\\
3.926	-1.02786320887436\\
7.945	-1.03022847060953\\
10	-1.03022876609946\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.140000000000001	0.486871451598324\\
0.23	0.662221912652029\\
0.307	0.73714919790287\\
0.371	0.738675092595763\\
0.445	0.683984237596983\\
0.585000000000001	0.502324594013846\\
1.354	-0.46960555720508\\
1.56	-0.648125537970174\\
1.769	-0.777438223163943\\
2	-0.873070499223255\\
2.274	-0.942260979707807\\
2.631	-0.989597448793234\\
3.167	-1.01772263392184\\
4.267	-1.02914447818968\\
10	-1.03022876615962\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135999999999999	0.469809652085582\\
0.227	0.647366690774504\\
0.305	0.723489353899456\\
0.369	0.725290620809144\\
0.443	0.671254747378022\\
0.577999999999999	0.496737178812149\\
1.356	-0.482828187130227\\
1.562	-0.657731312196697\\
1.772	-0.784552412214202\\
2.005	-0.878258607691329\\
2.283	-0.945952872545035\\
2.648	-0.992003681826397\\
3.202	-1.01893095491316\\
4.38	-1.02940632755436\\
10	-1.03022876623095\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132	0.453029338339718\\
0.223000000000001	0.631303189845438\\
0.301	0.708775466576396\\
0.365	0.712015972536255\\
0.438000000000001	0.660612469535925\\
0.56	0.504038993872859\\
1.357	-0.495316629488626\\
1.562	-0.666117226951718\\
1.773	-0.790810955183566\\
2.008	-0.882867693693685\\
2.29	-0.949264685293985\\
2.662	-0.994088192851242\\
3.234	-1.01997146421134\\
4.493	-1.02960601068732\\
10	-1.03022876630517\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.128	0.436528180183005\\
0.220000000000001	0.616900282893944\\
0.298	0.694706026542647\\
0.362	0.698539019771989\\
0.435	0.648023194558624\\
0.553000000000001	0.49738165021553\\
1.344	-0.49482629167116\\
1.548	-0.665373043692913\\
1.759	-0.790438939820284\\
1.993	-0.882385272367575\\
2.274	-0.948846261458929\\
2.645	-0.993828569514459\\
3.215	-1.01985325541794\\
4.464	-1.02958465899249\\
10	-1.03022876639132\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.124000000000001	0.420303769613263\\
0.215999999999999	0.601272749020984\\
0.295	0.680818444894237\\
0.359	0.68521603540232\\
0.432	0.635561585994527\\
0.545999999999999	0.490907257302663\\
1.321	-0.48438591153724\\
1.526	-0.658479643618202\\
1.735	-0.784713151707775\\
1.967	-0.878107567052403\\
2.245	-0.945895148237003\\
2.609	-0.991903707969742\\
3.162	-1.01887837409753\\
4.336	-1.02939519002063\\
10	-1.03022876646609\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	0.404353556600118\\
0.212	0.585856193190743\\
0.292	0.667109610502692\\
0.356999999999999	0.67172665390269\\
0.430999999999999	0.621250546051755\\
0.547000000000001	0.474393601807057\\
1.312	-0.48462155065805\\
1.517	-0.658343423686855\\
1.727	-0.784982825900412\\
1.96	-0.878537132466683\\
2.238	-0.946112580850393\\
2.603	-0.99207798034714\\
3.158	-1.01897825098142\\
4.339	-1.02941526844132\\
10	-1.03022876651259\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.388674779976657\\
0.209	0.572114671345627\\
0.289	0.653576641957915\\
0.353999999999999	0.658711575863368\\
0.428000000000001	0.609058833604529\\
0.541	0.466893163422874\\
1.283	-0.468209479541009\\
1.489	-0.647061926328064\\
1.698	-0.776684298462762\\
1.928	-0.872248896110651\\
2.202	-0.941786424056129\\
2.558	-0.989283777507326\\
3.091	-1.01754061099606\\
4.18	-1.02910121807422\\
10	-1.03022876658521\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	0.375809977067595\\
0.206	0.558589018529704\\
0.286	0.640216875988676\\
0.351000000000001	0.645840762419692\\
0.425000000000001	0.596984571713605\\
0.536	0.458270535591284\\
1.272	-0.473324086834067\\
1.476	-0.650114496468731\\
1.684	-0.778621139938558\\
1.914	-0.873646594967729\\
2.188	-0.942654217480737\\
2.546	-0.989894012227392\\
3.083	-1.01784832373259\\
4.19	-1.02917245114973\\
10	-1.03022876669226\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202	0.372253668114757\\
0.276	0.42748924814993\\
0.345000000000001	0.422162777260876\\
0.429	0.360582907833489\\
0.56	0.19927730204866\\
1.085	-0.451470985716478\\
1.292	-0.635313921051937\\
1.5	-0.767922623267451\\
1.728	-0.865883338787448\\
1.997	-0.937126975279472\\
2.345	-0.986320878203665\\
2.858	-1.01599269517822\\
3.867	-1.02871499863569\\
9.884	-1.03022876692724\\
10	-1.03022876742788\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.192	0.350665390948247\\
0.268000000000001	0.410495572973797\\
0.337	0.407410429406289\\
0.42	0.349226553430316\\
0.544	0.199648348311909\\
1.029	-0.408705475274207\\
1.239	-0.605646951195506\\
1.446	-0.746469855649829\\
1.67	-0.850402593971577\\
1.93	-0.926116445692719\\
2.259	-0.978936463699689\\
2.731	-1.01198098575353\\
3.592	-1.0275240100262\\
7.166	-1.03022784559677\\
10	-1.03022876748154\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.182	0.32924951937461\\
0.259	0.392790904126887\\
0.327999999999999	0.392133683831741\\
0.41	0.337454239375107\\
0.532	0.193702964694408\\
0.991	-0.391391381034483\\
1.199	-0.592514589972708\\
1.404	-0.736633571061065\\
1.624	-0.842656400577006\\
1.879	-0.920468319540515\\
2.199	-0.975078089972349\\
2.652	-1.00976252437755\\
3.453	-1.02675974673336\\
6.341	-1.03022327607547\\
10	-1.03022876757849\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.173	0.309363882929471\\
0.250999999999999	0.376062668289185\\
0.32	0.377463610434052\\
0.401999999999999	0.32502242382799\\
0.522	0.186683446798359\\
0.976000000000001	-0.390383864715119\\
1.185	-0.59227971369252\\
1.39	-0.736341396324443\\
1.61	-0.842405546511401\\
1.865	-0.92029169711441\\
2.185	-0.974977130370874\\
2.638	-1.00972135585464\\
3.438	-1.02674454354761\\
6.316	-1.03022312683736\\
10	-1.03022876762264\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.164	0.289801130808042\\
0.243	0.359051222406769\\
0.311999999999999	0.361958200569422\\
0.394	0.311324089386298\\
0.513	0.176749435926698\\
0.981999999999999	-0.411860724939459\\
1.19	-0.607022980402558\\
1.396	-0.747129398981834\\
1.619	-0.850579510687021\\
1.879	-0.926273108423944\\
2.208	-0.979035508719106\\
2.68	-1.0120225888417\\
3.542	-1.0275368958228\\
7.13	-1.03022787843341\\
10	-1.03022876766188\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154999999999999	0.270605637339104\\
0.234999999999999	0.341797504172364\\
0.304	0.345647438625321\\
0.385999999999999	0.296376276076032\\
0.504	0.165241996614837\\
1	-0.449478954021952\\
1.206	-0.633325917898061\\
1.414	-0.766637979120452\\
1.642	-0.865097041682773\\
1.911	-0.936690769120789\\
2.258	-0.986022897749164\\
2.769	-1.015833338926\\
3.771	-1.02867399186001\\
9.642	-1.03022876599894\\
10	-1.03022876771749\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.146000000000001	0.251816624947422\\
0.227	0.324780473408198\\
0.297000000000001	0.329177727077095\\
0.379	0.280595379495708\\
0.497999999999999	0.149823400399944\\
1.001	-0.467207569443746\\
1.207	-0.646189653321981\\
1.416	-0.776021124764995\\
1.646	-0.871795339835023\\
1.919	-0.94132451655206\\
2.274	-0.988971751728734\\
2.805	-1.01738487086066\\
3.885	-1.02906404509131\\
10	-1.03022876776538\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138	0.234772645360282\\
0.218999999999999	0.308020897937556\\
0.289	0.313129251074056\\
0.371	0.265712515216816\\
0.49	0.136926462542846\\
1.003	-0.484103947228828\\
1.21	-0.658938700575955\\
1.42	-0.785197040673504\\
1.653	-0.878584205722186\\
1.932	-0.946280443512684\\
2.298	-0.992224304001795\\
2.854	-1.01904338493308\\
4.04	-1.02942881744406\\
10	-1.03022876780538\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.130000000000001	0.218193051477023\\
0.211	0.29108145073813\\
0.281000000000001	0.296311186743051\\
0.363	0.24959975594291\\
0.481999999999999	0.122500447710976\\
1.011	-0.510547989469091\\
1.217	-0.677566054632052\\
1.43	-0.799470416253227\\
1.668	-0.889189715572154\\
1.955	-0.953617403647597\\
2.338	-0.996866485489734\\
2.937	-1.02131653315921\\
4.327	-1.02982523051851\\
10	-1.03022876786175\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	0.203388760371737\\
0.204000000000001	0.274871398834053\\
0.275	0.279110644423985\\
0.359	0.230209648601621\\
0.481	0.0993939064871334\\
1.018	-0.541950225652627\\
1.221	-0.699407555405564\\
1.435	-0.815285279563525\\
1.677	-0.900460064154185\\
1.974	-0.961463804089103\\
2.378	-1.00171308211487\\
3.034	-1.02353414720389\\
4.746	-1.0300814666033\\
10	-1.03022876794937\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.18906264451584\\
0.196	0.258535036491194\\
0.266999999999999	0.262620746871102\\
0.351000000000001	0.214221542296411\\
0.474	0.0837356912945388\\
1.007	-0.545559427237333\\
1.21	-0.701732152960055\\
1.425	-0.817172744619176\\
1.668	-0.901848681511517\\
1.967	-0.962485244388487\\
2.374	-1.0023199093188\\
3.038	-1.02379208799378\\
4.801	-1.03010240601674\\
10	-1.03022876798448\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.179	-0.000380615882964008\\
0.286	-0.0714419028872442\\
0.475	-0.259479420855323\\
0.782999999999999	-0.558941137540019\\
1.002	-0.71602842373483\\
1.227	-0.828759790247631\\
1.481	-0.910857536374188\\
1.794	-0.968826402532805\\
2.226	-1.00620056897543\\
2.955	-1.02542142413312\\
5.169	-1.0301942987259\\
10	-1.03022876841483\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167	-0.00398169058488484\\
0.273	-0.0724934198733749\\
0.456	-0.252299135481719\\
0.775	-0.561721288866782\\
0.994	-0.717900543548046\\
1.219	-0.829966245738596\\
1.474	-0.911822125848813\\
1.788	-0.969456679738661\\
2.222	-1.00655290250215\\
2.958	-1.02556541408702\\
5.227	-1.03019920280194\\
10	-1.03022876843144\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.156000000000001	-0.00753708254530672\\
0.262	-0.0749841880277504\\
0.443	-0.25143639296728\\
0.766	-0.56370039510894\\
0.984999999999999	-0.719210625514972\\
1.211	-0.831203505800726\\
1.467	-0.912805132802145\\
1.782	-0.970095430954157\\
2.218	-1.00690634134549\\
2.961	-1.02570638311354\\
5.286	-1.03020347327746\\
10	-1.03022876844785\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	-0.0105692423131458\\
0.250999999999999	-0.0771895916084375\\
0.430999999999999	-0.251564544583555\\
0.758000000000001	-0.566533308529797\\
0.977	-0.721157494238538\\
1.203	-0.832472659930456\\
1.459	-0.913563131927157\\
1.775	-0.97061502985864\\
2.214	-1.00726102127193\\
2.963	-1.02583466922279\\
5.343	-1.03020703677781\\
10	-1.03022876846407\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135	-0.0134298257468579\\
0.242000000000001	-0.0807010196890019\\
0.423	-0.255775370168045\\
0.747999999999999	-0.567754335477094\\
0.968	-0.722550384263014\\
1.194	-0.833377010101097\\
1.451	-0.914344705114758\\
1.768	-0.971146387824415\\
2.209	-1.00756747443504\\
2.965	-1.02596067269293\\
5.402	-1.03021018765039\\
10	-1.03022876848011\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125	-0.0156800252263274\\
0.231999999999999	-0.083035641316263\\
0.414	-0.258831020530154\\
0.738	-0.569011597252215\\
0.958	-0.723397858519926\\
1.185	-0.834319753414\\
1.442	-0.91490926476734\\
1.76	-0.971563933303091\\
2.202	-1.00777869813439\\
2.962	-1.02603818671597\\
5.435	-1.03021193703697\\
10	-1.03022876849598\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	-0.017699849787034\\
0.224	-0.0866163559546376\\
0.41	-0.266951563150299\\
0.726000000000001	-0.568671912808082\\
0.946	-0.723115703130505\\
1.173	-0.834115415369325\\
1.43	-0.914778388513477\\
1.748	-0.971493158037026\\
2.19	-1.00775035392413\\
2.949	-1.02602339365219\\
5.415	-1.03021161066464\\
10	-1.03022876851166\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106999999999999	-0.0190720012007084\\
0.215999999999999	-0.0897955679517803\\
0.407	-0.27597255188337\\
0.715	-0.569184995705331\\
0.935	-0.723475868033661\\
1.162	-0.834353185535578\\
1.419	-0.914921601177532\\
1.737	-0.97156721759101\\
2.179	-1.00777902642842\\
2.939	-1.02603811343264\\
5.412	-1.03021193644265\\
10	-1.03022876852718\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	-0.0206712458201395\\
0.211	-0.0950853873938833\\
0.412000000000001	-0.293155975087231\\
0.706	-0.571360042232314\\
0.926	-0.725064633962754\\
1.153	-0.835427660336038\\
1.411	-0.915819912603318\\
1.73	-0.972162306661756\\
2.175	-1.00815704577095\\
2.943	-1.02618217799954\\
5.488	-1.03021493417159\\
10	-1.03022876854254\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0939999999999994	-0.0221524688527435\\
0.207000000000001	-0.10089531107104\\
0.425000000000001	-0.318469984086036\\
0.702	-0.577601728226321\\
0.920999999999999	-0.729030690510605\\
1.148	-0.838108264043903\\
1.407	-0.91769455704549\\
1.728	-0.973386502401928\\
2.178	-1.00886750534434\\
2.961	-1.02644250108057\\
5.649	-1.03021936946457\\
10	-1.03022876855773\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0879999999999992	-0.0230961652089512\\
0.202999999999999	-0.106393611898596\\
0.445	-0.350726470953433\\
0.705	-0.58937953600269\\
0.923999999999999	-0.737573555136915\\
1.153	-0.84461383038235\\
1.415	-0.922331508554217\\
1.742	-0.976491059550066\\
2.205	-1.01062403082729\\
3.031	-1.02707413298368\\
6.164	-1.03022587566232\\
10	-1.03022876857277\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0850000000000009	-0.125978588937118\\
0.396000000000001	-0.424742837815439\\
0.651999999999999	-0.637021309332049\\
0.877000000000001	-0.772847952434324\\
1.116	-0.87060817982945\\
1.395	-0.94089165832683\\
1.755	-0.988891265875919\\
2.29	-1.01739310246099\\
3.375	-1.02907254629971\\
10	-1.03022876868874\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0890000000000004	-0.133581485714107\\
0.378	-0.41268692655709\\
0.638999999999999	-0.6312703975369\\
0.863	-0.768247497449986\\
1.101	-0.867269471886853\\
1.378	-0.938567363167966\\
1.734	-0.987418029395785\\
2.259	-1.01663070532167\\
3.303	-1.02888579368903\\
10	-1.03022876869331\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0920000000000005	-0.140353618885815\\
0.353999999999999	-0.394794586982924\\
0.622999999999999	-0.623116140280956\\
0.848000000000001	-0.762923905270217\\
1.085	-0.863429904387676\\
1.36	-0.935926185194925\\
1.711	-0.985670762681019\\
2.225	-1.0157175493228\\
3.226	-1.02865030110049\\
9.022	-1.03022876536647\\
10	-1.03022876869752\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0960000000000001	-0.148479052499827\\
0.340999999999999	-0.387165056845774\\
0.615	-0.620583668435374\\
0.84	-0.761044791794991\\
1.077	-0.862165999241904\\
1.351	-0.934973048028146\\
1.7	-0.985009242419769\\
2.209	-1.01533399894455\\
3.193	-1.02854545272111\\
8.657	-1.03022876071099\\
10	-1.03022876870137\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	-0.155731798988606\\
0.324	-0.375711568241327\\
0.606	-0.617168349039348\\
0.832000000000001	-0.759029182559683\\
1.069	-0.860800076826923\\
1.343	-0.934153810450141\\
1.691	-0.984505338544567\\
2.198	-1.01509688032846\\
3.172	-1.02847968447541\\
8.448	-1.03022875581645\\
10	-1.03022876870487\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103	-0.164348538242418\\
0.316000000000001	-0.372789386115603\\
0.602	-0.617292039552886\\
0.827999999999999	-0.7589809494436\\
1.065	-0.860714543214733\\
1.339	-0.934081533182869\\
1.687	-0.984462014454943\\
2.193	-1.01504686379247\\
3.165	-1.0284658268375\\
8.404	-1.0302287545539\\
10	-1.03022876870804\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	-0.174290519482506\\
0.313000000000001	-0.373330911677709\\
0.605	-0.62091476482532\\
0.832000000000001	-0.761801451014056\\
1.07	-0.862798835598946\\
1.345	-0.935460633959515\\
1.696	-0.985410199165964\\
2.208	-1.0155578771235\\
3.202	-1.02860694174668\\
8.856	-1.03022876382152\\
10	-1.03022876870845\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	-0.183378483114005\\
0.307	-0.372387068979403\\
0.603	-0.622230330584516\\
0.831	-0.763054431634002\\
1.07	-0.863881163214252\\
1.346	-0.93626143024604\\
1.698	-0.985883118735954\\
2.213	-1.01580812111259\\
3.218	-1.02867327705329\\
9.093	-1.03022876601926\\
10	-1.03022876871096\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.117000000000001	-0.193824140118483\\
0.307	-0.377049165482806\\
0.603999999999999	-0.625585337744356\\
0.832000000000001	-0.76521303711052\\
1.072	-0.865541154807577\\
1.35	-0.937587410371561\\
1.705	-0.986794363188285\\
2.226	-1.01629185474422\\
3.254	-1.02880086805684\\
9.612	-1.03022876815273\\
10	-1.03022876871315\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	-0.204469432739499\\
0.308	-0.382619025777887\\
0.606999999999999	-0.630220879679158\\
0.837	-0.769264257460458\\
1.078	-0.868420463049031\\
1.358	-0.939607653543746\\
1.717	-0.988117154967359\\
2.248	-1.01701460110409\\
3.313	-1.0289825845289\\
10	-1.03022876871505\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125999999999999	-0.214157178411199\\
0.305	-0.38455909152732\\
0.608000000000001	-0.633288990262345\\
0.839	-0.77165565140435\\
1.081	-0.870197107602232\\
1.362	-0.940783199781277\\
1.723	-0.988841295962581\\
2.259	-1.01738442743911\\
3.344	-1.02907040355389\\
10	-1.03022876871665\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0960000000000001	-0.307192993083618\\
0.175000000000001	-0.441059729908147\\
0.289999999999999	-0.537526733568743\\
0.585000000000001	-0.721987068151353\\
0.843	-0.838711209558445\\
1.119	-0.919550332588491\\
1.454	-0.975126869135183\\
1.92	-1.01000189057138\\
2.737	-1.02687689543558\\
5.721	-1.03022445908168\\
10	-1.03022876881675\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	-0.31848089447243\\
0.178000000000001	-0.452519834458256\\
0.292	-0.54788105589135\\
0.58	-0.725756725678904\\
0.839	-0.841456022693249\\
1.117	-0.921604989647768\\
1.455	-0.976508682606521\\
1.927	-1.01077236590079\\
2.764	-1.02714590013431\\
5.968	-1.03022634614897\\
10	-1.03022876882389\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101000000000001	-0.327565346875854\\
0.18	-0.462892984296372\\
0.292	-0.556783536085362\\
0.573	-0.728452971790757\\
0.833	-0.843447166319296\\
1.112	-0.922965086379316\\
1.452	-0.97740741024969\\
1.928	-1.01126609797921\\
2.778	-1.02731017536759\\
6.136	-1.03022714380683\\
10	-1.03022876883083\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	-0.339137498719696\\
0.183	-0.474449003848274\\
0.294	-0.567034106449336\\
0.57	-0.733240518878549\\
0.831	-0.84684173730211\\
1.112	-0.92538120626967\\
1.456	-0.979053551621794\\
1.941	-1.0122227730417\\
2.819	-1.02762608942342\\
6.527	-1.03022810675988\\
10	-1.03022876883758\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106	-0.348475095466894\\
0.185	-0.484920752961626\\
0.295	-0.577263851332312\\
0.561	-0.73643032564245\\
0.821	-0.848689749941322\\
1.103	-0.926720715001027\\
1.449	-0.979949864887269\\
1.938	-1.01270099606945\\
2.831	-1.02777943053069\\
6.741	-1.030228372451\\
10	-1.03022876884709\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109	-0.360310112194215\\
0.188000000000001	-0.496551438643667\\
0.297000000000001	-0.587400821048975\\
0.558999999999999	-0.741694483269066\\
0.821	-0.852721309259767\\
1.105	-0.929485684191325\\
1.456	-0.981834643341488\\
1.955	-1.01373254529831\\
2.883	-1.02809761696324\\
7.306	-1.03022865956928\\
10	-1.03022876885348\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	-0.372267457552942\\
0.19	-0.507064391780951\\
0.297000000000001	-0.596131560068686\\
0.554	-0.745409320278732\\
0.817	-0.855325937399028\\
1.103	-0.931370952663329\\
1.457	-0.983049088059396\\
1.963	-1.01439440080547\\
2.916	-1.02829442406481\\
7.741	-1.03022872865715\\
10	-1.03022876885969\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114000000000001	-0.381958216929837\\
0.192	-0.51761779832715\\
0.298	-0.606192550972354\\
0.547000000000001	-0.749651736018274\\
0.81	-0.858233978614312\\
1.098	-0.933520751436573\\
1.456	-0.984509826573438\\
1.971	-1.01519711942843\\
2.956	-1.02852015031219\\
8.355	-1.03022875922046\\
10	-1.03022876886872\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.117000000000001	-0.394143571717889\\
0.195	-0.529327453054412\\
0.300000000000001	-0.616181342241257\\
0.547000000000001	-0.755817283236622\\
0.811	-0.86244520151792\\
1.102	-0.936513102865613\\
1.465	-0.986417987465188\\
1.992	-1.01620656705543\\
3.022	-1.02878785614074\\
9.336	-1.03022876804038\\
10	-1.0302287688746\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	-0.406431871709824\\
0.198	-0.541067988552062\\
0.303000000000001	-0.627454466649244\\
0.544	-0.761987384970093\\
0.808	-0.866634601142788\\
1.101	-0.939377654042167\\
1.469	-0.988263183149096\\
2.008	-1.0171613272771\\
3.087	-1.02902612685833\\
10	-1.03022876888334\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	-0.418816194300867\\
0.201000000000001	-0.552795411518114\\
0.305999999999999	-0.637961823588869\\
0.545999999999999	-0.768964515729476\\
0.811999999999999	-0.871635072653424\\
1.108	-0.942757894032807\\
1.483	-0.990451612045954\\
2.038	-1.01827944451805\\
3.183	-1.02928030056616\\
10	-1.03022876888889\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103999999999999	-0.511352219397262\\
0.183	-0.726963681527808\\
0.255000000000001	-0.819720492371886\\
0.366	-0.883758331553167\\
0.566000000000001	-0.945470480575061\\
0.855	-0.990433497023794\\
1.312	-1.01756482612931\\
2.296	-1.02899142100496\\
9.328	-1.03022876894438\\
10	-1.0302287690802\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106	-0.523345729274277\\
0.185	-0.739227596010446\\
0.257	-0.831834029385025\\
0.368	-0.895039970997532\\
0.565	-0.953777509537414\\
0.855	-0.99589580795242\\
1.329	-1.0203190171416\\
2.452	-1.02957093297177\\
10	-1.03022876909028\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	-0.535432006189687\\
0.186999999999999	-0.751510427004945\\
0.259	-0.843907218264089\\
0.369	-0.905821716150522\\
0.564	-0.962028175632122\\
0.855	-1.00129576112796\\
1.348	-1.02291298879094\\
2.673	-1.02995982104648\\
10	-1.03022876910022\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109999999999999	-0.547607765407259\\
0.189	-0.763809521610959\\
0.260999999999999	-0.855939082536036\\
0.369999999999999	-0.916526771672475\\
0.563000000000001	-0.9702247978915\\
0.855	-1.00663495965064\\
1.369	-1.02532716455273\\
3.018	-1.03016624949774\\
10	-1.03022876911003\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112	-0.559869702809646\\
0.191000000000001	-0.776122304523597\\
0.263	-0.867928683303424\\
0.371	-0.927156931180598\\
0.561999999999999	-0.978369632157342\\
0.855	-1.01191495254955\\
1.395	-1.02757447889757\\
3.672	-1.03022870587299\\
10	-1.0302287691197\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114000000000001	-0.572214504336833\\
0.193	-0.78844627615209\\
0.263999999999999	-0.879061766154875\\
0.371	-0.937335704276656\\
0.558999999999999	-0.98611641411571\\
0.852	-1.01696791329101\\
1.418	-1.02956174671241\\
5.264	-1.03022916725949\\
10	-1.03022876912925\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	-0.584638854484265\\
0.195	-0.800779010749208\\
0.266	-0.891114101482534\\
0.372	-0.948694176005729\\
0.556000000000001	-0.995337739598169\\
0.845000000000001	-1.02316694344654\\
1.436	-1.03187953774149\\
10	-1.03022876914203\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	-0.59713944393333\\
0.196	-0.811235029084003\\
0.266999999999999	-0.902168569079903\\
0.372	-0.958746072518595\\
0.554	-1.00322147958595\\
0.843	-1.02829271355143\\
1.474	-1.03342728492709\\
7.742	-1.03022877413384\\
10	-1.03022876915133\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	-0.609712976382525\\
0.198	-0.823583779125396\\
0.269	-0.914140472569072\\
0.374000000000001	-0.970322016315388\\
0.553000000000001	-1.01270463495615\\
0.839	-1.03469556647125\\
1.517	-1.03513901869412\\
4.695	-1.03023506184938\\
10	-1.0302287691639\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	-0.622356174643359\\
0.199999999999999	-0.835935225283963\\
0.271000000000001	-0.925924971110371\\
0.375	-0.980600415717143\\
0.553000000000001	-1.02080402288428\\
0.840999999999999	-1.03988948572383\\
1.605	-1.03566057594049\\
4.184	-1.03025238625575\\
10	-1.03022876917298\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.124000000000001	-0.635065786060942\\
0.202	-0.848287198512011\\
0.273	-0.93781140637496\\
0.377000000000001	-0.99201245912605\\
0.552	-1.03018637624931\\
0.837	-1.04629022420419\\
1.719	-1.03588002398568\\
4.023	-1.03027034734156\\
10	-1.03022876918536\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109999999999999	-0.731082897427964\\
0.19	-1.03347090147499\\
0.26	-1.16449862880321\\
0.336	-1.21772013201611\\
0.449	-1.23762290330808\\
0.630000000000001	-1.22054489878464\\
1.599	-1.06813170700313\\
2.208	-1.04085794029924\\
3.477	-1.03088846481276\\
10	-1.03022876942996\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.111000000000001	-0.741117836624488\\
0.191000000000001	-1.0450702758406\\
0.260999999999999	-1.17680278577935\\
0.337	-1.23016053268512\\
0.449	-1.24940468934206\\
0.627000000000001	-1.23104689794505\\
1.579	-1.07155604417079\\
2.16	-1.04255943613738\\
3.31	-1.03122845832909\\
10	-1.03022876944445\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.113	-0.756203552984049\\
0.193	-1.05936546425146\\
0.263	-1.19021120758194\\
0.337999999999999	-1.24209397469711\\
0.449	-1.25999795670551\\
0.625999999999999	-1.23965029776988\\
1.54	-1.07645478670667\\
2.089	-1.04505752064219\\
3.11	-1.03183610922196\\
8.857	-1.03022877344567\\
10	-1.03022876945523\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114000000000001	-0.76636728453113\\
0.194000000000001	-1.07098097774518\\
0.263999999999999	-1.2024484923833\\
0.339	-1.25440820007471\\
0.449	-1.27164919468401\\
0.624000000000001	-1.2499384830023\\
1.523	-1.0801136493955\\
2.051	-1.04699162139209\\
2.997	-1.03237882340868\\
7.418	-1.03022888163148\\
10	-1.03022876946953\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	-0.781592305565409\\
0.196	-1.08529171633747\\
0.266	-1.21579066632938\\
0.340999999999999	-1.26703480969454\\
0.451000000000001	-1.28321638039966\\
0.625	-1.25956290127789\\
1.494	-1.08524693532417\\
1.997	-1.04978810513707\\
2.858	-1.03326646951241\\
6.132	-1.03023084295914\\
10	-1.03022876948374\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	-0.796878420271629\\
0.198	-1.09960122038726\\
0.266999999999999	-1.2279619497892\\
0.342000000000001	-1.27922507755436\\
0.451000000000001	-1.29472650090288\\
0.622999999999999	-1.26979197375372\\
1.48	-1.08901598563784\\
1.966	-1.05192383043802\\
2.775	-1.03401476900329\\
5.498	-1.03023765170886\\
10	-1.03022876949787\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119999999999999	-0.812222675379425\\
0.199999999999999	-1.11390739346185\\
0.269	-1.24121741643693\\
0.343999999999999	-1.29126754029932\\
0.452999999999999	-1.30500426351036\\
0.625999999999999	-1.27729552861859\\
1.437	-1.09604703370169\\
1.898	-1.0559578293814\\
2.631	-1.0355602923639\\
4.703	-1.03028263744638\\
10	-1.03022876950825\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.121	-0.822645280476692\\
0.201000000000001	-1.12555683314238\\
0.27	-1.25332353511582\\
0.343999999999999	-1.30298686721243\\
0.451000000000001	-1.31646369554771\\
0.619999999999999	-1.28845721462168\\
1.44	-1.09803819165143\\
1.893	-1.05716599520503\\
2.606	-1.03606146480451\\
4.54	-1.03030904762174\\
10	-1.0302287695222\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122999999999999	-0.838109657601935\\
0.202999999999999	-1.13986609471305\\
0.272	-1.26651254922667\\
0.346	-1.31535086624046\\
0.452999999999999	-1.32770758825573\\
0.621	-1.29786201595486\\
1.419	-1.1033517309587\\
1.856	-1.06034040498568\\
2.525	-1.03742723057961\\
4.178	-1.03041492127261\\
10	-1.03022876953607\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125	-0.853624169931686\\
0.205	-1.15416676415027\\
0.274000000000001	-1.27965569292188\\
0.349	-1.32797631840005\\
0.456	-1.33879678477671\\
0.625	-1.30636497942382\\
1.39	-1.11020094845946\\
1.81	-1.06447127619007\\
2.433	-1.03931097768404\\
3.833	-1.03064338047169\\
10	-1.03022876954987\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.127000000000001	-0.869185944785993\\
0.206	-1.16582917166519\\
0.275	-1.29166635800391\\
0.35	-1.33987053926209\\
0.456	-1.34998799389205\\
0.622999999999999	-1.31644662992509\\
1.381	-1.11423730646195\\
1.791	-1.06698987484562\\
2.39	-1.04051574085874\\
3.675	-1.03083667079761\\
10	-1.03022876956359\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.115	-0.965828364266878\\
0.196999999999999	-1.36451209599047\\
0.266999999999999	-1.53910635213975\\
0.331	-1.60040162980876\\
0.412000000000001	-1.61298646244198\\
0.528	-1.57889440798972\\
0.742000000000001	-1.46100963265531\\
1.088	-1.27654404428902\\
1.359	-1.17842732006283\\
1.665	-1.11053747909924\\
2.059	-1.0654474236214\\
2.657	-1.03990420668282\\
3.985	-1.03074164296245\\
10	-1.03022876986652\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	-0.97759701488337\\
0.198	-1.37748239128128\\
0.268000000000001	-1.55251673846115\\
0.332000000000001	-1.61378213318079\\
0.413	-1.62587361052722\\
0.528	-1.59098079139031\\
0.74	-1.47161281188055\\
1.085	-1.28322883500351\\
1.353	-1.18340791918384\\
1.655	-1.11397285565489\\
2.041	-1.06761426553116\\
2.619	-1.04097027154672\\
3.855	-1.03092866873261\\
10	-1.03022876988282\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118	-0.995762549776016\\
0.199999999999999	-1.39395199747596\\
0.27	-1.56747347278295\\
0.334	-1.62758470247582\\
0.415000000000001	-1.63858078354123\\
0.529999999999999	-1.60208373496252\\
0.743	-1.47911655328322\\
1.083	-1.28948729047013\\
1.349	-1.18785349212288\\
1.647	-1.11714873757425\\
2.026	-1.06963897431842\\
2.588	-1.04196547240358\\
3.752	-1.03112754678889\\
10	-1.03022876989906\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119	-1.00765119358066\\
0.201000000000001	-1.40694022223106\\
0.271000000000001	-1.58082845352851\\
0.335000000000001	-1.64086136847911\\
0.415000000000001	-1.65144713268917\\
0.529	-1.61451948256544\\
0.738	-1.49157675902917\\
1.08	-1.29623555126971\\
1.344	-1.19265712870225\\
1.638	-1.12058078357426\\
2.009	-1.07192653813119\\
2.553	-1.04315745931249\\
3.644	-1.03139502281901\\
10	-1.03022876991522\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.121	-1.02593118108662\\
0.202999999999999	-1.42341341092633\\
0.273	-1.59570972028422\\
0.337	-1.65454303136132\\
0.417	-1.6640060103687\\
0.531000000000001	-1.62546305035004\\
0.742000000000001	-1.49829498412161\\
1.078	-1.30253654839944\\
1.339	-1.19752235558469\\
1.63	-1.12390836318231\\
1.995	-1.07404380184275\\
2.525	-1.04424691034227\\
3.56	-1.0316625729344\\
9.912	-1.03022877010789\\
10	-1.03022876993132\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122	-1.03793427978867\\
0.204000000000001	-1.43641704612526\\
0.274000000000001	-1.60901011262284\\
0.337999999999999	-1.66771902891942\\
0.417999999999999	-1.67662302163802\\
0.532	-1.63681104491518\\
0.743	-1.50685136813501\\
1.076	-1.30885438948693\\
1.335	-1.20211719801349\\
1.622	-1.12731088697263\\
1.981	-1.07624531387046\\
2.497	-1.04542001838494\\
3.48	-1.03197485257755\\
8.782	-1.03022878172581\\
10	-1.03022876994735\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.124000000000001	-1.05632080441109\\
0.205	-1.44942382738071\\
0.275	-1.62228330110117\\
0.337999999999999	-1.68040368561651\\
0.417	-1.68947071442339\\
0.529	-1.65013318317844\\
0.734	-1.52208402025016\\
1.073	-1.31569735473873\\
1.33	-1.2070991308491\\
1.614	-1.13078988745083\\
1.967	-1.07853406559179\\
2.47	-1.04664710157866\\
3.405	-1.03233045825745\\
7.891	-1.03022886328092\\
10	-1.03022876996332\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.125	-1.068432957547\\
0.206	-1.46243369507216\\
0.276	-1.63552985915281\\
0.339	-1.69349194524883\\
0.417999999999999	-1.70198391360241\\
0.529999999999999	-1.66139211449349\\
0.734999999999999	-1.53064117483966\\
1.071	-1.32206173717135\\
1.326	-1.21179444518362\\
1.607	-1.13413544991298\\
1.954	-1.08080632378004\\
2.444	-1.04792611199764\\
3.336	-1.0327236693311\\
7.191	-1.03022922781175\\
10	-1.03022876997923\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.127000000000001	-1.08691825294235\\
0.208	-1.47892489554463\\
0.278	-1.65028167884424\\
0.340999999999999	-1.70696997148246\\
0.42	-1.71427536266053\\
0.531000000000001	-1.67258360711057\\
0.736000000000001	-1.53913541782319\\
1.069	-1.32844489009888\\
1.322	-1.21653671561839\\
1.6	-1.13754677750027\\
1.941	-1.08316215637295\\
2.42	-1.04921329402931\\
3.274	-1.03314334653074\\
6.643	-1.03023035915484\\
10	-1.03022876999508\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.128	-1.09913420985733\\
0.209	-1.49194663115947\\
0.278	-1.66194529809968\\
0.340999999999999	-1.7195354777983\\
0.419	-1.72700141385239\\
0.529	-1.68533450220202\\
0.728999999999999	-1.55327335137116\\
1.066	-1.33538857873011\\
1.317	-1.22169521548469\\
1.592	-1.14125010486428\\
1.928	-1.08560430657089\\
2.395	-1.05062913003114\\
3.212	-1.03363189034991\\
6.165	-1.03023348031575\\
10	-1.03022877001088\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.130000000000001	-1.11771068138344\\
0.211	-1.50842878021459\\
0.279999999999999	-1.67664492707343\\
0.343	-1.73291594290135\\
0.420999999999999	-1.73917383045168\\
0.531000000000001	-1.69588080480295\\
0.731999999999999	-1.56029637279115\\
1.065	-1.34126996372054\\
1.315	-1.22578791554083\\
1.588	-1.14410892169511\\
1.92	-1.08752984897824\\
2.379	-1.05171855349907\\
3.17	-1.03402867729365\\
5.864	-1.03023816325029\\
10	-1.03022877002661\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.538\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-15,
ymax=15,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0120000000000005	10.0870543574095\\
0.0259999999999998	9.98937133949779\\
0.0540000000000003	9.32899773766918\\
0.138999999999999	6.05470805247832\\
0.246	2.65048938371254\\
0.358000000000001	0.319253157114765\\
0.464	-1.47352536704146\\
0.507	-1.72961062398373\\
0.545999999999999	-1.7742798935649\\
0.592000000000001	-1.73667598042206\\
0.683	-1.57112712741857\\
0.808999999999999	-1.32479087226618\\
0.852	-1.35269196662481\\
0.883000000000001	-1.33171465188793\\
0.914	-1.34299698700565\\
0.936	-1.33219412036063\\
0.965	-1.34009169977385\\
0.988	-1.33540536528846\\
1.019	-1.33047009680687\\
1.061	-1.3321684973687\\
1.353	-1.32204112776835\\
1.409	-1.31976250321701\\
1.473	-1.31859308023039\\
1.526	-1.32153531388078\\
1.572	-1.33313645473427\\
1.655	-1.32199026011884\\
1.714	-1.32395873593823\\
1.907	-1.21656132717855\\
2.052	-1.05056788959115\\
2.463	-0.553390813445295\\
2.667	-0.377554516249667\\
2.875	-0.249793291347737\\
3.106	-0.155065331324016\\
3.381	-0.0865120392205672\\
3.741	-0.0396634557749351\\
4.284	-0.0120126843381438\\
5.414	-0.000973628340277699\\
10	-3.45037367566192e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0109999999999992	10.0637681248137\\
0.0259999999999998	9.94231773713787\\
0.0559999999999992	9.18987620005676\\
0.319000000000001	1.09601058563877\\
0.473000000000001	-1.55505264876344\\
0.516	-1.74361094811416\\
0.553000000000001	-1.76303922498799\\
0.603999999999999	-1.70571783389653\\
0.722	-1.4727447961245\\
0.800000000000001	-1.32475582241576\\
0.843	-1.35208678581782\\
0.874000000000001	-1.33077430166323\\
0.904999999999999	-1.34657493017971\\
0.93	-1.33172599681596\\
0.960000000000001	-1.33703085418403\\
1.124	-1.34158256886743\\
1.17	-1.34034579305582\\
1.261	-1.33006413993265\\
1.282	-1.33678880317903\\
1.312	-1.32778657062043\\
1.332	-1.33816675749561\\
1.365	-1.3279869133755\\
1.386	-1.33382745995339\\
1.42	-1.3275702190801\\
1.44	-1.3347953366112\\
1.476	-1.32757701533057\\
1.497	-1.33395455878916\\
1.535	-1.31986414631663\\
1.577	-1.32408586074307\\
1.626	-1.31986333070413\\
1.685	-1.32352519611845\\
1.93	-1.18279304303393\\
2.106	-0.967183605575674\\
2.417	-0.59005861243547\\
2.623	-0.403104860170203\\
2.829	-0.268646640451085\\
3.055	-0.168941556029637\\
3.321	-0.0962936453489434\\
3.662	-0.0461073061338642\\
4.161	-0.0154217760938611\\
5.119	-0.00183813417920398\\
10	-3.37447456644213e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00900000000000034	10.0440989274885\\
0.0229999999999997	9.94129380199801\\
0.0519999999999996	9.24632895961002\\
0.146000000000001	5.64951403448923\\
0.249000000000001	2.50745485595855\\
0.369999999999999	0.0495087401652707\\
0.467000000000001	-1.50181340905795\\
0.51	-1.72564778255737\\
0.547000000000001	-1.75569315768193\\
0.593999999999999	-1.70868717639409\\
0.696	-1.51076437287711\\
0.792999999999999	-1.32368385526139\\
0.836	-1.35472176749457\\
0.869	-1.32982651869498\\
0.901	-1.34799359299108\\
0.927	-1.33083377107288\\
0.956	-1.34004404185987\\
0.978999999999999	-1.33511670006862\\
1.01	-1.32938779194467\\
1.05	-1.33188383984739\\
1.137	-1.33364519439958\\
1.166	-1.33927596196537\\
1.269	-1.33404097190556\\
1.676	-1.33186750978135\\
1.722	-1.32105125849242\\
1.868	-1.23352738613603\\
2.002	-1.08657585490769\\
2.482	-0.513671511649356\\
2.685	-0.349233921531933\\
2.897	-0.228356701462923\\
3.134	-0.139577158939352\\
3.422	-0.0755363114243064\\
3.807	-0.0327104700470233\\
4.412	-0.00861486765928632\\
5.835	-0.000362148397043072\\
10	-3.28363629620299e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00699999999999967	10.0278057307511\\
0.0210000000000008	9.92853421236635\\
0.0489999999999995	9.2712858018056\\
0.135	5.99303353041901\\
0.241	2.66766419255811\\
0.351000000000001	0.415443423303691\\
0.461	-1.44063587348976\\
0.504	-1.70550238301838\\
0.542	-1.74787321924361\\
0.587	-1.70721183635978\\
0.68	-1.52866296036592\\
0.784000000000001	-1.32471928199007\\
0.827	-1.35502864150052\\
0.859999999999999	-1.32966839057091\\
0.891999999999999	-1.34745668821444\\
0.917999999999999	-1.33003864408912\\
0.947000000000001	-1.34346180763218\\
0.970000000000001	-1.33052983202448\\
0.997	-1.33837009869918\\
1.03	-1.34349338826883\\
1.063	-1.33374780010312\\
1.129	-1.33666906992816\\
1.154	-1.3309829985393\\
1.176	-1.33831471803967\\
1.202	-1.32826193778528\\
1.223	-1.33810067306981\\
1.252	-1.33124468514286\\
1.281	-1.32448081636905\\
1.393	-1.32163705727217\\
1.456	-1.31965414668582\\
1.506	-1.32100071993166\\
1.551	-1.32517854403762\\
1.583	-1.32527324184064\\
1.637	-1.31817266127083\\
1.741	-1.32329571277239\\
1.827	-1.2748436621839\\
1.946	-1.14957050198365\\
2.524	-0.462813138907427\\
2.726	-0.31273675703738\\
2.942	-0.201680305980419\\
3.189	-0.120157807547388\\
3.496	-0.0621697658308733\\
3.921	-0.0245695367610725\\
4.637	-0.00503919805198905\\
6.767	-4.35000137013475e-05\\
10	-3.16306429937185e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.016	9.95519730275223\\
0.0399999999999991	9.47304147764183\\
0.101000000000001	7.24843528857714\\
0.225	3.03807948626317\\
0.321	1.00200552997581\\
0.467000000000001	-1.50022119022922\\
0.51	-1.71452124035934\\
0.545999999999999	-1.73837763489206\\
0.595000000000001	-1.68288895704642\\
0.711	-1.44606144877425\\
0.776	-1.32423852101024\\
0.819000000000001	-1.35381344153026\\
0.851000000000001	-1.32987421129231\\
0.883000000000001	-1.34776409490722\\
0.909000000000001	-1.33021903143496\\
0.938000000000001	-1.34341610011024\\
0.961	-1.33028390262029\\
0.987	-1.34296261554177\\
1.011	-1.32866502071363\\
1.036	-1.34227372314325\\
1.06	-1.32891216893115\\
1.084	-1.34036594567073\\
1.109	-1.33074266823771\\
1.133	-1.33518908998407\\
1.162	-1.33750846325422\\
1.264	-1.33991476067353\\
1.309	-1.33013240013816\\
1.336	-1.32554411591576\\
1.371	-1.33384792622832\\
1.432	-1.33798767522035\\
1.476	-1.32518255028633\\
1.508	-1.32611493011653\\
1.555	-1.33124703096192\\
1.788	-1.295699929542\\
1.893	-1.19945156445973\\
2.087	-0.950632086395801\\
2.368	-0.604085549157009\\
2.572	-0.414121040455145\\
2.777	-0.276514420241245\\
3	-0.174968839872907\\
3.262	-0.100591048145459\\
3.595	-0.0490188221490424\\
4.077	-0.0170277492091309\\
4.976	-0.00231581511798851\\
9.071	-2.46520547975138e-07\\
10	-3.09014627219995e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0139999999999993	9.94800931042011\\
0.0380000000000003	9.46948297248535\\
0.0980000000000008	7.29222499371567\\
0.223000000000001	3.0519069110204\\
0.318	1.04236346841853\\
0.468999999999999	-1.51695792933739\\
0.510999999999999	-1.71102418286338\\
0.547000000000001	-1.7294118345892\\
0.597	-1.6676735752671\\
0.724	-1.40179531052353\\
0.769	-1.32219616653988\\
0.813000000000001	-1.35579375328582\\
0.847	-1.33091067007447\\
0.877000000000001	-1.34725417523476\\
0.903	-1.32998274726264\\
0.932	-1.34283132102812\\
0.955	-1.32919171409652\\
0.981999999999999	-1.34033424527554\\
1.005	-1.33306651923315\\
1.034	-1.33049491131664\\
1.122	-1.33248177787932\\
1.191	-1.33284149385694\\
1.311	-1.32467406958313\\
1.571	-1.3171348714899\\
1.685	-1.31358008538871\\
1.812	-1.25323298134438\\
1.93	-1.1367681595562\\
2.564	-0.416597183187866\\
2.77	-0.278095547647736\\
2.994	-0.175821441359243\\
3.256	-0.101175471627325\\
3.589	-0.0493410080933838\\
4.07	-0.0171881129445737\\
4.964	-0.00236494923404784\\
8.984	-2.97776278301853e-07\\
10	-3.07296232904264e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0139999999999993	9.92126739977501\\
0.0410000000000004	9.32443300812041\\
0.116	6.51141424715216\\
0.228	2.88566939195356\\
0.326000000000001	0.868764185312639\\
0.461	-1.44062634379907\\
0.503	-1.68865326793964\\
0.539	-1.72417005605918\\
0.585000000000001	-1.67658830583315\\
0.686999999999999	-1.46749611317424\\
0.760999999999999	-1.32279795761717\\
0.805	-1.35548535140018\\
0.837999999999999	-1.32904581264159\\
0.869	-1.34593849312957\\
0.894	-1.33034965797527\\
0.922000000000001	-1.34439750324448\\
0.946	-1.32993955451938\\
0.973000000000001	-1.34092805869136\\
0.996	-1.33000728729475\\
1.02	-1.34270941627739\\
1.045	-1.32975507438298\\
1.068	-1.33975613531939\\
1.093	-1.32943214002194\\
1.115	-1.33921654538815\\
1.141	-1.33046593095547\\
1.17	-1.32782213212068\\
1.247	-1.33586478161448\\
1.278	-1.33409260286344\\
1.378	-1.3320747328031\\
1.446	-1.33803028179853\\
1.492	-1.31941983726206\\
1.536	-1.32389718261132\\
1.585	-1.31668817465745\\
1.671	-1.32455212593961\\
1.824	-1.23763602229326\\
1.956	-1.09390053598925\\
2.449	-0.506459481177719\\
2.652	-0.343962366533781\\
2.864	-0.224743250263684\\
3.103	-0.136715868226847\\
3.393	-0.0736317986024684\\
3.783	-0.0315236551318829\\
4.401	-0.00806261029988775\\
5.894	-0.000289746550871328\\
10	-2.99676603532362e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0150000000000006	9.88034769213504\\
0.0449999999999999	9.1392365769697\\
0.307	1.21285026593846\\
0.478999999999999	-1.58618574789804\\
0.519	-1.71077239821906\\
0.556000000000001	-1.7054626751205\\
0.616	-1.60755978401888\\
0.754	-1.3218154260566\\
0.800000000000001	-1.35764450575123\\
0.834	-1.33069705878137\\
0.864000000000001	-1.34528755880299\\
0.888	-1.3306699868073\\
0.916	-1.3400267243631\\
0.939	-1.33497065293065\\
0.968	-1.33376818000327\\
1.09	-1.33971771980976\\
1.18	-1.33372120647353\\
1.249	-1.33082786093292\\
1.281	-1.33452627928505\\
1.342	-1.33932580132114\\
1.382	-1.32688029999218\\
1.403	-1.33498310492754\\
1.441	-1.32773633651431\\
1.472	-1.32438070664951\\
1.616	-1.32509037102948\\
1.702	-1.3255303147176\\
1.789	-1.27440135778635\\
1.911	-1.14327696568513\\
2.461	-0.482196119390572\\
2.663	-0.326561155494101\\
2.877	-0.211797516648632\\
3.12	-0.127422359627046\\
3.419	-0.0671565752975098\\
3.827	-0.0275816571537106\\
4.495	-0.00630109123296307\\
6.287	-0.000115900367310573\\
10	-2.88342345555748e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0150000000000006	9.85245711373139\\
0.048	8.97769998078413\\
0.279999999999999	1.68052826777208\\
0.464	-1.46783576515893\\
0.506	-1.67941762373759\\
0.542	-1.70045430373225\\
0.590999999999999	-1.6384314322828\\
0.722	-1.3571854290798\\
0.746	-1.32172716171928\\
0.792	-1.35732518995113\\
0.826000000000001	-1.33021707420812\\
0.856	-1.34468365132871\\
0.880000000000001	-1.3299814587297\\
0.907999999999999	-1.34358541035683\\
0.931000000000001	-1.33069709807502\\
0.958	-1.33747346599332\\
0.986000000000001	-1.34157963857793\\
1.085	-1.33996700292377\\
1.182	-1.33438126699892\\
1.426	-1.32219883922938\\
1.702	-1.3050257783724\\
1.791	-1.2546306900169\\
1.913	-1.12691095131257\\
2.475	-0.465958967949483\\
2.678	-0.314660546516741\\
2.894	-0.203105020248834\\
3.141	-0.121091984263918\\
3.447	-0.0628245746400147\\
3.87	-0.0249499935592628\\
4.58	-0.00518811312351808\\
6.662	-4.98721461124063e-05\\
10	-2.86792278814119e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0169999999999995	9.78736189202288\\
0.0540000000000003	8.7035221929231\\
0.25	2.2703514280407\\
0.391	-0.417886012622748\\
0.474	-1.54638942310177\\
0.513999999999999	-1.68709912918801\\
0.550000000000001	-1.68707215430177\\
0.606	-1.59872286699221\\
0.739000000000001	-1.32168962339953\\
0.784000000000001	-1.35695875152814\\
0.818	-1.33046241959247\\
0.848000000000001	-1.34489230251635\\
0.872	-1.3299824970684\\
0.9	-1.34327090988033\\
0.923	-1.33010865704251\\
0.949	-1.34170296484909\\
0.972	-1.33165095012892\\
0.997999999999999	-1.33416522255228\\
1.124	-1.34183932597834\\
1.167	-1.3343599253407\\
1.421	-1.31765328595738\\
1.553	-1.32807749052439\\
1.616	-1.31823423734458\\
1.711	-1.30358108509292\\
1.805	-1.23657230970402\\
1.946	-1.07363662939114\\
2.367	-0.556926691736939\\
2.57	-0.380399592793651\\
2.777	-0.252065197994586\\
3.007	-0.156753773579112\\
3.281	-0.0876223466097414\\
3.638	-0.0404299838083961\\
4.175	-0.0124076340092518\\
5.28	-0.00106335193273743\\
10	-2.79330532038102e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0199999999999996	9.69111966937568\\
0.0649999999999995	8.22694122888944\\
0.223000000000001	2.86998976687129\\
0.321	0.898743561698721\\
0.460000000000001	-1.42905456672971\\
0.502000000000001	-1.66234390727967\\
0.537000000000001	-1.68819828100549\\
0.583	-1.63209703084604\\
0.699999999999999	-1.3770444761894\\
0.731999999999999	-1.3221973384503\\
0.776999999999999	-1.35633868718597\\
0.811	-1.32913437968537\\
0.840999999999999	-1.34761372732231\\
0.868	-1.33119153367711\\
0.896000000000001	-1.34162776195476\\
0.917999999999999	-1.33162731201415\\
0.945	-1.33591474894721\\
1.062	-1.34098521699133\\
1.108	-1.33910552104004\\
1.203	-1.3327683975612\\
1.708	-1.30160659286702\\
1.803	-1.23023136493452\\
1.95	-1.05650776662184\\
2.341	-0.573665700163742\\
2.544	-0.392668219021926\\
2.75	-0.261093603275659\\
2.977	-0.163571406533508\\
3.246	-0.0925094554145023\\
3.594	-0.0435725114762278\\
4.109	-0.0140519259417395\\
5.127	-0.00146360454435879\\
10	-2.73324154420607e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0139999999999993	8.08926404945826\\
0.0289999999999999	7.98830062483671\\
0.0600000000000005	7.34785422610155\\
0.311	1.04962725433484\\
0.468	-1.40722802682102\\
0.508000000000001	-1.59379830113913\\
0.540000000000001	-1.59571648772033\\
0.59	-1.50194510988637\\
0.669	-1.31765572358219\\
0.714	-1.35809519411519\\
0.747999999999999	-1.32800450154207\\
0.776999999999999	-1.34531355110457\\
0.803000000000001	-1.32928310808986\\
0.829000000000001	-1.34146472659281\\
0.852	-1.33103339693674\\
0.877000000000001	-1.33804227698582\\
0.901999999999999	-1.33463605422331\\
0.931000000000001	-1.32762586179953\\
1.024	-1.33201386031612\\
1.054	-1.33497192505551\\
1.196	-1.32000062160604\\
1.31	-1.32564892297851\\
1.352	-1.32414855842683\\
1.385	-1.32521524339312\\
1.434	-1.31368845402271\\
1.552	-1.32684343050969\\
1.637	-1.28041104738194\\
1.755	-1.15728009961273\\
2.348	-0.454355597620214\\
2.55	-0.306655640616313\\
2.767	-0.197181792352984\\
3.017	-0.116649920272277\\
3.328	-0.0597939719951626\\
3.762	-0.0231525824999199\\
4.504	-0.00447894459574094\\
6.844	-2.4166019517935e-05\\
10	-2.0869073580343e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0120000000000005	8.06531484113388\\
0.0269999999999992	7.96638198020325\\
0.0579999999999998	7.33090012059518\\
0.31	1.04819286327087\\
0.468	-1.40584658773134\\
0.507	-1.58682040075173\\
0.539	-1.58852329967954\\
0.59	-1.49040180866241\\
0.665000000000001	-1.31659245464584\\
0.708	-1.35558005581594\\
0.741	-1.32810503816423\\
0.769	-1.34628498146037\\
0.795999999999999	-1.32911267999395\\
0.822000000000001	-1.34067117336355\\
0.845000000000001	-1.32963255224719\\
0.869	-1.34088399248914\\
0.893000000000001	-1.32844750827334\\
0.917	-1.33968180447993\\
0.942	-1.33196450183778\\
0.971	-1.32659403219865\\
1.063	-1.3316973017365\\
1.096	-1.33948200063451\\
1.143	-1.33211357550505\\
1.535	-1.31304109944985\\
1.622	-1.2728439223048\\
1.734	-1.16460629399211\\
1.972	-0.857551456643723\\
2.218	-0.568741700331977\\
2.421	-0.389166231773666\\
2.628	-0.258185707703232\\
2.856	-0.16137672017344\\
3.126	-0.0910540761212033\\
3.477	-0.042599216450526\\
3.998	-0.013554080420338\\
5.04	-0.00133785991753399\\
10	-2.05640304784538e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00999999999999979	8.04478602828013\\
0.0250000000000004	7.94715829344402\\
0.0559999999999992	7.31557168376031\\
0.308	1.06412385751816\\
0.468999999999999	-1.4149360752315\\
0.508000000000001	-1.58948763446486\\
0.541	-1.58557343460914\\
0.593999999999999	-1.47529189834168\\
0.662000000000001	-1.31457842892791\\
0.708	-1.3587823863082\\
0.742000000000001	-1.32621831449231\\
0.772	-1.34811157424574\\
0.801	-1.32826579159924\\
0.827	-1.34302732706298\\
0.852	-1.32737866544828\\
0.877000000000001	-1.34185244747075\\
0.903	-1.32757537201767\\
0.926	-1.34206447533789\\
0.952999999999999	-1.32653836377125\\
0.976000000000001	-1.34041676299721\\
1.004	-1.32942823687868\\
1.025	-1.33879208442679\\
1.054	-1.32567160885118\\
1.076	-1.3393708975957\\
1.108	-1.32800057109046\\
1.129	-1.33500276876905\\
1.162	-1.32712312014364\\
1.182	-1.33586566340743\\
1.217	-1.32773728933866\\
1.245	-1.32641885543323\\
1.286	-1.33534952054285\\
1.344	-1.32205211497701\\
1.385	-1.32482711279913\\
1.447	-1.3231158829648\\
1.54	-1.32053546712214\\
1.628	-1.26649714151648\\
1.753	-1.13022843063947\\
2.277	-0.497516568412658\\
2.479	-0.337654414006447\\
2.691	-0.220223354837504\\
2.931	-0.133499394607867\\
3.224	-0.0713544655867988\\
3.62	-0.0301189214624902\\
4.255	-0.00741138709440037\\
5.842	-0.000215728910760049\\
10	-1.98573122389689e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00799999999999912	8.02785505155712\\
0.0229999999999997	7.93074869567879\\
0.0540000000000003	7.30191490902627\\
0.305999999999999	1.07977264835994\\
0.470000000000001	-1.42207823100222\\
0.509	-1.58536025153876\\
0.542	-1.57623734350078\\
0.596	-1.45865468093585\\
0.657	-1.31442171896653\\
0.702	-1.35743521802456\\
0.737	-1.3260014616765\\
0.766	-1.34657237875807\\
0.792999999999999	-1.32764924075455\\
0.82	-1.34330260718607\\
0.845000000000001	-1.32726904293514\\
0.869999999999999	-1.34118387710009\\
0.895	-1.32912037068939\\
0.917999999999999	-1.34057838465027\\
0.943	-1.32810649847793\\
0.965999999999999	-1.33926502436203\\
0.993	-1.32863872415881\\
1.014	-1.33785284010509\\
1.043	-1.32941430639127\\
1.063	-1.33844613686628\\
1.094	-1.32772245146792\\
1.114	-1.33611562069956\\
1.147	-1.33225972178056\\
1.322	-1.33139025266698\\
1.538	-1.29165895529595\\
1.636	-1.2328054536395\\
1.764	-1.09713922029303\\
2.286	-0.48461351990626\\
2.489	-0.328350914064103\\
2.703	-0.213319875311532\\
2.946	-0.128508017274012\\
3.244	-0.0679478688764146\\
3.65	-0.0280548584269216\\
4.312	-0.00650007405764619\\
6.062	-0.000131394528819939\\
10	-1.97706508942019e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0169999999999995	7.96008525927349\\
0.0419999999999998	7.5381309696696\\
0.109	5.55561062175787\\
0.226000000000001	2.45043382677363\\
0.352	0.233136347931429\\
0.456	-1.28466598364213\\
0.499000000000001	-1.5615084221303\\
0.528	-1.5786792450436\\
0.57	-1.50903276010803\\
0.651999999999999	-1.31410473547341\\
0.695	-1.3560461502802\\
0.728	-1.32677215806307\\
0.757	-1.34508518711692\\
0.782	-1.32989311374319\\
0.807	-1.34052574628781\\
0.831	-1.33300037291293\\
0.862	-1.32794934599385\\
0.901	-1.32978567932802\\
0.99	-1.33084689466185\\
1.116	-1.3359462563051\\
1.17	-1.33431910479569\\
1.231	-1.33233153212819\\
1.303	-1.33441120003286\\
1.371	-1.3208740281847\\
1.423	-1.32340065142736\\
1.497	-1.29839778334204\\
1.595	-1.25617447397294\\
1.706	-1.15322255009763\\
1.926	-0.875725133699532\\
2.185	-0.571755751860904\\
2.39	-0.390439969135379\\
2.597	-0.25931018906717\\
2.825	-0.162212255225457\\
3.095	-0.0915851332835622\\
3.445	-0.042964011649838\\
3.964	-0.0137369534322378\\
4.997	-0.00138389953281326\\
10	-1.93256575187206e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.016	7.94023165317157\\
0.0429999999999993	7.4568155893144\\
0.121	5.11633699303806\\
0.23	2.33594891655706\\
0.369999999999999	-0.0909319626602549\\
0.465999999999999	-1.38802817986697\\
0.505000000000001	-1.56738705328599\\
0.537000000000001	-1.56280521767826\\
0.589	-1.45070920126189\\
0.648	-1.31223804597257\\
0.694000000000001	-1.36023721315711\\
0.73	-1.32440382655187\\
0.760999999999999	-1.34861791132482\\
0.790000000000001	-1.32646937743598\\
0.817	-1.34473565547996\\
0.843999999999999	-1.32690444070141\\
0.869	-1.34345237321591\\
0.897	-1.32651384990448\\
0.920999999999999	-1.34159541043349\\
0.948	-1.32684926982076\\
0.971	-1.33940610484758\\
0.999000000000001	-1.32892107811765\\
1.02	-1.33675991011987\\
1.05	-1.32994708132269\\
1.078	-1.32491033939043\\
1.166	-1.33809308199207\\
1.216	-1.3251966200421\\
1.238	-1.33575945480717\\
1.277	-1.32114040734158\\
1.318	-1.32390760952579\\
1.367	-1.31877328623677\\
1.431	-1.32274796165643\\
1.683	-1.16644722204226\\
1.878	-0.92385474605276\\
2.161	-0.585216903383236\\
2.367	-0.399630143624904\\
2.574	-0.265723882042657\\
2.801	-0.166712723327125\\
3.068	-0.0947976217724307\\
3.412	-0.0450855577918556\\
3.917	-0.0148778869551229\\
4.898	-0.00168423736013956\\
10	-1.88613054064035e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0150000000000006	7.92291844247713\\
0.0429999999999993	7.39950863047659\\
0.133000000000001	4.69347908076315\\
0.237	2.16829615206369\\
0.398	-0.543408691709461\\
0.48	-1.48585204117672\\
0.515000000000001	-1.56961032727897\\
0.551	-1.53225871846015\\
0.625999999999999	-1.33446608297132\\
0.643000000000001	-1.31378718338249\\
0.686999999999999	-1.3562154607562\\
0.721	-1.32538146759407\\
0.75	-1.34784661164462\\
0.779	-1.32698948601722\\
0.805	-1.34290593612959\\
0.831	-1.32740739931547\\
0.855	-1.34227227225349\\
0.881	-1.3275632892039\\
0.904	-1.33997647933024\\
0.931000000000001	-1.32916626273489\\
0.952	-1.34022015153162\\
0.98	-1.32642498154818\\
1.002	-1.33830531444209\\
1.033	-1.33217483071155\\
1.213	-1.32413243231988\\
1.256	-1.33533801986269\\
1.314	-1.32597303720583\\
1.349	-1.32405996517806\\
1.408	-1.31745952099154\\
1.505	-1.31216817638723\\
1.594	-1.25580127560378\\
1.722	-1.11499751789537\\
2.223	-0.509571897619342\\
2.425	-0.346501341658753\\
2.636	-0.226761872762175\\
2.873	-0.138483891428583\\
3.161	-0.0748932708200698\\
3.547	-0.0323430520581152\\
4.156	-0.00843898560935585\\
5.6	-0.000338379416078283\\
10	-1.81418169376002e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.016	7.8833918259557\\
0.0489999999999995	7.18496031912618\\
0.278	1.442504994953\\
0.492000000000001	-1.53187665445291\\
0.522	-1.56284230513225\\
0.561	-1.50246352562726\\
0.638999999999999	-1.31300302305752\\
0.683999999999999	-1.35777747398469\\
0.718	-1.32588272417907\\
0.747	-1.34692155557441\\
0.775	-1.32712354697373\\
0.801	-1.34249425493463\\
0.826000000000001	-1.32878886541165\\
0.85	-1.34003677973684\\
0.875	-1.32861587388332\\
0.897	-1.34020641686899\\
0.923	-1.32815520056655\\
0.945	-1.33967463883982\\
0.973000000000001	-1.32967296913968\\
1.002	-1.32694683660487\\
1.052	-1.32171390855115\\
1.11	-1.32118316084038\\
1.158	-1.32189556782141\\
1.35	-1.33464818924377\\
1.434	-1.31194041437836\\
1.529	-1.28709204298965\\
1.628	-1.20823572175511\\
1.787	-1.01687693010551\\
2.137	-0.58698200286385\\
2.342	-0.401269413842355\\
2.548	-0.26722328638593\\
2.774	-0.167952133242798\\
3.04	-0.0956874647380825\\
3.382	-0.0457011622631178\\
3.883	-0.0152138271929214\\
4.849	-0.00178083608534152\\
10	-1.78758643443189e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0169999999999995	7.84051308331123\\
0.0540000000000003	6.98484319137422\\
0.25	1.87652932153629\\
0.443	-1.14795353400246\\
0.496	-1.5425261874762\\
0.523	-1.55944726799216\\
0.564	-1.48875788649072\\
0.637	-1.31088039896865\\
0.681000000000001	-1.35782943489921\\
0.717000000000001	-1.32468189542506\\
0.746	-1.34659960390406\\
0.773	-1.32850607569897\\
0.798	-1.34039219649248\\
0.822000000000001	-1.33106040377493\\
0.845000000000001	-1.33795572615827\\
0.869999999999999	-1.33134795791184\\
0.898	-1.3276657040879\\
0.987	-1.32821159713699\\
1.068	-1.33527246444656\\
1.122	-1.33623037007341\\
1.171	-1.33090927752614\\
1.484	-1.29769098184241\\
1.575	-1.24518707550302\\
1.698	-1.11603364013255\\
2.248	-0.470737597185478\\
2.451	-0.318204731473775\\
2.667	-0.205539546392551\\
2.913	-0.12287016515031\\
3.217	-0.0640537030568229\\
3.636	-0.0256738881819292\\
4.334	-0.00548516605671878\\
6.327	-6.43537629159141e-05\\
10	-1.75028880278205e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0190000000000001	7.77713489877282\\
0.0630000000000006	6.65682094361172\\
0.224	2.32740340254642\\
0.365	-0.0611602623726597\\
0.461	-1.34173878552886\\
0.499000000000001	-1.5445356006711\\
0.529	-1.54796245646216\\
0.574999999999999	-1.45109103341462\\
0.633000000000001	-1.31107461930943\\
0.677	-1.3561014314854\\
0.710000000000001	-1.32584993152343\\
0.738	-1.34616274278791\\
0.765000000000001	-1.32866280828236\\
0.790000000000001	-1.34060969869449\\
0.814	-1.33110241824646\\
0.837	-1.33773299750563\\
0.862	-1.33079623512434\\
0.884	-1.33802479760437\\
0.91	-1.32899442863552\\
0.931000000000001	-1.34007303373732\\
0.960000000000001	-1.32592048565193\\
0.981999999999999	-1.34051390645952\\
1.014	-1.32751898247685\\
1.035	-1.33826487300224\\
1.068	-1.32689645544759\\
1.089	-1.33747951651779\\
1.124	-1.32174788259088\\
1.15	-1.33638756145635\\
1.187	-1.32072221371318\\
1.224	-1.32598416216279\\
1.269	-1.3290579079019\\
1.303	-1.32016341542989\\
1.363	-1.32208864767993\\
1.456	-1.32666893673867\\
1.542	-1.27895434190832\\
1.661	-1.15393185135183\\
2.244	-0.460688405136958\\
2.446	-0.311173595449803\\
2.662	-0.2006129738296\\
2.91	-0.119241552163174\\
3.218	-0.0615486523807931\\
3.645	-0.0242123914436867\\
4.368	-0.00488833339592532\\
6.55	-3.75612352154775e-05\\
10	-1.68140523726379e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0229999999999997	7.66597444820477\\
0.0779999999999994	6.12977372571358\\
0.210000000000001	2.57534502076446\\
0.316000000000001	0.772989589816543\\
0.446	-1.18435415307957\\
0.496	-1.53510943432441\\
0.523	-1.54768674484356\\
0.564	-1.47162405392962\\
0.630000000000001	-1.30869489181716\\
0.677	-1.35942986386783\\
0.712	-1.32471608526349\\
0.741	-1.34770675700115\\
0.77	-1.3274617575905\\
0.795	-1.34243898388542\\
0.821	-1.3282143877056\\
0.843999999999999	-1.33920363463064\\
0.869999999999999	-1.33163750418674\\
0.9	-1.32550086580981\\
0.946	-1.32552311305751\\
1.038	-1.33196908355047\\
1.071	-1.33340422431619\\
1.183	-1.32974225844897\\
1.216	-1.31879880832403\\
1.264	-1.33090622813837\\
1.524	-1.28541228506671\\
1.638	-1.16975730897064\\
1.936	-0.779506024862229\\
2.159	-0.529629602916211\\
2.361	-0.360833512208487\\
2.57	-0.237417974478431\\
2.804	-0.146066356737203\\
3.086	-0.080096246527436\\
3.459	-0.0356212519747423\\
4.035	-0.0100094572201872\\
5.315	-0.000579450297736983\\
10	-1.64405413727309e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.016	6.10436468658402\\
0.0329999999999995	6.01545857442365\\
0.0660000000000007	5.47834908413899\\
0.297000000000001	1.03137465292537\\
0.460000000000001	-1.22270940369347\\
0.506	-1.48224302642735\\
0.537000000000001	-1.46203578769398\\
0.603	-1.30291384851479\\
0.648	-1.35420758117984\\
0.683	-1.32009497754341\\
0.712999999999999	-1.34536789767797\\
0.743	-1.32331538929467\\
0.769	-1.34335582391647\\
0.800000000000001	-1.32302131598686\\
0.824999999999999	-1.34059959069917\\
0.855	-1.32662368392281\\
0.877000000000001	-1.33898564179028\\
0.91	-1.32555022669897\\
0.932	-1.33852606466062\\
0.965999999999999	-1.32580828643711\\
0.988	-1.33704201664749\\
1.024	-1.32399994483159\\
1.049	-1.3342026837622\\
1.088	-1.32248663520568\\
1.125	-1.32441574346841\\
1.173	-1.32239783987335\\
1.22	-1.32376654313645\\
1.295	-1.30505972092564\\
1.389	-1.27025270876646\\
1.495	-1.17677513190625\\
1.684	-0.941103893163232\\
1.974	-0.590630457454063\\
2.179	-0.404180219509827\\
2.385	-0.269347886086079\\
2.611	-0.169374313376832\\
2.876	-0.0967427140939705\\
3.217	-0.0463223604707537\\
3.715	-0.0155278618794306\\
4.669	-0.00186736745775917\\
9.635	-2.83500316555774e-08\\
10	-1.25374466364292e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0139999999999993	6.07716130495801\\
0.0310000000000006	5.98735945452104\\
0.0640000000000001	5.45245048827373\\
0.292999999999999	1.07222052707411\\
0.465999999999999	-1.27559279238512\\
0.507	-1.47780521609526\\
0.538	-1.45218674563955\\
0.6	-1.30249977277381\\
0.646000000000001	-1.355392585372\\
0.681000000000001	-1.31969109747867\\
0.710000000000001	-1.34395608384059\\
0.739000000000001	-1.32586306727886\\
0.763	-1.34163756899824\\
0.792	-1.32639493856261\\
0.814	-1.33861760690136\\
0.843999999999999	-1.32766546490058\\
0.865	-1.33689608090032\\
0.897	-1.32975078755504\\
0.933999999999999	-1.32216917756943\\
0.976000000000001	-1.32487032178388\\
1.014	-1.33526020975711\\
1.07	-1.32939876293788\\
1.109	-1.32002680969504\\
1.272	-1.31722253944344\\
1.357	-1.29323389593284\\
1.456	-1.21200729414055\\
1.619	-1.01265734835027\\
1.957	-0.59464679313508\\
2.161	-0.407472692477263\\
2.366	-0.272003464010803\\
2.591	-0.171369104045532\\
2.855	-0.0980803545399986\\
3.192	-0.0473703167422528\\
3.684	-0.0160915601692917\\
4.616	-0.00203263350219096\\
9.216	-6.99494897560271e-08\\
10	-1.2124759862786e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0120000000000005	6.05352040997481\\
0.0299999999999994	5.95147975658949\\
0.0649999999999995	5.36527097387277\\
0.275	1.30296713370238\\
0.375999999999999	-0.251636573807307\\
0.468	-1.29571213095712\\
0.507	-1.47569099561004\\
0.538	-1.44693602052228\\
0.599	-1.30036963354974\\
0.644	-1.35462277903647\\
0.679	-1.3195753984699\\
0.709	-1.34541967899311\\
0.74	-1.32354434698282\\
0.765000000000001	-1.34058353778146\\
0.792999999999999	-1.32755667376108\\
0.815	-1.33911425531759\\
0.845000000000001	-1.32609738043413\\
0.867000000000001	-1.33821839636676\\
0.9	-1.32809212541433\\
0.920999999999999	-1.33397627909144\\
0.955	-1.32779106173178\\
0.976000000000001	-1.33373098055357\\
1.012	-1.32264552113063\\
1.039	-1.33485388604707\\
1.078	-1.32126547147356\\
1.12	-1.32492914120671\\
1.174	-1.32637433248128\\
1.217	-1.32326716591783\\
1.465	-1.18333721237079\\
1.641	-0.96756969788583\\
1.952	-0.590255375884023\\
2.158	-0.403229062621143\\
2.364	-0.268724595550847\\
2.59	-0.168988175090197\\
2.856	-0.096319072798515\\
3.197	-0.0461190114094823\\
3.696	-0.015425556758867\\
4.654	-0.00183857216880412\\
9.691	-2.38156658838307e-08\\
10	-1.19366792006304e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00999999999999979	6.03365773205586\\
0.0269999999999992	5.93897742412941\\
0.0609999999999999	5.38394778568741\\
0.279	1.22799609855071\\
0.489000000000001	-1.43511759199094\\
0.515000000000001	-1.47459447949761\\
0.548	-1.41614951103229\\
0.597	-1.29815946337041\\
0.643000000000001	-1.35330418088448\\
0.677	-1.31979504148705\\
0.707000000000001	-1.34451569496119\\
0.737	-1.32428572986731\\
0.762	-1.34068551688231\\
0.791	-1.32707147488617\\
0.813000000000001	-1.33853780748533\\
0.843999999999999	-1.3300317218148\\
0.874000000000001	-1.32397392657303\\
0.976000000000001	-1.32666123847423\\
1.013	-1.32537893866624\\
1.035	-1.33591172678819\\
1.075	-1.31948095955176\\
1.121	-1.3238763786817\\
1.175	-1.32133161149741\\
1.276	-1.33126632763858\\
1.36	-1.2874289105498\\
1.475	-1.16956978808291\\
2.1	-0.434928385429515\\
2.303	-0.292222150297668\\
2.522	-0.1867733861422\\
2.777	-0.109156690423722\\
3.098	-0.0546765096197799\\
3.553	-0.0201868907457214\\
4.36	-0.00337471327255656\\
7.316	-4.58915964252071e-06\\
10	-1.13800400214359e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00799999999999912	6.01780981297152\\
0.0250000000000004	5.91899026287122\\
0.0600000000000005	5.34136474635334\\
0.271000000000001	1.31223442585698\\
0.356	0.0113711046189575\\
0.452999999999999	-1.16567008914632\\
0.504	-1.466016254324\\
0.535	-1.44104383662987\\
0.593999999999999	-1.29896547334021\\
0.640000000000001	-1.35214519652374\\
0.673	-1.32024486890073\\
0.702999999999999	-1.34430217284248\\
0.733000000000001	-1.32290815270203\\
0.759	-1.34045332633039\\
0.788	-1.32614174601846\\
0.81	-1.33957935431495\\
0.842000000000001	-1.32918186984416\\
0.869999999999999	-1.3256566275317\\
0.959	-1.33859093881088\\
1.003	-1.32353509983986\\
1.028	-1.33436033947829\\
1.068	-1.32250361038984\\
1.108	-1.32439978714219\\
1.161	-1.32065965528069\\
1.24	-1.32542173796683\\
1.412	-1.21464045897759\\
1.561	-1.04199094880938\\
1.956	-0.562468624572691\\
2.16	-0.38419591691107\\
2.368	-0.254385237892579\\
2.597	-0.158668119381062\\
2.869	-0.0891401938388068\\
3.223	-0.0414285343401417\\
3.753	-0.0129203640910607\\
4.829	-0.00118192920148275\\
10	-1.13328049167194e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0180000000000007	5.94908970824897\\
0.048	5.52036466938423\\
0.358000000000001	-0.0380079330215572\\
0.452999999999999	-1.17024638931167\\
0.504	-1.46431262709141\\
0.534000000000001	-1.43850575525765\\
0.593	-1.29789504280528\\
0.638	-1.35235333435025\\
0.672000000000001	-1.32191508711427\\
0.699	-1.34250178159908\\
0.728	-1.32496600142979\\
0.752000000000001	-1.34159713199337\\
0.782	-1.32518418307068\\
0.805	-1.33961077251338\\
0.837	-1.32849837348398\\
0.856999999999999	-1.33694469423957\\
0.890000000000001	-1.32749771013338\\
0.911	-1.33464901225635\\
0.945	-1.32790970243346\\
0.965999999999999	-1.33422596765896\\
1.003	-1.32252839361426\\
1.037	-1.32604389565636\\
1.081	-1.32440253190212\\
1.117	-1.32507988900529\\
1.177	-1.32136192851818\\
1.272	-1.31893691417171\\
1.36	-1.26511905107134\\
1.485	-1.12917270565122\\
2.01	-0.496272323277944\\
2.212	-0.336787740594639\\
2.424	-0.219648672854914\\
2.664	-0.133147146304992\\
2.957	-0.071164796898378\\
3.353	-0.0300384892272376\\
3.989	-0.00737516512776892\\
5.582	-0.000211813424231266\\
10	-1.09030935391274e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.016	5.93696395212779\\
0.0470000000000006	5.48286497110447\\
0.327999999999999	0.401183125413668\\
0.436	-1.01531719576932\\
0.499000000000001	-1.45669325804432\\
0.528	-1.44634321010456\\
0.592000000000001	-1.29718578670628\\
0.637	-1.35197881286592\\
0.670999999999999	-1.3197372151386\\
0.699999999999999	-1.34350956267163\\
0.728999999999999	-1.3251144156162\\
0.753	-1.34015954029899\\
0.782999999999999	-1.32590434580801\\
0.805	-1.3387139672765\\
0.837	-1.32558217262969\\
0.859	-1.3385482782115\\
0.894	-1.32213193193671\\
0.919	-1.3375877211404\\
0.955	-1.32069798500401\\
0.984	-1.33464700129492\\
1.023	-1.32349713994195\\
1.058	-1.32521891641127\\
1.105	-1.32123696830226\\
1.155	-1.32361882425731\\
1.23	-1.30427401197856\\
1.324	-1.26883642788767\\
1.431	-1.17392271210916\\
1.623	-0.934059692788635\\
1.909	-0.589317022973818\\
2.114	-0.403231979989648\\
2.32	-0.268694788724897\\
2.546	-0.168954234069776\\
2.812	-0.096292805044131\\
3.153	-0.0461037227451211\\
3.652	-0.0154197049373508\\
4.61	-0.00183780885556395\\
9.649	-2.36992541147174e-08\\
10	-1.08138777932254e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0180000000000007	5.88898047656002\\
0.0549999999999997	5.26373414357372\\
0.252000000000001	1.4851747857494\\
0.500999999999999	-1.45500063634575\\
0.531000000000001	-1.43369874066553\\
0.587999999999999	-1.29866030068247\\
0.634	-1.3520407593522\\
0.667999999999999	-1.31800039641259\\
0.698	-1.34276227002134\\
0.728	-1.32420176903076\\
0.752000000000001	-1.33952284194456\\
0.782	-1.32899975356468\\
0.803000000000001	-1.33495167595229\\
0.835000000000001	-1.33419708298554\\
0.891999999999999	-1.33764600069211\\
0.941000000000001	-1.32835680753211\\
0.970000000000001	-1.32461710600316\\
1.013	-1.33557589947527\\
1.072	-1.3250497937004\\
1.11	-1.32393067688298\\
1.17	-1.31444387905977\\
1.268	-1.30374780356113\\
1.36	-1.24128969676238\\
1.495	-1.0886907991948\\
1.948	-0.537187093068685\\
2.151	-0.365996117161393\\
2.36	-0.241128220469321\\
2.593	-0.148807619522632\\
2.873	-0.0820186011112174\\
3.242	-0.0368234595309396\\
3.808	-0.0105860380267586\\
5.039	-0.000684062203758273\\
10	-1.04758850483222e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0199999999999996	5.83414772116583\\
0.0640000000000001	5.00859894947558\\
0.225	1.82540445215724\\
0.454000000000001	-1.18763823468578\\
0.504	-1.45618355615357\\
0.534000000000001	-1.42243846290638\\
0.586	-1.29818507158106\\
0.633000000000001	-1.35227197572384\\
0.667999999999999	-1.31700012589962\\
0.699	-1.34408059677199\\
0.731	-1.32142274034743\\
0.758000000000001	-1.34158387133603\\
0.790000000000001	-1.3220874056029\\
0.816000000000001	-1.33892000369286\\
0.85	-1.32329902489605\\
0.874000000000001	-1.33682713849161\\
0.909000000000001	-1.32530570444529\\
0.932	-1.33602192455895\\
0.968999999999999	-1.32348092429014\\
1.002	-1.32584082965445\\
1.046	-1.32470570150292\\
1.081	-1.32546879934433\\
1.141	-1.32339816305752\\
1.235	-1.32343514657319\\
1.322	-1.27209338943021\\
1.444	-1.14116101314359\\
1.994	-0.4813064048766\\
2.196	-0.325961469271528\\
2.41	-0.21141072990549\\
2.653	-0.127191088180716\\
2.952	-0.0670354970296039\\
3.361	-0.0274718809025369\\
4.031	-0.00624812997071622\\
5.834	-0.000112132827267075\\
10	-1.01338208935431e-08\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0229999999999997	5.75801793283668\\
0.0790000000000006	4.60688694206096\\
0.210000000000001	2.01636273384934\\
0.419	-0.860735290484843\\
0.492000000000001	-1.43252572761979\\
0.512	-1.4479577112112\\
0.545999999999999	-1.37619064564723\\
0.583	-1.29509454508243\\
0.631	-1.35116989766095\\
0.665000000000001	-1.31839632612277\\
0.695	-1.34240573247997\\
0.724	-1.32466347783974\\
0.747999999999999	-1.3381894674868\\
0.779	-1.33022888388568\\
0.808999999999999	-1.32456594205013\\
0.91	-1.32757547711118\\
0.949	-1.33386452464687\\
1.016	-1.32776173848949\\
1.048	-1.32326147466791\\
1.105	-1.32889821683101\\
1.141	-1.32333012683667\\
1.389	-1.18430612795069\\
1.565	-0.96861870259989\\
1.877	-0.589989250356453\\
2.082	-0.40379476362315\\
2.288	-0.269115929921178\\
2.514	-0.169240679632697\\
2.78	-0.0964656875911434\\
3.121	-0.0461901686441415\\
3.62	-0.0154495871894085\\
4.577	-0.00184556153523552\\
9.597	-2.48324063534255e-08\\
10	-1.00875006125989e-08\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0269999999999992	5.65521130780762\\
0.106	3.93257423852515\\
0.215	1.91095656954533\\
0.438000000000001	-1.05559152302644\\
0.497999999999999	-1.44281073707406\\
0.528	-1.42092466954855\\
0.582000000000001	-1.29556501747729\\
0.629	-1.35284538110125\\
0.665000000000001	-1.31785608541305\\
0.695	-1.34158586941652\\
0.725	-1.32302719479885\\
0.75	-1.34107097862449\\
0.782999999999999	-1.32238621487971\\
0.808999999999999	-1.33885409374431\\
0.843	-1.3208550435835\\
0.869999999999999	-1.33670549808974\\
0.904999999999999	-1.32263661617542\\
0.931000000000001	-1.33454033322818\\
0.968999999999999	-1.32478338483789\\
1.001	-1.32578004584239\\
1.047	-1.32542935818394\\
1.083	-1.32439328353765\\
1.143	-1.31216686987595\\
1.242	-1.29861670705804\\
1.335	-1.23370655355807\\
1.474	-1.07500101685526\\
1.907	-0.54725047871643\\
2.11	-0.373436937556544\\
2.318	-0.246794650849434\\
2.549	-0.153075764610916\\
2.825	-0.0851631328864642\\
3.187	-0.03885303377354\\
3.736	-0.0116063471808552\\
4.892	-0.000887293690198021\\
10	-9.78753256219989e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0220000000000002	4.13913206587408\\
0.0410000000000004	4.06463407376384\\
0.0790000000000006	3.62478578972246\\
0.362	-0.208500063259216\\
0.452999999999999	-1.10097814080006\\
0.512	-1.40189049660305\\
0.540000000000001	-1.35735619497155\\
0.576000000000001	-1.29188269633164\\
0.625999999999999	-1.34390138148238\\
0.661	-1.31627312889325\\
0.692	-1.33833355419027\\
0.727	-1.32359827811705\\
0.750999999999999	-1.33663877025341\\
0.787000000000001	-1.32193486708182\\
0.816000000000001	-1.33470367833559\\
0.855	-1.32007101253898\\
0.899000000000001	-1.32419156439004\\
0.952999999999999	-1.32380894618047\\
1.011	-1.32349335643674\\
1.202	-1.21917747373537\\
1.344	-1.05787189789506\\
1.768	-0.546141250687338\\
1.972	-0.372236764763796\\
2.181	-0.245610983378651\\
2.413	-0.152065276452735\\
2.69	-0.0844352285838443\\
3.054	-0.0383578288186754\\
3.607	-0.0113581042166881\\
4.78	-0.00083598796503459\\
10	-7.17863102295269e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0199999999999996	4.10514210870463\\
0.0399999999999991	4.01949040668404\\
0.0800000000000001	3.54539090384423\\
0.284000000000001	0.839811189792425\\
0.423	-0.864103120382719\\
0.500999999999999	-1.38638943191845\\
0.518000000000001	-1.40171250067084\\
0.548	-1.3307580582125\\
0.577	-1.29063967403876\\
0.627000000000001	-1.34453377954563\\
0.664	-1.31365113269279\\
0.698	-1.339256839799\\
0.734	-1.31719260215699\\
0.766999999999999	-1.33587889168333\\
0.804	-1.31968258956356\\
0.843999999999999	-1.32477925969874\\
0.888999999999999	-1.32241439145339\\
0.931000000000001	-1.32412630185712\\
0.993	-1.31338097683434\\
1.09	-1.29922155648293\\
1.184	-1.23270854033973\\
1.325	-1.07051638461248\\
1.748	-0.55348030847869\\
1.951	-0.377975738976378\\
2.159	-0.249921973501058\\
2.389	-0.155398637711679\\
2.664	-0.0866698023291583\\
3.023	-0.0398118327851016\\
3.564	-0.0121087143040643\\
4.687	-0.000996745081865313\\
10	-6.95472834877364e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0169999999999995	4.07491811131375\\
0.0370000000000008	3.99177343943042\\
0.077	3.52463120651727\\
0.316000000000001	0.350479088660427\\
0.420999999999999	-0.858902070484973\\
0.5	-1.38130418147917\\
0.516999999999999	-1.39520282322253\\
0.548999999999999	-1.31674130726397\\
0.576000000000001	-1.290720074697\\
0.624000000000001	-1.34538750790774\\
0.662000000000001	-1.31659031477203\\
0.692	-1.33804589652395\\
0.727	-1.32235234005175\\
0.753	-1.33505137922499\\
0.790000000000001	-1.32150966920254\\
0.826000000000001	-1.32561924382413\\
0.869999999999999	-1.32234450835255\\
0.911	-1.32453606323176\\
0.972	-1.31673655586477\\
1.068	-1.30748301759186\\
1.159	-1.24683120994096\\
1.292	-1.09747800186749\\
1.758	-0.530522971666956\\
1.961	-0.361077013678452\\
2.171	-0.237232442681384\\
2.405	-0.146009119559983\\
2.687	-0.0800903333773135\\
3.06	-0.0356280119330421\\
3.636	-0.0100135032090716\\
4.916	-0.000579772413214386\\
10	-6.7424892336021e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0139999999999993	4.0488175012132\\
0.0340000000000007	3.96646148848833\\
0.0739999999999998	3.50438598214218\\
0.324	0.208327391966408\\
0.423999999999999	-0.896382301232116\\
0.500999999999999	-1.38360008931559\\
0.523	-1.38565354799213\\
0.576000000000001	-1.28832301254305\\
0.625	-1.34397279207453\\
0.664	-1.31314342085629\\
0.698	-1.33686782808659\\
0.734	-1.32106469462371\\
0.762	-1.334786395213\\
0.800000000000001	-1.32395575854\\
0.834	-1.32517943126953\\
0.881	-1.32256553988669\\
0.927	-1.32395177716322\\
1.003	-1.31008533740597\\
1.094	-1.28019501204126\\
1.197	-1.19264595298696\\
1.372	-0.976640997064534\\
1.684	-0.595012793165631\\
1.889	-0.407256323683283\\
2.095	-0.271428533999467\\
2.32	-0.171051170281208\\
2.584	-0.0979190373096355\\
2.922	-0.0471978640162511\\
3.415	-0.0159995052979216\\
4.35	-0.00200768973989085\\
9.002	-6.15098549872073e-08\\
10	-6.60815224762246e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0109999999999992	4.02740520643241\\
0.0310000000000006	3.94391629040955\\
0.0709999999999997	3.48479377801989\\
0.281000000000001	0.782748591202056\\
0.413	-0.809741531508259\\
0.494999999999999	-1.36361491231932\\
0.513999999999999	-1.39088158537803\\
0.544	-1.32214553836971\\
0.573	-1.28913424142136\\
0.622999999999999	-1.34298477640867\\
0.66	-1.31402775519993\\
0.695	-1.33720127313946\\
0.731	-1.31943463225502\\
0.763	-1.33369883796465\\
0.801	-1.31652975228247\\
0.85	-1.3231882084446\\
0.901	-1.31811406396805\\
0.981	-1.3250273784201\\
1.132	-1.24239815717286\\
1.261	-1.10397086002193\\
1.777	-0.492496803200742\\
1.98	-0.333854648769227\\
2.193	-0.217410887561719\\
2.434	-0.131564299938217\\
2.729	-0.0700363210899031\\
3.129	-0.0293094756951238\\
3.774	-0.00705440640769162\\
5.42	-0.000179971584282512\\
10	-6.44887876433131e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0210000000000008	3.97071214884515\\
0.0530000000000008	3.66542048094696\\
0.448	-1.09294345643497\\
0.51	-1.38985194091297\\
0.538	-1.33812086268892\\
0.57	-1.2913008782492\\
0.621	-1.34256328600004\\
0.657	-1.31570182536681\\
0.69	-1.33711687613072\\
0.726000000000001	-1.32106842220881\\
0.756	-1.33488477308682\\
0.795	-1.32071549071484\\
0.837999999999999	-1.3243933043159\\
0.891999999999999	-1.32461590753663\\
0.946	-1.32380204897574\\
1.126	-1.23603631980455\\
1.257	-1.09369519093719\\
1.751	-0.505578786178379\\
1.954	-0.343339400088094\\
2.166	-0.224325322459929\\
2.405	-0.136456913086395\\
2.695	-0.0734904865288772\\
3.085	-0.031462588761098\\
3.704	-0.00802907178012369\\
5.201	-0.000285969178296597\\
10	-6.28316776385418e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0190000000000001	3.9505515069314\\
0.0530000000000008	3.60927080760949\\
0.416	-0.860806563239706\\
0.496	-1.36756708417355\\
0.513	-1.38762632283922\\
0.545	-1.31232274048262\\
0.573	-1.29063326287991\\
0.621	-1.34247728034393\\
0.659000000000001	-1.31247534765649\\
0.696	-1.33534182522232\\
0.731999999999999	-1.31842423618467\\
0.766	-1.3339863146327\\
0.806000000000001	-1.31586483172024\\
0.863	-1.32157323632532\\
0.920999999999999	-1.31159957378666\\
1.021	-1.30463481604055\\
1.111	-1.24653496742563\\
1.242	-1.10155812475998\\
1.725	-0.518209264439735\\
1.928	-0.35220700107338\\
2.139	-0.230715089277615\\
2.375	-0.141295693951506\\
2.661	-0.0767898242307741\\
3.042	-0.0335452978689936\\
3.638	-0.00901337012329684\\
5.016	-0.00041901626245533\\
10	-6.09080608171553e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0199999999999996	3.91279853780386\\
0.0619999999999994	3.43156276808104\\
0.238	1.2320997214873\\
0.339	-0.0944618976365188\\
0.430999999999999	-0.988484017677509\\
0.503	-1.38257366315925\\
0.529999999999999	-1.35483705833001\\
0.57	-1.28745065603476\\
0.622999999999999	-1.34006222355842\\
0.659000000000001	-1.31364626630704\\
0.695	-1.33592669983804\\
0.731999999999999	-1.32078078285548\\
0.771000000000001	-1.32536472015583\\
0.816000000000001	-1.32342275205975\\
0.855	-1.32391905633744\\
0.916	-1.31504335078757\\
1.012	-1.30465014652624\\
1.104	-1.24256972620434\\
1.239	-1.09017998079115\\
1.694	-0.536233290388271\\
1.897	-0.365287789979055\\
2.106	-0.240635172578992\\
2.339	-0.148491267528994\\
2.619	-0.0818391106310141\\
2.988	-0.0367410889456021\\
3.554	-0.0105619707148765\\
4.787	-0.000679451502413997\\
10	-5.92384985509398e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0239999999999991	3.84465408190987\\
0.0800000000000001	3.11530430861019\\
0.212999999999999	1.44654254242745\\
0.286	0.570537455234378\\
0.4	-0.751774965209821\\
0.483000000000001	-1.31113105928325\\
0.509	-1.38099663370305\\
0.539	-1.31622120353637\\
0.569000000000001	-1.28903598583917\\
0.619	-1.3402762638697\\
0.654999999999999	-1.31561283879753\\
0.69	-1.33561664688273\\
0.727	-1.31856144429654\\
0.769	-1.32428914073944\\
0.815	-1.32048254582236\\
0.861000000000001	-1.32361282952874\\
0.922000000000001	-1.30693367341859\\
1.023	-1.28504264293036\\
1.121	-1.21023758039709\\
1.273	-1.03074603234831\\
1.646	-0.575069057016112\\
1.85	-0.393361445983162\\
2.057	-0.261226655209786\\
2.285	-0.163397451609704\\
2.554	-0.0924446928609424\\
2.902	-0.0435551577287558\\
3.417	-0.0140498163081375\\
4.435	-0.00146365675537297\\
10	-5.82000936333316e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0289999999999999	3.75367260854193\\
0.125	2.4218338737666\\
0.233000000000001	1.22417585245507\\
0.478	-1.28787788714171\\
0.509	-1.37928976981603\\
0.540000000000001	-1.3117154248854\\
0.57	-1.29393453906457\\
0.616	-1.34188612341601\\
0.654	-1.31381154420909\\
0.691000000000001	-1.33478892697221\\
0.728999999999999	-1.32181602157776\\
0.766999999999999	-1.32460425834362\\
0.815	-1.32356034811409\\
0.858000000000001	-1.32424777139275\\
0.931000000000001	-1.30918011914139\\
1.024	-1.27936153133996\\
1.127	-1.19235970964474\\
1.301	-0.978192689058632\\
1.615	-0.594365630121112\\
1.82	-0.406818089977829\\
2.026	-0.271139257012877\\
2.251	-0.170870554991186\\
2.515	-0.0978165893419138\\
2.853	-0.0471489344280176\\
3.346	-0.0159830673994659\\
4.282	-0.00200118030703678\\
8.947	-5.95541820302969e-08\\
10	-5.65786884010322e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0359999999999996	3.6244416818503\\
0.358000000000001	-0.384123296026283\\
0.445	-1.10682141691059\\
0.507	-1.37787502610785\\
0.535	-1.32100678141959\\
0.566000000000001	-1.29042802079831\\
0.618	-1.33968308662678\\
0.654999999999999	-1.31016804815213\\
0.707000000000001	-1.32265656315897\\
0.75	-1.3261471264212\\
0.779	-1.3254174893463\\
0.827	-1.31493499187979\\
0.946	-1.3307697852399\\
1.03	-1.286008828699\\
1.146	-1.1661062395545\\
1.758	-0.443353515032548\\
1.961	-0.298184603258028\\
2.179	-0.191118287910681\\
2.432	-0.112239956514854\\
2.748	-0.056865292408844\\
3.193	-0.0214747134077768\\
3.97	-0.0038401450979908\\
6.623	-1.02854905517091e-05\\
10	-5.41882805293881e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0350000000000001	2.22104005285654\\
0.0600000000000005	2.17009425106303\\
0.108000000000001	1.87554231305615\\
0.231	0.842117777512009\\
0.369999999999999	-0.626497735551451\\
0.452999999999999	-1.11410112036314\\
0.526	-1.34702370763585\\
0.613	-1.30299704777856\\
0.677	-1.3243075711412\\
0.743	-1.30503793947183\\
0.842000000000001	-1.27545565392767\\
0.944000000000001	-1.19121514910219\\
1.113	-0.985644102018393\\
1.438	-0.589658850751968\\
1.643	-0.403489531681419\\
1.849	-0.268876836991648\\
2.075	-0.169073493088199\\
2.341	-0.096362852188717\\
2.682	-0.0461380289761344\\
3.181	-0.0154313745093102\\
4.138	-0.00184331843104069\\
9.163	-2.45262086195908e-08\\
10	-3.77628239789374e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0340000000000007	2.17443147464897\\
0.0589999999999993	2.11535679761178\\
0.109999999999999	1.80239020188464\\
0.225	0.847596948343456\\
0.365	-0.61942948007311\\
0.448	-1.10181827232448\\
0.524000000000001	-1.34172190734924\\
0.557	-1.30601408892533\\
0.6	-1.29838100865673\\
0.686	-1.32171037809889\\
0.776999999999999	-1.2926758338262\\
0.872999999999999	-1.23924536587706\\
0.996	-1.11283723599621\\
1.564	-0.45566503440851\\
1.768	-0.30697799733335\\
1.986	-0.19726624661053\\
2.237	-0.116578903828092\\
2.549	-0.0596786257731008\\
2.984	-0.0230725217221188\\
3.728	-0.0044458991582399\\
6.083	-2.32031484053152e-05\\
10	-3.65647423450355e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0310000000000006	2.13029917842888\\
0.0570000000000004	2.06605924483774\\
0.111000000000001	1.73771258244055\\
0.215999999999999	0.880671386530855\\
0.359999999999999	-0.617605345138875\\
0.443	-1.09227521122859\\
0.519	-1.32848330380686\\
0.534000000000001	-1.34507360962263\\
0.587999999999999	-1.29139965739773\\
0.778	-1.31716354413181\\
0.872	-1.24505420710855\\
1.019	-1.06838668074835\\
1.405	-0.58465941639537\\
1.608	-0.400335252344448\\
1.813	-0.26678535092767\\
2.038	-0.167869084534505\\
2.304	-0.0955727764783987\\
2.646	-0.0456198822525131\\
3.148	-0.0151460632520539\\
4.117	-0.00176042776739394\\
9.356	-1.45130254480819e-08\\
10	-3.43999140284268e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0269999999999992	2.08999626863936\\
0.0540000000000003	2.02247667118524\\
0.109999999999999	1.68774642950837\\
0.209	0.894169441747241\\
0.356	-0.619333612846383\\
0.439	-1.08514950947516\\
0.515000000000001	-1.31637262953662\\
0.535	-1.34316997713181\\
0.587999999999999	-1.2945577045285\\
0.766999999999999	-1.30835075300418\\
0.861000000000001	-1.23713600308016\\
1.008	-1.06207847527141\\
1.397	-0.578454908033754\\
1.6	-0.395994492187178\\
1.806	-0.263322793825028\\
2.032	-0.165319090975556\\
2.3	-0.0937044582297712\\
2.646	-0.0443316834017633\\
3.156	-0.0144570868464005\\
4.155	-0.00157119293286812\\
9.969	-3.58117802079505e-09\\
10	-3.34141958546752e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0220000000000002	2.05460273654858\\
0.0489999999999995	1.98911124817311\\
0.106999999999999	1.65133954344673\\
0.201000000000001	0.910910947694104\\
0.351000000000001	-0.618845041687786\\
0.433999999999999	-1.07651070066679\\
0.51	-1.30321315769972\\
0.537000000000001	-1.3422256615197\\
0.590999999999999	-1.2909474366954\\
0.769	-1.2881366871349\\
0.867000000000001	-1.20932227872238\\
1.027	-1.01546505589552\\
1.372	-0.590416796529571\\
1.577	-0.403704888674531\\
1.783	-0.268881550645448\\
2.008	-0.16936287310868\\
2.273	-0.0967089316605882\\
2.614	-0.0462954125120234\\
3.112	-0.0155158779501559\\
4.066	-0.0018656590791668\\
9.036	-2.8070363811139e-08\\
10	-3.25379012622307e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0169999999999995	2.02539736627789\\
0.0440000000000005	1.9579547505408\\
0.103999999999999	1.61462560574168\\
0.191000000000001	0.941951753980753\\
0.347	-0.630333232272244\\
0.43	-1.07435727277449\\
0.505000000000001	-1.29104616946404\\
0.539	-1.34010198970495\\
0.590999999999999	-1.29985819315643\\
0.75	-1.28640817132126\\
0.847	-1.20987234083079\\
1.004	-1.02155895987408\\
1.36	-0.584387051244008\\
1.564	-0.400110422325067\\
1.77	-0.26640901307389\\
1.996	-0.1674209359375\\
2.262	-0.0953764374842372\\
2.605	-0.0454503887970059\\
3.108	-0.0150624465577369\\
4.081	-0.00173566259025648\\
9.389	-1.22646746092414e-08\\
10	-3.12962100679215e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0259999999999998	1.97714561583596\\
0.0679999999999996	1.77979472112743\\
0.173999999999999	1.04666707779711\\
0.358000000000001	-0.738740899044032\\
0.439	-1.11905501887379\\
0.513	-1.30235293470653\\
0.544	-1.33810465012868\\
0.595000000000001	-1.30181682323566\\
0.742000000000001	-1.27552196254098\\
0.843	-1.19285587949572\\
1.01	-0.990249432820107\\
1.339	-0.589097497332325\\
1.544	-0.403063455411466\\
1.75	-0.268574373429013\\
1.976	-0.168874764629059\\
2.242	-0.0962458709636476\\
2.583	-0.0460806377650496\\
3.082	-0.0154118258738585\\
4.04	-0.0018368565521083\\
9.081	-2.35812471771624e-08\\
10	-3.02269853591497e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0280000000000005	1.93207978593278\\
0.0899999999999999	1.58962137804091\\
0.173999999999999	0.962087886418953\\
0.334	-0.620817128723781\\
0.416	-1.04813622980395\\
0.491	-1.25997199126537\\
0.550000000000001	-1.33777494404988\\
0.606999999999999	-1.29488691082466\\
0.747	-1.25218005068735\\
0.855	-1.15677561430014\\
1.052	-0.912941221332153\\
1.332	-0.580646206826728\\
1.538	-0.396483815604169\\
1.745	-0.263624935805112\\
1.972	-0.165395032128808\\
2.24	-0.0938482948971799\\
2.586	-0.044439088741056\\
3.095	-0.0145346658390562\\
4.091	-0.00159111144366264\\
9.839	-4.20405221746023e-09\\
10	-2.93337443224573e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0380000000000003	1.84159686511415\\
0.15	1.12537945798926\\
0.367000000000001	-0.852754808090365\\
0.446	-1.15794959146677\\
0.518000000000001	-1.29895825459009\\
0.563000000000001	-1.33570487893625\\
0.625	-1.29769824306464\\
0.743	-1.24255851048244\\
0.859999999999999	-1.12964457929814\\
1.136	-0.78143302430567\\
1.367	-0.526431702990955\\
1.571	-0.358135436594502\\
1.782	-0.23505645177319\\
2.017	-0.144470849955892\\
2.301	-0.0789502639654796\\
2.677	-0.0349050787609766\\
3.26	-0.00966192360329998\\
4.572	-0.00052090039027064\\
10	-2.8075142211037e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0700000000000003	1.59958675712902\\
0.157999999999999	0.949111765265537\\
0.314	-0.577328768542889\\
0.397	-1.01005945741564\\
0.473000000000001	-1.22444878281505\\
0.542	-1.31400476233871\\
0.609	-1.33443574554447\\
0.686	-1.30312099065686\\
0.791	-1.20321427277236\\
0.996	-0.935277671075252\\
1.263	-0.605320010867194\\
1.466	-0.41545404607294\\
1.67	-0.277847183391971\\
1.893	-0.175766996629308\\
2.154	-0.101244390231601\\
2.486	-0.0494376160676371\\
2.966	-0.017247506314531\\
3.857	-0.00238776857189293\\
7.842	-3.25046746851854e-07\\
10	-2.61186272609848e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.153	0.90584124967932\\
0.300000000000001	-0.530670595233801\\
0.383000000000001	-0.975065532811936\\
0.459	-1.19773366617736\\
0.529	-1.29389612748715\\
0.596	-1.3179274319417\\
0.672000000000001	-1.29058257731862\\
0.775	-1.19684589681329\\
0.968	-0.949967576170764\\
1.25	-0.602801843150289\\
1.454	-0.413240604515147\\
1.659	-0.275927658170817\\
1.882	-0.174598796990942\\
2.144	-0.10037924027043\\
2.478	-0.0488097714970639\\
2.961	-0.016917449184028\\
3.863	-0.00228542399980647\\
8.006	-2.18525949335913e-07\\
10	-2.53348098055994e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0359999999999996	0.239700191034455\\
0.0619999999999994	0.20332371852556\\
0.109	-0.0329845323050204\\
0.241	-0.709519308305225\\
0.321999999999999	-0.931452939313166\\
0.396000000000001	-1.02982439927245\\
0.468	-1.05870566879988\\
0.550000000000001	-1.03808016414965\\
0.661	-0.956419971330735\\
0.884	-0.724984296627603\\
1.153	-0.465484087310426\\
1.369	-0.311065941153167\\
1.593	-0.199421978381226\\
1.847	-0.11796542552066\\
2.161	-0.0604732346484891\\
2.596	-0.0234872548187948\\
3.335	-0.00459274907215601\\
5.631	-2.74052740927289e-05\\
10	-1.5725571955727e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0350000000000001	0.191365351489241\\
0.0619999999999994	0.142952281434528\\
0.117000000000001	-0.139419172637098\\
0.234	-0.711887146161734\\
0.315	-0.929659201252552\\
0.388999999999999	-1.02580020696042\\
0.462	-1.05344292783895\\
0.545	-1.03103167157433\\
0.657999999999999	-0.946566106164463\\
0.898	-0.697550931683816\\
1.156	-0.453689775892466\\
1.373	-0.302104875657164\\
1.598	-0.193058439713496\\
1.855	-0.11338041809945\\
2.174	-0.0574525123250123\\
2.62	-0.0217645045174635\\
3.394	-0.00393416866000074\\
5.998	-1.17835387687393e-05\\
10	-1.53547219383654e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0329999999999995	0.144716339132826\\
0.0600000000000005	0.0906727014920232\\
0.119	-0.208444043177797\\
0.23	-0.726394531408003\\
0.311	-0.934579419392884\\
0.385	-1.02489801992858\\
0.458	-1.04879871803846\\
0.542	-1.02329961057741\\
0.657999999999999	-0.934146402361336\\
0.939	-0.642983866296117\\
1.18	-0.425567177128327\\
1.397	-0.282107138511689\\
1.627	-0.177912639754908\\
1.892	-0.102479243342081\\
2.227	-0.0500505276813499\\
2.707	-0.0175550797464723\\
3.591	-0.00247857843094224\\
7.451	-4.4701677204273e-07\\
10	-1.49882239952603e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0299999999999994	0.101147950688809\\
0.0570000000000004	0.0433762477168234\\
0.121	-0.275866373386389\\
0.227	-0.745293059773037\\
0.307	-0.940373732733937\\
0.381	-1.024665797451\\
0.454000000000001	-1.04466402203111\\
0.540000000000001	-1.01530734696545\\
0.661	-0.919028588380868\\
1.285	-0.342621333298663\\
1.506	-0.22228679961983\\
1.751	-0.134588175865508\\
2.047	-0.0719896518955121\\
2.445	-0.0304291983453453\\
3.079	-0.00753841494091567\\
4.649	-0.000228601957916297\\
10	-1.46259715450014e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0250000000000004	0.0623724766622544\\
0.0530000000000008	0.00139080183250329\\
0.122	-0.336526510993609\\
0.224	-0.765001673132206\\
0.303000000000001	-0.947055284300481\\
0.377000000000001	-1.02511343485122\\
0.451000000000001	-1.04094235542962\\
0.539	-1.00695484782817\\
0.665000000000001	-0.9029887747968\\
1.235	-0.368535913200278\\
1.454	-0.241131061980143\\
1.693	-0.148319361126285\\
1.978	-0.0814499812082783\\
2.352	-0.0363723792008646\\
2.925	-0.0103403169566842\\
4.179	-0.000636628399954375\\
10	-1.42678047154732e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0190000000000001	0.0300914371871333\\
0.048	-0.0347331850297117\\
0.122999999999999	-0.396037737016139\\
0.221	-0.785524427199555\\
0.300000000000001	-0.95611427796573\\
0.372999999999999	-1.02625121516411\\
0.446999999999999	-1.03780057918121\\
0.536	-1.00009101809441\\
0.667	-0.888944095804755\\
1.194	-0.389400090621338\\
1.412	-0.25621884891042\\
1.648	-0.158996821278702\\
1.925	-0.0890018520571729\\
2.283	-0.0412329384409524\\
2.817	-0.0128018647298482\\
3.902	-0.00115139749576976\\
10	-1.39136702159703e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0269999999999992	-0.0163656450097189\\
0.0719999999999992	-0.197665610936232\\
0.209	-0.781267676601955\\
0.288	-0.953121392107228\\
0.361000000000001	-1.02425950834135\\
0.435	-1.03656882925512\\
0.524000000000001	-0.999494557874531\\
0.654	-0.889883012994638\\
1.189	-0.384693015049802\\
1.407	-0.252944934826123\\
1.643	-0.156889385299408\\
1.922	-0.0874188560179885\\
2.284	-0.040134937333292\\
2.826	-0.0122380472105252\\
3.944	-0.00102217706476715\\
10	-1.35633548836722e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0289999999999999	-0.0619752335765078\\
0.103	-0.409240086081873\\
0.201000000000001	-0.79094125730043\\
0.279999999999999	-0.957734534046153\\
0.353	-1.02557961646019\\
0.428000000000001	-1.03546093688059\\
0.518000000000001	-0.99556898006341\\
0.651999999999999	-0.880227467894606\\
1.158	-0.39875134909666\\
1.376	-0.262819765888818\\
1.61	-0.163959905420564\\
1.884	-0.0924587165715547\\
2.236	-0.0434348002256346\\
2.755	-0.0139512551325804\\
3.78	-0.00143561031850581\\
10	-1.32168587185788e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0419999999999998	-0.162741596454829\\
0.189	-0.791408725969355\\
0.268000000000001	-0.958419825361748\\
0.340999999999999	-1.02629273278648\\
0.416	-1.03615344509057\\
0.506	-0.996211225833143\\
0.640000000000001	-0.880775263870097\\
1.145	-0.399720848452198\\
1.362	-0.264008860078901\\
1.596	-0.164728930757743\\
1.869	-0.0931007046043373\\
2.22	-0.0438373536636529\\
2.736	-0.0141758906735863\\
3.751	-0.00149182781663626\\
9.854	-1.78423320562615e-09\\
10	-1.28740040850062e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.222	-0.903272621912508\\
0.297000000000001	-1.00743112324109\\
0.369	-1.03966477529808\\
0.449999999999999	-1.02275287550043\\
0.558999999999999	-0.946803761789656\\
0.766	-0.737656614947298\\
1.051	-0.464040704524949\\
1.269	-0.309299304878003\\
1.494	-0.198022983789491\\
1.75	-0.116700765160124\\
2.066	-0.0595841439955525\\
2.504	-0.0229938305120889\\
3.253	-0.00439777612891845\\
5.631	-2.18458192495774e-05\\
10	-1.25347199286807e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.121	-0.650049900612228\\
0.202999999999999	-0.894197951058517\\
0.278	-1.00561436509607\\
0.35	-1.04229349294897\\
0.43	-1.02890519767165\\
0.536	-0.958024280813511\\
0.726000000000001	-0.768093039148866\\
1.031	-0.470909239706751\\
1.249	-0.314178633494508\\
1.473	-0.201680525368774\\
1.727	-0.119417653282721\\
2.039	-0.0615281945802106\\
2.47	-0.0241236592074969\\
3.197	-0.0048475277327853\\
5.397	-3.58650867280375e-05\\
10	-1.21988641410553e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0869999999999997	-1.06267642782702\\
0.130000000000001	-0.955457333683675\\
0.18	-0.944740643205789\\
0.317	-0.962611921118816\\
0.415000000000001	-0.919121682442238\\
0.56	-0.799484883769665\\
1.017	-0.39148009741854\\
1.24	-0.256611451984591\\
1.478	-0.159199003489604\\
1.757	-0.0889902626037244\\
2.117	-0.0411384925776019\\
2.653	-0.0127375405893329\\
3.743	-0.00113423429127479\\
10	-9.60959312124032e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.101000000000001	-1.03464525091265\\
0.144	-0.958106771698029\\
0.204000000000001	-0.955292939284945\\
0.314	-0.961336898746666\\
0.413	-0.916432619338732\\
0.561	-0.793470352778744\\
1.006	-0.395810491550144\\
1.229	-0.259693642559546\\
1.467	-0.161213951976364\\
1.745	-0.0903497263951376\\
2.102	-0.0420562065981507\\
2.631	-0.0132295466346957\\
3.694	-0.00125165210569378\\
10	-9.50739931226963e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.122	-0.999804886511827\\
0.167999999999999	-0.957559183523795\\
0.394	-0.924054931241558\\
0.531000000000001	-0.816300980909753\\
1.049	-0.362662914842616\\
1.273	-0.236038332529223\\
1.517	-0.144121365690657\\
1.807	-0.078466455164353\\
2.19	-0.0344105175267959\\
2.782	-0.00938877917814906\\
4.125	-0.000474072032647044\\
10	-9.41348332617054e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0660000000000007	-1.34900462947358\\
0.113	-1.0422665410513\\
0.157	-0.968703174936079\\
0.222	-0.960381820035517\\
0.331	-0.94982130794679\\
0.44	-0.887926884683951\\
0.619999999999999	-0.726507750783007\\
0.955	-0.426649747786964\\
1.179	-0.281211590618291\\
1.413	-0.176753163100216\\
1.681	-0.101511575099174\\
2.019	-0.0493833232035819\\
2.504	-0.0171650318766687\\
3.402	-0.00235235672315781\\
7.446	-2.81318424555366e-07\\
10	-9.32750765514356e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0429999999999993	-1.64202527661984\\
0.121	-1.03795983061431\\
0.167	-0.968476111811762\\
0.242000000000001	-0.959353478132016\\
0.346	-0.939227821998564\\
0.461	-0.86622421276229\\
0.679	-0.664447962597748\\
0.962	-0.418100222972143\\
1.186	-0.275217560046213\\
1.421	-0.172487680687533\\
1.692	-0.098371999786572\\
2.035	-0.0473113240875342\\
2.532	-0.0160059353599422\\
3.471	-0.00200070397634278\\
8.143	-5.8734855201692e-08\\
10	-9.24929466350477e-10\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0299999999999994	-1.80887390686078\\
0.140000000000001	-1.00707918878233\\
0.188000000000001	-0.961686833797327\\
0.413	-0.896073681875414\\
0.57	-0.764082485489896\\
0.977	-0.403985357201776\\
1.201	-0.265312079875331\\
1.438	-0.165351166899828\\
1.713	-0.093394923435044\\
2.065	-0.044003182451096\\
2.582	-0.0142292729795344\\
3.595	-0.0015065037062314\\
9.645	-2.02958894135463e-09\\
10	-9.17847131631788e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0239999999999991	-1.89317417753313\\
0.0820000000000007	-1.34735022726917\\
0.130000000000001	-1.03883029799643\\
0.176	-0.960985224753781\\
0.247	-0.945106310181959\\
0.358000000000001	-0.919432471018546\\
0.478999999999999	-0.839660127069187\\
0.741	-0.598399423931886\\
0.997999999999999	-0.387639792536477\\
1.223	-0.253506192044265\\
1.463	-0.156778123973998\\
1.744	-0.0873201601806599\\
2.108	-0.0400344405192321\\
2.653	-0.0121546727192978\\
3.778	-0.0010010711077193\\
10	-9.16928755145818e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0210000000000008	-1.94497036395882\\
0.0630000000000006	-1.59707282267658\\
0.137	-1.03190224262115\\
0.183999999999999	-0.955491096617312\\
0.259	-0.937826781894763\\
0.369999999999999	-0.906553465057501\\
0.497	-0.818522666376172\\
1.141	-0.295022745476665\\
1.374	-0.18662186817939\\
1.638	-0.10843421624126\\
1.967	-0.0539287203170939\\
2.431	-0.0196768712216961\\
3.256	-0.0031791197442832\\
6.371	-3.03861106587533e-06\\
10	-9.11340336529065e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0220000000000002	-1.9720997603512\\
0.0579999999999998	-1.6986639310658\\
0.147	-1.01468755922016\\
0.194000000000001	-0.946791400038469\\
0.279	-0.927514496213423\\
0.388999999999999	-0.888824969990578\\
0.526	-0.787468064583116\\
1.068	-0.336417637719116\\
1.296	-0.216809276283888\\
1.547	-0.1302710070908\\
1.851	-0.0687362004059988\\
2.26	-0.0284348847458649\\
2.922	-0.00663172819654889\\
4.651	-0.000141083819080734\\
10	-9.06434038938642e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0120000000000005	-2.02542474237594\\
0.0340000000000007	-1.94398820001709\\
0.0830000000000002	-1.49844552166459\\
0.146000000000001	-1.02782534249319\\
0.193	-0.943827614463668\\
0.265000000000001	-0.920713574161052\\
0.383000000000001	-0.883878276442399\\
0.516999999999999	-0.788827466388422\\
1.1	-0.314989483115975\\
1.331	-0.201091181857326\\
1.589	-0.118769367902956\\
1.905	-0.0609364534678569\\
2.341	-0.0237107891650705\\
3.078	-0.00467142641592488\\
5.346	-2.97275545300124e-05\\
10	-9.02199204233511e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0150000000000006	-2.04717266842751\\
0.0370000000000008	-1.96793094868491\\
0.0850000000000009	-1.53012848016823\\
0.151	-1.0213955009755\\
0.198	-0.935080457574095\\
0.269	-0.910287296696339\\
0.391	-0.870856289912043\\
0.528	-0.772970885243749\\
1.084	-0.322766777253301\\
1.315	-0.206545202533482\\
1.572	-0.122449819990882\\
1.884	-0.0634481174908128\\
2.311	-0.0252082414708248\\
3.022	-0.00526724896912611\\
5.085	-5.30506561471356e-05\\
10	-8.98618068845281e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0640000000000001	-2.90631252143743\\
0.182	-1.06218374070275\\
0.231	-0.803980328886551\\
0.285	-0.711793982044323\\
0.379	-0.657018503172008\\
0.577999999999999	-0.543028431334088\\
1.019	-0.271240398614506\\
1.276	-0.166518247775549\\
1.563	-0.0932305565957385\\
1.924	-0.043594491560798\\
2.45	-0.0139432982993775\\
3.482	-0.00142372745194663\\
9.864	-9.14964104481442e-10\\
10	-6.75109745884583e-10\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.048	-3.25371140272114\\
0.19	-1.02040187973517\\
0.239000000000001	-0.786438211407537\\
0.294	-0.699607339456806\\
0.398	-0.639283366746755\\
0.612	-0.510856781770237\\
0.99	-0.279779806478976\\
1.247	-0.172366866278011\\
1.531	-0.0973313020875572\\
1.885	-0.0462855763611252\\
2.395	-0.015358607058479\\
3.365	-0.00180320278986734\\
8.505	-1.86359834231098e-08\\
10	-6.59168719607806e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0370000000000008	-3.49461956582753\\
0.207000000000001	-0.923257941821932\\
0.257	-0.746814717111439\\
0.317	-0.675653708940109\\
0.776	-0.394393991464318\\
1.05	-0.24541806360817\\
1.311	-0.148558878921296\\
1.61	-0.0807680040011434\\
1.996	-0.035652377680389\\
2.583	-0.00993345706624638\\
3.88	-0.000559578062956589\\
10	-6.43668229827199e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0310000000000006	-3.6348348169436\\
0.23	-0.824193215877543\\
0.282	-0.704132954625358\\
0.356999999999999	-0.64302300516308\\
0.708	-0.42933526470218\\
1.004	-0.261276547303336\\
1.264	-0.159409104423556\\
1.556	-0.0882932370669902\\
1.927	-0.0403868188721503\\
2.476	-0.0122712475314817\\
3.6	-0.00101966388809771\\
10	-6.28601171115406e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0250000000000004	-3.76025596636832\\
0.0969999999999995	-2.52941407761924\\
0.199999999999999	-1.00774917568907\\
0.25	-0.770425236236308\\
0.307	-0.677024651285315\\
0.413	-0.606376806068111\\
0.781000000000001	-0.374150317461083\\
1.051	-0.233002412383552\\
1.315	-0.139775906297086\\
1.621	-0.0747173221754274\\
2.022	-0.0318656240324824\\
2.648	-0.00813009814973853\\
4.142	-0.000294418910764094\\
10	-6.07370154170894e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0199999999999996	-3.85538346164035\\
0.0690000000000008	-3.0909875048076\\
0.202999999999999	-1.00212061697961\\
0.253	-0.762486539960948\\
0.31	-0.667173861983173\\
0.414	-0.59588855149274\\
1.155	-0.187087684359875\\
1.434	-0.107432607017369\\
1.774	-0.0529007277728937\\
2.25	-0.0189911136438319\\
3.1	-0.00292322328390249\\
6.453	-1.64633947896675e-06\\
10	-5.93097126966313e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0169999999999995	-3.91480940306202\\
0.0540000000000003	-3.40652548584513\\
0.220000000000001	-0.90058976873069\\
0.271000000000001	-0.717883743667569\\
0.334	-0.637592481914272\\
0.504	-0.531934477117375\\
1.002	-0.244059576507707\\
1.266	-0.147228541111668\\
1.567	-0.0798290136273607\\
1.956	-0.0350455348991066\\
2.55	-0.00962110323548693\\
3.876	-0.000508159965269428\\
10	-5.79241543618991e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0180000000000007	-3.93442630540335\\
0.0530000000000008	-3.47434129521029\\
0.228	-0.870904296305687\\
0.279999999999999	-0.703048537761099\\
0.347	-0.623616677624879\\
0.565	-0.48401839563064\\
0.933999999999999	-0.268454144228935\\
1.195	-0.1641713237711\\
1.486	-0.0913711667235262\\
1.852	-0.042332039632619\\
2.387	-0.0132867733628785\\
3.453	-0.00125827898104092\\
10	-5.59063906280244e-10\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0180000000000007	-3.96309119939677\\
0.0489999999999995	-3.58877921149678\\
0.243	-0.805540300775128\\
0.297000000000001	-0.668361513335313\\
0.372999999999999	-0.594608242295006\\
0.795999999999999	-0.33375210983608\\
1.063	-0.206873403011782\\
1.337	-0.12097891566571\\
1.662	-0.0618630936896878\\
2.102	-0.0241437054509976\\
2.837	-0.00481943888801339\\
5.055	-3.44645956253942e-05\\
10	-5.45952616448631e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00799999999999912	-4.02292795861721\\
0.0259999999999998	-3.93039058749577\\
0.0649999999999995	-3.37503016953559\\
0.225	-0.909107253823034\\
0.276	-0.708596553970539\\
0.337999999999999	-0.617673130399437\\
0.468	-0.526312085614521\\
0.922000000000001	-0.260708240633479\\
1.185	-0.158568725431104\\
1.479	-0.0876045096888163\\
1.852	-0.0399424130372505\\
2.405	-0.0120386907549115\\
3.544	-0.000967838330701909\\
10	-5.26434007497301e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00999999999999979	-4.03955848431484\\
0.0280000000000005	-3.94900638243051\\
0.0660000000000007	-3.4099536752999\\
0.228999999999999	-0.891737913655193\\
0.281000000000001	-0.691822560080237\\
0.343999999999999	-0.601995754265541\\
0.478	-0.50924785634858\\
0.911	-0.25991373156471\\
1.176	-0.157675712641419\\
1.472	-0.0868118160405675\\
1.847	-0.0394266034859818\\
2.404	-0.0117816800280348\\
3.56	-0.000912002954425617\\
10	-5.14047471256163e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0359999999999996	-5.32826018347857\\
0.244	-0.931013927426944\\
0.298	-0.594298634312992\\
0.361000000000001	-0.429983933809909\\
0.449	-0.316995616808606\\
0.585000000000001	-0.213933835370995\\
0.763	-0.13097446637317\\
0.991	-0.0710739757075025\\
1.312	-0.0309553087583527\\
1.848	-0.0082371112793922\\
3.202	-0.000354799697360519\\
10	-8.6858520376154e-11\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0299999999999994	-5.50517756410841\\
0.271000000000001	-0.731364304902691\\
0.327999999999999	-0.496745303637027\\
0.4	-0.363338149603491\\
0.508000000000001	-0.255412748544634\\
0.661	-0.162170321123375\\
0.855	-0.0927445305191874\\
1.115	-0.0448738387006973\\
1.515	-0.015437698673761\\
2.328	-0.00205105728725385\\
6.59	-1.31600380370855e-07\\
10	-6.43520792209529e-11\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0269999999999992	-5.60668160506604\\
0.109999999999999	-3.59182122123396\\
0.225	-1.20171014337492\\
0.278	-0.695029563287283\\
0.336	-0.4723266455429\\
0.41	-0.341848704671355\\
0.52	-0.23538040739045\\
0.673	-0.145663369151212\\
0.867000000000001	-0.080470931630547\\
1.132	-0.0365998298228494\\
1.556	-0.0110053061343987\\
2.523	-0.000908468430040443\\
10	-4.21529477989679e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0220000000000002	-5.73562591018061\\
0.0809999999999995	-4.37790812423572\\
0.218999999999999	-1.32683175765077\\
0.271000000000001	-0.744807754242998\\
0.327999999999999	-0.489911204430049\\
0.399000000000001	-0.348075071468893\\
0.500999999999999	-0.239523146819867\\
0.645	-0.147845001498405\\
0.827999999999999	-0.081053230296666\\
1.075	-0.036496422607776\\
1.466	-0.0107350014293708\\
2.353	-0.000835613904927257\\
10	-2.02575733965205e-11\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0180000000000007	-5.83086673016336\\
0.0630000000000006	-4.88624332597167\\
0.233000000000001	-1.13515156979539\\
0.286	-0.657638249347432\\
0.345000000000001	-0.440504716669732\\
0.420999999999999	-0.309869308333807\\
0.532	-0.204512460353541\\
0.682	-0.12006287840871\\
0.872999999999999	-0.0610545950769872\\
1.141	-0.0235692390034359\\
1.603	-0.00452794995812766\\
3.06	-2.01690954710898e-05\\
10	1.33937305690779e-12\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0169999999999995	-5.8732715206841\\
0.0559999999999992	-5.10953593373113\\
0.247	-0.978457776137759\\
0.301	-0.583927931383192\\
0.363	-0.394099152358889\\
0.446	-0.27080176223094\\
0.565	-0.170624692201514\\
0.721	-0.0941612996453092\\
0.923	-0.0428241823824553\\
1.22	-0.0126000227006493\\
1.802	-0.000523109700695912\\
6.181	1.14999453515452e-07\\
10	2.26485497023532e-11\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0150000000000006	-5.92348836908074\\
0.0470000000000006	-5.36789807174161\\
0.272	-0.764164275151193\\
0.329000000000001	-0.482480481876255\\
0.398	-0.328945681829058\\
0.494999999999999	-0.214678983490083\\
0.627000000000001	-0.123893428029945\\
0.794	-0.0601568201742904\\
1.02	-0.0203257348502781\\
1.389	-0.00107176370431539\\
2.506	0.000717034834060826\\
10	5.11803932568e-11\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.016	-5.93959267448077\\
0.0459999999999994	-5.43892615387024\\
0.282999999999999	-0.692522333313612\\
0.340999999999999	-0.441663680852399\\
0.414	-0.295764016706345\\
0.516	-0.185706692728962\\
0.651999999999999	-0.100664473727877\\
0.824	-0.0432644434301377\\
1.063	-0.00952738424944322\\
1.485	0.00345133824333921\\
4.788	8.17478176706743e-06\\
10	7.19584392072647e-11\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0180000000000007	-5.94793977925275\\
0.048	-5.44487287687535\\
0.285	-0.68978755977612\\
0.343	-0.43727641696754\\
0.416	-0.288122920740379\\
0.516999999999999	-0.175869315110871\\
0.65	-0.0906326747296902\\
0.817	-0.0343007640066642\\
1.049	-0.00241811617656396\\
1.463	0.0074961101870592\\
10	1.00026653626628e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00699999999999967	-6.02714047004123\\
0.0229999999999997	-5.92540434022098\\
0.0579999999999998	-5.27067463753682\\
0.266	-0.843282986725113\\
0.321999999999999	-0.502915101287394\\
0.388	-0.325593777880295\\
0.477	-0.202500246389016\\
0.597	-0.107839966069648\\
0.747	-0.0430687666750966\\
0.946	-0.00450057552820127\\
1.264	0.0108315171833588\\
2.502	0.00196433357874071\\
7.711	2.00629877156189e-08\\
10	1.20303766948382e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00900000000000034	-6.0427443876221\\
0.0250000000000004	-5.93669746829316\\
0.0609999999999999	-5.25224137373824\\
0.263999999999999	-0.877110110731763\\
0.319000000000001	-0.51888476018223\\
0.384	-0.330537906619277\\
0.471	-0.201331794125732\\
0.587	-0.103568389500873\\
0.731	-0.0371712476132693\\
0.92	0.00189367380305328\\
1.215	0.016535076589351\\
2.326	0.00350723150861398\\
5.512	3.35706561926941e-06\\
10	1.47934997585253e-10\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0259999999999998	-7.51918318830779\\
0.106	-5.07608688682185\\
0.23	-1.73329293947587\\
0.298	-0.661666689942374\\
0.358000000000001	-0.283091429598336\\
0.43	-0.0622719027426974\\
0.516	0.0788750934986258\\
0.614000000000001	0.163404552003181\\
0.727	0.204238045012394\\
0.872999999999999	0.2081898462909\\
1.122	0.165439855789151\\
1.675	0.066134622795964\\
2.155	0.0253874707799131\\
2.903	0.00514953280073094\\
5.04	4.52312231278285e-05\\
10	6.9410610592513e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0239999999999991	-7.60436581610172\\
0.0890000000000004	-5.67521759646459\\
0.227	-1.82976491327131\\
0.298	-0.672705372703938\\
0.358000000000001	-0.283875050708554\\
0.43	-0.0565920872244572\\
0.516	0.0886372698758944\\
0.612	0.174057178617112\\
0.722	0.215648609453066\\
0.864000000000001	0.220359049606746\\
1.099	0.178953209216798\\
1.669	0.07008915322767\\
2.134	0.0277638926661332\\
2.845	0.00611481430899552\\
4.718	9.70963087780774e-05\\
10	7.26457116684287e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0199999999999996	-7.72539209661447\\
0.0709999999999997	-6.30834931506939\\
0.234	-1.70815550838761\\
0.302	-0.63955254163649\\
0.363	-0.25571638167305\\
0.435	-0.0345167233576884\\
0.521000000000001	0.107062700190879\\
0.618	0.19003788271867\\
0.728999999999999	0.228491024106248\\
0.872999999999999	0.229416462308059\\
1.12	0.181083057357586\\
1.641	0.0764962606253636\\
2.089	0.031501691982486\\
2.752	0.0077313484684769\\
4.329	0.000238687125037274\\
10	7.50542739069715e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0169999999999995	-7.81238535574437\\
0.0589999999999993	-6.73802280749597\\
0.255000000000001	-1.30116366772378\\
0.31	-0.578327395507626\\
0.372	-0.2182746026338\\
0.446	-0.00440425330558369\\
0.532999999999999	0.131050046499004\\
0.630000000000001	0.208482988002189\\
0.742000000000001	0.242502821965072\\
0.888999999999999	0.238552595687567\\
1.156	0.180384157670401\\
1.627	0.08195488510861\\
2.061	0.0347993873066503\\
2.688	0.00925691129136652\\
4.076	0.000436888043024553\\
10	7.82465647830577e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0150000000000006	-7.87212527544172\\
0.0500000000000007	-7.05869596690197\\
0.281000000000001	-0.898276961207744\\
0.339	-0.379394465375098\\
0.406000000000001	-0.0989305723672071\\
0.486000000000001	0.0769253631024434\\
0.577	0.184589344900706\\
0.678000000000001	0.240748321798018\\
0.800000000000001	0.257390505083217\\
0.975	0.233332237284374\\
1.849	0.0555678946402605\\
2.349	0.0198790152988213\\
3.201	0.00314956535759237\\
6.375	2.68970791950096e-06\\
10	8.14193157339105e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0139999999999993	-7.91150462771566\\
0.0449999999999999	-7.24988702291193\\
0.303000000000001	-0.660012896597202\\
0.363	-0.255883604942587\\
0.433999999999999	-0.0187646384305609\\
0.519	0.134063499269358\\
0.613	0.222223212984607\\
0.718	0.263018200182195\\
0.851000000000001	0.265609840143872\\
1.064	0.22087241787132\\
1.631	0.0880662202416893\\
2.047	0.0387357188646131\\
2.637	0.0111705781199483\\
3.857	0.000768044740022233\\
10	8.45728820308977e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0139999999999993	-7.93645508412973\\
0.0419999999999998	-7.37888530470269\\
0.141	-4.30189961219063\\
0.255000000000001	-1.37665407163532\\
0.311999999999999	-0.578728239060389\\
0.374000000000001	-0.200024326259081\\
0.446999999999999	0.0226632751307339\\
0.532	0.162722143041226\\
0.625999999999999	0.242246349098032\\
0.733000000000001	0.276809409434339\\
0.871	0.272792848193246\\
1.108	0.215773737960768\\
1.592	0.097497046098507\\
1.992	0.0445612483596065\\
2.541	0.0141090272299955\\
3.589	0.00142903081271228\\
9.983	9.02575791883464e-10\\
10	8.68920935204187e-10\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.016	-7.9396442879637\\
0.0449999999999999	-7.34857107371975\\
0.157	-3.86789344161797\\
0.266	-1.18455363432454\\
0.321999999999999	-0.502056078443136\\
0.385	-0.154058005788668\\
0.460000000000001	0.057578887346704\\
0.547000000000001	0.190127925376116\\
0.641999999999999	0.262311715568224\\
0.750999999999999	0.290573859878775\\
0.895	0.279562838900704\\
1.167	0.20653782959557\\
1.588	0.101817267476239\\
1.98	0.0473121002536505\\
2.512	0.0155521275666644\\
3.497	0.00181413315481471\\
8.638	1.89020710195109e-08\\
10	9.00069352383071e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00600000000000023	-8.02308443113\\
0.0210000000000008	-7.90458916483952\\
0.0549999999999997	-7.12216575696393\\
0.292	-0.809151779359757\\
0.351000000000001	-0.311990313389636\\
0.42	-0.0336889118172881\\
0.500999999999999	0.139630846209188\\
0.590999999999999	0.241984496581271\\
0.69	0.292192872579569\\
0.81	0.302211358379759\\
0.984999999999999	0.268504667722899\\
1.727	0.0809226799710352\\
2.147	0.0347424274333505\\
2.767	0.0092911146205612\\
4.146	0.000444953022148198\\
10	9.31041910234853e-10\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00799999999999912	-8.03645256990458\\
0.0220000000000002	-7.92394809533852\\
0.0559999999999992	-7.14540248108661\\
0.294	-0.796946905837711\\
0.353	-0.301949083416059\\
0.422000000000001	-0.0226625275381824\\
0.503	0.151938532566273\\
0.593	0.254789660566916\\
0.691000000000001	0.304354841249031\\
0.808999999999999	0.313696021826869\\
0.981	0.279242839787679\\
1.724	0.084122524399195\\
2.135	0.0368023254782397\\
2.735	0.0102876059835815\\
4.02	0.000608280256511051\\
10	9.61845714186893e-10\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-8.05266445997357\\
0.0239999999999991	-7.93014456474103\\
0.0589999999999993	-7.11067110103212\\
0.291	-0.847729632251383\\
0.35	-0.320646728462144\\
0.419	-0.0263600993365483\\
0.499000000000001	0.154615537924341\\
0.587999999999999	0.261930878999815\\
0.685	0.314486630024371\\
0.800000000000001	0.325715035835774\\
0.964	0.293769567554563\\
1.766	0.080021633669805\\
2.183	0.0343756028966009\\
2.804	0.00914150839428984\\
4.197	0.000423450484166921\\
10	9.92486093309708e-10\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0220000000000002	-9.61038085120449\\
0.0790000000000006	-7.67692124672337\\
0.241	-2.21874923896363\\
0.321	-0.594566727589319\\
0.384	-0.0523339210764284\\
0.457000000000001	0.268866391291111\\
0.537000000000001	0.458416353865076\\
0.618	0.55527854823606\\
0.702999999999999	0.592838117220497\\
0.803000000000001	0.585280557634945\\
0.944000000000001	0.524793143681746\\
1.595	0.187912314388059\\
1.88	0.107715235635789\\
2.225	0.053003624133666\\
2.706	0.0190070078266746\\
3.562	0.00291332202800021\\
6.934	1.58062176147666e-06\\
10	1.66888014518918e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0190000000000001	-9.71612955367182\\
0.0660000000000007	-8.22248522586263\\
0.256	-1.86483920427414\\
0.327999999999999	-0.52077887906767\\
0.391999999999999	-0.00432840742671736\\
0.465999999999999	0.304440525857054\\
0.545999999999999	0.484283440819651\\
0.627000000000001	0.57471959725231\\
0.712	0.607374987619334\\
0.813000000000001	0.595339282156957\\
0.960000000000001	0.527294983113656\\
1.549	0.209252183013829\\
1.825	0.122828568680314\\
2.152	0.063065815437394\\
2.593	0.0247762023508002\\
3.323	0.00504453164839802\\
5.47	4.25481516774795e-05\\
10	1.70528480225585e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.016	-9.80921320882835\\
0.0540000000000003	-8.7111681618421\\
0.287000000000001	-1.1678774858595\\
0.345000000000001	-0.350416487643134\\
0.411	0.0981756962913796\\
0.487	0.372112519088752\\
0.567	0.526630787611156\\
0.648	0.600678272153381\\
0.734999999999999	0.621765912880859\\
0.843	0.597490811790681\\
1.011	0.507890635797329\\
1.46	0.251501597621228\\
1.726	0.152421825520703\\
2.027	0.0833682192797127\\
2.413	0.0371779690239968\\
2.993	0.0106263285908241\\
4.238	0.000678173619835576\\
10	1.74153669263433e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0139999999999993	-9.8718716880537\\
0.0470000000000006	-9.00289364179093\\
0.314	-0.719962302267994\\
0.375999999999999	-0.102470267563964\\
0.446999999999999	0.255478375469135\\
0.525	0.468658094930197\\
0.605	0.581995195207845\\
0.686999999999999	0.629256956245863\\
0.779999999999999	0.629778424264257\\
0.904999999999999	0.580767904651472\\
1.173	0.414923266815457\\
1.465	0.254353796023493\\
1.729	0.15463898896299\\
2.028	0.0849054401395737\\
2.41	0.0381858630313907\\
2.981	0.0111337110360044\\
4.187	0.000775390512908203\\
10	1.77762871089726e-09\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0139999999999993	-9.89751455919367\\
0.0449999999999999	-9.11924027380982\\
0.329000000000001	-0.533798639377695\\
0.393000000000001	0.0071934011453294\\
0.467000000000001	0.331044982120076\\
0.545999999999999	0.517787950681742\\
0.625999999999999	0.612275709394469\\
0.709	0.646689044195377\\
0.807	0.63560328977645\\
0.946	0.569264371850011\\
1.576	0.21144982009705\\
1.848	0.124696261849191\\
2.171	0.0644353008576068\\
2.606	0.0256139407349014\\
3.321	0.00538764378707768\\
5.36	5.78489671472227e-05\\
10	1.81356973882885e-09\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0139999999999993	-9.92318673747863\\
0.0419999999999998	-9.26347841342789\\
0.135999999999999	-5.79470479407133\\
0.259	-1.90094978254522\\
0.332000000000001	-0.506102289248878\\
0.396000000000001	0.027059603682595\\
0.470000000000001	0.348489908384636\\
0.548999999999999	0.533966458394893\\
0.629	0.627185569378009\\
0.712	0.660169977295618\\
0.81	0.647357090649775\\
0.949999999999999	0.578095774760182\\
1.562	0.221301485150617\\
1.83	0.131775877130552\\
2.145	0.069348214991102\\
2.564	0.0285824753804746\\
3.234	0.00665259809080432\\
4.97	0.000140887329505901\\
10	1.84936865821328e-09\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0139999999999993	-9.9488881341276\\
0.0399999999999991	-9.37230674412363\\
0.119	-6.48846233069964\\
0.252000000000001	-2.11025173544474\\
0.33	-0.537874993263854\\
0.394	0.0172709357204432\\
0.468	0.350006874463267\\
0.547000000000001	0.54171726229899\\
0.625999999999999	0.63757955453476\\
0.708	0.672760423215069\\
0.804	0.661963416129963\\
0.939	0.596048617542348\\
1.591	0.213572256757766\\
1.86	0.126484377190323\\
2.18	0.065706657576321\\
2.61	0.0263888668101639\\
3.312	0.00571137194245708\\
5.26	7.51700725380999e-05\\
10	1.8850272454074e-09\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00600000000000023	-10.0233008745845\\
0.0199999999999996	-9.89144649622967\\
0.0540000000000003	-8.97864724203406\\
0.316000000000001	-0.737599697913803\\
0.378	-0.0880495702448325\\
0.449	0.289715177742968\\
0.526999999999999	0.514590216855982\\
0.606	0.632479871957445\\
0.686	0.681261934050314\\
0.776	0.682208876697119\\
0.895	0.63337055997199\\
1.126	0.480269138497544\\
1.431	0.291837603228652\\
1.685	0.181812416994344\\
1.966	0.104033643040667\\
2.312	0.0507427363760122\\
2.801	0.0177930468609926\\
3.69	0.0025249622998551\\
7.504	5.08768739138077e-07\\
10	1.92054905312489e-09\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00699999999999967	-10.0361365048139\\
0.0199999999999996	-9.92447512013537\\
0.0519999999999996	-9.09782130331885\\
0.327999999999999	-0.579769695404172\\
0.391999999999999	0.00869038127577504\\
0.465	0.355507282161106\\
0.544	0.558458172195714\\
0.622999999999999	0.660303832732584\\
0.704000000000001	0.698193327525805\\
0.797000000000001	0.68944180751968\\
0.926	0.626669888319368\\
1.63	0.205725628191058\\
1.9	0.121066653228558\\
2.224	0.0621684146665267\\
2.665	0.0243171130233559\\
3.401	0.00487043121741948\\
5.606	3.60173011770826e-05\\
10	1.95594473950678e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00799999999999912	-10.0518600042045\\
0.0210000000000008	-9.94251363283203\\
0.0519999999999996	-9.14995726176782\\
0.334	-0.511611091586451\\
0.398	0.0487647268596554\\
0.472	0.387163124531488\\
0.551	0.582016411178254\\
0.630000000000001	0.678394215013533\\
0.711	0.712104690594977\\
0.805	0.699433849572488\\
0.938000000000001	0.630339972883704\\
1.585	0.228011789675548\\
1.847	0.13703905239573\\
2.155	0.0730793999376473\\
2.562	0.0308918257519686\\
3.202	0.00768267603437955\\
4.763	0.000240712527594056\\
10	1.99121252819623e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00900000000000034	-10.0691252865866\\
0.0229999999999997	-9.94584809297698\\
0.0559999999999992	-9.07020763901133\\
0.324999999999999	-0.638407911913795\\
0.388	-0.0147336808568248\\
0.460000000000001	0.352673098324559\\
0.538	0.568747273405187\\
0.617000000000001	0.679971424669711\\
0.697000000000001	0.722749616847947\\
0.787000000000001	0.717615212117304\\
0.909000000000001	0.659983982927642\\
1.174	0.471792746194838\\
1.452	0.296361772692155\\
1.702	0.185494865506795\\
1.979	0.106835442244996\\
2.32	0.0526176690142179\\
2.799	0.0188494365364438\\
3.656	0.00287204041996958\\
7.067	1.42565859739818e-06\\
10	2.02635419555008e-09\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.269\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-60,
ymax=60,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0930000000000035	-42.6009043618691\\
0.107999999999997	-43.1400424110819\\
0.116999999999997	-42.9737630704693\\
0.139000000000003	-41.5285710747072\\
0.198999999999998	-34.3841142352932\\
0.308	-21.748338559069\\
0.341999999999999	-24.3129358835574\\
0.353000000000002	-24.2428739660544\\
0.374000000000002	-23.4173484775208\\
0.429000000000002	-19.34550299986\\
0.457999999999998	-15.6678762657453\\
0.505000000000003	-6.52751563088637\\
0.552999999999997	-3.31138159904907\\
0.601999999999997	-2.15017355937832\\
0.651000000000003	-1.74474297196426\\
0.698	-1.62391922092291\\
0.743000000000002	-1.61192510993668\\
0.796999999999997	-1.65990576663859\\
0.817999999999998	-5.68795710044292\\
0.863999999999997	-2.44409431306222\\
0.869	-2.27016893460478\\
0.886000000000003	-5.26503416475698\\
0.921999999999997	-2.38369645679015\\
0.939	-5.18188328657934\\
0.969999999999999	-2.35545193358861\\
0.988	-5.14441648187791\\
1.015	-2.37159912235875\\
1.034	-5.12619735314025\\
1.06	-2.23350275990032\\
1.082	-5.2062303874437\\
1.106	-2.23277126984048\\
1.129	-5.12894664453877\\
1.151	-2.19053299574315\\
1.177	-5.18132903708782\\
1.198	-2.13354814962015\\
1.226	-5.10158549765956\\
1.245	-2.13688991487893\\
1.275	-5.02556556555632\\
1.292	-2.17731744756058\\
1.325	-4.98808717387761\\
1.341	-2.1307000908867\\
1.379	-4.94560260149298\\
1.394	-2.08640174274958\\
1.437	-4.81735108262748\\
1.438	-4.84510714769825\\
1.451	-2.17778573357812\\
1.493	-4.50633707342466\\
1.502	-4.69376550245802\\
1.513	-2.2691783066694\\
1.555	-4.19422729203237\\
1.575	-4.45665224642087\\
1.584	-2.33238778474048\\
1.626	-3.83085763465353\\
1.659	-4.06147192778994\\
1.683	-4.0058354007503\\
1.694	-3.94806023075473\\
1.698	-2.88142621387064\\
1.736	-3.34112416891708\\
1.756	-3.37558132024444\\
1.785	-3.30982298857732\\
1.868	-2.91796263162706\\
1.959	-2.58404054830662\\
2.034	-2.44076006681046\\
2.103	-2.39052034397592\\
2.174	-2.39646795549103\\
2.263	-2.4578310081917\\
2.402	-2.61618192242502\\
2.822	-3.12533589530874\\
3.025	-3.29908557382957\\
3.233	-3.4255803803109\\
3.464	-3.519108564461\\
3.741	-3.58701808232225\\
4.104	-3.63316822185287\\
4.655	-3.66025702543933\\
5.821	-3.67086623174013\\
10	-3.67172348418801\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0940000000000012	-42.6324277541955\\
0.106000000000002	-42.9825184651979\\
0.116	-42.7906557086639\\
0.139000000000003	-41.2188630589407\\
0.204000000000001	-33.3889543851529\\
0.307000000000002	-21.6094263640293\\
0.341000000000001	-24.1967592790492\\
0.353000000000002	-24.113453103394\\
0.375	-23.2096171781731\\
0.435000000000002	-18.7050402775644\\
0.457999999999998	-15.5341490164833\\
0.505000000000003	-6.4220265075998\\
0.552999999999997	-3.23207524453477\\
0.600999999999999	-2.10675546284966\\
0.649000000000001	-1.71526703715562\\
0.695	-1.60284873794698\\
0.738999999999997	-1.59679566944767\\
0.787999999999997	-1.64460307561853\\
0.808999999999997	-5.67392228013343\\
0.854999999999997	-2.43314535551642\\
0.859999999999999	-2.25953659213124\\
0.878	-5.3914034302604\\
0.915999999999997	-2.31100164184952\\
0.933	-5.12202832222072\\
0.962000000000003	-2.43310985191488\\
0.978999999999999	-5.06461576272712\\
1.005	-2.40051610594853\\
1.024	-5.14226585845404\\
1.05	-2.23806872500824\\
1.072	-5.20603450030899\\
1.096	-2.22948182634205\\
1.119	-5.12441297114535\\
1.141	-2.18549328604598\\
1.167	-5.17630009736722\\
1.188	-2.12876751428841\\
1.216	-5.09727513362904\\
1.235	-2.13296593163378\\
1.266	-5.08009151983588\\
1.284	-2.07287554724858\\
1.319	-5.03281373963731\\
1.335	-2.14346780024562\\
1.372	-4.88652310465325\\
1.386	-2.19406197196466\\
1.428	-4.80352381618443\\
1.44	-2.31907221719415\\
1.482	-4.54278921639758\\
1.486	-4.62957297113768\\
1.497	-2.23623810554039\\
1.539	-4.21692862178208\\
1.559	-4.48949793041626\\
1.568	-2.36807029436444\\
1.61	-3.86895636912181\\
1.643	-4.09612901078538\\
1.666	-4.04154991819689\\
1.671	-2.73418023847223\\
1.711	-3.39472398971171\\
1.735	-3.4608790360228\\
1.763	-3.40019388674739\\
1.832	-3.05718279453312\\
1.932	-2.63596202120554\\
2.009	-2.46318815126683\\
2.078	-2.39752904569554\\
2.147	-2.39195136187554\\
2.23	-2.43853542134765\\
2.351	-2.56545498967949\\
2.893	-3.20123877418278\\
3.096	-3.35396863160378\\
3.311	-3.46619364053605\\
3.557	-3.54891398666666\\
3.861	-3.60771937586538\\
4.28	-3.64607264625802\\
4.978	-3.66624320064491\\
6.973	-3.67165954314382\\
10	-3.67172348584759\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0970000000000013	-42.7127336787786\\
0.103999999999999	-42.83635467597\\
0.113999999999997	-42.6543386755754\\
0.137	-41.1015131167516\\
0.201000000000001	-33.4377871604317\\
0.305999999999997	-21.4742358630372\\
0.340000000000003	-24.0837401960051\\
0.351999999999997	-24.0079886315387\\
0.372999999999998	-23.1730586845611\\
0.43	-18.9688289614585\\
0.457999999999998	-15.4029823361739\\
0.505000000000003	-6.318581251841\\
0.552999999999997	-3.15430725299979\\
0.600999999999999	-2.05082855535531\\
0.648000000000003	-1.68139272340473\\
0.692	-1.58103641954493\\
0.734999999999999	-1.58054508369992\\
0.780000000000001	-1.62871383603501\\
0.802	-5.79929334168616\\
0.847999999999999	-2.4381589402449\\
0.854999999999997	-2.1928952284993\\
0.874000000000002	-5.46660535305517\\
0.912999999999997	-2.24882908074035\\
0.930999999999997	-5.18858170548039\\
0.960999999999999	-2.35746513831364\\
0.978999999999999	-5.10888773759291\\
1.005	-2.37569272957398\\
1.024	-5.09426548146626\\
1.048	-2.33218101598394\\
1.069	-5.13014359664577\\
1.092	-2.25076924408813\\
1.115	-5.11165966413797\\
1.137	-2.15385765160171\\
1.164	-5.21118531800598\\
1.186	-2.01215451420798\\
1.217	-5.20869005643427\\
1.237	-2.03464756497454\\
1.27	-5.09545085637247\\
1.287	-2.16613040647277\\
1.321	-4.95286275419033\\
1.336	-2.20065782344498\\
1.373	-4.84639113747131\\
1.386	-2.29475438780101\\
1.426	-4.71522919504353\\
1.438	-2.23707449208803\\
1.48	-4.47888464780739\\
1.489	-4.65764462576669\\
1.5	-2.22478642994844\\
1.542	-4.14058693234637\\
1.567	-4.4333856546563\\
1.575	-2.50040699433265\\
1.616	-3.79351312300881\\
1.649	-3.98565848469139\\
1.673	-3.92205321188216\\
1.696	-3.78801312730963\\
1.699	-2.97360098172958\\
1.736	-3.25223592396409\\
1.764	-3.23706155977308\\
1.811	-3.0600207047278\\
1.935	-2.58391751316568\\
2.01	-2.43994332779692\\
2.079	-2.38872790071596\\
2.15	-2.39393892953662\\
2.238	-2.45387372293711\\
2.375	-2.60916716686167\\
2.805	-3.13023629822136\\
3.008	-3.30271415347264\\
3.216	-3.42810460688315\\
3.448	-3.52104845059934\\
3.726	-3.58830286327274\\
4.092	-3.6340125483465\\
4.65	-3.66068395720396\\
5.846	-3.67095184112247\\
10	-3.67172348783384\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0989999999999966	-42.6743606120637\\
0.103000000000002	-42.7022860927554\\
0.113	-42.4911185264643\\
0.137	-40.8053633878651\\
0.206000000000003	-32.4654181921461\\
0.305	-21.3426015636492\\
0.338999999999999	-23.9737348362285\\
0.343000000000004	-23.9924443591641\\
0.354999999999997	-23.8076666051898\\
0.381999999999998	-22.4830094187977\\
0.454000000000001	-16.6196817068482\\
0.5	-6.78150584663598\\
0.548000000000002	-3.27181101496816\\
0.595999999999997	-2.06226388778269\\
0.643000000000001	-1.66441817044522\\
0.686999999999998	-1.56004428621365\\
0.728999999999999	-1.56170236190024\\
0.771000000000001	-1.60946170916504\\
0.792999999999999	-5.78145664926689\\
0.838999999999999	-2.42383557842341\\
0.845999999999997	-2.17908597239443\\
0.865000000000002	-5.4540789904187\\
0.904000000000003	-2.23891964295679\\
0.923000000000002	-5.30353902637425\\
0.954999999999998	-2.26565390521897\\
0.973999999999997	-5.15596700933889\\
1	-2.3735014063091\\
1.019	-5.07485702747601\\
1.043	-2.30030913703495\\
1.064	-5.0945547461905\\
1.086	-2.30541147651721\\
1.109	-5.1252633431018\\
1.131	-2.14327150443602\\
1.158	-5.18765658022876\\
1.179	-2.09056550537447\\
1.208	-5.09734521421392\\
1.226	-2.21065329772509\\
1.256	-5.00089418172802\\
1.273	-2.12131578537505\\
1.308	-5.00215697645906\\
1.324	-2.09432903062686\\
1.364	-4.93234029438253\\
1.378	-2.18666542312921\\
1.421	-4.75650038535919\\
1.433	-2.2522507774155\\
1.475	-4.45296703336076\\
1.484	-4.62792168602174\\
1.495	-2.19161114841118\\
1.537	-4.10508525088141\\
1.566	-4.41558797822437\\
1.574	-2.47017197124983\\
1.615	-3.73674093642175\\
1.648	-3.92716647298116\\
1.673	-3.86250561932047\\
1.728	-3.50665553401116\\
1.845	-2.78987412946269\\
1.926	-2.51381109763327\\
1.998	-2.39205943812429\\
2.065	-2.35366519343437\\
2.137	-2.36830114628086\\
2.23	-2.44210430993905\\
2.382	-2.62769564127647\\
2.742	-3.07969036268945\\
2.944	-3.26558479606497\\
3.148	-3.40055527992094\\
3.372	-3.50074863873903\\
3.635	-3.57375093758772\\
3.972	-3.6244351066826\\
4.464	-3.65566629463643\\
5.397	-3.66970016842514\\
10	-3.67172349047022\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0279999999999987	-22.423744673787\\
0.0720000000000027	-40.3400701949714\\
0.100999999999999	-42.5806664251645\\
0.110999999999997	-42.3763986049961\\
0.134999999999998	-40.7051529274173\\
0.204000000000001	-32.3970381623063\\
0.304000000000002	-21.2143680506642\\
0.338000000000001	-23.8666082159939\\
0.341999999999999	-23.8877413855802\\
0.353000000000002	-23.7369727795871\\
0.378	-22.5889859212424\\
0.453000000000003	-16.848391963396\\
0.499000000000002	-6.7993456308868\\
0.546999999999997	-3.23542770582193\\
0.594999999999999	-2.02018176333731\\
0.642000000000003	-1.63000337617821\\
0.683999999999997	-1.53656609610547\\
0.725999999999999	-1.5438445708081\\
0.762999999999998	-1.58972082862899\\
0.784999999999997	-5.76338709462701\\
0.831000000000003	-2.40976974209008\\
0.837000000000003	-2.19771596044588\\
0.856000000000002	-5.46150664687003\\
0.895000000000003	-2.23388871084204\\
0.914000000000001	-5.29633704461452\\
0.945999999999998	-2.25695258162499\\
0.966000000000001	-5.26050832620557\\
0.994999999999997	-2.18960109284009\\
1.017	-5.2664372133036\\
1.043	-2.19033130223052\\
1.066	-5.18668372564738\\
1.089	-2.20902799463483\\
1.113	-5.11005335229682\\
1.134	-2.18307631155327\\
1.161	-5.15141861040206\\
1.181	-2.13304124803298\\
1.21	-5.06168046274551\\
1.228	-2.14835066797477\\
1.26	-5.03142716262396\\
1.277	-2.09368061169635\\
1.314	-5.00931512832027\\
1.33	-2.04784633668064\\
1.372	-4.89926709303043\\
1.385	-2.27923162249557\\
1.427	-4.66220628191962\\
1.428	-4.68715599392583\\
1.439	-2.34046804057102\\
1.481	-4.38852895489141\\
1.49	-4.54864092260965\\
1.499	-2.48716831228074\\
1.541	-4.10197968682034\\
1.562	-4.31091603566918\\
1.569	-2.59461483892003\\
1.61	-3.74051548937275\\
1.641	-3.89579014039284\\
1.666	-3.8295205225842\\
1.722	-3.4706653213035\\
1.837	-2.77960520094695\\
1.918	-2.5087254511397\\
1.99	-2.39015664536904\\
2.057	-2.35382439637297\\
2.13	-2.37048495662834\\
2.224	-2.44696124784109\\
2.381	-2.64050531545044\\
2.726	-3.07382103392288\\
2.929	-3.26201623135966\\
3.133	-3.39805203793129\\
3.356	-3.49875426299023\\
3.618	-3.57236685677464\\
3.953	-3.6235450032353\\
4.44	-3.65517821502461\\
5.355	-3.66955276319499\\
9.692	-3.67172342512419\\
10	-3.67172349206462\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0219999999999985	-19.3996157027397\\
0.0670000000000002	-39.6509753891316\\
0.0989999999999966	-42.4714306859613\\
0.107999999999997	-42.3085037768406\\
0.130000000000003	-40.8874991619105\\
0.189999999999998	-33.8633746311456\\
0.302999999999997	-21.0893892259902\\
0.337000000000003	-23.7622334926709\\
0.341000000000001	-23.7857327941363\\
0.351999999999997	-23.6413365150975\\
0.377000000000002	-22.5069643539374\\
0.453000000000003	-16.7214364984028\\
0.499000000000002	-6.69828125872721\\
0.545999999999999	-3.20041019881621\\
0.593000000000004	-1.99267706098776\\
0.639000000000003	-1.60401300556327\\
0.680999999999997	-1.51240622468047\\
0.722999999999999	-1.52516086685093\\
0.756	-1.56970647864257\\
0.779000000000003	-5.88120022858394\\
0.825000000000003	-2.41079411566749\\
0.832000000000001	-2.15849147618025\\
0.850999999999999	-5.42074567096901\\
0.889000000000003	-2.24346595686877\\
0.908000000000001	-5.28949975743576\\
0.939999999999998	-2.23526663605995\\
0.960000000000001	-5.23593157201478\\
0.987000000000002	-2.30739198444908\\
1.007	-5.11877443670042\\
1.031	-2.28759757086665\\
1.053	-5.15313363841491\\
1.076	-2.20370777279884\\
1.1	-5.1188508223699\\
1.121	-2.19885792720607\\
1.147	-5.0976689598783\\
1.166	-2.23262952656408\\
1.193	-4.99727225829903\\
1.21	-2.25913177445437\\
1.239	-4.94560686130585\\
1.255	-2.21225941567479\\
1.288	-4.93201930709969\\
1.303	-2.19598266235553\\
1.341	-4.89652752977969\\
1.355	-2.17109810703342\\
1.398	-4.76850912325483\\
1.41	-2.26781469735423\\
1.452	-4.47233337402788\\
1.46	-4.63120550615758\\
1.47	-2.39273043244953\\
1.512	-4.17920070419085\\
1.53	-4.40117892470192\\
1.538	-2.48633487357006\\
1.58	-3.83756161985817\\
1.612	-4.02563829418868\\
1.636	-3.96260475800041\\
1.641	-3.93747286739146\\
1.645	-2.87313104428917\\
1.683	-3.34453796100608\\
1.703	-3.38156808550646\\
1.731	-3.32093945409408\\
1.805	-2.97169405107634\\
1.901	-2.60120268502354\\
1.977	-2.44758280945297\\
2.046	-2.39228852298606\\
2.116	-2.39427612746627\\
2.203	-2.45049459898839\\
2.335	-2.5970014992396\\
2.794	-3.14858084051674\\
2.997	-3.31602855974417\\
3.207	-3.43820894658497\\
3.442	-3.52838440822733\\
3.726	-3.59346668635175\\
4.104	-3.6372993612561\\
4.692	-3.66230417251158\\
6.028	-3.6712423708658\\
10	-3.67172349244036\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.017000000000003	-16.9786976375284\\
0.0630000000000024	-39.1254708173211\\
0.0959999999999965	-42.3730678140454\\
0.106000000000002	-42.2153301770261\\
0.128	-40.802279040248\\
0.188000000000002	-33.7994085584975\\
0.302	-20.9675276178267\\
0.337000000000003	-23.6712162659626\\
0.348999999999997	-23.5935986808732\\
0.369999999999997	-22.7717949109674\\
0.427	-18.6508484567501\\
0.457999999999998	-14.9018419665462\\
0.503999999999998	-6.02981368289593\\
0.551000000000002	-2.92952286252035\\
0.597999999999999	-1.87257416299184\\
0.643000000000001	-1.55075297727949\\
0.683	-1.4857423820477\\
0.725999999999999	-1.51297987359379\\
0.747999999999998	-1.54623852979486\\
0.771000000000001	-5.8594808528331\\
0.816000000000003	-2.43339378299925\\
0.823999999999998	-2.14175560697404\\
0.843000000000004	-5.40563276430814\\
0.880000000000003	-2.28068716233062\\
0.899000000000001	-5.30864462073654\\
0.930999999999997	-2.23597010032766\\
0.951000000000001	-5.23153888008308\\
0.978999999999999	-2.22660152870509\\
1.001	-5.27183531681941\\
1.027	-2.17382422500496\\
1.05	-5.16224032818848\\
1.073	-2.18117492645437\\
1.098	-5.16415240849896\\
1.119	-2.19222726285969\\
1.145	-5.06118428218377\\
1.163	-2.30082661393669\\
1.189	-4.93270836522538\\
1.205	-2.32833102817082\\
1.233	-4.89542627612894\\
1.248	-2.30532095303352\\
1.279	-4.85583988007333\\
1.293	-2.29147525225196\\
1.328	-4.81344304635204\\
1.341	-2.28461994097728\\
1.381	-4.73691799093633\\
1.393	-2.26318620213051\\
1.435	-4.50900680835052\\
1.442	-4.65392741377136\\
1.453	-2.23738416518647\\
1.495	-4.17920099174708\\
1.518	-4.46506051627809\\
1.527	-2.32926082254031\\
1.569	-3.80383095575394\\
1.602	-4.0305317569939\\
1.626	-3.97568703835501\\
1.65	-3.83652205614381\\
1.653	-3.0218291907554\\
1.69	-3.29509505249629\\
1.718	-3.27465884898204\\
1.767	-3.07930973491818\\
1.888	-2.59719054018878\\
1.964	-2.44347440968873\\
2.033	-2.3878552592022\\
2.103	-2.38968046307088\\
2.189	-2.4450553916495\\
2.32	-2.59034069739663\\
2.785	-3.1503231141751\\
2.987	-3.31669002960967\\
3.197	-3.43870202834067\\
3.432	-3.52871450066222\\
3.716	-3.5936587802826\\
4.094	-3.63738806835583\\
4.683	-3.66235013912893\\
6.023	-3.6712490141462\\
10	-3.67172349410646\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0140000000000029	-16.1165612367498\\
0.0609999999999999	-39.0416066107389\\
0.0940000000000012	-42.2899788561999\\
0.103999999999999	-42.1338529148528\\
0.125999999999998	-40.7256458541761\\
0.186	-33.7399746991281\\
0.301000000000002	-20.8486537518307\\
0.335999999999999	-23.5725608370643\\
0.347999999999999	-23.5016240516762\\
0.369	-22.6908957871563\\
0.424999999999997	-18.6750023788341\\
0.457999999999998	-14.7819728220748\\
0.503999999999998	-5.93488079050417\\
0.551000000000002	-2.85764630789717\\
0.597999999999999	-1.82037255454093\\
0.642000000000003	-1.51735843257581\\
0.68	-1.46076324667788\\
0.722000000000001	-1.49209324122481\\
0.741	-1.52266669041128\\
0.765000000000001	-5.9699867599352\\
0.810000000000002	-2.4313216420121\\
0.819000000000003	-2.09737932705443\\
0.838000000000001	-5.36084364918885\\
0.874000000000002	-2.28991721655759\\
0.892000000000003	-5.17928650589887\\
0.920999999999999	-2.36340978714465\\
0.939999999999998	-5.19419071429368\\
0.968000000000004	-2.21436636886303\\
0.990000000000002	-5.26911203987527\\
1.016	-2.17776436747385\\
1.039	-5.16866217156222\\
1.062	-2.18873429661505\\
1.087	-5.17183520358721\\
1.108	-2.19958644489084\\
1.134	-5.06787785279734\\
1.153	-2.19077803212826\\
1.182	-5.07813402383834\\
1.2	-2.149204162163\\
1.231	-4.96616870578994\\
1.247	-2.18774384678257\\
1.282	-4.95592005424856\\
1.297	-2.1684148831276\\
1.336	-4.84897858803047\\
1.349	-2.26065255748216\\
1.391	-4.68927084841085\\
1.392	-4.71476381839862\\
1.403	-2.37336695764341\\
1.445	-4.42686255809213\\
1.451	-4.54067983331742\\
1.46	-2.4985699287582\\
1.502	-4.15294299496124\\
1.519	-4.3450750036001\\
1.527	-2.42665571524921\\
1.569	-3.77521800352955\\
1.602	-3.96923236185896\\
1.627	-3.90291729144566\\
1.682	-3.5387252374686\\
1.8	-2.7992753244101\\
1.881	-2.51683242405116\\
1.954	-2.39021686955574\\
2.021	-2.35037789505293\\
2.093	-2.36407247481434\\
2.186	-2.43731405597962\\
2.337	-2.62159863697745\\
2.701	-3.07974750299304\\
2.903	-3.26571816447045\\
3.107	-3.40068748391379\\
3.331	-3.50085263086805\\
3.594	-3.57381991905209\\
3.931	-3.62447209995223\\
4.423	-3.65567987601754\\
5.356	-3.66970197591225\\
9.979	-3.67172349355457\\
10	-3.67172349658478\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0110000000000028	-15.2838752606199\\
0.0579999999999998	-38.7602684973604\\
0.0910000000000011	-42.2147625211188\\
0.100000000000001	-42.1254751716367\\
0.119	-41.0760283704363\\
0.167999999999999	-35.7116458784066\\
0.299999999999997	-20.7326455778135\\
0.335000000000001	-23.4763068892273\\
0.338999999999999	-23.4954107433335\\
0.350000000000001	-23.3438820726629\\
0.375	-22.2132200597729\\
0.451999999999998	-16.4300363855842\\
0.497999999999998	-6.47176137384387\\
0.545000000000002	-3.03248359573207\\
0.591999999999999	-1.87429531436638\\
0.637	-1.5290480306953\\
0.676000000000002	-1.46386791494503\\
0.716999999999999	-1.49305227405814\\
0.732999999999997	-1.51828559519339\\
0.756999999999998	-5.96500103244132\\
0.802	-2.42649625952352\\
0.811	-2.0927002306843\\
0.829999999999998	-5.35651364168426\\
0.866	-2.28637425037802\\
0.884999999999998	-5.29772554810433\\
0.915999999999997	-2.27201003052691\\
0.935000000000002	-5.12747012668159\\
0.960999999999999	-2.3178693280044\\
0.981999999999999	-5.21963283751084\\
1.008	-2.15220686600564\\
1.032	-5.24458725582849\\
1.056	-2.12539889322698\\
1.082	-5.21017394440883\\
1.104	-2.10149888836257\\
1.132	-5.14805963610789\\
1.152	-2.09708946749429\\
1.183	-5.12791198967007\\
1.201	-2.14596497353622\\
1.233	-4.97384537489943\\
1.249	-2.15880008512441\\
1.285	-4.93528232105101\\
1.3	-2.12162957642446\\
1.342	-4.87288843299378\\
1.355	-2.23785948683942\\
1.397	-4.60449422278705\\
1.401	-4.69796599814799\\
1.412	-2.3202193447195\\
1.454	-4.31830898402518\\
1.466	-4.5133645540275\\
1.475	-2.43144395642795\\
1.517	-4.00885325690935\\
1.548	-4.24161918286936\\
1.555	-2.50016081258178\\
1.596	-3.58592282842681\\
1.628	-3.73956528372111\\
1.654	-3.67545561830354\\
1.715	-3.31562170564562\\
1.824	-2.73316377656629\\
1.903	-2.49967003400337\\
1.974	-2.39938165255784\\
2.041	-2.372982904658\\
2.116	-2.39753125033172\\
2.217	-2.4865941053981\\
2.401	-2.71848868116451\\
2.692	-3.07535980985985\\
2.896	-3.26340514397462\\
3.101	-3.39934884320345\\
3.325	-3.49985675838079\\
3.588	-3.5731803707265\\
3.924	-3.62403262891624\\
4.414	-3.65545104704839\\
5.339	-3.66963543152936\\
9.83	-3.67172346793316\\
10	-3.67172349692372\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00900000000000034	-15.3196297569066\\
0.0549999999999997	-38.4981090838121\\
0.0889999999999986	-42.1611792904531\\
0.0989999999999966	-42.0402580042032\\
0.119999999999997	-40.7719551287\\
0.174999999999997	-34.5222668206018\\
0.298999999999999	-20.6193879462805\\
0.334000000000003	-23.3823550134999\\
0.338000000000001	-23.4036100992107\\
0.348999999999997	-23.2578731635403\\
0.374000000000002	-22.1395779551672\\
0.451000000000001	-16.3871471735723\\
0.457000000000001	-14.6232756262694\\
0.503	-5.81425204031271\\
0.549999999999997	-2.77051997448402\\
0.595999999999997	-1.77265415313358\\
0.640000000000001	-1.48248230107838\\
0.677	-1.43785036605604\\
0.719999999999999	-1.48152060209429\\
0.729999999999997	-2.44166382888756\\
0.75	-5.94059912253464\\
0.795000000000002	-2.40685736150433\\
0.802999999999997	-2.1070829993411\\
0.822000000000003	-5.35956463279548\\
0.857999999999997	-2.27775852350638\\
0.877000000000002	-5.28697054100908\\
0.908000000000001	-2.26007544959924\\
0.927999999999997	-5.2276214762718\\
0.954999999999998	-2.27331359002665\\
0.975000000000001	-5.07736259301586\\
0.997999999999998	-2.32758251753494\\
1.02	-5.1557802890909\\
1.043	-2.18279712458332\\
1.068	-5.16968794282167\\
1.09	-2.09689712398255\\
1.118	-5.16439021830394\\
1.138	-2.12119951583416\\
1.168	-5.09590371333708\\
1.186	-2.14563069552209\\
1.218	-4.99908356594008\\
1.234	-2.1903404902945\\
1.269	-4.92847210736442\\
1.284	-2.13488648987398\\
1.325	-4.8772010855191\\
1.339	-2.09555896045837\\
1.382	-4.62960004570615\\
1.388	-4.76854666303172\\
1.4	-2.19670179812069\\
1.442	-4.30100989988751\\
1.458	-4.55765452352839\\
1.467	-2.46209240292652\\
1.509	-4.00784977966428\\
1.539	-4.23121023244843\\
1.545	-2.71796666346698\\
1.585	-3.63472304145221\\
1.613	-3.74872846844465\\
1.639	-3.68410397458934\\
1.698	-3.33360958608149\\
1.809	-2.73155787710194\\
1.888	-2.4950326813937\\
1.959	-2.39308188866519\\
2.026	-2.36580069875886\\
2.101	-2.38993048377894\\
2.201	-2.47796953520528\\
2.382	-2.70668019922731\\
2.677	-3.07114390506145\\
2.881	-3.26048006021765\\
3.085	-3.39683027494549\\
3.308	-3.49788945379675\\
3.57	-3.57182814517785\\
3.904	-3.62316173388391\\
4.389	-3.65496776155342\\
5.297	-3.66949001827738\\
9.526	-3.67172338341794\\
10	-3.67172349855528\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0069999999999979	-15.4089193944419\\
0.0519999999999996	-38.2582436879655\\
0.0859999999999985	-42.1137350368651\\
0.0949999999999989	-42.0526596993302\\
0.113	-41.1226395691776\\
0.158000000000001	-36.3563790778238\\
0.298000000000002	-20.5087721297876\\
0.332999999999998	-23.2906113586492\\
0.337000000000003	-23.3139700359618\\
0.347000000000001	-23.1975746635669\\
0.369999999999997	-22.2419388712244\\
0.435000000000002	-17.5004548163367\\
0.457000000000001	-14.5086817123534\\
0.503	-5.72346620398982\\
0.549999999999997	-2.7017313482186\\
0.595999999999997	-1.72226928564368\\
0.639000000000003	-1.44944486557843\\
0.674999999999997	-1.41175123570272\\
0.718000000000004	-1.46220017050896\\
0.743000000000002	-5.91445090737333\\
0.787999999999997	-2.38551897302499\\
0.795999999999999	-2.08662348990931\\
0.816000000000003	-5.46909656798955\\
0.853000000000002	-2.24008472325301\\
0.872	-5.2481835897467\\
0.902000000000001	-2.28636587532316\\
0.920999999999999	-5.11909826047064\\
0.945999999999998	-2.36706153950798\\
0.966000000000001	-5.12966111304181\\
0.990000000000002	-2.26220315129614\\
1.012	-5.11318203104898\\
1.034	-2.24984103583981\\
1.058	-5.11872775062832\\
1.079	-2.17446927433074\\
1.106	-5.13297698513407\\
1.126	-2.11122033918895\\
1.156	-5.10114455420126\\
1.174	-2.15584959002123\\
1.205	-4.95939280888009\\
1.22	-2.31639766803753\\
1.252	-4.86061104599002\\
1.267	-2.11361112780209\\
1.308	-4.91179403343811\\
1.322	-2.1386136619797\\
1.365	-4.67868076252727\\
1.368	-4.75248000786605\\
1.379	-2.39132099272592\\
1.421	-4.40994025820567\\
1.428	-4.53715924498719\\
1.438	-2.28901862709949\\
1.48	-4.06795808830161\\
1.51	-4.34845112112362\\
1.518	-2.39546586852408\\
1.56	-3.66437872111545\\
1.593	-3.84773736706376\\
1.618	-3.78652273140217\\
1.673	-3.4476477203003\\
1.789	-2.77147376509094\\
1.869	-2.51255576913239\\
1.941	-2.39826077472542\\
2.008	-2.36437274118236\\
2.081	-2.38248204915128\\
2.177	-2.46162579742204\\
2.339	-2.66154318013515\\
2.671	-3.0749054218806\\
2.874	-3.26252870199705\\
3.079	-3.39883987845686\\
3.303	-3.49957242144897\\
3.566	-3.57303451596587\\
3.902	-3.62396898491809\\
4.391	-3.65539530788267\\
5.314	-3.66961907794108\\
9.773	-3.6717234603637\\
10	-3.67172349986863\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0889999999999986	-34.5946130268696\\
0.106999999999999	-35.2878685702857\\
0.116999999999997	-35.1374496728483\\
0.140000000000001	-33.8617108760657\\
0.204999999999998	-27.491669126083\\
0.293999999999997	-19.0916073638382\\
0.329999999999998	-22.1584691376866\\
0.335999999999999	-22.2041857636139\\
0.347000000000001	-22.0670857912563\\
0.372	-21.0180375254108\\
0.448999999999998	-15.6276492037764\\
0.466000000000001	-13.1301004858192\\
0.512	-4.64103617662851\\
0.558	-1.91856003071323\\
0.600999999999999	-1.16157500492495\\
0.637	-1.02952924219036\\
0.654000000000003	-1.04008607577775\\
0.683	-6.10651347274205\\
0.728000000000002	-2.09439434567124\\
0.731999999999999	-1.91936274192521\\
0.753999999999998	-5.43102321889079\\
0.786999999999999	-2.1696247096835\\
0.808	-5.26631115690629\\
0.835000000000001	-2.26106503421632\\
0.856000000000002	-5.14986785121409\\
0.880000000000003	-2.2434365202742\\
0.902999999999999	-5.16915391400191\\
0.926000000000002	-2.1506128360792\\
0.951999999999998	-5.19552939941016\\
0.973999999999997	-2.06825173132265\\
1.003	-5.17459567262191\\
1.023	-2.08384665163857\\
1.055	-5.14525247891588\\
1.074	-1.99907505174178\\
1.11	-5.07299689701298\\
1.127	-2.03623732452682\\
1.167	-4.97793683783717\\
1.182	-2.09356223124162\\
1.225	-4.79418614358591\\
1.227	-4.84792042154832\\
1.24	-2.16380788803574\\
1.282	-4.47064766233953\\
1.292	-4.67289585673612\\
1.303	-2.23892891378214\\
1.345	-4.15142833827309\\
1.369	-4.4377897538167\\
1.378	-2.29713430331018\\
1.42	-3.76475030358897\\
1.454	-3.99420004096385\\
1.477	-3.94225340252653\\
1.525	-3.63585970839162\\
1.655	-2.80141178401235\\
1.735	-2.52038756577366\\
1.807	-2.3928928906107\\
1.874	-2.350863698509\\
1.945	-2.36246975189972\\
2.036	-2.4319250364232\\
2.181	-2.60643540267836\\
2.566	-3.08989925395677\\
2.768	-3.27321181887874\\
2.973	-3.4064616290495\\
3.198	-3.50495932389968\\
3.464	-3.57683981994678\\
3.807	-3.62654989127424\\
4.311	-3.65679539827075\\
5.289	-3.67002309102818\\
10	-3.67172351400121\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0910000000000011	-34.7122369354095\\
0.104999999999997	-35.1264428578061\\
0.115000000000002	-34.9803313965901\\
0.137999999999998	-33.7164545812253\\
0.201999999999998	-27.4882734406352\\
0.292999999999999	-18.9479068661776\\
0.329000000000001	-22.0396735754103\\
0.335000000000001	-22.0894094770454\\
0.347000000000001	-21.9355745686222\\
0.372999999999998	-20.8127036394964\\
0.460000000000001	-14.7315079986923\\
0.465000000000003	-13.3271541110275\\
0.511000000000003	-4.65118239646372\\
0.557000000000002	-1.88169133462267\\
0.600000000000001	-1.11930105452632\\
0.634999999999998	-0.992388900285988\\
0.651000000000003	-1.48609024273547\\
0.677999999999997	-6.06507444848206\\
0.722999999999999	-2.0580205253453\\
0.725000000000001	-1.96836327847369\\
0.747	-5.44463820536973\\
0.780000000000001	-2.15408040287407\\
0.801000000000002	-5.24376638514245\\
0.828000000000003	-2.23474290123312\\
0.850000000000001	-5.22229078110786\\
0.875	-2.17157487615756\\
0.899000000000001	-5.19921253357352\\
0.920999999999999	-2.2353264976982\\
0.945	-5.05280965365695\\
0.965000000000003	-2.19003923350749\\
0.993000000000002	-5.15212716741068\\
1.013	-2.06637143273424\\
1.044	-5.07535325169858\\
1.061	-2.21751516031526\\
1.093	-4.96740242954119\\
1.109	-2.1303554932487\\
1.146	-4.92744075989734\\
1.16	-2.24461581645276\\
1.199	-4.77099797512328\\
1.211	-2.3257574487981\\
1.253	-4.608151071631\\
1.255	-4.65464416971302\\
1.266	-2.28596175334172\\
1.308	-4.30276124801826\\
1.322	-4.52378594786669\\
1.331	-2.43255319470388\\
1.373	-3.99032600919934\\
1.406	-4.22049998785096\\
1.412	-2.70236108641966\\
1.452	-3.60479982862277\\
1.48	-3.71746059936811\\
1.506	-3.65445611081299\\
1.567	-3.29843171451503\\
1.676	-2.72229524421032\\
1.755	-2.49213139614329\\
1.826	-2.39407019677711\\
1.894	-2.36927595473994\\
1.97	-2.3963950230731\\
2.073	-2.48982575060245\\
2.267	-2.737125181584\\
2.545	-3.07685779182862\\
2.749	-3.26461615533384\\
2.954	-3.40023916142456\\
3.178	-3.50045696345351\\
3.442	-3.57375141105965\\
3.779	-3.62442053501628\\
4.271	-3.65565720800805\\
5.204	-3.66969862768928\\
9.82	-3.67172349239454\\
10	-3.67172351466821\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0940000000000012	-34.805980903774\\
0.103999999999999	-34.9770841876876\\
0.113999999999997	-34.8028749986565\\
0.137999999999998	-33.4262164269859\\
0.209000000000003	-26.4526902104479\\
0.292000000000002	-18.8071384705064\\
0.328000000000003	-21.9233093272144\\
0.335000000000001	-21.9769335730348\\
0.347000000000001	-21.8057356792581\\
0.374000000000002	-20.6083113483494\\
0.462000000000003	-14.4772648363434\\
0.506999999999998	-5.0412937103121\\
0.552	-1.96784247233536\\
0.594999999999999	-1.08184841819312\\
0.631	-0.923826405631722\\
0.648000000000003	-1.41681576913861\\
0.677	-6.21852070621294\\
0.722000000000001	-2.02248212463306\\
0.725999999999999	-1.84041458728704\\
0.75	-5.55150811404791\\
0.783999999999999	-2.05143682570458\\
0.807000000000002	-5.33994439101868\\
0.835000000000001	-2.11722873825766\\
0.859000000000002	-5.27966834035958\\
0.884	-2.10970584060518\\
0.909999999999997	-5.25488274198188\\
0.933	-2.0732317773714\\
0.960999999999999	-5.18556847044716\\
0.981000000000002	-2.1597275752212\\
1.01	-5.08157049729243\\
1.029	-2.04248489255239\\
1.063	-5.10102261590815\\
1.08	-2.13132318726043\\
1.115	-4.92920820380924\\
1.13	-2.14978359748871\\
1.17	-4.87476341179049\\
1.183	-2.27316746337118\\
1.225	-4.68218531303996\\
1.226	-4.70743400304478\\
1.237	-2.36361890385396\\
1.279	-4.41405563586141\\
1.286	-4.54392455169346\\
1.296	-2.29897505105581\\
1.338	-4.08289740529697\\
1.366	-4.35858371801229\\
1.373	-2.63030312761212\\
1.414	-3.74006535350895\\
1.444	-3.88537825721564\\
1.468	-3.82483701502717\\
1.521	-3.49239726939943\\
1.64	-2.77662795997967\\
1.721	-2.50739995587343\\
1.793	-2.38983214564802\\
1.86	-2.35413972102322\\
1.933	-2.37126007618581\\
2.028	-2.44911167297266\\
2.187	-2.64579489486899\\
2.527	-3.07261961971515\\
2.73	-3.26111615527726\\
2.934	-3.39741707845401\\
3.157	-3.4983374818022\\
3.419	-3.57212069636518\\
3.754	-3.62342310442096\\
4.24	-3.65509903162587\\
5.152	-3.66952764359348\\
9.445	-3.67172340949836\\
10	-3.67172351621351\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0970000000000013	-34.8035169045998\\
0.101999999999997	-34.8400824872429\\
0.112000000000002	-34.6666743464379\\
0.136000000000003	-33.296359226256\\
0.207000000000001	-26.3557792979645\\
0.290999999999997	-18.6691762064797\\
0.326999999999998	-21.8092682530162\\
0.334000000000003	-21.8673930941345\\
0.344999999999999	-21.7281477411465\\
0.369999999999997	-20.6916809219524\\
0.448	-15.3263526046718\\
0.466999999999999	-12.7212446939558\\
0.512999999999998	-4.31922357154877\\
0.558	-1.7025177603111\\
0.600000000000001	-0.990327363047157\\
0.633000000000003	-0.885411483285395\\
0.643999999999998	-1.60993890646292\\
0.671999999999997	-6.17477686876788\\
0.716999999999999	-1.98302168196092\\
0.719999999999999	-1.84501952189411\\
0.744	-5.53843002636589\\
0.777000000000001	-2.09058793257056\\
0.799999999999997	-5.34754643961151\\
0.828000000000003	-2.10300504564191\\
0.851999999999997	-5.25811399187366\\
0.875999999999998	-2.1743114431788\\
0.901000000000003	-5.19284237059065\\
0.923000000000002	-2.13507834837077\\
0.950000000000003	-5.13738398481476\\
0.969999999999999	-2.13429282014233\\
0.999000000000002	-5.07302544777924\\
1.017	-2.16284618500435\\
1.049	-5.04733995753587\\
1.066	-2.10931609937313\\
1.101	-4.93788507628352\\
1.115	-2.3154408914444\\
1.15	-4.76844173966136\\
1.162	-2.38999696889434\\
1.2	-4.65771322823601\\
1.211	-2.3640754685838\\
1.253	-4.49859683574893\\
1.258	-4.59973635233926\\
1.268	-2.37663210356151\\
1.31	-4.19339837427071\\
1.328	-4.42039055780855\\
1.336	-2.507009014284\\
1.377	-3.84582694023731\\
1.41	-4.04583319568194\\
1.431	-3.99449508809669\\
1.436	-2.68809564270528\\
1.476	-3.35642778213713\\
1.501	-3.42730484243552\\
1.529	-3.36827128241439\\
1.599	-3.02965791234645\\
1.698	-2.62658505342285\\
1.775	-2.46079359919421\\
1.844	-2.39941278368183\\
1.914	-2.39698336817465\\
1.999	-2.44784674758604\\
2.125	-2.58324215598969\\
2.627	-3.17739311329481\\
2.83	-3.33678355962721\\
3.043	-3.45369667508343\\
3.284	-3.53982618726459\\
3.578	-3.60137013486484\\
3.977	-3.64221679014649\\
4.62	-3.66458913208774\\
6.253	-3.67153614672398\\
10	-3.67172351640301\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.027000000000001	-18.1594241393406\\
0.070999999999998	-32.9305734940129\\
0.0989999999999966	-34.7159865283894\\
0.109000000000002	-34.5717160009369\\
0.131999999999998	-33.3249474562643\\
0.195999999999998	-27.1840633610533\\
0.289000000000001	-18.6119456935491\\
0.325000000000003	-21.7647460818665\\
0.332000000000001	-21.8252013055343\\
0.343000000000004	-21.6894934411492\\
0.368000000000002	-20.6604730608929\\
0.445999999999998	-15.313465634914\\
0.466000000000001	-12.645673408123\\
0.512	-4.26142504995578\\
0.557000000000002	-1.66024232208828\\
0.598999999999997	-0.96044899346424\\
0.631	-0.863652086015414\\
0.640999999999998	-2.25126237650504\\
0.665999999999997	-6.14326835654049\\
0.710999999999999	-1.95214529846063\\
0.712000000000003	-1.90492383019902\\
0.734999999999999	-5.44860643012466\\
0.765999999999998	-2.18087120774366\\
0.786999999999999	-5.19011619942918\\
0.811999999999998	-2.28220802270732\\
0.832999999999998	-5.08747281746398\\
0.854999999999997	-2.30577194416171\\
0.877000000000002	-5.04193965872862\\
0.896999999999998	-2.31077259322731\\
0.920999999999999	-5.055908174039\\
0.941000000000003	-2.15642351779865\\
0.969000000000001	-5.09678647541492\\
0.987000000000002	-2.24142366741859\\
1.016	-4.99574067955818\\
1.033	-2.15077618902054\\
1.066	-4.96643966330205\\
1.081	-2.25396000187407\\
1.116	-4.86055510809574\\
1.13	-2.19098070083869\\
1.171	-4.80047502500319\\
1.184	-2.16313892115227\\
1.226	-4.53451679280165\\
1.234	-4.70825509516827\\
1.245	-2.29603411757554\\
1.287	-4.23905474952513\\
1.304	-4.47936445679309\\
1.313	-2.36901973172209\\
1.355	-3.89304614412897\\
1.388	-4.12420076932249\\
1.406	-4.09017614776185\\
1.412	-2.54840273658622\\
1.453	-3.39734779708003\\
1.482	-3.50326357957431\\
1.51	-3.44150441039007\\
1.578	-3.09475726579038\\
1.679	-2.65459450665535\\
1.756	-2.47419254359502\\
1.826	-2.40307483499868\\
1.895	-2.39468953769705\\
1.977	-2.43817162694886\\
2.096	-2.56035044288299\\
2.663	-3.21830075120022\\
2.867	-3.36670061557216\\
3.084	-3.47552496870764\\
3.335	-3.55586409998036\\
3.647	-3.61244448783803\\
4.083	-3.64886310043506\\
4.831	-3.66735817846358\\
7.221	-3.67170249207059\\
10	-3.67172351737602\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0200000000000031	-15.1431414153272\\
0.0649999999999977	-32.2332682681764\\
0.0970000000000013	-34.6056110395592\\
0.106999999999999	-34.4577809349968\\
0.130000000000003	-33.2097941457125\\
0.195	-26.9869490989062\\
0.287999999999997	-18.4785531951755\\
0.323999999999998	-21.6544281472893\\
0.331000000000003	-21.7192311452464\\
0.343000000000004	-21.5666102095009\\
0.369	-20.4645037250078\\
0.456000000000003	-14.5093117457214\\
0.465000000000003	-12.8477993864348\\
0.509999999999998	-4.37596426418471\\
0.555	-1.65721326326162\\
0.597000000000001	-0.927072414240712\\
0.628999999999998	-0.826202973115855\\
0.643000000000001	-3.40103143336679\\
0.664000000000001	-6.3070445814967\\
0.709000000000003	-1.92933041445204\\
0.713000000000001	-1.74056530657217\\
0.738999999999997	-5.63772858400831\\
0.773000000000003	-1.97288156299364\\
0.798000000000002	-5.41460160685882\\
0.826000000000001	-2.04119177558243\\
0.851999999999997	-5.32565359365726\\
0.877000000000002	-2.02183174620473\\
0.905000000000001	-5.26405581806285\\
0.927	-2.07185450134772\\
0.956000000000003	-5.13975485967412\\
0.975000000000001	-2.15278378719757\\
1.005	-5.02418158331685\\
1.022	-2.17029713349782\\
1.055	-4.97660802081837\\
1.071	-2.11846074465927\\
1.109	-4.93375079965417\\
1.123	-2.22966245200301\\
1.164	-4.79209451615895\\
1.177	-2.14727433242767\\
1.22	-4.53498279946177\\
1.228	-4.70094408968971\\
1.239	-2.27987374155109\\
1.281	-4.20972544346107\\
1.3	-4.46504623153354\\
1.309	-2.34516697826454\\
1.351	-3.85155322188967\\
1.384	-4.08216927202662\\
1.408	-4.02509181567339\\
1.412	-4.00549735347494\\
1.417	-2.69506893872861\\
1.457	-3.3470815730406\\
1.482	-3.41449048510385\\
1.511	-3.35084010734528\\
1.587	-2.9840166794687\\
1.682	-2.61236299623086\\
1.758	-2.45561285105807\\
1.827	-2.3982087021777\\
1.897	-2.39857072970198\\
1.984	-2.45330875526841\\
2.114	-2.59587456907815\\
2.585	-3.15793698367302\\
2.788	-3.32271485155768\\
2.999	-3.44320864642877\\
3.236	-3.53211422966616\\
3.523	-3.59602966850141\\
3.907	-3.63887652780009\\
4.511	-3.66305308087667\\
5.928	-3.67135410555272\\
10	-3.67172351839136\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0150000000000006	-13.269073001054\\
0.0609999999999999	-31.8353777796518\\
0.0940000000000012	-34.5073686271822\\
0.103999999999999	-34.3842642410175\\
0.125999999999998	-33.2482358056841\\
0.186	-27.6120614158149\\
0.286999999999999	-18.3476436296857\\
0.323	-21.5461557925485\\
0.329999999999998	-21.6152265098165\\
0.341999999999999	-21.4697105524252\\
0.368000000000002	-20.381937233057\\
0.453000000000003	-14.5989536095603\\
0.465000000000003	-12.7403414851566\\
0.509999999999998	-4.2921533831636\\
0.555	-1.59370529850828\\
0.595999999999997	-0.88683596500006\\
0.625999999999998	-0.788690811496146\\
0.658000000000001	-6.16032673947036\\
0.703000000000003	-1.87899604123309\\
0.704000000000001	-1.83096657729716\\
0.728999999999999	-5.57579607120137\\
0.762	-2.01800944915816\\
0.786000000000001	-5.34550285371747\\
0.813000000000002	-2.10303308057907\\
0.838000000000001	-5.28256241884623\\
0.862000000000002	-2.11169920047093\\
0.887999999999998	-5.17210437802108\\
0.908999999999999	-2.15753951154709\\
0.936999999999998	-5.1443254361248\\
0.957000000000001	-2.06904291939608\\
0.988	-5.08508582667707\\
1.005	-2.22905760133688\\
1.036	-4.9286762519656\\
1.051	-2.25724169223729\\
1.085	-4.86534254038684\\
1.099	-2.22327382604008\\
1.138	-4.80143542583401\\
1.15	-2.36390639085339\\
1.192	-4.65402757856452\\
1.203	-2.30557053236157\\
1.245	-4.35416720809464\\
1.256	-4.54240752155436\\
1.265	-2.46954353547404\\
1.307	-4.06216822573316\\
1.331	-4.2803710665285\\
1.338	-2.55544686278195\\
1.379	-3.68140277566849\\
1.41	-3.83696435976528\\
1.435	-3.77501238053207\\
1.49	-3.43686945208667\\
1.606	-2.76427582419019\\
1.686	-2.50737931042275\\
1.758	-2.39446973090868\\
1.826	-2.36149186563387\\
1.9	-2.38162666641669\\
1.997	-2.46358678116978\\
2.164	-2.67181020246174\\
2.484	-3.07071443100606\\
2.687	-3.25949482096229\\
2.891	-3.3961921440995\\
3.114	-3.49749650433772\\
3.376	-3.57160758122335\\
3.71	-3.62305676441038\\
4.194	-3.65489513021979\\
5.099	-3.66946532657386\\
9.286	-3.67172336392954\\
10	-3.67172351996457\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0120000000000005	-12.7643977417754\\
0.0579999999999998	-31.6340357893873\\
0.0910000000000011	-34.4226910414742\\
0.100999999999999	-34.3219383647629\\
0.122	-33.2901286634729\\
0.177999999999997	-28.1350777029084\\
0.286000000000001	-18.2191165196517\\
0.322000000000003	-21.4398426741093\\
0.329999999999998	-21.5134240965967\\
0.341999999999999	-21.3504066771107\\
0.369	-20.1890217403675\\
0.460999999999999	-13.9558424732651\\
0.506	-4.63428848179107\\
0.551000000000002	-1.6599701202202\\
0.593000000000004	-0.862395517006149\\
0.622	-0.751750374071214\\
0.655000000000001	-6.21861582337451\\
0.700000000000003	-1.84630999656125\\
0.701000000000001	-1.79735599577526\\
0.725999999999999	-5.52817366277421\\
0.758000000000003	-2.03250842786547\\
0.782000000000004	-5.3288818732076\\
0.808	-2.15055027228328\\
0.832000000000001	-5.19698822322292\\
0.854999999999997	-2.1473773914625\\
0.881	-5.1764440642994\\
0.902000000000001	-2.14691688361923\\
0.93	-5.12525389018084\\
0.948999999999998	-2.16354974363391\\
0.978000000000002	-4.99265841674919\\
0.994	-2.30446528623163\\
1.024	-4.9099266420322\\
1.04	-2.10953944353977\\
1.078	-4.98488281865583\\
1.093	-2.13672908332084\\
1.134	-4.81604874987531\\
1.147	-2.18968749307177\\
1.189	-4.57340605960232\\
1.195	-4.7096099355612\\
1.206	-2.31573879697704\\
1.248	-4.28743129709585\\
1.262	-4.50203072475851\\
1.271	-2.40778853688306\\
1.313	-3.96174685451069\\
1.346	-4.19397918011103\\
1.356	-2.90145980559628\\
1.357	-2.66560050245601\\
1.398	-3.55486878742869\\
1.425	-3.65771040507617\\
1.451	-3.59853197371238\\
1.511	-3.2634092267671\\
1.62	-2.7091528869305\\
1.699	-2.48906245263506\\
1.77	-2.39705364429451\\
1.838	-2.37609159594244\\
1.915	-2.40649919325757\\
2.02	-2.5042468320668\\
2.23	-2.77299548846387\\
2.492	-3.08774973931061\\
2.695	-3.27171771612184\\
2.9	-3.40512909207452\\
3.126	-3.5043110651528\\
3.392	-3.57640309466209\\
3.735	-3.62631552647887\\
4.238	-3.65667767385158\\
5.211	-3.66998983608462\\
10	-3.6717235205461\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00900000000000034	-12.3204655119948\\
0.0549999999999997	-31.4621150166025\\
0.0889999999999986	-34.3600664258308\\
0.100000000000001	-34.21989053094\\
0.122999999999998	-32.9876624238882\\
0.188000000000002	-26.8252966092489\\
0.283999999999999	-18.1685426692856\\
0.32	-21.4005675734039\\
0.328000000000003	-21.476528235864\\
0.338999999999999	-21.3408292466495\\
0.363999999999997	-20.3285551484366\\
0.442	-15.0867667774225\\
0.465000000000003	-12.4986489782149\\
0.509999999999998	-4.10037364271763\\
0.555	-1.44621259506099\\
0.595999999999997	-0.774105847291025\\
0.619	-0.697792853920163\\
0.652999999999999	-6.26221471906863\\
0.698	-1.80619523892523\\
0.698999999999998	-1.75642455085271\\
0.725000000000001	-5.5756353445409\\
0.756	-2.072794122428\\
0.779000000000003	-5.21751709948533\\
0.802999999999997	-2.23739661625671\\
0.826000000000001	-5.13032355921376\\
0.847999999999999	-2.18996747611109\\
0.872999999999998	-5.10221370268548\\
0.893000000000001	-2.20474280013755\\
0.920000000000002	-5.0753703739574\\
0.938000000000002	-2.25254154674354\\
0.966000000000001	-4.97029452300256\\
0.982999999999997	-2.16270408352779\\
1.016	-5.01046971481836\\
1.032	-2.16226558671558\\
1.068	-4.90537166450224\\
1.082	-2.23779289541438\\
1.121	-4.78346765555554\\
1.133	-2.34107266451907\\
1.175	-4.6262234056973\\
1.176	-4.64995772902736\\
1.187	-2.29124748521914\\
1.229	-4.32423581353274\\
1.243	-4.54695220492115\\
1.253	-2.25630621785176\\
1.295	-3.95937261106364\\
1.329	-4.23519425996102\\
1.34	-3.43268793556788\\
1.344	-2.47282104568012\\
1.385	-3.51508571738528\\
1.417	-3.66346487432193\\
1.443	-3.60310502941378\\
1.504	-3.2614001472896\\
1.612	-2.71406208155435\\
1.691	-2.49431458750727\\
1.762	-2.40235511143612\\
1.83	-2.38126839231947\\
1.907	-2.411398620028\\
2.012	-2.5086361758571\\
2.222	-2.77624979977426\\
2.485	-3.09084075151203\\
2.689	-3.27463388019969\\
2.895	-3.4076433392422\\
3.121	-3.50591594667118\\
3.388	-3.5775291888135\\
3.733	-3.62705235818238\\
4.241	-3.65708642582388\\
5.232	-3.67010355699229\\
10	-3.67172352136165\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0069999999999979	-12.6416558731859\\
0.0519999999999996	-31.323577189831\\
0.0859999999999985	-34.3097191792233\\
0.0959999999999965	-34.2131560216156\\
0.116999999999997	-33.1911758169982\\
0.173000000000002	-28.0642331268014\\
0.283000000000001	-18.0438581870958\\
0.319000000000003	-21.2973509935095\\
0.326999999999998	-21.3779429486447\\
0.338000000000001	-21.2484315168013\\
0.363	-20.2493118675859\\
0.439999999999998	-15.1083674117153\\
0.466000000000001	-12.0875381860909\\
0.511000000000003	-3.92181499179681\\
0.555999999999997	-1.35660820428669\\
0.595999999999997	-0.728537974388054\\
0.615000000000002	-0.662386196327546\\
0.649000000000001	-6.21844623152965\\
0.692999999999998	-1.81555955654812\\
0.718000000000004	-5.48632129493312\\
0.747999999999998	-2.09649758563573\\
0.771000000000001	-5.22307642720578\\
0.795000000000002	-2.23155778117382\\
0.817999999999998	-5.11966653671973\\
0.840000000000003	-2.17707489097307\\
0.866	-5.16640122364583\\
0.887	-2.118685573603\\
0.915999999999997	-5.15434427752339\\
0.936	-2.03702310107582\\
0.969000000000001	-5.13834627832796\\
0.987000000000002	-2.08712185179252\\
1.022	-5.00845908142163\\
1.038	-2.11045698025202\\
1.077	-4.92201547147209\\
1.092	-2.03830164105839\\
1.135	-4.74582950135065\\
1.139	-4.84979555640479\\
1.152	-2.14324032470824\\
1.194	-4.42143290425599\\
1.206	-4.65164102876432\\
1.216	-2.39232256442434\\
1.258	-4.14004260781208\\
1.279	-4.37482095277309\\
1.287	-2.44736993386402\\
1.329	-3.77226144684177\\
1.362	-3.95982501560267\\
1.386	-3.89658456103125\\
1.439	-3.55050782982389\\
1.559	-2.79844455525036\\
1.64	-2.51656836576021\\
1.713	-2.39026514572694\\
1.78	-2.3506135559822\\
1.852	-2.36443573813875\\
1.945	-2.43776327806804\\
2.096	-2.62207212662633\\
2.46	-3.0800727608156\\
2.662	-3.26595175268632\\
2.866	-3.40084790133837\\
3.09	-3.50095573389478\\
3.354	-3.57408904544936\\
3.692	-3.62470665356656\\
4.185	-3.6557957164354\\
5.123	-3.66973892873316\\
9.823	-3.67172350502332\\
10	-3.67172352286783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00500000000000256	-13.0336989843044\\
0.0480000000000018	-31.0241053708227\\
0.0820000000000007	-34.268351731581\\
0.0850000000000009	-34.2876102862204\\
0.0949999999999989	-34.1417567169943\\
0.118000000000002	-32.9094586921657\\
0.183	-26.7666762825676\\
0.282000000000004	-17.9212981343422\\
0.317999999999998	-21.1958714085587\\
0.326000000000001	-21.2810147764031\\
0.338000000000001	-21.134800164613\\
0.363999999999997	-20.0635792424354\\
0.450000000000003	-14.3252290740385\\
0.465000000000003	-12.294778919424\\
0.509999999999998	-3.94160893856269\\
0.555	-1.32595939537565\\
0.594999999999999	-0.689710049540821\\
0.612000000000002	-0.626911879086421\\
0.648000000000003	-6.36421290023287\\
0.692999999999998	-1.73741976222264\\
0.694000000000003	-1.68593899649863\\
0.720999999999997	-5.5755647776138\\
0.752000000000002	-1.99365345460002\\
0.777000000000001	-5.30420629645936\\
0.802	-2.11384361559015\\
0.826999999999998	-5.16780390993107\\
0.847999999999999	-2.23095409805165\\
0.872999999999998	-5.04327020474959\\
0.892000000000003	-2.21181364171797\\
0.920000000000002	-5.06647700905444\\
0.938000000000002	-2.17995189619512\\
0.969000000000001	-5.02828461315382\\
0.985999999999997	-2.1220313834986\\
1.021	-4.97847747426079\\
1.036	-2.21104976395543\\
1.073	-4.83921807423776\\
1.086	-2.28440903506669\\
1.127	-4.7297383412044\\
1.139	-2.23880728015047\\
1.181	-4.46102621502994\\
1.19	-4.63809357697922\\
1.201	-2.20377890801401\\
1.243	-4.11930733202581\\
1.27	-4.42221997972474\\
1.278	-2.48298664425594\\
1.319	-3.76297992052173\\
1.352	-3.95456661280898\\
1.376	-3.89294699978529\\
1.429	-3.54862425913397\\
1.549	-2.79767080926581\\
1.63	-2.51606115429976\\
1.703	-2.38991487910438\\
1.77	-2.35036827085558\\
1.842	-2.3642740489495\\
1.935	-2.43767697118144\\
2.086	-2.62205604114442\\
2.45	-3.08010153970757\\
2.652	-3.26597882140301\\
2.856	-3.40086930628706\\
3.08	-3.5009708099369\\
3.344	-3.57409837910736\\
3.682	-3.62471142544648\\
4.175	-3.65579740826154\\
5.113	-3.66973914646293\\
9.814	-3.67172350515131\\
10	-3.67172352368455\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0839999999999996	-26.235997351707\\
0.109000000000002	-27.2286885884743\\
0.120999999999999	-27.0489118012468\\
0.148	-25.764089646734\\
0.245999999999999	-18.4240670506311\\
0.276	-16.377779242789\\
0.312999999999999	-19.9913361705941\\
0.324000000000002	-20.1262903837748\\
0.335999999999999	-19.9764347456836\\
0.363	-18.9092821061379\\
0.463000000000001	-12.7076387643709\\
0.477	-10.8462408973725\\
0.521999999999998	-2.81295065354443\\
0.565000000000001	-0.519071633490487\\
0.581	-0.21665674674724\\
0.623999999999999	-6.27590731820506\\
0.661999999999999	-1.55187776407309\\
0.695	-5.58988109520598\\
0.722000000000001	-1.84912435700106\\
0.754000000000001	-5.35470155793631\\
0.777000000000001	-1.89000007068989\\
0.811	-5.23236212617363\\
0.830000000000002	-2.0768919538218\\
0.864000000000001	-5.04176376422896\\
0.881	-2.04901311342292\\
0.920000000000002	-4.99531238261737\\
0.934999999999999	-2.13566045692399\\
0.977	-4.83177781574382\\
0.989999999999998	-2.18944799854388\\
1.032	-4.55107448305663\\
1.038	-4.68595656981536\\
1.049	-2.2902566498476\\
1.091	-4.26148548686811\\
1.107	-4.4968292408629\\
1.116	-2.39282583681946\\
1.158	-3.92779180596486\\
1.191	-4.15829392054606\\
1.204	-3.6031321918985\\
1.208	-2.6109300203779\\
1.249	-3.47857034518714\\
1.277	-3.58225643825144\\
1.303	-3.52491866565674\\
1.364	-3.20078616208344\\
1.471	-2.68841658999416\\
1.549	-2.48481617166622\\
1.619	-2.40126817904047\\
1.687	-2.38448553557203\\
1.766	-2.41915134994818\\
1.875	-2.52402193706622\\
2.117	-2.83451011447326\\
2.359	-3.11490453177438\\
2.562	-3.29151911716578\\
2.769	-3.41987311022399\\
2.999	-3.51514293512104\\
3.273	-3.5842097330593\\
3.63	-3.63134397342142\\
4.167	-3.65933002825686\\
5.273	-3.6706635858054\\
10	-3.67172353221898\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0859999999999985	-26.399801194036\\
0.106999999999999	-27.0564007215653\\
0.119	-26.8740058755276\\
0.146000000000001	-25.5942050779464\\
0.245000000000001	-18.2411300873526\\
0.274999999999999	-16.219533586479\\
0.312000000000001	-19.8606198512499\\
0.323	-20.0034715518789\\
0.335999999999999	-19.8388187386754\\
0.364000000000001	-18.7077860442757\\
0.472999999999999	-12.0276931660501\\
0.518000000000001	-3.12701612459082\\
0.561	-0.568318815549876\\
0.577999999999999	-0.206734446321246\\
0.622	-6.29884677433333\\
0.66	-1.50700593180842\\
0.693000000000001	-5.52974521482595\\
0.718	-1.97806268673893\\
0.748000000000001	-5.24195097658184\\
0.768999999999998	-2.03410954448761\\
0.800000000000001	-5.09864872357703\\
0.818000000000001	-2.12906383951507\\
0.850999999999999	-5.01930661399136\\
0.867000000000001	-2.18233715795311\\
0.902000000000001	-4.89347025955179\\
0.916	-2.24621273060921\\
0.955000000000002	-4.81590420740354\\
0.968	-2.20889985838506\\
1.01	-4.61720078243448\\
1.014	-4.71268171293831\\
1.025	-2.33967832794016\\
1.067	-4.34377100053421\\
1.078	-4.52664652291081\\
1.087	-2.45031903490857\\
1.129	-4.03756789786877\\
1.156	-4.2644083777027\\
1.163	-2.53203331029863\\
1.204	-3.63972537680269\\
1.235	-3.79424278860818\\
1.26	-3.73490964427403\\
1.316	-3.3994930774949\\
1.431	-2.75221593582626\\
1.511	-2.50387555271953\\
1.582	-2.39705680372733\\
1.649	-2.36653670381141\\
1.723	-2.38762597320369\\
1.821	-2.47111823747005\\
1.992	-2.68457427973168\\
2.304	-3.07157815963652\\
2.508	-3.26078538665442\\
2.713	-3.39759150041959\\
2.937	-3.49874529681059\\
3.199	-3.57233060922654\\
3.534	-3.62351500094482\\
4.021	-3.6551644060247\\
4.936	-3.66955060201326\\
9.269	-3.67172342377166\\
10	-3.67172353312136\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0889999999999986	-26.5519706750279\\
0.103999999999999	-26.8967827861979\\
0.116	-26.7357456604988\\
0.141999999999999	-25.5526152483492\\
0.228000000000002	-19.2084828689064\\
0.273	-16.1267737018847\\
0.309999999999999	-19.7863594526642\\
0.321000000000002	-19.9344004943586\\
0.332999999999998	-19.7982611616196\\
0.359000000000002	-18.8103215597427\\
0.446000000000002	-13.4685500086164\\
0.477	-10.6182943428031\\
0.521999999999998	-2.63616528282684\\
0.565000000000001	-0.383485660066508\\
0.576000000000001	-0.165043063221503\\
0.620000000000001	-6.2404361893244\\
0.620999999999999	-6.30556750686923\\
0.658000000000001	-1.52828701090628\\
0.692	-5.56249114908529\\
0.718	-1.84620623536051\\
0.75	-5.26793105261494\\
0.77	-2.11433667825195\\
0.800999999999998	-5.07276830486091\\
0.818999999999999	-2.06956355114457\\
0.853999999999999	-5.03317653805488\\
0.870000000000001	-2.14473143274035\\
0.907	-4.88857475815212\\
0.920999999999999	-2.19619681631211\\
0.963000000000001	-4.80551720971001\\
0.975999999999999	-2.15037929233891\\
1.019	-4.52345535016716\\
1.028	-4.70496600208408\\
1.039	-2.27427717665353\\
1.081	-4.1886014566711\\
1.101	-4.44914602135254\\
1.109	-2.53361357938856\\
1.15	-3.86484486538807\\
1.183	-4.06057559075536\\
1.198	-4.03108755588947\\
1.203	-2.72910244827778\\
1.243	-3.4111139566931\\
1.268	-3.48133588203169\\
1.295	-3.42169382850277\\
1.362	-3.08475640157904\\
1.463	-2.64755931162951\\
1.54	-2.46837570561134\\
1.61	-2.39812766020538\\
1.679	-2.39046468715124\\
1.761	-2.43467096595308\\
1.88	-2.5576920637885\\
2.443	-3.21416798845398\\
2.646	-3.36321421056662\\
2.863	-3.47322736155858\\
3.112	-3.55398474416491\\
3.422	-3.61120724987157\\
3.853	-3.64812234321225\\
4.587	-3.66707297401082\\
6.858	-3.6716942688407\\
10	-3.67172353353262\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.093	-26.6396321402661\\
0.102	-26.7501421348239\\
0.113	-26.6065581526659\\
0.138000000000002	-25.5131005675934\\
0.215	-19.9015092184857\\
0.271000000000001	-16.0349513667864\\
0.308	-19.7127409085742\\
0.318999999999999	-19.8659020369274\\
0.331	-19.735112027534\\
0.356999999999999	-18.7578517642658\\
0.443000000000001	-13.5038998294291\\
0.477	-10.4917645102321\\
0.521999999999998	-2.53702474687078\\
0.565000000000001	-0.306691757871207\\
0.574000000000002	-0.125323720343712\\
0.617999999999999	-6.18224667218777\\
0.620000000000001	-6.31004596977798\\
0.655999999999999	-1.55226935517145\\
0.690000000000001	-5.52557842758711\\
0.715	-1.8881274951754\\
0.747	-5.24407477257602\\
0.766999999999999	-2.06938221230098\\
0.798999999999999	-5.07266065830299\\
0.815999999999999	-2.16910716159234\\
0.849	-4.93169075852476\\
0.864000000000001	-2.2067378800269\\
0.901	-4.88178024516068\\
0.914999999999999	-2.17545386638819\\
0.957999999999998	-4.79679555837743\\
0.971	-2.12705974657733\\
1.014	-4.4823441414405\\
1.025	-4.6938293557704\\
1.036	-2.24661109041784\\
1.078	-4.13617502877379\\
1.102	-4.41827042004558\\
1.11	-2.48767885832402\\
1.151	-3.78766337107665\\
1.184	-3.98250170805633\\
1.208	-3.92005157423192\\
1.261	-3.57035846464123\\
1.382	-2.80172493338925\\
1.463	-2.51630046704304\\
1.536	-2.38794069262583\\
1.603	-2.34708679752293\\
1.675	-2.36014888605852\\
1.767	-2.43204734344604\\
1.915	-2.61215241472924\\
2.288	-3.08245962287429\\
2.49	-3.26781083427842\\
2.694	-3.40218838778093\\
2.918	-3.50184715735822\\
3.182	-3.57461921906874\\
3.521	-3.62507154809159\\
4.016	-3.6559914815382\\
4.961	-3.66979395108214\\
9.782	-3.6717235191247\\
10	-3.67172353474975\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0289999999999999	-14.9435252183521\\
0.0719999999999992	-25.3937995146384\\
0.0990000000000002	-26.6172083099179\\
0.111000000000001	-26.4631156183086\\
0.137	-25.3022128835538\\
0.222000000000001	-19.1198150350448\\
0.27	-15.8819392289304\\
0.308	-19.6136466461015\\
0.318999999999999	-19.7472881024121\\
0.331	-19.602484304676\\
0.358000000000001	-18.5626765480479\\
0.457000000000001	-12.5666498695763\\
0.477	-10.396571301791\\
0.521999999999998	-2.46436808799326\\
0.565000000000001	-0.251759947674632\\
0.571000000000002	-0.125932086839132\\
0.614999999999998	-6.13880226375255\\
0.617000000000001	-6.26569053917452\\
0.652000000000001	-1.57812945323321\\
0.686	-5.50390509730666\\
0.710999999999999	-1.85069324583143\\
0.744	-5.26255392600948\\
0.763999999999999	-2.05310300161568\\
0.797000000000001	-5.08697037850884\\
0.814	-2.15028344192962\\
0.847999999999999	-4.93167904849268\\
0.863	-2.17895952434305\\
0.901	-4.86255165742067\\
0.914000000000001	-2.29543350418541\\
0.955000000000002	-4.72289155223825\\
0.966999999999999	-2.22943184136822\\
1.009	-4.44882348652698\\
1.018	-4.62588837414416\\
1.028	-2.38206960283511\\
1.07	-4.15972430524364\\
1.09	-4.39394941995032\\
1.098	-2.4713460426433\\
1.14	-3.80550506086454\\
1.172	-3.99219842517381\\
1.197	-3.92630984364789\\
1.223	-3.77048273422395\\
1.226	-2.95545177868775\\
1.263	-3.23145326138808\\
1.291	-3.21722146138396\\
1.338	-3.04377213498822\\
1.462	-2.57742168451368\\
1.537	-2.43747453820136\\
1.606	-2.38883773781932\\
1.678	-2.39625704465631\\
1.768	-2.4599221044663\\
1.909	-2.62218502765256\\
2.317	-3.1183120432489\\
2.52	-3.29396951663005\\
2.727	-3.42154977893636\\
2.957	-3.51620907707121\\
3.231	-3.5848153600995\\
3.59	-3.63180148384781\\
4.13	-3.65955288759142\\
5.25	-3.67071477539117\\
10	-3.67172353485303\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0189999999999984	-11.4520657637755\\
0.0629999999999988	-24.542568001518\\
0.0960000000000001	-26.4990508919782\\
0.106999999999999	-26.3801176429453\\
0.131	-25.3885094220556\\
0.201000000000001	-20.4006722798965\\
0.268000000000001	-15.7923393681749\\
0.306000000000001	-19.5420689316305\\
0.317	-19.6806614997719\\
0.329999999999998	-19.518353697777\\
0.358000000000001	-18.4098397134303\\
0.472999999999999	-11.5440582569582\\
0.516999999999999	-2.85166551571843\\
0.559999999999999	-0.303856377626406\\
0.568999999999999	-0.0916331792639262\\
0.613	-6.08135162670643\\
0.616	-6.26790915752913\\
0.649999999999999	-1.6074893394808\\
0.683	-5.40197862266021\\
0.706	-1.97802127790857\\
0.738	-5.22178339040248\\
0.757999999999999	-2.01024369528816\\
0.792000000000002	-5.09813373501311\\
0.809000000000001	-2.13657887537759\\
0.844000000000001	-4.94139303171518\\
0.859000000000002	-2.16312311787268\\
0.898	-4.85456877238206\\
0.911000000000001	-2.26799765386213\\
0.952999999999999	-4.69826500193078\\
0.954000000000001	-4.72375818858218\\
0.966000000000001	-2.20428660092606\\
1.008	-4.38691595221125\\
1.02	-4.60509484101941\\
1.03	-2.33832161093314\\
1.072	-4.07761705332975\\
1.099	-4.33948830946989\\
1.106	-2.61227281795089\\
1.147	-3.7266435138158\\
1.177	-3.87453919294536\\
1.202	-3.81130941854959\\
1.257	-3.46520125960662\\
1.374	-2.77063423641356\\
1.454	-2.50752648660523\\
1.526	-2.39096817496561\\
1.593	-2.35587686690192\\
1.666	-2.37338179580024\\
1.761	-2.45144036924088\\
1.92	-2.64803674570136\\
2.259	-3.0730316465716\\
2.462	-3.26137274206114\\
2.666	-3.39757629038128\\
2.889	-3.49843206314855\\
3.151	-3.57217214731624\\
3.486	-3.62344686531309\\
3.972	-3.65510686263183\\
4.885	-3.66953352561521\\
9.188	-3.67172341321051\\
10	-3.67172353579263\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0139999999999993	-10.2585332417858\\
0.0590000000000011	-24.2812156285192\\
0.0919999999999987	-26.3933517965772\\
0.103000000000002	-26.3065686474008\\
0.125	-25.4699581825373\\
0.184999999999999	-21.3256550225326\\
0.266000000000002	-15.7035055819138\\
0.303999999999998	-19.4709660138126\\
0.315000000000001	-19.6144469714705\\
0.327000000000002	-19.4799412128955\\
0.353000000000002	-18.5111881348985\\
0.440000000000001	-13.2811940259947\\
0.477	-10.1513072292708\\
0.521000000000001	-2.36345968495853\\
0.562999999999999	-0.150223000384152\\
0.567	-0.059776386321694\\
0.611000000000001	-6.02429195076845\\
0.614999999999998	-6.26800481907108\\
0.649000000000001	-1.5559598569453\\
0.684000000000001	-5.4677168790544\\
0.707000000000001	-1.96026554020578\\
0.739000000000001	-5.15641443823643\\
0.757999999999999	-2.05355342317523\\
0.792000000000002	-5.0614053602979\\
0.809000000000001	-2.07957213763266\\
0.847000000000001	-4.99500298026658\\
0.863	-2.00562212966329\\
0.905999999999999	-4.86215382366943\\
0.908000000000001	-4.91951579041531\\
0.922000000000001	-2.08906246080141\\
0.965	-4.56165463779551\\
0.972999999999999	-4.73498166190225\\
0.984000000000002	-2.32196655225209\\
1.026	-4.26099367555617\\
1.041	-4.48143638954139\\
1.05	-2.3802208701539\\
1.092	-3.92226992621721\\
1.125	-4.15537963967345\\
1.137	-4.14021246457394\\
1.143	-2.60495430178402\\
1.184	-3.46983106632507\\
1.212	-3.57355906180825\\
1.238	-3.51686293939464\\
1.299	-3.19494152616149\\
1.406	-2.68603489629153\\
1.484	-2.48413768918841\\
1.554	-2.40162982028668\\
1.622	-2.38552330157531\\
1.7	-2.41995650615653\\
1.809	-2.52468634048307\\
2.05	-2.83364148921335\\
2.292	-3.11415097591014\\
2.495	-3.29094393954475\\
2.702	-3.41946496799366\\
2.931	-3.51454752118898\\
3.204	-3.58367848969529\\
3.56	-3.63100501543916\\
4.094	-3.65914126961815\\
5.189	-3.67062056553151\\
10	-3.67172353598771\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0100000000000016	-9.65923817847973\\
0.0549999999999997	-24.0529062355912\\
0.0889999999999986	-26.3102263774796\\
0.100000000000001	-26.2262145514185\\
0.122	-25.396459291182\\
0.181999999999999	-21.2733650362912\\
0.265000000000001	-15.5550777265589\\
0.303000000000001	-19.3484860067278\\
0.314	-19.4992717500818\\
0.326000000000001	-19.3724604845676\\
0.352	-18.4192165771173\\
0.437000000000001	-13.3477665562552\\
0.477	-10.0602252870157\\
0.521000000000001	-2.29359955681598\\
0.562999999999999	-0.0970371757373449\\
0.564	-0.0734425232749523\\
0.608000000000001	-5.98329237608725\\
0.611999999999998	-6.22469336067537\\
0.646000000000001	-1.50288362419167\\
0.681999999999999	-5.47856801419992\\
0.704999999999998	-1.93510786861848\\
0.738	-5.16993139235215\\
0.756	-2.15720919535212\\
0.788	-4.95945937275258\\
0.803000000000001	-2.2787631694124\\
0.835999999999999	-4.83236349799213\\
0.850000000000001	-2.20711522850341\\
0.890000000000001	-4.8395757740647\\
0.902999999999999	-2.22331126317759\\
0.945	-4.61734810225654\\
0.949000000000002	-4.71209678924885\\
0.960000000000001	-2.33731852500043\\
1.002	-4.338641726267\\
1.013	-4.5213080682916\\
1.022	-2.4448943379564\\
1.064	-4.03249460009004\\
1.092	-4.26182462084806\\
1.099	-2.52711643872555\\
1.14	-3.62884220346526\\
1.171	-3.78272413102076\\
1.196	-3.72394601380962\\
1.252	-3.39098365259517\\
1.367	-2.74865431688512\\
1.447	-2.50264505206555\\
1.518	-2.39723586253721\\
1.585	-2.36761522386044\\
1.659	-2.38933698934366\\
1.758	-2.47432939417478\\
1.932	-2.69214597686681\\
2.239	-3.07212205402369\\
2.443	-3.26115713795717\\
2.648	-3.39783860456425\\
2.872	-3.49890050126132\\
3.135	-3.57263144854035\\
3.471	-3.62376709778849\\
3.959	-3.6552881992135\\
4.878	-3.66958609717286\\
9.276	-3.67172344407013\\
10	-3.67172353672676\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00700000000000145	-9.6953041004836\\
0.0509999999999984	-23.8650880603237\\
0.0850000000000009	-26.2417030991801\\
0.097999999999999	-26.1416305280142\\
0.120999999999999	-25.2266239643202\\
0.187000000000001	-20.6273239594253\\
0.263000000000002	-15.4681279699023\\
0.300999999999998	-19.2786372098931\\
0.312999999999999	-19.4344495137794\\
0.324999999999999	-19.291110122531\\
0.352	-18.2708793824629\\
0.452000000000002	-12.3426360750192\\
0.477	-9.94125247547938\\
0.521000000000001	-2.20014496270934\\
0.562000000000001	-0.0483032422574574\\
0.606000000000002	-5.92744334006137\\
0.611000000000001	-6.22273732098915\\
0.645	-1.44992075842595\\
0.683	-5.53024292735293\\
0.707000000000001	-1.80009631598795\\
0.744	-5.27466382827146\\
0.763999999999999	-1.89991982695762\\
0.803000000000001	-5.10515229215985\\
0.82	-2.00160624138558\\
0.861999999999998	-4.9492562201377\\
0.876000000000001	-2.17988549275793\\
0.919	-4.72031731054411\\
0.920999999999999	-4.77035079990554\\
0.933	-2.23957221087979\\
0.975000000000001	-4.40140715153962\\
0.984999999999999	-4.58842341273429\\
0.995000000000001	-2.33322510980286\\
1.037	-4.09461071500026\\
1.063	-4.35746025815858\\
1.07	-2.63349682726783\\
1.111	-3.75480301542289\\
1.141	-3.90192132382801\\
1.165	-3.84098705155625\\
1.218	-3.50544319929596\\
1.338	-2.77754911508119\\
1.419	-2.50681629433696\\
1.491	-2.38843729943176\\
1.558	-2.3522821805512\\
1.631	-2.36912495303449\\
1.725	-2.44581439013326\\
1.882	-2.63965737403389\\
2.227	-3.07340667829805\\
2.43	-3.26174986434388\\
2.634	-3.39788256328962\\
2.857	-3.49865141350552\\
3.119	-3.5723098413163\\
3.454	-3.62351822141343\\
3.941	-3.65516927424398\\
4.856	-3.66955161703511\\
9.191	-3.67172342445091\\
10	-3.67172353747471\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00400000000000134	-9.89107711017918\\
0.0519999999999996	-24.4217220801208\\
0.0850000000000009	-26.2147515717922\\
0.0960000000000001	-26.072657749348\\
0.120999999999999	-25.006897659721\\
0.199000000000002	-19.4830896213586\\
0.260999999999999	-15.3818085332229\\
0.298999999999999	-19.2091295025922\\
0.311	-19.3700507308033\\
0.324000000000002	-19.2092911265705\\
0.352	-18.1215178962545\\
0.472000000000001	-11.1363788090177\\
0.516000000000002	-2.5348349742481\\
0.559000000000001	-0.0613202109860254\\
0.603000000000002	-5.90081061133804\\
0.609000000000002	-6.2465432357063\\
0.641999999999999	-1.50477507796386\\
0.678999999999998	-5.45184273909493\\
0.701000000000001	-1.96095933871207\\
0.734000000000002	-5.09666275785557\\
0.751000000000001	-2.18874264169751\\
0.783999999999999	-4.94597796253954\\
0.798999999999999	-2.21910315148727\\
0.835000000000001	-4.85281809450154\\
0.849	-2.16360737091415\\
0.891999999999999	-4.80817929162603\\
0.904	-2.31290375314925\\
0.946000000000002	-4.52089517305546\\
0.951000000000001	-4.62636942161872\\
0.962	-2.22269788005831\\
1.004	-4.1874943537574\\
1.026	-4.47202144101709\\
1.034	-2.55139265672515\\
1.075	-3.86891377785404\\
1.107	-4.06031706423601\\
1.122	-4.0331237108243\\
1.127	-2.73176069548813\\
1.167	-3.4159672770741\\
1.192	-3.48638027861628\\
1.219	-3.42648085415035\\
1.286	-3.08820888509523\\
1.387	-2.64909227617348\\
1.464	-2.46889121029539\\
1.534	-2.39800721522451\\
1.603	-2.38992264941118\\
1.685	-2.43382239351284\\
1.804	-2.55665092907488\\
2.37	-3.21611707460998\\
2.573	-3.36460935753941\\
2.79	-3.47416172489247\\
3.04	-3.55480383678579\\
3.351	-3.61176728699727\\
3.784	-3.64844679843378\\
4.524	-3.66719835723429\\
6.845	-3.67169807561208\\
10	-3.67172353757598\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00100000000000122	-10.034754201937\\
0.0360000000000014	-22.3992056337482\\
0.0730000000000004	-26.1099609890376\\
0.0809999999999995	-26.2014567374252\\
0.093	-26.0462396106384\\
0.119	-24.9068641776502\\
0.204999999999998	-18.8001782729389\\
0.259	-15.2960849413732\\
0.297000000000001	-19.1399254904963\\
0.309000000000001	-19.3058923613782\\
0.321000000000002	-19.1723235388953\\
0.347000000000001	-18.221194519435\\
0.434999999999999	-13.040164895481\\
0.475999999999999	-9.75787543815932\\
0.52	-2.05835873162122\\
0.556999999999999	-0.0422289595555334\\
0.600999999999999	-5.84611067179059\\
0.608000000000001	-6.2403931708213\\
0.641000000000002	-1.45055578084234\\
0.678999999999998	-5.4415517014381\\
0.701000000000001	-1.91524740645212\\
0.736999999999998	-5.18799042038231\\
0.756	-1.9301927399068\\
0.795999999999999	-5.08752597455723\\
0.812999999999999	-1.94524218334602\\
0.856000000000002	-4.89210162638349\\
0.858000000000001	-4.95161440294216\\
0.872	-2.13381241101281\\
0.914999999999999	-4.61759734967115\\
0.920000000000002	-4.73292699369348\\
0.931000000000001	-2.34706180784379\\
0.972999999999999	-4.3289186810792\\
0.984000000000002	-4.50940895613119\\
0.992999999999999	-2.43165388665514\\
1.035	-4.01783822064772\\
1.066	-4.25215894957013\\
1.073	-2.51076685035739\\
1.114	-3.5957025503206\\
1.146	-3.74807138130662\\
1.172	-3.68282714555311\\
1.232	-3.32696820932681\\
1.342	-2.73474516655959\\
1.421	-2.49974971830605\\
1.492	-2.398570824546\\
1.559	-2.3716257082763\\
1.634	-2.39581017736753\\
1.735	-2.48466817467444\\
1.918	-2.71532439407403\\
2.21	-3.07407614348482\\
2.414	-3.26249174313018\\
2.619	-3.39872526719597\\
2.843	-3.49945719489211\\
3.106	-3.57294884378966\\
3.442	-3.62391976987534\\
3.931	-3.655376315869\\
4.853	-3.66961172078169\\
9.298	-3.67172345684478\\
10	-3.67172353823189\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0770000000000017	-17.5098466676882\\
0.111000000000001	-19.0664262329153\\
0.123000000000001	-19.0024944021268\\
0.146999999999998	-18.3589997230827\\
0.213999999999999	-15.1952467056592\\
0.247	-13.5887113470026\\
0.286000000000001	-17.8533125705383\\
0.300999999999998	-18.1065907007796\\
0.312999999999999	-17.9887454770788\\
0.338999999999999	-17.1211793403306\\
0.425000000000001	-12.4700105908418\\
0.494	-7.87509042684493\\
0.538	-0.738282602574667\\
0.547000000000001	-0.106493248355548\\
0.591000000000001	-5.14246259978387\\
0.608000000000001	-5.84159027683566\\
0.632000000000001	-1.58329280193902\\
0.675000000000001	-5.0125083882606\\
0.678999999999998	-5.14959717401554\\
0.695	-2.05428907761343\\
0.738	-4.79041042126962\\
0.739999999999998	-4.84506147286689\\
0.753	-2.16622816264853\\
0.795000000000002	-4.48010323808009\\
0.805	-4.68293127931713\\
0.815999999999999	-2.2493469002684\\
0.858000000000001	-4.16138629332927\\
0.879999999999999	-4.4359695652069\\
0.888000000000002	-2.51323717651758\\
0.928999999999998	-3.82941103666543\\
0.962	-4.02455536148295\\
0.986000000000001	-3.95930004832453\\
0.989999999999998	-3.93920529247876\\
0.994	-2.87511779289283\\
1.032	-3.34757713826682\\
1.052	-3.38467161530276\\
1.08	-3.32386391539799\\
1.154	-2.97365285864566\\
1.25	-2.60200734444399\\
1.326	-2.44775490828234\\
1.395	-2.39206866863825\\
1.465	-2.39379337399874\\
1.551	-2.44893549570528\\
1.682	-2.59371655761176\\
2.148	-3.15285716142588\\
2.351	-3.31914018849404\\
2.562	-3.44081520074625\\
2.798	-3.53033187436951\\
3.084	-3.59488570987119\\
3.465	-3.63815529207033\\
4.061	-3.66270255206078\\
5.438	-3.67130316390743\\
10	-3.67172354393647\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0799999999999983	-17.8272952950949\\
0.111000000000001	-18.8780036046281\\
0.123999999999999	-18.7514896860715\\
0.152000000000001	-17.8831051934436\\
0.245000000000001	-13.4455761634211\\
0.283999999999999	-17.7367774516061\\
0.300000000000001	-18.000081803356\\
0.312999999999999	-17.8497217923484\\
0.341000000000001	-16.8570590447501\\
0.489999999999998	-9.22979575416749\\
0.533999999999999	-1.05397925677457\\
0.547000000000001	-0.0573851382001571\\
0.591000000000001	-5.06612337639255\\
0.609999999999999	-5.8189347683192\\
0.634	-1.51601327722741\\
0.677	-4.92496635718189\\
0.684999999999999	-5.17859075079722\\
0.702000000000002	-1.86257124006317\\
0.745000000000001	-4.64420466464018\\
0.754999999999999	-4.88481796227824\\
0.768000000000001	-2.12230488280876\\
0.809999999999999	-4.3257272277622\\
0.826000000000001	-4.59845704513813\\
0.835999999999999	-2.30945372457006\\
0.878	-4.01027141535228\\
0.911999999999999	-4.27974516086818\\
0.920000000000002	-2.53388880256412\\
0.960999999999999	-3.60358959005039\\
0.992000000000001	-3.75088074340519\\
1.018	-3.68760914669664\\
1.078	-3.33201165003399\\
1.188	-2.73696680778259\\
1.267	-2.50029342854576\\
1.338	-2.39806971788358\\
1.405	-2.37046424756781\\
1.48	-2.39419116904351\\
1.58	-2.48167370202441\\
1.76	-2.70810327800615\\
2.057	-3.07379090280853\\
2.261	-3.26231279739834\\
2.466	-3.39861362235584\\
2.69	-3.4993905764463\\
2.953	-3.5729124673329\\
3.289	-3.62390291557556\\
3.778	-3.65537077091548\\
4.7	-3.66961102670102\\
9.144	-3.67172345658137\\
10	-3.67172354442606\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0829999999999984	-18.0451962309943\\
0.108000000000001	-18.6963845250754\\
0.120000000000001	-18.5929694533013\\
0.146999999999998	-17.8030191202452\\
0.238	-13.5312066029958\\
0.242000000000001	-13.3483177347833\\
0.280999999999999	-17.6602207680621\\
0.297000000000001	-17.9313654364807\\
0.309999999999999	-17.7869907139332\\
0.338000000000001	-16.8060180593031\\
0.489000000000001	-9.13636443529106\\
0.533000000000001	-0.982963656240351\\
0.544	-0.119274154316074\\
0.588000000000001	-5.0365389969156\\
0.608000000000001	-5.79854185081234\\
0.631	-1.59073453662061\\
0.673999999999999	-4.88964511520429\\
0.68	-5.07988630048801\\
0.695	-2.0922935685169\\
0.738	-4.67198946843887\\
0.742000000000001	-4.77038310815884\\
0.754000000000001	-2.22401039291461\\
0.795999999999999	-4.36402374082672\\
0.809000000000001	-4.58984824890428\\
0.818999999999999	-2.31337927482525\\
0.861000000000001	-4.03715195493034\\
0.893000000000001	-4.30870370213806\\
0.899999999999999	-2.56929968463368\\
0.940999999999999	-3.6542391867356\\
0.972000000000001	-3.80082248520454\\
0.998000000000001	-3.7335705345869\\
1.057	-3.37209777906817\\
1.168	-2.75020224496271\\
1.248	-2.50173477936463\\
1.319	-2.39494930538499\\
1.386	-2.36451893562403\\
1.46	-2.38574376550847\\
1.558	-2.46944457592971\\
1.729	-2.68327554969871\\
2.041	-3.07083678921348\\
2.245	-3.2602915714921\\
2.449	-3.39671448067792\\
2.672	-3.49782126762993\\
2.934	-3.57179134909478\\
3.268	-3.62314482717858\\
3.753	-3.65496221450293\\
4.661	-3.66948930880085\\
8.888	-3.67172338257321\\
10	-3.67172354489014\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.088000000000001	-18.2494170529554\\
0.105	-18.5285713580924\\
0.117000000000001	-18.4267692392829\\
0.143999999999998	-17.6474562493583\\
0.234999999999999	-13.430788997031\\
0.239000000000001	-13.2502212300036\\
0.277999999999999	-17.5825798109094\\
0.294	-17.8615423239025\\
0.306000000000001	-17.7428188707361\\
0.332000000000001	-16.8873291017521\\
0.419	-12.2676292802557\\
0.494	-7.50659687247227\\
0.536999999999999	-0.533265479542454\\
0.542999999999999	-0.0885074855446071\\
0.587	-4.9722792728326\\
0.609000000000002	-5.77793507793383\\
0.632000000000001	-1.5299425190237\\
0.675000000000001	-4.80923531825322\\
0.684999999999999	-5.10239126171658\\
0.699999999999999	-2.05618599223894\\
0.742999999999999	-4.57131649846002\\
0.751000000000001	-4.74840893222529\\
0.762	-2.33955865954152\\
0.803999999999998	-4.2837382724309\\
0.817	-4.483674303291\\
0.826000000000001	-2.39282640262186\\
0.867999999999999	-3.95540180028654\\
0.901	-4.19079416467738\\
0.911000000000001	-3.38769105317749\\
0.914000000000001	-2.65730659676211\\
0.955000000000002	-3.53848860856417\\
0.983000000000001	-3.64047671309811\\
1.01	-3.57410536415052\\
1.076	-3.20286264801102\\
1.18	-2.69289033514404\\
1.258	-2.48345858206317\\
1.329	-2.39593153733073\\
1.397	-2.37793132358759\\
1.475	-2.41120749998224\\
1.583	-2.51437158458344\\
1.812	-2.80904124057126\\
2.06	-3.10155115073677\\
2.263	-3.28186039050535\\
2.469	-3.41271534753992\\
2.696	-3.50956161897555\\
2.966	-3.58024723083272\\
3.316	-3.62883740725984\\
3.835	-3.65801690952732\\
4.869	-3.67034604400109\\
10	-3.67172354518388\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0940000000000012	-18.3216775921866\\
0.102	-18.3762872000104\\
0.114999999999998	-18.2548842472815\\
0.143999999999998	-17.3809771318802\\
0.236999999999998	-13.1070404462383\\
0.276	-17.4649546927214\\
0.292000000000002	-17.7541443967635\\
0.303999999999998	-17.6427730700221\\
0.329999999999998	-16.802088324395\\
0.414999999999999	-12.325209659385\\
0.494	-7.40355840839967\\
0.536999999999999	-0.453860730587671\\
0.541	-0.149986743582968\\
0.585000000000001	-4.9361615782718\\
0.606999999999999	-5.72346941541817\\
0.629000000000001	-1.59945298584952\\
0.672000000000001	-4.78110523076224\\
0.681999999999999	-5.0637903245924\\
0.696999999999999	-2.00635531616999\\
0.739999999999998	-4.51381769545812\\
0.751000000000001	-4.74310926573899\\
0.763000000000002	-2.12462821243874\\
0.805	-4.166048419694\\
0.831	-4.49229180381816\\
0.84	-2.35009206317697\\
0.882000000000001	-3.80920401106748\\
0.914999999999999	-4.03092960083444\\
0.939	-3.97437039039307\\
0.960000000000001	-3.85453231479388\\
0.963000000000001	-3.04035492293663\\
1	-3.31556020136652\\
1.028	-3.29399239167133\\
1.076	-3.09961472284044\\
1.198	-2.60345624746209\\
1.274	-2.44579218744805\\
1.343	-2.38768864567739\\
1.413	-2.38780939192404\\
1.499	-2.44191255519425\\
1.628	-2.5838929620769\\
2.106	-3.15806701946239\\
2.308	-3.3223330597301\\
2.519	-3.44304014633559\\
2.756	-3.53205010083061\\
3.043	-3.5960120236928\\
3.427	-3.63887502849601\\
4.031	-3.66305399977173\\
5.448	-3.67135418317818\\
10	-3.67172354553214\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0189999999999984	-8.02642562000389\\
0.0629999999999988	-16.8762539684996\\
0.0960000000000001	-18.2367722348364\\
0.109000000000002	-18.161331341352\\
0.135000000000002	-17.4639637793081\\
0.213000000000001	-13.950597324888\\
0.234000000000002	-13.0078662667784\\
0.273	-17.3855656324863\\
0.289999999999999	-17.6828765258343\\
0.303000000000001	-17.5380537421562\\
0.331	-16.5716435882897\\
0.489000000000001	-8.76715852797642\\
0.532	-0.789904136993339\\
0.539000000000001	-0.200069244566848\\
0.582999999999998	-4.8865928094657\\
0.605	-5.65593323071981\\
0.626000000000001	-1.66098031704566\\
0.669	-4.74374821112031\\
0.678000000000001	-4.99375986311968\\
0.692	-2.10387634720831\\
0.734999999999999	-4.49917444259149\\
0.745000000000001	-4.69970375521278\\
0.756	-2.26384182404289\\
0.798000000000002	-4.17058516602111\\
0.818999999999999	-4.43726044913093\\
0.827000000000002	-2.51783935923785\\
0.867999999999999	-3.84139629120935\\
0.901	-4.03741774359663\\
0.923999999999999	-3.97630056835753\\
0.928000000000001	-2.91464679366772\\
0.966000000000001	-3.39574356258323\\
0.986000000000001	-3.43213910907292\\
1.015	-3.36375258575596\\
1.096	-2.9630841059248\\
1.189	-2.60059081182483\\
1.265	-2.44504966232381\\
1.334	-2.38884605559761\\
1.404	-2.39035106074814\\
1.49	-2.44547358989983\\
1.62	-2.58926660997395\\
2.089	-3.15313962579676\\
2.291	-3.31872067652308\\
2.501	-3.44008488654677\\
2.737	-3.52988463835625\\
3.022	-3.5944768269843\\
3.402	-3.63790175540766\\
3.996	-3.66259365838884\\
5.362	-3.67128748770986\\
10	-3.67172354589448\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0120000000000005	-6.88404399193313\\
0.0560000000000009	-16.4787497951318\\
0.0899999999999999	-18.1103265264575\\
0.105	-18.0501096824664\\
0.129999999999999	-17.3982764928406\\
0.204000000000001	-14.1140507558583\\
0.231000000000002	-12.9079084783006\\
0.27	-17.3050252835459\\
0.286999999999999	-17.6104800372135\\
0.300000000000001	-17.4715813802238\\
0.327999999999999	-16.516903813826\\
0.489000000000001	-8.63927700469076\\
0.532	-0.690327357997827\\
0.538	-0.180519430875172\\
0.582000000000001	-4.82605544397834\\
0.606000000000002	-5.63063072662059\\
0.626999999999999	-1.60080984030515\\
0.670000000000002	-4.6642889427237\\
0.683	-4.99786621011605\\
0.696999999999999	-2.06028524518296\\
0.739999999999998	-4.39983752878695\\
0.754999999999999	-4.66499793391208\\
0.766000000000002	-2.18962124799214\\
0.808	-4.03810095668241\\
0.841999999999999	-4.34737558911077\\
0.850999999999999	-2.38514323500337\\
0.893000000000001	-3.63085168441969\\
0.925999999999998	-3.81125762219418\\
0.951000000000001	-3.75166880772118\\
1.006	-3.42047576334968\\
1.122	-2.76052797188859\\
1.202	-2.50917991795914\\
1.273	-2.40041718030733\\
1.341	-2.36848236284829\\
1.415	-2.38914159901789\\
1.513	-2.47220503583414\\
1.683	-2.68384335832986\\
1.997	-3.07284558876166\\
2.201	-3.26167178375357\\
2.406	-3.39818986279854\\
2.63	-3.49912552938791\\
2.893	-3.57276181929626\\
3.229	-3.62383063848203\\
3.717	-3.65531007415718\\
4.637	-3.66959369864559\\
9.049	-3.67172344802993\\
10	-3.67172354631509\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.00700000000000145	-6.60594591739136\\
0.0509999999999984	-16.3281439017496\\
0.0859999999999985	-18.0227395036318\\
0.100000000000001	-17.9711723915789\\
0.123999999999999	-17.3746192733263\\
0.192	-14.4126331592767\\
0.228000000000002	-12.8072099235714\\
0.266999999999999	-17.2233219460349\\
0.283999999999999	-17.5368628978432\\
0.295999999999999	-17.4229260479762\\
0.321999999999999	-16.5909165408268\\
0.408000000000001	-12.1369397345604\\
0.495000000000001	-6.75847997804481\\
0.536999999999999	-0.16377503587545\\
0.581	-4.76663541819716\\
0.606999999999999	-5.60179155641122\\
0.626999999999999	-1.68181703843769\\
0.670000000000002	-4.62044844288252\\
0.683	-4.93774750211185\\
0.696000000000002	-2.16148082839392\\
0.738	-4.34193847378803\\
0.753	-4.59877511359558\\
0.763000000000002	-2.31359510432392\\
0.805	-4.02103712486299\\
0.837	-4.28960328334399\\
0.844000000000001	-2.55008087622691\\
0.885000000000002	-3.63652435337016\\
0.916	-3.78534091959552\\
0.942	-3.72014524550369\\
1	-3.36975033997065\\
1.112	-2.74730830300184\\
1.192	-2.50160309714958\\
1.264	-2.3955517864875\\
1.331	-2.36695196483377\\
1.406	-2.39005563448839\\
1.506	-2.47725330253465\\
1.684	-2.70135623540385\\
1.983	-3.07101965752822\\
2.187	-3.2603572911644\\
2.391	-3.39673128173374\\
2.614	-3.49781883740122\\
2.876	-3.57178393194395\\
3.21	-3.62313881745963\\
3.695	-3.65495945938646\\
4.603	-3.66948887247002\\
8.83	-3.67172338253626\\
10	-3.67172354668015\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.00300000000000011	-6.86580104982601\\
0.0429999999999993	-15.9271126668124\\
0.0790000000000006	-17.9424044134618\\
0.0859999999999985	-17.9777184287633\\
0.0990000000000002	-17.8539527927904\\
0.129000000000001	-16.964157508401\\
0.225000000000001	-12.7058248729615\\
0.263999999999999	-17.1404492182439\\
0.280999999999999	-17.4620058252013\\
0.294	-17.3349103911847\\
0.321000000000002	-16.4472612349245\\
0.422000000000001	-11.2597514195458\\
0.492999999999999	-6.94657276175581\\
0.533999999999999	-0.262131280823091\\
0.577999999999999	-4.74718444576634\\
0.603999999999999	-5.55602792423657\\
0.623000000000001	-1.7737782991341\\
0.666	-4.60088174262622\\
0.678000000000001	-4.88545852846217\\
0.690999999999999	-2.10864819253602\\
0.734000000000002	-4.31711785977455\\
0.751000000000001	-4.58572425035516\\
0.760999999999999	-2.28439696992116\\
0.803000000000001	-3.96483083534504\\
0.837	-4.23351750848276\\
0.847000000000001	-3.43218218232832\\
0.850999999999999	-2.47290170944533\\
0.891999999999999	-3.51813603355735\\
0.923999999999999	-3.66708078903858\\
0.949999999999999	-3.60667663035334\\
1.011	-3.26423310608301\\
1.119	-2.71543334127674\\
1.198	-2.49492580192634\\
1.269	-2.40249133003276\\
1.337	-2.38109167166848\\
1.414	-2.41099235620677\\
1.519	-2.50806601090775\\
1.728	-2.77432359143616\\
1.991	-3.08933233570808\\
2.195	-3.27352456723838\\
2.401	-3.40687160070539\\
2.627	-3.50541605552836\\
2.894	-3.57723865203263\\
3.238	-3.62681441398421\\
3.744	-3.65694229346798\\
4.729	-3.67006544014409\\
10	-3.67172354690722\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0569999999999986	-17.445164100966\\
0.0799999999999983	-17.9545806253099\\
0.0940000000000012	-17.824810453189\\
0.123999999999999	-16.9308063557869\\
0.222000000000001	-12.6038197726924\\
0.260999999999999	-17.0564062956379\\
0.279	-17.3863168371725\\
0.292000000000002	-17.2452086178515\\
0.32	-16.301708874527\\
0.488	-8.30299094997906\\
0.530999999999999	-0.430284479469965\\
0.532	-0.340151120639412\\
0.576000000000001	-4.70624831646483\\
0.602	-5.49002462967534\\
0.620999999999999	-1.70004115864355\\
0.664000000000001	-4.52891539724777\\
0.678999999999998	-4.86675405460986\\
0.690999999999999	-2.24320190553334\\
0.733000000000001	-4.26464140259606\\
0.748999999999999	-4.50852675366044\\
0.757999999999999	-2.408073402042\\
0.800000000000001	-3.94897507945615\\
0.832999999999998	-4.1788705973771\\
0.843	-3.37510151386876\\
0.846	-2.64457144688395\\
0.887	-3.52588555138477\\
0.914999999999999	-3.62903791820359\\
0.942	-3.56407279215932\\
1.007	-3.20225305819081\\
1.111	-2.69408075189073\\
1.19	-2.48309557591305\\
1.26	-2.39747556124695\\
1.328	-2.37946436655693\\
1.406	-2.41267432414719\\
1.514	-2.51569469549216\\
1.743	-2.81000362602348\\
1.991	-3.10217533438954\\
2.194	-3.28228175022524\\
2.4	-3.4129921490401\\
2.628	-3.51007188213365\\
2.898	-3.58053864526951\\
3.248	-3.62897522006218\\
3.768	-3.65809137603024\\
4.806	-3.67036573146678\\
10	-3.67172354726175\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00100000000000122	-9.93340599664289\\
0.0330000000000013	-16.1037469442976\\
0.0680000000000014	-17.9486620824509\\
0.0740000000000016	-17.9786898292489\\
0.0859999999999985	-17.8801901576153\\
0.114000000000001	-17.1016111365546\\
0.213999999999999	-12.7090755768002\\
0.219000000000001	-12.5012740633955\\
0.257999999999999	-16.9711983031189\\
0.276	-17.3093926530858\\
0.289000000000001	-17.1741013119071\\
0.317	-16.2423649644008\\
0.488	-8.18157858349851\\
0.530999999999999	-0.336050435378468\\
0.574999999999999	-4.65091303274102\\
0.603000000000002	-5.45655084963656\\
0.622	-1.6386821123533\\
0.664999999999999	-4.45064163155444\\
0.684999999999999	-4.85825686857041\\
0.696999999999999	-2.19441401250096\\
0.739000000000001	-4.16020676853862\\
0.763000000000002	-4.45839370443174\\
0.771999999999998	-2.32044513190041\\
0.814	-3.79142855279587\\
0.847000000000001	-4.0184927376322\\
0.870999999999999	-3.96463138220146\\
0.919	-3.65290489803164\\
1.049	-2.80677968408209\\
1.13	-2.51876587769961\\
1.202	-2.39001633074438\\
1.269	-2.34729131139768\\
1.34	-2.35851180398397\\
1.431	-2.42783647944037\\
1.576	-2.60263161883508\\
1.962	-3.0886871413083\\
2.164	-3.27240970089347\\
2.369	-3.40594192279478\\
2.594	-3.50464002634248\\
2.86	-3.57666184898524\\
3.203	-3.62646673678698\\
3.707	-3.65676838100053\\
4.684	-3.67001625547819\\
10	-3.67172354778445\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0670000000000002	-8.45377389927453\\
0.106999999999999	-10.7982773541694\\
0.129	-11.0207067296812\\
0.145	-10.9371467553973\\
0.178000000000001	-10.4185705514579\\
0.183	-10.3170479528613\\
0.224	-15.5079953665499\\
0.246	-15.9989323775255\\
0.259	-15.8856235768913\\
0.287000000000001	-15.060425749287\\
0.523	-5.21550088357516\\
0.542	-1.16533881256423\\
0.586	-3.85995242520469\\
0.622999999999999	-4.38945142002122\\
0.634	-4.40581188977242\\
0.657	-4.32995562944734\\
0.667	-2.52308464686178\\
0.708	-3.47568111616292\\
0.739000000000001	-3.60254965257791\\
0.766	-3.5383293377049\\
0.832000000000001	-3.1780694488633\\
0.935	-2.68792010288662\\
1.013	-2.48505556286672\\
1.083	-2.40205781411664\\
1.151	-2.3856361262282\\
1.229	-2.41983062972168\\
1.338	-2.52437273994289\\
1.578	-2.83194885072825\\
1.821	-3.11382050817018\\
2.024	-3.29069758937879\\
2.231	-3.41929259251048\\
2.46	-3.51443592924518\\
2.733	-3.58361418247043\\
3.089	-3.6309746299961\\
3.623	-3.65913172898388\\
4.717	-3.67061725584175\\
10	-3.67172355137601\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0690000000000008	-8.80254514558719\\
0.108000000000001	-10.6480999821524\\
0.125999999999999	-10.7848961586826\\
0.144	-10.6838431791886\\
0.177	-10.1650356770949\\
0.218	-15.3952859610596\\
0.241	-15.9039079427754\\
0.254	-15.781880174181\\
0.282999999999999	-14.9130078624499\\
0.525	-4.77944098860246\\
0.541	-1.34551687654782\\
0.584	-3.7953234994556\\
0.619999999999999	-4.28749629098791\\
0.632	-4.30476191877255\\
0.656000000000001	-4.22427418142144\\
0.666	-4.16188522501692\\
0.672000000000001	-2.60177125466631\\
0.712	-3.37866028296034\\
0.741	-3.47626015296746\\
0.769	-3.41278227973834\\
0.840999999999999	-3.05045588661416\\
0.939	-2.63925890128402\\
1.016	-2.46675498067314\\
1.085	-2.40121156047242\\
1.154	-2.39561275409998\\
1.237	-2.44203761720285\\
1.359	-2.56978704951974\\
1.898	-3.20077208978932\\
2.101	-3.35357509151944\\
2.316	-3.46590253340685\\
2.562	-3.54872312457058\\
2.866	-3.60761284873415\\
3.284	-3.64597115725553\\
3.981	-3.66620877149123\\
5.966	-3.67165768098218\\
10	-3.67172355163798\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0719999999999992	-9.1540787288476\\
0.109999999999999	-10.4988887296915\\
0.122999999999999	-10.5587671054813\\
0.140000000000001	-10.466315379747\\
0.17	-10.0266249683345\\
0.211	-15.2973196436197\\
0.234	-15.8232732431464\\
0.247999999999999	-15.6921447160194\\
0.276999999999999	-14.8178314591118\\
0.528	-4.32199118088203\\
0.542	-1.3388536418828\\
0.585000000000001	-3.69891495492262\\
0.622	-4.18006633188904\\
0.634	-4.19440725211324\\
0.659000000000001	-4.11023603601494\\
0.718999999999999	-3.65832277898702\\
0.832000000000001	-2.87672843003482\\
0.914	-2.55346459730943\\
0.988	-2.4033532641377\\
1.056	-2.35000252859601\\
1.125	-2.35366465440954\\
1.211	-2.41185805162121\\
1.342	-2.56221506224643\\
1.8	-3.13083641001933\\
2.001	-3.30255084988282\\
2.208	-3.42786133240068\\
2.439	-3.52074442447684\\
2.716	-3.5880242196573\\
3.081	-3.63382853960933\\
3.637	-3.66058653354832\\
4.826	-3.67093304177224\\
10	-3.67172355211133\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0779999999999994	-9.55806347119033\\
0.113	-10.3345042694488\\
0.131	-10.2963613559201\\
0.161	-9.91644645546659\\
0.164	-9.86554133480099\\
0.205	-15.1716621645409\\
0.228999999999999	-15.7155154733059\\
0.242000000000001	-15.5936233076983\\
0.271000000000001	-14.7371108072819\\
0.529999999999999	-4.15198943748197\\
0.542	-1.53518322234164\\
0.585000000000001	-3.66297757018081\\
0.621	-4.07751444408494\\
0.646000000000001	-4.05794665753952\\
0.685	-3.82747507483665\\
0.846	-2.7683848199195\\
0.926	-2.5055692035819\\
0.997999999999999	-2.39010139343424\\
1.065	-2.35586441539548\\
1.138	-2.37402986397299\\
1.233	-2.45260095398758\\
1.394	-2.65217628286008\\
1.729	-3.07203915754973\\
1.932	-3.2606355595516\\
2.136	-3.39705891211626\\
2.359	-3.49809367720589\\
2.621	-3.5719728303378\\
2.955	-3.62324290419269\\
3.44	-3.65499881683356\\
4.349	-3.6694994239754\\
8.593	-3.67172338995746\\
10	-3.67172355232688\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0860000000000003	-9.83150154446081\\
0.114000000000001	-10.1445647678221\\
0.132	-10.0506096168348\\
0.157	-9.71923090874649\\
0.198	-15.0601684910644\\
0.222	-15.6212989420064\\
0.236000000000001	-15.4904720953377\\
0.265000000000001	-14.6295768911771\\
0.518000000000001	-5.54615918898478\\
0.529	-5.04874698372812\\
0.544	-1.53600021793662\\
0.587	-3.56575197647476\\
0.622999999999999	-3.96373642349991\\
0.648	-3.94774964062662\\
0.686	-3.73963642522686\\
0.849	-2.73890733276534\\
0.928000000000001	-2.50122984675871\\
0.999000000000001	-2.39923445348766\\
1.066	-2.37188766075705\\
1.141	-2.39579516535848\\
1.241	-2.48334857094082\\
1.422	-2.7109509381605\\
1.717	-3.07374695744964\\
1.921	-3.26224129922939\\
2.126	-3.39854719123656\\
2.35	-3.49933977235301\\
2.613	-3.57287930248003\\
2.949	-3.62388527995749\\
3.438	-3.65536430136738\\
4.36	-3.66961014856951\\
8.802	-3.67172345607572\\
10	-3.67172355251848\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0210000000000008	-4.6587062435619\\
0.0649999999999995	-9.12427993347898\\
0.101000000000001	-9.94856097569827\\
0.119999999999999	-9.92155416816778\\
0.148999999999999	-9.5874737945959\\
0.19	-14.9614747624818\\
0.215	-15.5389158464441\\
0.228	-15.4162859275556\\
0.258000000000001	-14.5323821233005\\
0.508000000000001	-5.59245249386462\\
0.532	-4.84472950362699\\
0.544	-1.93026243135245\\
0.587	-3.56409706888659\\
0.622	-3.84658118770419\\
0.647	-3.80893433268795\\
0.693	-3.54760053456165\\
0.827	-2.76376133003371\\
0.907	-2.51445396367329\\
0.978	-2.40692271643681\\
1.046	-2.3756275899233\\
1.12	-2.39652190984208\\
1.218	-2.47939692083093\\
1.389	-2.69133785679118\\
1.702	-3.07670148069305\\
1.906	-3.26433064150623\\
2.111	-3.39996790479341\\
2.335	-3.50024746076694\\
2.599	-3.57361410747409\\
2.936	-3.62434740862639\\
3.427	-3.65559492484479\\
4.357	-3.66967692678872\\
8.929	-3.67172348464505\\
10	-3.67172355278998\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.00799999999999912	-3.60751308578451\\
0.0530000000000008	-8.75459492551203\\
0.0899999999999999	-9.77161662316437\\
0.101000000000001	-9.80870935172422\\
0.119	-9.72158752384981\\
0.141	-9.45730731971974\\
0.182	-14.8568621936946\\
0.207000000000001	-15.4493749994462\\
0.220000000000001	-15.3341049140094\\
0.249000000000001	-14.503405776551\\
0.508000000000001	-5.43047633221234\\
0.537000000000001	-4.61721776284594\\
0.547000000000001	-2.13317536082701\\
0.589	-3.48924107777704\\
0.622999999999999	-3.71714164980092\\
0.648	-3.67608925242077\\
0.697000000000001	-3.41194257101329\\
0.823	-2.73427003278383\\
0.901999999999999	-2.50636909506457\\
0.973000000000001	-2.40919531927327\\
1.041	-2.38452311647979\\
1.117	-2.41120108544334\\
1.22	-2.50344001071927\\
1.414	-2.74777613566633\\
1.692	-3.08354845063096\\
1.896	-3.26915319928124\\
2.102	-3.40378053934296\\
2.327	-3.50303916978737\\
2.592	-3.57543560988822\\
2.933	-3.62563818479565\\
3.432	-3.65631262899923\\
4.39	-3.66988683493706\\
9.431	-3.6717235360528\\
10	-3.67172355302379\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0570000000000004	-9.21974049525501\\
0.0899999999999999	-9.6926486481396\\
0.108000000000001	-9.62338335144894\\
0.133000000000001	-9.33450933813553\\
0.173999999999999	-14.7484281515772\\
0.199	-15.353189002286\\
0.212999999999999	-15.2277594848487\\
0.243	-14.3534200525468\\
0.491	-5.61266720821747\\
0.545	-4.35739020832249\\
0.554	-2.10392867994715\\
0.596	-3.35424875452227\\
0.631	-3.56764618502854\\
0.657	-3.52522648085301\\
0.709	-3.26690306748546\\
0.827	-2.70107728175294\\
0.906000000000001	-2.49877977172814\\
0.976000000000001	-2.41761329261317\\
1.045	-2.40204356993296\\
1.124	-2.4374780124797\\
1.235	-2.54413241684897\\
1.498	-2.87734524708289\\
1.731	-3.13813393810079\\
1.935	-3.30883402527942\\
2.145	-3.43314592776833\\
2.379	-3.52481222219814\\
2.66	-3.59092660989313\\
3.032	-3.63568369951874\\
3.605	-3.66152112488951\\
4.868	-3.67110968003066\\
10	-3.67172355321909\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.000999999999999446	-5.94856345960463\\
0.032	-8.66752375393419\\
0.0690000000000008	-9.61240023913677\\
0.0790000000000006	-9.64375984960978\\
0.0969999999999995	-9.56365683411495\\
0.124000000000001	-9.24145171174086\\
0.164999999999999	-14.656455705053\\
0.191000000000001	-15.2690353492342\\
0.205	-15.1314352490407\\
0.234999999999999	-14.2491453861759\\
0.478999999999999	-5.67538175190541\\
0.558999999999999	-3.76022475511721\\
0.564	-2.48263742829205\\
0.605	-3.28890967596271\\
0.635	-3.39310785077876\\
0.663	-3.33578272693011\\
0.733000000000001	-3.00839560900004\\
0.831	-2.62339330082133\\
0.907	-2.46551853338091\\
0.976000000000001	-2.40696013390264\\
1.046	-2.40622510344632\\
1.132	-2.45888931992666\\
1.261	-2.59833734615668\\
1.743	-3.1681195869756\\
1.946	-3.32992809946439\\
2.158	-3.44851785991861\\
2.397	-3.53599570125906\\
2.688	-3.59879784262055\\
3.08	-3.64064207167518\\
3.704	-3.66387919292133\\
5.227	-3.67145992208013\\
10	-3.6717235534943\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.000999999999999446	-7.8891244141587\\
0.0269999999999992	-9.28504438777163\\
0.0600000000000005	-9.72546891419939\\
0.0779999999999994	-9.64971560482119\\
0.115	-9.17572422299039\\
0.156000000000001	-14.5675366339538\\
0.182	-15.1812296520836\\
0.195	-15.0639839158744\\
0.225	-14.2117643884041\\
0.476000000000001	-5.54821318955601\\
0.567	-4.08175981462284\\
0.654999999999999	-3.21327045112639\\
0.738	-2.73002694742814\\
0.816000000000001	-2.47932939313501\\
0.887	-2.36987131387008\\
0.954000000000001	-2.33896956376798\\
1.027	-2.36022357431629\\
1.124	-2.44416919291532\\
1.292	-2.65768090251652\\
1.609	-3.05961895603862\\
1.812	-3.25188035188456\\
2.015	-3.39054576821951\\
2.236	-3.4931814936806\\
2.495	-3.56846024294749\\
2.824	-3.62097015217129\\
3.297	-3.6537383315446\\
4.165	-3.66910186964797\\
7.836	-3.67172283930605\\
10	-3.67172355392211\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.000999999999999446	-9.82844493882819\\
0.00200000000000067	-9.94502012691667\\
0.00300000000000011	-9.91750991253343\\
0.0259999999999998	-10.1674976213489\\
0.0440000000000005	-10.0973617457129\\
0.0790000000000006	-9.63608851670808\\
0.106	-9.15370688546392\\
0.147	-14.4880850865295\\
0.173	-15.0927468505539\\
0.186	-14.9754088370348\\
0.215999999999999	-14.1292321273135\\
0.465999999999999	-5.56079950956589\\
0.557	-4.09905519785427\\
0.645	-3.23256819561163\\
0.728	-2.74971600971001\\
0.806000000000001	-2.49851769676452\\
0.877000000000001	-2.3881305507717\\
0.944000000000001	-2.35609442755336\\
1.018	-2.3765253637325\\
1.115	-2.45901806853468\\
1.283	-2.66957091864791\\
1.601	-3.06761203116938\\
1.804	-3.25734245491547\\
2.008	-3.39474571829924\\
2.231	-3.49657987215632\\
2.492	-3.57086536001466\\
2.825	-3.62258751323104\\
3.307	-3.65465691013787\\
4.204	-3.66939203115501\\
8.274	-3.67172329715559\\
10	-3.6717235540935\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.048	-5.09504566734465\\
0.0899999999999999	-9.11878731571883\\
0.122	-9.69698338925376\\
0.138	-9.60376114913585\\
0.172000000000001	-9.00396954088628\\
0.385999999999999	-4.61630686669948\\
0.477	-3.66489706228367\\
0.563000000000001	-3.12193532897866\\
0.644	-2.8271127189407\\
0.720000000000001	-2.68181878667811\\
0.792	-2.6251132241796\\
0.867000000000001	-2.62307733857145\\
0.961	-2.67286153332071\\
1.106	-2.80757923037647\\
1.531	-3.22814277329866\\
1.746	-3.37610675322571\\
1.972	-3.48357242147044\\
2.231	-3.56185954879643\\
2.555	-3.61671754684799\\
3.012	-3.65140411559496\\
3.819	-3.66831350671923\\
6.752	-3.67171866774266\\
10	-3.67172355619465\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0470000000000006	-5.42568309318242\\
0.0890000000000004	-9.02177846835207\\
0.118	-9.48342468855462\\
0.135	-9.38596071752309\\
0.169	-8.79604769117205\\
0.380000000000001	-4.57881448733137\\
0.471	-3.64516144512283\\
0.557	-3.11309237001632\\
0.638	-2.82499477968548\\
0.714	-2.68382081943435\\
0.786	-2.6296156360709\\
0.862	-2.6294256016778\\
0.957000000000001	-2.68134621296192\\
1.107	-2.82192732948195\\
1.512	-3.22192022212454\\
1.728	-3.3721012235554\\
1.953	-3.4804608433777\\
2.211	-3.55972480799613\\
2.532	-3.61525005413912\\
2.982	-3.6505265833061\\
3.768	-3.66799402622455\\
6.49	-3.67171498078873\\
10	-3.67172355627573\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0470000000000006	-5.91570610071255\\
0.0879999999999992	-8.93551901171094\\
0.114000000000001	-9.28353600186988\\
0.130000000000001	-9.19755127093581\\
0.163	-8.65372930203968\\
0.383000000000001	-4.42619937698163\\
0.473000000000001	-3.56222034635436\\
0.558999999999999	-3.06685014563505\\
0.640000000000001	-2.80214588226438\\
0.715	-2.67694990284221\\
0.787000000000001	-2.63146950386496\\
0.865	-2.63798433179641\\
0.965	-2.69900024655387\\
1.132	-2.86147718369462\\
1.479	-3.20411128041014\\
1.696	-3.35975679007465\\
1.92	-3.4717336807817\\
2.174	-3.55342666358199\\
2.487	-3.61094784713212\\
2.92	-3.64801134329443\\
3.655	-3.66704413841329\\
5.917	-3.67169342437998\\
10	-3.67172355635587\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0459999999999994	-6.27999674820175\\
0.0860000000000003	-8.83595846945064\\
0.109999999999999	-9.1001536033845\\
0.127000000000001	-8.99789332534069\\
0.163	-8.38729821203395\\
0.361000000000001	-4.58077490087154\\
0.452	-3.65171038055293\\
0.538	-3.12151127569792\\
0.619	-2.83411393568908\\
0.695	-2.69301973883891\\
0.766999999999999	-2.63855448944307\\
0.843	-2.63786478667348\\
0.938000000000001	-2.68897853847953\\
1.087	-2.8271110073278\\
1.496	-3.22739549244538\\
1.712	-3.37582529520692\\
1.938	-3.48325189986897\\
2.197	-3.56160947861179\\
2.521	-3.61656728789491\\
2.977	-3.65129639430862\\
3.782	-3.66827911276364\\
6.691	-3.67171834517264\\
10	-3.67172355643509\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0459999999999994	-6.76777328197497\\
0.0850000000000009	-8.77823460220078\\
0.103999999999999	-8.93815673588514\\
0.119999999999999	-8.85238674074075\\
0.154	-8.31062753547754\\
0.367000000000001	-4.38362414679297\\
0.457000000000001	-3.54049585643238\\
0.542999999999999	-3.05793491918765\\
0.624000000000001	-2.80107094192932\\
0.699	-2.68057641873329\\
0.771000000000001	-2.6379518252652\\
0.85	-2.64663136185231\\
0.952	-2.71064935353484\\
1.127	-2.88194510070374\\
1.457	-3.20489174209776\\
1.674	-3.36013158883978\\
1.898	-3.47190970376954\\
2.152	-3.55350180289255\\
2.465	-3.61097455607724\\
2.899	-3.64806987316113\\
3.635	-3.66706559170204\\
5.906	-3.67169415856834\\
10	-3.6717235565134\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0449999999999999	-7.16749250862528\\
0.0830000000000002	-8.7199085031721\\
0.0969999999999995	-8.80447350199925\\
0.114000000000001	-8.71329324660329\\
0.148999999999999	-8.15507874936881\\
0.353999999999999	-4.41398739248918\\
0.444000000000001	-3.56052787984762\\
0.529999999999999	-3.07085471994861\\
0.611000000000001	-2.80926875806456\\
0.686	-2.68566399252382\\
0.758000000000001	-2.6408988975636\\
0.836	-2.64757136783081\\
0.936	-2.70818940356583\\
1.104	-2.87031592536841\\
1.45	-3.20865797572228\\
1.667	-3.36279135835606\\
1.892	-3.4740771499705\\
2.147	-3.55506270226838\\
2.462	-3.61204972883016\\
2.9	-3.64869761176053\\
3.648	-3.66730975430091\\
6.019	-3.67170128637913\\
10	-3.67172355659083\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0440000000000005	-7.59461898994292\\
0.0800000000000001	-8.67977273247464\\
0.0890000000000004	-8.71121924103538\\
0.105	-8.62852091788355\\
0.138999999999999	-8.10483313780395\\
0.351000000000001	-4.32140873220972\\
0.441000000000001	-3.50486438786513\\
0.526	-3.0432672751832\\
0.606	-2.79735723867264\\
0.681000000000001	-2.68108316368471\\
0.753	-2.64111412110317\\
0.832000000000001	-2.65157507269826\\
0.935	-2.71752212272998\\
1.115	-2.89441660452922\\
1.435	-3.20582875646517\\
1.653	-3.36130919146591\\
1.877	-3.47266258679604\\
2.132	-3.55419238813704\\
2.446	-3.61146131315085\\
2.882	-3.6483634142109\\
3.624	-3.66718468731293\\
5.943	-3.67169782772622\\
10	-3.67172355666744\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0440000000000005	-8.09089077173955\\
0.077	-8.67950014337454\\
0.0939999999999994	-8.60221362648539\\
0.127000000000001	-8.10470940528548\\
0.346	-4.24897359484853\\
0.436	-3.46108047442485\\
0.521000000000001	-3.01800991836349\\
0.601000000000001	-2.78403751239062\\
0.676	-2.67545966828478\\
0.749000000000001	-2.64043554473962\\
0.83	-2.65599324507464\\
0.938000000000001	-2.73012712108821\\
1.14	-2.93316225912394\\
1.427	-3.20883441037515\\
1.645	-3.36346742408843\\
1.87	-3.47451205355998\\
2.126	-3.55556419389581\\
2.442	-3.61243715319312\\
2.881	-3.64889895019656\\
3.633	-3.66738738133801\\
6.039	-3.67170332635773\\
10	-3.67172355674321\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0419999999999998	-8.53537421550333\\
0.0640000000000001	-8.75626548787196\\
0.0809999999999995	-8.66558699374536\\
0.116	-8.11124392062568\\
0.321	-4.39787020794812\\
0.411	-3.55133436877841\\
0.497	-3.06607261610535\\
0.577999999999999	-2.80726507575831\\
0.653	-2.68538610571248\\
0.725	-2.64172324734761\\
0.804	-2.64951738399573\\
0.904999999999999	-2.71187640610478\\
1.077	-2.87884634896221\\
1.414	-3.2077331033924\\
1.631	-3.36209391704287\\
1.855	-3.47319424357618\\
2.11	-3.55451851373417\\
2.425	-3.61176240255903\\
2.862	-3.64853332027832\\
3.607	-3.66724805596181\\
5.952	-3.67169962147763\\
10	-3.67172355681817\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0389999999999997	-9.04637579655051\\
0.0559999999999992	-8.99527054350016\\
0.0860000000000003	-8.55769888281353\\
0.337	-4.08277543740059\\
0.426	-3.3652708175294\\
0.51	-2.96503240275916\\
0.589	-2.75667327051038\\
0.663	-2.66317127668289\\
0.736000000000001	-2.63703560279491\\
0.819000000000001	-2.66014793583358\\
0.933	-2.74538587582272\\
1.188	-3.00728688924459\\
1.438	-3.23661530852542\\
1.655	-3.38288365365342\\
1.883	-3.48866194187278\\
2.145	-3.56552734097013\\
2.474	-3.61913918275205\\
2.942	-3.6527693390256\\
3.785	-3.66878880933958\\
7.118	-3.67172183892127\\
10	-3.67172355689236\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0169999999999995	-9.94311704978389\\
0.0449999999999999	-9.49771245204297\\
0.154999999999999	-6.78844619178639\\
0.256	-4.91672490653669\\
0.348000000000001	-3.84921403856767\\
0.436	-3.22909553304665\\
0.519	-2.88918725158617\\
0.596	-2.71938996545159\\
0.669	-2.64748578710637\\
0.743	-2.63510023507456\\
0.831	-2.67189774007721\\
0.961	-2.7821167039362\\
1.491	-3.285502435727\\
1.708	-3.41750547696999\\
1.943	-3.51382084316858\\
2.22	-3.58340189109539\\
2.579	-3.63091586797974\\
3.116	-3.65914155487147\\
4.214	-3.67062447720135\\
10	-3.67172355696579\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.000999999999999446	9.80313737394384\\
0.00200000000000067	9.86491574206125\\
0.0389999999999997	8.45574650227702\\
0.0559999999999992	7.00838944111712\\
0.103999999999999	-1.03699826432451\\
0.148999999999999	-3.43379941165764\\
0.188000000000001	-3.96645339474439\\
0.207000000000001	-4.00393216889121\\
0.234999999999999	-3.93600186231572\\
0.304	-3.56231921680897\\
0.41	-3.06409821348043\\
0.492000000000001	-2.84645277915075\\
0.568	-2.74682690879463\\
0.641999999999999	-2.7158657974931\\
0.726000000000001	-2.73320120380086\\
0.84	-2.80908104984064\\
1.08	-3.03577563573964\\
1.344	-3.26289948566297\\
1.566	-3.40252285641446\\
1.801	-3.50339655048087\\
2.074	-3.57629114814301\\
2.422	-3.62638028307367\\
2.93	-3.65676700672515\\
3.911	-3.67002254394483\\
9.323	-3.67172355008965\\
10	-3.67172355753196\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.000999999999999446	7.85647327550513\\
0.00200000000000067	7.97300579487696\\
0.00300000000000011	7.95079131298852\\
0.0180000000000007	8.11770018681127\\
0.0329999999999995	7.98849738921316\\
0.0579999999999998	7.38959421383714\\
0.106	-0.826556819621219\\
0.151	-3.30090892088489\\
0.19	-3.87046271958553\\
0.212	-3.92063942959344\\
0.24	-3.85613448524211\\
0.308999999999999	-3.50215809890771\\
0.414	-3.03634131789761\\
0.496	-2.83273601132046\\
0.572000000000001	-2.74198985269505\\
0.647	-2.71684714908375\\
0.734	-2.7403710518196\\
0.855	-2.8265705351586\\
1.504	-3.37112380133448\\
1.733	-3.480366195721\\
1.994	-3.55995336370185\\
2.317	-3.61544932201081\\
2.77	-3.6506939331441\\
3.562	-3.66806661770013\\
6.33	-3.67171596379682\\
10	-3.67172355755431\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.000999999999999446	5.91104960695101\\
0.0259999999999998	7.17406969669056\\
0.0410000000000004	7.3163131699049\\
0.0559999999999992	7.19215618233388\\
0.0640000000000001	6.8049627571124\\
0.112	-0.947557849599585\\
0.157	-3.26928010025219\\
0.196	-3.79938999175462\\
0.217000000000001	-3.84433201672147\\
0.246	-3.78091506289445\\
0.318	-3.42942459444191\\
0.42	-3.00717427675494\\
0.500999999999999	-2.8206415287571\\
0.576000000000001	-2.73932657101358\\
0.651999999999999	-2.71936541145899\\
0.741	-2.74812191855911\\
0.868	-2.84300344605726\\
1.45	-3.34155684988241\\
1.676	-3.45910741118899\\
1.927	-3.54439206921189\\
2.232	-3.60484840762285\\
2.646	-3.64441094985506\\
3.323	-3.66557104331581\\
5.152	-3.67161898731948\\
10	-3.67172355757485\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.000999999999999446	3.96686636828146\\
0.0299999999999994	6.4682415211078\\
0.0549999999999997	6.94194115210811\\
0.0679999999999996	6.8602879072088\\
0.116	-0.858887170975645\\
0.161	-3.18256915550151\\
0.201000000000001	-3.72851055838123\\
0.223000000000001	-3.77512108646435\\
0.252000000000001	-3.71423485238622\\
0.326000000000001	-3.37115070100721\\
0.426	-2.98324488904927\\
0.507	-2.81035132578904\\
0.582000000000001	-2.73762584449685\\
0.657999999999999	-2.72341805851781\\
0.75	-2.75797601920514\\
0.885	-2.86353699226834\\
1.4	-3.31219197754825\\
1.624	-3.43795906263462\\
1.868	-3.52909953555064\\
2.159	-3.59427910010402\\
2.544	-3.63792150434197\\
3.142	-3.66262452002379\\
4.515	-3.67129394781287\\
10	-3.67172355759363\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00300000000000011	2.45154787476832\\
0.0389999999999997	6.21541413077429\\
0.0660000000000007	6.76540665386387\\
0.0730000000000004	6.74128913103653\\
0.121	-0.83527308599262\\
0.166	-3.12072351834547\\
0.206	-3.66359757643568\\
0.228999999999999	-3.7134482358014\\
0.258000000000001	-3.65590072660147\\
0.335000000000001	-3.31680345944896\\
0.433999999999999	-2.95882268484496\\
0.513999999999999	-2.8020105467207\\
0.589	-2.73769090052095\\
0.667	-2.72940808576729\\
0.762	-2.77069462448104\\
0.907999999999999	-2.8900970700984\\
1.355	-3.28423090206912\\
1.579	-3.41835506460722\\
1.818	-3.51493989979936\\
2.099	-3.58449049351986\\
2.462	-3.63167219609076\\
3.006	-3.65954241504725\\
4.129	-3.67071602844324\\
10	-3.67172355761075\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0109999999999992	2.33666380174066\\
0.0510000000000002	6.29985971439559\\
0.0749999999999993	6.69934978802574\\
0.0860000000000003	4.83714926716997\\
0.134	-1.41261714055259\\
0.178000000000001	-3.21847620423421\\
0.217000000000001	-3.63111421022117\\
0.237	-3.65893103746956\\
0.266999999999999	-3.59589366710534\\
0.365	-3.1851897996136\\
0.456	-2.90686428289236\\
0.534000000000001	-2.78231256360141\\
0.609	-2.73601150568357\\
0.69	-2.74097678922867\\
0.795	-2.79936045801931\\
0.975	-2.95898953549997\\
1.307	-3.25231803890105\\
1.531	-3.39563038751152\\
1.766	-3.49870118252835\\
2.037	-3.57305248518807\\
2.379	-3.62416508799908\\
2.874	-3.65556074053711\\
3.807	-3.66967555728236\\
8.382	-3.67172348493645\\
10	-3.67172355762622\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0790000000000006	6.69853039618151\\
0.0879999999999992	5.73377770581914\\
0.135999999999999	-1.09548019493904\\
0.180999999999999	-3.13216304161104\\
0.220000000000001	-3.60130130329053\\
0.243	-3.6440639606107\\
0.274000000000001	-3.58185654943773\\
0.375999999999999	-3.16630521312496\\
0.465	-2.90664769084507\\
0.542999999999999	-2.78860822898386\\
0.618	-2.74622051996077\\
0.699999999999999	-2.75385796321252\\
0.808	-2.81593085998723\\
1	-2.98675086470487\\
1.312	-3.25751540907039\\
1.537	-3.39957508741036\\
1.773	-3.50153070898918\\
2.046	-3.57508313870289\\
2.393	-3.6256510959707\\
2.897	-3.65637703124549\\
3.862	-3.66991342736586\\
8.977	-3.67172353989806\\
10	-3.67172355762823\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0700000000000003	6.55499974513227\\
0.0869999999999997	6.75059958102406\\
0.101000000000001	4.08885030905954\\
0.148	-1.53086704766512\\
0.192	-3.20223172182256\\
0.231	-3.58085438770496\\
0.250999999999999	-3.60492452870173\\
0.282	-3.54123825024592\\
0.512	-2.83335705326522\\
0.587999999999999	-2.76454511607751\\
0.666	-2.75301736521694\\
0.760999999999999	-2.79066349275473\\
0.904	-2.90258317440444\\
1.374	-3.30399628643572\\
1.6	-3.43264879172246\\
1.844	-3.52549091957331\\
2.133	-3.59182944663763\\
2.513	-3.6364156094284\\
3.097	-3.66190711219556\\
4.399	-3.67117985986666\\
10	-3.67172355764046\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0640000000000001	6.25208968889975\\
0.0920000000000005	6.8311441922098\\
0.106	4.16489965178478\\
0.153	-1.47066185681012\\
0.196999999999999	-3.15598559410519\\
0.236000000000001	-3.54536616123886\\
0.257	-3.57402865678832\\
0.289	-3.51126454791275\\
0.513999999999999	-2.84114082781072\\
0.59	-2.77326542831386\\
0.667999999999999	-2.761998002992\\
0.763999999999999	-2.79997923714427\\
0.907999999999999	-2.91205274824326\\
1.373	-3.30568907529057\\
1.6	-3.43411676749344\\
1.845	-3.52665632347391\\
2.135	-3.59262567432992\\
2.517	-3.6369173227312\\
3.106	-3.66215305265886\\
4.431	-3.67122005166643\\
10	-3.67172355765119\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0600000000000005	5.88213235776877\\
0.093	6.93027586042675\\
0.103	5.96141297753501\\
0.151	-0.910403645963864\\
0.196	-2.9886381987305\\
0.236000000000001	-3.49526443449409\\
0.263	-3.55031489429159\\
0.295	-3.49123316404714\\
0.522	-2.84319161611719\\
0.598000000000001	-2.7807603164983\\
0.677	-2.77302786184297\\
0.775	-2.81466133084274\\
0.927	-2.93496666407708\\
1.354	-3.29511135773395\\
1.581	-3.42651063359525\\
1.824	-3.52108807067749\\
2.11	-3.5887540046832\\
2.483	-3.63443960696859\\
3.05	-3.66094655294045\\
4.271	-3.6710075347456\\
10	-3.67172355766044\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0579999999999998	5.55754988127569\\
0.093	7.03108595911702\\
0.0990000000000002	7.05599694563801\\
0.109	5.83915538967646\\
0.157	-0.928274502434251\\
0.202	-2.97608151879112\\
0.242000000000001	-3.47742255210975\\
0.269	-3.53351424718789\\
0.301	-3.47754881871886\\
0.529999999999999	-2.84778354669441\\
0.606	-2.78990739721032\\
0.686	-2.78510911150392\\
0.786	-2.8298626913637\\
0.945	-2.95688817742185\\
1.344	-3.29048750070868\\
1.572	-3.42349165501049\\
1.815	-3.51904253545342\\
2.1	-3.58737098520957\\
2.471	-3.63362428351336\\
3.031	-3.66053222493329\\
4.221	-3.67092631025498\\
10	-3.67172355766827\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.000999999999999446	9.89944853176043\\
0.0289999999999999	13.9658161812055\\
0.0570000000000004	14.8474550437783\\
0.0709999999999997	14.6792539125101\\
0.101000000000001	13.5949222895688\\
0.16	10.090637886897\\
0.209	0.969048178428839\\
0.256	-2.04618247833408\\
0.301	-2.96930752318706\\
0.342000000000001	-3.20040551764053\\
0.377000000000001	-3.22728912075468\\
0.430999999999999	-3.17344456670282\\
0.551	-3.04315590999862\\
0.638	-3.01227693209931\\
0.738	-3.02738356858148\\
0.881	-3.09972495947617\\
1.47	-3.44676850914914\\
1.734	-3.53742072755284\\
2.043	-3.60062088794799\\
2.453	-3.64206084316533\\
3.104	-3.66457729079047\\
4.744	-3.67153709626577\\
10	-3.671723558157\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.000999999999999446	7.95473327907771\\
0.0299999999999994	13.2826087684867\\
0.0619999999999994	14.6564562176944\\
0.0749999999999993	14.5487153335323\\
0.101000000000001	13.721170272198\\
0.162000000000001	10.4515248371329\\
0.211	1.14031474620993\\
0.258000000000001	-1.95561712153842\\
0.303000000000001	-2.91549130995489\\
0.345000000000001	-3.16776803031393\\
0.382	-3.20222083884106\\
0.436999999999999	-3.1552526801321\\
0.556000000000001	-3.04216352410242\\
0.644	-3.01833543245663\\
0.747999999999999	-3.03984337934795\\
0.901999999999999	-3.12254643526623\\
1.408	-3.42460344358829\\
1.668	-3.52189952302724\\
1.966	-3.59011863923037\\
2.35	-3.63554983813749\\
2.932	-3.66153242466951\\
4.206	-3.67111908877082\\
10	-3.67172355819186\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0470000000000006	14.0025537658667\\
0.0690000000000008	14.5470196477037\\
0.0809999999999995	14.4342276780836\\
0.106999999999999	13.6035750489449\\
0.164999999999999	10.5131281099306\\
0.214	1.20108211576444\\
0.260999999999999	-1.90520563761964\\
0.305999999999999	-2.87671784261474\\
0.348000000000001	-3.13906566573301\\
0.385999999999999	-3.18122589749167\\
0.44	-3.14368762809982\\
0.563000000000001	-3.04203899820224\\
0.654	-3.02579865939446\\
0.763999999999999	-3.05572603320577\\
0.939	-3.15597652483426\\
1.353	-3.40427039926441\\
1.612	-3.5080785547604\\
1.901	-3.58046533904954\\
2.266	-3.62941336627972\\
2.801	-3.65845611740124\\
3.868	-3.67047061582948\\
10	-3.67172355822575\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00399999999999956	5.39667246259311\\
0.0459999999999994	13.5634398406216\\
0.0739999999999998	14.492217245543\\
0.0860000000000003	14.3788833091439\\
0.112	13.5475185635294\\
0.167999999999999	10.5735203137686\\
0.217000000000001	1.25746691724552\\
0.263999999999999	-1.85962731061222\\
0.308999999999999	-2.84234506837191\\
0.352	-3.11702846499262\\
0.391	-3.16387124614764\\
0.446	-3.13196118945927\\
0.569000000000001	-3.04430549203964\\
0.662000000000001	-3.03457623935486\\
0.778	-3.07179610245497\\
0.976000000000001	-3.18951962392596\\
1.334	-3.40084391015102\\
1.594	-3.50595177672388\\
1.883	-3.57915712928155\\
2.246	-3.62858155010336\\
2.776	-3.65803516548465\\
3.822	-3.67036805027016\\
10	-3.67172355825868\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00799999999999912	5.2303379854703\\
0.048	13.3645862092727\\
0.0790000000000006	14.4793720400279\\
0.093	14.312390449334\\
0.122999999999999	13.2341821905847\\
0.172000000000001	10.0997235713956\\
0.221	1.15312905648937\\
0.268000000000001	-1.8423821350863\\
0.314	-2.80544534055529\\
0.356999999999999	-3.07084247866036\\
0.397	-3.12211713318345\\
0.454000000000001	-3.09928362221142\\
0.576000000000001	-3.03582896215508\\
0.673999999999999	-3.03853395759562\\
0.802	-3.09136150105572\\
1.094	-3.27498250748651\\
1.373	-3.42633618818242\\
1.635	-3.52336997903136\\
1.935	-3.59120526571062\\
2.322	-3.63624870391907\\
2.911	-3.66188061229842\\
4.216	-3.67117877707252\\
10	-3.67172355830512\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0139999999999993	6.02331755982165\\
0.0540000000000003	13.5572763937045\\
0.0820000000000007	14.499150351398\\
0.0939999999999994	14.3875873987155\\
0.119999999999999	13.5557682570613\\
0.173999999999999	10.4482384918663\\
0.224	1.20036355862045\\
0.272	-1.84132017387971\\
0.318	-2.79081149924687\\
0.362	-3.05943541840309\\
0.403	-3.11227736401801\\
0.462	-3.09292995750328\\
0.583	-3.04149910986192\\
0.683999999999999	-3.05046943484056\\
0.822000000000001	-3.11267564476626\\
1.493	-3.4802974998817\\
1.77	-3.56120850517117\\
2.106	-3.61678325594729\\
2.573	-3.65158840360623\\
3.393	-3.66840712458756\\
6.405	-3.67171955248929\\
10	-3.67172355833631\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0839999999999996	14.5415938285587\\
0.0960000000000001	14.4560061306457\\
0.121	13.6977510223676\\
0.176	10.8003506533608\\
0.226000000000001	1.34824999433668\\
0.274000000000001	-1.77489334038992\\
0.32	-2.75825344407342\\
0.364000000000001	-3.04288956555157\\
0.406000000000001	-3.10476998442766\\
0.464	-3.09264436571947\\
0.590999999999999	-3.04866401831462\\
0.696	-3.06410182984913\\
0.845000000000001	-3.13629905497681\\
1.414	-3.45424279034929\\
1.684	-3.54319776340358\\
2.001	-3.60475405018214\\
2.424	-3.64455358447114\\
3.11	-3.66566649084651\\
4.968	-3.67162652216777\\
10	-3.67172355836663\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.077	14.4705548467109\\
0.0890000000000004	14.6093291159734\\
0.102	14.4658698780037\\
0.130000000000001	13.4991971180242\\
0.179	10.6109750479774\\
0.228999999999999	1.33732982662332\\
0.276999999999999	-1.73450388674684\\
0.323	-2.71089671299118\\
0.368	-3.00476548599852\\
0.411	-3.07326237054131\\
0.470000000000001	-3.07082012274407\\
0.601000000000001	-3.0463129027139\\
0.715	-3.07605952663027\\
0.893000000000001	-3.17470359562489\\
1.307	-3.41424412828722\\
1.57	-3.5154455318457\\
1.865	-3.58568819304961\\
2.241	-3.63279039133979\\
2.801	-3.66017795961928\\
3.972	-3.67085982351358\\
10	-3.67172355841075\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0719999999999992	14.278063393866\\
0.0909999999999993	14.6906873158054\\
0.103	14.5801430716232\\
0.129	13.7411797758921\\
0.182	10.6585034483989\\
0.231999999999999	1.37135601765556\\
0.279999999999999	-1.71165516862452\\
0.326000000000001	-2.69678807147154\\
0.371	-2.9974985745822\\
0.415000000000001	-3.07179588807147\\
0.475	-3.07362473230775\\
0.609999999999999	-3.05694101204327\\
0.73	-3.09349793575871\\
0.931000000000001	-3.20848081970323\\
1.291	-3.41256549304449\\
1.555	-3.51442737853589\\
1.85	-3.5850233533743\\
2.225	-3.63237074887728\\
2.782	-3.65996816645634\\
3.939	-3.67081575732493\\
10	-3.67172355843941\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0679999999999996	14.0011530408667\\
0.0939999999999994	14.7856337100717\\
0.106999999999999	14.64484745821\\
0.135	13.6737792549714\\
0.183999999999999	10.7616089459428\\
0.234	1.45756238931639\\
0.282	-1.64373814356917\\
0.329000000000001	-2.65656592111631\\
0.374000000000001	-2.9624464400891\\
0.419	-3.04562574036792\\
0.48	-3.05727115566756\\
0.625	-3.06000906150613\\
0.759	-3.11461519001093\\
1.116	-3.33005399247447\\
1.385	-3.46013316072425\\
1.657	-3.54733519995012\\
1.978	-3.60751661560447\\
2.41	-3.64620129722144\\
3.122	-3.66635707816651\\
5.161	-3.6716662449027\\
10	-3.67172355848209\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0640000000000001	13.5983277883049\\
0.0960000000000001	14.8913465566813\\
0.108000000000001	14.774519871435\\
0.134	13.919950895271\\
0.186999999999999	10.8022118133509\\
0.237	1.48303374600015\\
0.285	-1.62888257034784\\
0.332000000000001	-2.64946214735725\\
0.378	-2.96450274726234\\
0.423999999999999	-3.05009624980422\\
0.486000000000001	-3.06425208013747\\
0.634	-3.07366197530898\\
0.776	-3.13509763792052\\
1.446	-3.48762564041424\\
1.728	-3.56648941051702\\
2.072	-3.62029580310993\\
2.556	-3.65356996427606\\
3.43	-3.66907354103655\\
7.081	-3.67172279312179\\
10	-3.67172355850917\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0459999999999994	21.0063952083068\\
0.0710000000000015	21.9267704412835\\
0.0829999999999984	21.7861336461563\\
0.109000000000002	20.7305808001177\\
0.175000000000001	16.1028034439354\\
0.219000000000001	11.4035368456487\\
0.268999999999998	2.41989662677764\\
0.318999999999999	-0.846787529418993\\
0.370000000000001	-2.07006504582893\\
0.425000000000001	-2.58859805455896\\
0.491	-2.8678650230387\\
0.579999999999998	-3.07376115330632\\
0.699999999999999	-3.25215922408024\\
0.84	-3.39043781546696\\
1.001	-3.49247752729204\\
1.196	-3.56654941890857\\
1.452	-3.61840142668584\\
1.833	-3.65154149525657\\
2.544	-3.66810386352923\\
5.183	-3.67171451454852\\
10	-3.67172355944325\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00199999999999889	8.91751560816847\\
0.0549999999999997	21.3374622463764\\
0.0749999999999993	21.8814911593597\\
0.0859999999999985	21.7549606650385\\
0.111000000000001	20.7726003520046\\
0.173999999999999	16.4106018202487\\
0.221	11.4755578434565\\
0.271000000000001	2.47898822986055\\
0.321000000000002	-0.802339560837286\\
0.372	-2.03909874320065\\
0.427	-2.56954694673574\\
0.492000000000001	-2.85648938841495\\
0.579999999999998	-3.07154671029524\\
0.696999999999999	-3.2546896171601\\
0.832999999999998	-3.39503478804862\\
0.988	-3.49689864436523\\
1.176	-3.57032942177264\\
1.423	-3.62110129410333\\
1.794	-3.65308055612974\\
2.505	-3.66860851896428\\
5.416	-3.67171957639727\\
10	-3.67172355949247\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00499999999999901	8.6134122442796\\
0.0429999999999993	19.8943342447624\\
0.0760000000000005	21.8606033283156\\
0.0869999999999997	21.7848230201974\\
0.108000000000001	21.0716540778028\\
0.158999999999999	17.7777167634432\\
0.222000000000001	11.8296347550228\\
0.271999999999998	2.64036614797179\\
0.321999999999999	-0.722303460740985\\
0.373000000000001	-1.99573821216799\\
0.428000000000001	-2.5460286981618\\
0.494	-2.84959889629875\\
0.582000000000001	-3.07391056755446\\
0.696999999999999	-3.26112406908185\\
0.829000000000001	-3.40193371489925\\
0.98	-3.50372786214827\\
1.162	-3.57586781814417\\
1.402	-3.62512369842235\\
1.766	-3.65541039007839\\
2.492	-3.66937378348691\\
6.047	-3.67172292348663\\
10	-3.67172355954101\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00700000000000145	8.08795472385765\\
0.0459999999999994	19.9064380214766\\
0.0790000000000006	21.8703882600952\\
0.0899999999999999	21.7933193926594\\
0.111999999999998	21.0294001703445\\
0.164999999999999	17.5505772663567\\
0.224	11.8950247253743\\
0.274000000000001	2.69272036163967\\
0.324000000000002	-0.683748799177273\\
0.375	-1.96960050531384\\
0.431000000000001	-2.53738502370187\\
0.498000000000001	-2.85094779262249\\
0.587	-3.08337614393758\\
0.701000000000001	-3.27321656371155\\
0.831	-3.41395800410411\\
0.978999999999999	-3.51415770766526\\
1.157	-3.58405744477404\\
1.394	-3.63107180976305\\
1.76	-3.65888325544828\\
2.538	-3.6704067062573\\
8.092	-3.67172355647892\\
10	-3.67172355958889\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0109999999999992	8.80533924142694\\
0.0509999999999984	20.2233149163633\\
0.0829999999999984	21.9049222419694\\
0.0940000000000012	21.7976317300622\\
0.117000000000001	20.9421767939928\\
0.173999999999999	17.0903852715552\\
0.227	11.6710804761545\\
0.277000000000001	2.63528649400713\\
0.327000000000002	-0.687383146096728\\
0.378	-1.96127598799635\\
0.434000000000001	-2.5308753813595\\
0.501000000000001	-2.85055399234548\\
0.59	-3.08978984694433\\
0.702000000000002	-3.28169792754744\\
0.829000000000001	-3.42259865329007\\
0.972000000000001	-3.52140654224401\\
1.146	-3.59054560322749\\
1.377	-3.63596787262604\\
1.738	-3.66184137063312\\
2.55	-3.67119439777502\\
10	-3.67172355963611\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0159999999999982	10.118464339669\\
0.0560000000000009	20.5532583935802\\
0.0859999999999985	21.9524529352076\\
0.097999999999999	21.8103975549501\\
0.123999999999999	20.745243544769\\
0.190000000000001	16.0785740150889\\
0.228999999999999	11.7294957045563\\
0.279	2.6806537846115\\
0.329000000000001	-0.654916744066639\\
0.379999999999999	-1.94011762771391\\
0.436	-2.51962380692916\\
0.504000000000001	-2.8516586302522\\
0.594000000000001	-3.09929726944425\\
0.704999999999998	-3.29330858778802\\
0.830000000000002	-3.43392723416028\\
0.971	-3.53179909382762\\
1.141	-3.59878128232296\\
1.369	-3.64213019877485\\
1.73	-3.66542742270732\\
2.619	-3.67194688459568\\
10	-3.6717235596827\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0839999999999996	21.9884971452731\\
0.0889999999999986	22.0133768908998\\
0.100999999999999	21.8532779935469\\
0.128	20.7053542645236\\
0.198	15.6756698584104\\
0.23	11.8603645652821\\
0.280000000000001	2.7903337454602\\
0.329999999999998	-0.568387026022933\\
0.382000000000001	-1.89063082196335\\
0.439	-2.48794866029829\\
0.507999999999999	-2.83529721778551\\
0.597999999999999	-3.09527598215166\\
0.707999999999998	-3.29768430898527\\
0.830000000000002	-3.44137845054194\\
0.966000000000001	-3.53970464037656\\
1.13	-3.60643373107039\\
1.348	-3.64838603401031\\
1.695	-3.66955153548998\\
2.622	-3.67277922319466\\
10	-3.67172355974509\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0790000000000006	21.9125319056786\\
0.0910000000000011	22.0865176762752\\
0.103000000000002	21.9279053916976\\
0.129000000000001	20.8356852837044\\
0.196999999999999	15.9703912759143\\
0.231999999999999	11.9124282567067\\
0.283000000000001	2.7242940394889\\
0.332999999999998	-0.580598620040153\\
0.385000000000002	-1.88960061902687\\
0.443000000000001	-2.49436670700566\\
0.513000000000002	-2.84689838408994\\
0.603999999999999	-3.11143752293012\\
0.713000000000001	-3.31311035015204\\
0.832999999999998	-3.45471376588218\\
0.968	-3.55167159436514\\
1.13	-3.61609687048671\\
1.347	-3.65556348184138\\
1.699	-3.67365887514848\\
2.833	-3.6728581246216\\
10	-3.67172355979053\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0740000000000016	21.6965472996402\\
0.093	22.1697971508161\\
0.105	22.0090391335218\\
0.132000000000001	20.854623484639\\
0.202000000000002	15.7931962444704\\
0.233000000000001	12.037671166959\\
0.283999999999999	2.82819494268461\\
0.334	-0.499022518090722\\
0.385999999999999	-1.82878148382348\\
0.443999999999999	-2.45254636993786\\
0.515000000000001	-2.82647522528574\\
0.606000000000002	-3.10509553266255\\
0.713999999999999	-3.31547121885963\\
0.832000000000001	-3.46132020625975\\
0.963000000000001	-3.55938089329647\\
1.12	-3.62397566276274\\
1.328	-3.66237031396298\\
1.665	-3.67843642991286\\
2.938	-3.67306628829181\\
10	-3.6717235598519\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0710000000000015	21.4754632048416\\
0.0940000000000012	22.2619726810563\\
0.106000000000002	22.1197521914784\\
0.131	21.0991606572377\\
0.195	16.5555141339441\\
0.234999999999999	12.0835535200306\\
0.286000000000001	2.86128122997462\\
0.335999999999999	-0.477090551237492\\
0.388000000000002	-1.81634423467923\\
0.446000000000002	-2.44827207591958\\
0.516999999999999	-2.82930251598892\\
0.608000000000001	-3.11353541717138\\
0.715	-3.32556082449052\\
0.831	-3.47099648721246\\
0.960000000000001	-3.56852354048531\\
1.114	-3.63193047010737\\
1.318	-3.66875155909971\\
1.651	-3.68255308303667\\
3.58	-3.67214796124416\\
10	-3.67172355989624\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0680000000000014	21.1725571704944\\
0.0960000000000001	22.3618650878611\\
0.108000000000001	22.211277682369\\
0.134	21.121299885613\\
0.201000000000001	16.2939596996115\\
0.236000000000001	12.2033530296609\\
0.286999999999999	2.96010347528482\\
0.337	-0.399804646128391\\
0.390000000000001	-1.77522891128046\\
0.449000000000002	-2.4241787761475\\
0.521000000000001	-2.81945033724577\\
0.613	-3.11627266966537\\
0.719000000000001	-3.33326773747572\\
0.832999999999998	-3.48052523889006\\
0.959	-3.57827252964228\\
1.109	-3.64113751625075\\
1.307	-3.67664408806564\\
1.63	-3.68806523775673\\
10	-3.67172355995666\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00300000000000011	11.7244181549013\\
0.036999999999999	25.3545114289676\\
0.0719999999999992	28.7056633537808\\
0.0790000000000006	28.7752748691063\\
0.0899999999999999	28.635816172599\\
0.114000000000001	27.5817676031328\\
0.172000000000001	22.986157216751\\
0.257000000000001	13.7239893913529\\
0.308	4.21970377248139\\
0.359999999999999	0.465816122263394\\
0.416	-1.21692954087453\\
0.481999999999999	-2.16223463483388\\
0.562000000000001	-2.80103186845056\\
0.654	-3.25146174258536\\
0.748999999999999	-3.53950340904634\\
0.844999999999999	-3.71391101888039\\
0.943999999999999	-3.81380174249553\\
1.053	-3.86462147151537\\
1.188	-3.87809126908248\\
1.396	-3.85082028510281\\
2.133	-3.72529049047146\\
2.655	-3.69026228693138\\
3.551	-3.67440641205911\\
7.199	-3.67172435454463\\
10	-3.67172356115091\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00499999999999901	11.4317522386255\\
0.0420000000000016	25.8326633483059\\
0.0760000000000005	28.7390206546717\\
0.0820000000000007	28.7814300185288\\
0.0940000000000012	28.6023762055327\\
0.120000000000001	27.3690788972334\\
0.184000000000001	22.1159690086882\\
0.259	13.5526532355112\\
0.309999999999999	4.20424245168732\\
0.361999999999998	0.494757916409675\\
0.419	-1.20436825994139\\
0.484999999999999	-2.15037489499649\\
0.565999999999999	-2.80432142567211\\
0.658000000000001	-3.26065517273819\\
0.753	-3.55218809105985\\
0.847999999999999	-3.72659473007925\\
0.946000000000002	-3.8264266680232\\
1.054	-3.87693455364469\\
1.187	-3.88959796943242\\
1.391	-3.86103670923879\\
2.121	-3.72916186373872\\
2.625	-3.69239418603348\\
3.464	-3.67512197782222\\
6.447	-3.67172802606452\\
10	-3.67172356122165\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00700000000000145	11.2418696336448\\
0.0459999999999994	26.1488091877254\\
0.0799999999999983	28.7844781251151\\
0.0839999999999996	28.8047372020647\\
0.0949999999999989	28.6590285097427\\
0.120000000000001	27.5324724339446\\
0.18	22.7027804539202\\
0.260000000000002	13.8645641342952\\
0.312000000000001	4.22000476984718\\
0.364000000000001	0.501933429424319\\
0.420999999999999	-1.20469762288974\\
0.486999999999998	-2.15697511888877\\
0.568000000000001	-2.81576012079983\\
0.66	-3.27485631856008\\
0.754000000000001	-3.56488297929224\\
0.849	-3.73994790059194\\
0.946999999999999	-3.83939395619523\\
1.054	-3.88855819158715\\
1.186	-3.89983757884235\\
1.389	-3.8691506152261\\
2.096	-3.73411139126465\\
2.58	-3.69520375111372\\
3.358	-3.67615180078871\\
5.761	-3.67174492259547\\
10	-3.67172356127432\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0100000000000016	11.8746273428417\\
0.0500000000000007	26.485937581945\\
0.0829999999999984	28.8301662750141\\
0.0940000000000012	28.7647098249061\\
0.114000000000001	28.0290788810499\\
0.161000000000001	24.6106964488025\\
0.259	14.56466989209\\
0.311	4.53468950439192\\
0.363	0.662048936599906\\
0.420000000000002	-1.11474435799843\\
0.486000000000001	-2.10491644133501\\
0.567	-2.78908358746235\\
0.658999999999999	-3.26542351687914\\
0.753	-3.56603241549409\\
0.847000000000001	-3.74577453540721\\
0.943000000000001	-3.84762635110704\\
1.048	-3.89889775271757\\
1.177	-3.91161747087876\\
1.37	-3.88255863327389\\
2.118	-3.73409867309013\\
2.599	-3.69525723298452\\
3.375	-3.67617222993527\\
5.768	-3.67174548583789\\
10	-3.67172356134412\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0130000000000017	12.5810449413009\\
0.0519999999999996	26.5363685512911\\
0.0850000000000009	28.8801996976114\\
0.0960000000000001	28.8137213482623\\
0.116	28.07559776909\\
0.163	24.6494778746628\\
0.260000000000002	14.6729435398462\\
0.312000000000001	4.62346057004235\\
0.364999999999998	0.684044706013882\\
0.422000000000001	-1.08743355543918\\
0.489000000000001	-2.09740560394319\\
0.571000000000002	-2.79565666233484\\
0.663	-3.27651559134299\\
0.757000000000001	-3.57964234150887\\
0.850999999999999	-3.76015224296237\\
0.946999999999999	-3.86165740939793\\
1.052	-3.91183160400598\\
1.18	-3.92281861635092\\
1.373	-3.89118638211822\\
2.091	-3.7401574172177\\
2.551	-3.69879810072181\\
3.267	-3.67758286081219\\
5.198	-3.67180498857731\\
10	-3.67172356141348\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	15.7458668605641\\
0.0590000000000011	27.310408544436\\
0.0899999999999999	28.9523980545079\\
0.100999999999999	28.8037966462223\\
0.126000000000001	27.6678556116439\\
0.186	22.8072736667976\\
0.263000000000002	14.1874489929225\\
0.315000000000001	4.48395762620523\\
0.367999999999999	0.659192893626816\\
0.425999999999998	-1.10311010595133\\
0.494	-2.11352988367818\\
0.577000000000002	-2.81669219397827\\
0.669	-3.29653381672407\\
0.763000000000002	-3.59858286836053\\
0.856999999999999	-3.77750293879276\\
0.952000000000002	-3.87639113559269\\
1.056	-3.92465562476072\\
1.183	-3.93389131470452\\
1.376	-3.8996812000779\\
2.066	-3.74636046394728\\
2.509	-3.70241820887935\\
3.176	-3.67914180814552\\
4.797	-3.67193034714876\\
10	-3.67172356148244\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0829999999999984	28.9201225477265\\
0.0919999999999987	29.0218707919694\\
0.103999999999999	28.8389623088003\\
0.129999999999999	27.5911247689813\\
0.193999999999999	22.2841885657256\\
0.266000000000002	13.9139284480883\\
0.318000000000001	4.37952314818958\\
0.370999999999999	0.613315206497365\\
0.428999999999998	-1.13057541483409\\
0.497	-2.13611954108146\\
0.579999999999998	-2.83799183159636\\
0.672000000000001	-3.31661907592485\\
0.765000000000001	-3.61448600946724\\
0.858000000000001	-3.79105614785171\\
0.952999999999999	-3.88926166343223\\
1.056	-3.93606909281392\\
1.183	-3.94388971066489\\
1.376	-3.90731075645516\\
2.043	-3.75197588934762\\
2.471	-3.70586221785644\\
3.1	-3.68071203350613\\
4.514	-3.6721224673898\\
10	-3.67172356153315\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0779999999999994	28.757920162151\\
0.093	29.0999585964871\\
0.103000000000002	28.9827091683329\\
0.126000000000001	28.0102359648789\\
0.18	23.7797559951062\\
0.265000000000001	14.5958610576463\\
0.317	4.68392282518156\\
0.370000000000001	0.765321081551463\\
0.428000000000001	-1.04634268775646\\
0.495999999999999	-2.08841626261585\\
0.579000000000001	-2.81440333522754\\
0.670999999999999	-3.30895826155975\\
0.763999999999999	-3.61647847562078\\
0.856000000000002	-3.7970986699657\\
0.949999999999999	-3.8981392332032\\
1.052	-3.94677753000201\\
1.176	-3.95557229189276\\
1.361	-3.92040220821718\\
2.06	-3.75223064420961\\
2.485	-3.70608514421251\\
3.111	-3.6808158286167\\
4.513	-3.67213769074883\\
10	-3.67172356160126\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0740000000000016	28.5132991131569\\
0.0949999999999989	29.1847263625213\\
0.106999999999999	29.0043380228264\\
0.132999999999999	27.7558781401925\\
0.196999999999999	22.4286629462265\\
0.268000000000001	14.1120427513266\\
0.32	4.54004931588787\\
0.373000000000001	0.734727613886893\\
0.431000000000001	-1.04647582341056\\
0.5	-2.09782735049025\\
0.582999999999998	-2.82518609455656\\
0.675000000000001	-3.3224909888565\\
0.768000000000001	-3.63126173324319\\
0.859999999999999	-3.81186270770955\\
0.952999999999999	-3.91136632500017\\
1.054	-3.95891610192012\\
1.177	-3.96660330317805\\
1.361	-3.92961010916984\\
2.046	-3.75730690799522\\
2.459	-3.70923557240927\\
3.055	-3.68233991393053\\
4.315	-3.67238876968596\\
10	-3.67172356166899\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0710000000000015	28.2406623624249\\
0.0960000000000001	29.2760352913656\\
0.106999999999999	29.1328339868794\\
0.131	28.0587647062885\\
0.189	23.3784873321068\\
0.268000000000001	14.4967877690781\\
0.32	4.72882626115774\\
0.373000000000001	0.838747865595316\\
0.431000000000001	-0.984933789291407\\
0.5	-2.0629364002178\\
0.582999999999998	-2.80931350517164\\
0.675000000000001	-3.31953031559308\\
0.768000000000001	-3.6360266665027\\
0.859999999999999	-3.82083960569032\\
0.952999999999999	-3.92235541994323\\
1.053	-3.97025066659706\\
1.174	-3.97791758195412\\
1.353	-3.94104848603435\\
2.051	-3.75933216554526\\
2.458	-3.71056335150526\\
3.043	-3.68297957735961\\
4.254	-3.67251045795576\\
10	-3.67172356173634\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0680000000000014	27.8819403374342\\
0.0970000000000013	29.3724653759537\\
0.109000000000002	29.2123756983676\\
0.134	28.0506478215578\\
0.195	23.0310108687072\\
0.268999999999998	14.590877838323\\
0.321000000000002	4.80482291564115\\
0.373999999999999	0.896021697545677\\
0.431999999999999	-0.945499950239263\\
0.501000000000001	-2.0401833417101\\
0.585000000000001	-2.80791027313133\\
0.677	-3.32546889342642\\
0.77	-3.64612136578894\\
0.861000000000001	-3.83131488157996\\
0.952999999999999	-3.93330414785436\\
1.052	-3.98152796795387\\
1.171	-3.98920372565575\\
1.346	-3.95229764301068\\
2.056	-3.76129269282063\\
2.458	-3.71180654229733\\
3.032	-3.68361760328873\\
4.198	-3.6726429704437\\
10	-3.67172356180335\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00500000000000256	14.1684666873058\\
0.0409999999999968	31.1769109182736\\
0.0769999999999982	35.0869528475522\\
0.0850000000000009	35.1805883870465\\
0.0959999999999965	35.0310766690501\\
0.119999999999997	33.9100324261514\\
0.176000000000002	29.1287668331844\\
0.283999999999999	16.7447652997328\\
0.337000000000003	6.25455884495713\\
0.392000000000003	1.85560339645659\\
0.454000000000001	-0.397182785483167\\
0.529000000000003	-1.84675292560934\\
0.616	-2.85288247545369\\
0.707000000000001	-3.50180399329432\\
0.795000000000002	-3.88135032781371\\
0.880000000000003	-4.09342364466161\\
0.963000000000001	-4.20209259715548\\
1.048	-4.24675373041688\\
1.146	-4.24571568177819\\
1.28	-4.19498713425261\\
2.041	-3.82741493153773\\
2.344	-3.75699107118999\\
2.728	-3.71005335448185\\
3.3	-3.68290360463089\\
4.504	-3.67250689594417\\
10	-3.67172356328233\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0069999999999979	14.2797718105137\\
0.0450000000000017	31.6566929018518\\
0.0799999999999983	35.1437773361878\\
0.0870000000000033	35.2131474543982\\
0.097999999999999	35.0610559028745\\
0.122	33.9349430105903\\
0.177999999999997	29.1432319857379\\
0.284999999999997	16.8400375160887\\
0.338000000000001	6.33193865253874\\
0.393000000000001	1.91341336164057\\
0.454999999999998	-0.358785101570916\\
0.530000000000001	-1.82658554971475\\
0.616999999999997	-2.84732552898216\\
0.707999999999998	-3.50578423482918\\
0.795999999999999	-3.89063472658092\\
0.881	-4.10536926381314\\
0.963999999999999	-4.21509957919485\\
1.048	-4.25961014477224\\
1.145	-4.25857645077472\\
1.278	-4.20740666116298\\
2.045	-3.82954768352532\\
2.345	-3.75865473963625\\
2.725	-3.71113301312455\\
3.288	-3.68344932857724\\
4.453	-3.67262008333844\\
10	-3.67172356336194\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00999999999999801	15.3251456302021\\
0.0499999999999972	32.3221820046148\\
0.0840000000000032	35.2248612987196\\
0.0889999999999986	35.2563602036924\\
0.100000000000001	35.0984834343602\\
0.125	33.8978741855367\\
0.182000000000002	28.9570855683351\\
0.286999999999999	16.6305602805206\\
0.340000000000003	6.28748489145145\\
0.395000000000003	1.91779647527505\\
0.457999999999998	-0.373487267133747\\
0.533999999999999	-1.85209946564257\\
0.622	-2.87895692973493\\
0.712000000000003	-3.52685278432292\\
0.799999999999997	-3.91000107219993\\
0.884999999999998	-4.1228491653713\\
0.966999999999999	-4.22982015459649\\
1.051	-4.27309525195771\\
1.148	-4.27049663685032\\
1.281	-4.21720468721156\\
2.029	-3.83790013437925\\
2.324	-3.76435753790479\\
2.693	-3.7147829853355\\
3.229	-3.68533916720914\\
4.285	-3.67305336277578\\
10	-3.6717235634412\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0129999999999981	16.3703925476784\\
0.0519999999999996	32.4295032943833\\
0.0859999999999985	35.2818102144442\\
0.0900000000000034	35.3089742212807\\
0.101999999999997	35.1422096095031\\
0.127000000000002	33.9274511672365\\
0.185000000000002	28.8678867967065\\
0.287999999999997	16.7215057149581\\
0.341000000000001	6.36099231701861\\
0.396000000000001	1.97242568262244\\
0.459000000000003	-0.337781976260644\\
0.534999999999997	-1.83399286190252\\
0.622999999999998	-2.87480348379133\\
0.713000000000001	-3.53154310084976\\
0.801000000000002	-3.91962904530871\\
0.886000000000003	-4.13490664124781\\
0.968000000000004	-4.24279004728227\\
1.052	-4.28606947743141\\
1.148	-4.28301577627727\\
1.28	-4.22901781824199\\
2.03	-3.8409734862775\\
2.322	-3.76664101642918\\
2.686	-3.7163227892384\\
3.212	-3.68614338660259\\
4.229	-3.67326053085536\\
10	-3.67172356352012\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.017000000000003	18.1854171585498\\
0.0559999999999974	32.902422886418\\
0.0889999999999986	35.3578067080256\\
0.100000000000001	35.2879244886137\\
0.119999999999997	34.5081451289823\\
0.165999999999997	30.9232696562163\\
0.284999999999997	18.0561188670003\\
0.338000000000001	6.92814758132136\\
0.393000000000001	2.24050018482321\\
0.454999999999998	-0.168591580354665\\
0.530000000000001	-1.72352464690229\\
0.616999999999997	-2.80449546430036\\
0.707000000000001	-3.49566640459535\\
0.795000000000002	-3.90522774653336\\
0.880000000000003	-4.13367659839486\\
0.962000000000003	-4.24941771529978\\
1.044	-4.29684226374264\\
1.137	-4.29792549411675\\
1.262	-4.24986350027068\\
1.525	-4.08891974071059\\
1.821	-3.92659979659637\\
2.086	-3.8266270884991\\
2.386	-3.75669069518974\\
2.768	-3.70996344524597\\
3.339	-3.68287792366077\\
4.543	-3.67250401786047\\
10	-3.67172356359871\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0850000000000009	35.3332888430438\\
0.0930000000000035	35.438246113571\\
0.103999999999999	35.2992885377573\\
0.128	34.1870982174931\\
0.183	29.4850086867753\\
0.289000000000001	17.2011748419781\\
0.341999999999999	6.6240353999841\\
0.396999999999998	2.13055181210817\\
0.460000000000001	-0.242756338334765\\
0.536000000000001	-1.78440376273479\\
0.624000000000002	-2.85827846522653\\
0.713999999999999	-3.53580673945907\\
0.802	-3.93577402972849\\
0.886000000000003	-4.15533081283751\\
0.966999999999999	-4.26599813340376\\
1.05	-4.3109851613314\\
1.144	-4.30885658409709\\
1.272	-4.25585930068355\\
1.576	-4.06511196061299\\
1.854	-3.91648847221551\\
2.119	-3.81978344650119\\
2.423	-3.75201314369634\\
2.815	-3.70700181760482\\
3.411	-3.68144110856412\\
4.734	-3.67224380715221\\
10	-3.67172356367699\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0799999999999983	35.168985382748\\
0.0949999999999989	35.5133407921677\\
0.106000000000002	35.3585119802371\\
0.130000000000003	34.2222918765326\\
0.186	29.3925336297852\\
0.289999999999999	17.2866861339488\\
0.343000000000004	6.69289649503695\\
0.398000000000003	2.18146541007771\\
0.460999999999999	-0.209821182065284\\
0.536999999999999	-1.76817074819311\\
0.625	-2.85525100721828\\
0.715000000000003	-3.54110228862795\\
0.802999999999997	-3.94566961419437\\
0.887	-4.16742755153477\\
0.968000000000004	-4.27888739649764\\
1.05	-4.32359105964246\\
1.143	-4.32147945880949\\
1.269	-4.26875409368156\\
1.551	-4.08841938717494\\
1.834	-3.93035754971564\\
2.096	-3.82954120082438\\
2.392	-3.75892235077454\\
2.769	-3.7113737542913\\
3.328	-3.68359718141005\\
4.482	-3.67265259627673\\
10	-3.67172356375495\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0769999999999982	34.9956465968055\\
0.0959999999999965	35.593894950439\\
0.106000000000002	35.4725435485907\\
0.128999999999998	34.4485920215424\\
0.180999999999997	30.0925393813768\\
0.289999999999999	17.6798514037643\\
0.343000000000004	6.88393975758991\\
0.398000000000003	2.28536723895547\\
0.460999999999999	-0.150426964318576\\
0.536999999999999	-1.73667432962464\\
0.625	-2.84285805116127\\
0.715000000000003	-3.54064318813351\\
0.802999999999997	-3.95214807536758\\
0.887	-4.17761150667607\\
0.968000000000004	-4.29084138645876\\
1.05	-4.33615053976168\\
1.143	-4.33382066122359\\
1.268	-4.28053120616444\\
1.544	-4.1007285869979\\
1.828	-3.93802703912846\\
2.087	-3.83531802217961\\
2.379	-3.76294301726504\\
2.748	-3.71395605296188\\
3.288	-3.68492252365337\\
4.364	-3.67295390975041\\
10	-3.67172356383264\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0730000000000004	34.6575366873953\\
0.0970000000000013	35.6793764391345\\
0.107999999999997	35.5400145058585\\
0.131999999999998	34.4238772147953\\
0.186999999999998	29.7016707815203\\
0.292000000000002	17.4522649064662\\
0.344999999999999	6.82587637391273\\
0.401000000000003	2.22557565050634\\
0.465000000000003	-0.201479888976316\\
0.542000000000002	-1.7854078240202\\
0.630000000000003	-2.87971062026529\\
0.719999999999999	-3.57025119818004\\
0.808	-3.97626869511286\\
0.892000000000003	-4.19745899502743\\
0.972000000000001	-4.30640675001015\\
1.053	-4.34934663122078\\
1.146	-4.34535232798676\\
1.272	-4.2894000931851\\
1.564	-4.09530412360701\\
1.84	-3.93703845462984\\
2.098	-3.83475626343667\\
2.39	-3.76253587836043\\
2.759	-3.71373562695224\\
3.3	-3.68481756518396\\
4.381	-3.67293011219095\\
10	-3.67172356391003\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.070999999999998	34.4199763675063\\
0.0989999999999966	35.7698420148387\\
0.110999999999997	35.5810687845846\\
0.137	34.2614528560316\\
0.197000000000003	28.8942583189781\\
0.293999999999997	17.2277148144006\\
0.347000000000001	6.76768551161451\\
0.402999999999999	2.21892767047618\\
0.466999999999999	-0.199086720361478\\
0.543999999999997	-1.78753166351862\\
0.631999999999998	-2.88796867307569\\
0.722000000000001	-3.5823431911711\\
0.808999999999997	-3.98655400998599\\
0.893000000000001	-4.20967038721443\\
0.972999999999999	-4.31923891108439\\
1.054	-4.36203816090332\\
1.146	-4.3575805249819\\
1.271	-4.30107894961691\\
1.556	-4.10819122147601\\
1.832	-3.94568251755521\\
2.088	-3.84091888899088\\
2.375	-3.76703513709035\\
2.736	-3.71662410286149\\
3.258	-3.68632961594906\\
4.265	-3.67331273034556\\
10	-3.67172356398714\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0679999999999978	34.0024430166298\\
0.100000000000001	35.8643636336304\\
0.110999999999997	35.707389142833\\
0.136000000000003	34.4983658071186\\
0.192999999999998	29.5030103063102\\
0.293999999999997	17.6108387171338\\
0.347000000000001	6.95275854503743\\
0.402999999999999	2.31803129628631\\
0.466999999999999	-0.143178453976319\\
0.543999999999997	-1.75847817703342\\
0.631999999999998	-2.87703802516359\\
0.722000000000001	-3.58270329508291\\
0.808999999999997	-3.99338098952191\\
0.893000000000001	-4.2199685358731\\
0.972999999999999	-4.33114939704468\\
1.054	-4.37447343132576\\
1.145	-4.37003335851268\\
1.268	-4.31393034012182\\
1.538	-4.12816121475576\\
1.819	-3.95704470099\\
2.072	-3.84929712230125\\
2.354	-3.77294453635925\\
2.705	-3.72050720818963\\
3.204	-3.68843808017366\\
4.128	-3.67391498204882\\
8.449	-3.67172370160066\\
10	-3.67172356406399\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{W}(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.5673551334735\\
0.00200000000000067	-3.55208944061773\\
0.00300000000000011	-8.27959279780709\\
0.00399999999999956	-5.1448686238007\\
0.00500000000000078	-7.28408594511257\\
0.00600000000000023	-5.87567429358894\\
0.00699999999999967	-6.8565589145748\\
0.00799999999999912	-6.22276114909861\\
0.00900000000000034	-6.68017007752174\\
0.00999999999999979	-6.39655809877701\\
0.0109999999999992	-6.61496962816194\\
0.0120000000000005	-6.49055797380045\\
0.0129999999999999	-6.59858127715872\\
0.0139999999999993	-6.54670598959237\\
0.0150000000000006	-6.60297974278407\\
0.016	-6.58401067515704\\
0.0169999999999995	-6.61549227583193\\
0.0350000000000001	-6.69462313997321\\
0.0540000000000003	-6.61625273886638\\
0.0899999999999999	-6.17731347260825\\
0.401	-1.60614457056621\\
0.497	-0.608808336706121\\
0.550000000000001	-0.435044931135922\\
0.613	-0.361167227385609\\
0.702999999999999	-0.329088859219226\\
0.805	-0.33461541558928\\
0.83	-0.293719007522844\\
0.869999999999999	-0.235108832750196\\
0.895	-0.211436866870747\\
0.923	-0.166602364765197\\
0.948	-0.1413061449253\\
0.971	-0.103676779856812\\
0.997999999999999	-0.0745235636715158\\
1.016	-0.0447058102524291\\
1.041	-0.0212287863118199\\
1.061	0.014357479980097\\
1.087	0.0351284794955014\\
1.107	0.0748904286672953\\
1.134	0.0971945592523458\\
1.152	0.133525905843959\\
1.18	0.153452773809455\\
1.199	0.195775259521302\\
1.228	0.214735773694148\\
1.246	0.256690959366669\\
1.276	0.273616257251698\\
1.293	0.317132796481658\\
1.326	0.339132722193289\\
1.342	0.381161845262683\\
1.376	0.402836596676462\\
1.395	0.450289182841075\\
1.43	0.471338393476461\\
1.452	0.523366472304938\\
1.489	0.547607929384965\\
1.514	0.603333205721935\\
1.553	0.630180924836615\\
1.585	0.694016272567364\\
1.629	0.725652662611958\\
1.828	0.961607449593464\\
1.949	1.0444224633761\\
2.084	1.08508894543915\\
2.268	1.09304768604738\\
2.644	1.05728393238565\\
3.257	1.00922646524399\\
4.07	0.990144310765762\\
6.605	0.985993910032956\\
10	0.985978913324368\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.5930752745493\\
0.00200000000000067	-3.54890891589489\\
0.00300000000000011	-8.29914041616519\\
0.00399999999999956	-5.14346245058422\\
0.00500000000000078	-7.29656099413187\\
0.00600000000000023	-5.87537888153144\\
0.00699999999999967	-6.86338788196039\\
0.00799999999999912	-6.22222348781467\\
0.00900000000000034	-6.68270525254317\\
0.00999999999999979	-6.39480122223669\\
0.0109999999999992	-6.61411034659004\\
0.0120000000000005	-6.48703149231195\\
0.0129999999999999	-6.59486538995987\\
0.0139999999999993	-6.54114793925079\\
0.0150000000000006	-6.59672324339638\\
0.016	-6.57632465807529\\
0.0169999999999995	-6.60688923208758\\
0.0340000000000007	-6.66954131586881\\
0.0530000000000008	-6.58635383050524\\
0.0899999999999999	-6.12759458669951\\
0.375	-1.91970206100083\\
0.491	-0.626254745232803\\
0.542999999999999	-0.437164404705873\\
0.603	-0.359848109507933\\
0.688000000000001	-0.326910177796917\\
0.794	-0.330844753749609\\
0.819000000000001	-0.297196703401687\\
0.861000000000001	-0.233610214203985\\
0.887	-0.207957916122067\\
0.917	-0.159831460206044\\
0.942	-0.135718417822424\\
0.962999999999999	-0.100783769675775\\
0.989000000000001	-0.072473719345636\\
1.006	-0.0444618647714137\\
1.031	-0.0205264174783277\\
1.051	0.0152386885061553\\
1.077	0.0360910854215959\\
1.097	0.0758520939369518\\
1.124	0.0981049958759339\\
1.142	0.134386645547705\\
1.17	0.154225021908454\\
1.189	0.196485572973904\\
1.218	0.21535407735812\\
1.236	0.25725491022825\\
1.267	0.275815936454093\\
1.285	0.321350951232688\\
1.318	0.341288020314995\\
1.336	0.38736966522449\\
1.37	0.409197433734464\\
1.387	0.452692043500271\\
1.423	0.477401091573116\\
1.441	0.522309606963519\\
1.478	0.549480187998793\\
1.498	0.596172005885093\\
1.538	0.623916273981726\\
1.569	0.686828711484923\\
1.613	0.719554999947258\\
1.672	0.816993554662272\\
1.736	0.874268260648892\\
1.884	1.01294583326228\\
2.009	1.07054181207671\\
2.165	1.09344080050084\\
2.409	1.08167676989488\\
3.363	1.00433403251073\\
4.285	0.988526883255501\\
8.105	0.985979419598491\\
10	0.985978913157153\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6187954156251\\
0.00200000000000067	-3.54566505138712\\
0.00300000000000011	-8.31872725932779\\
0.00399999999999956	-5.1419940850334\\
0.00500000000000078	-7.30907700100255\\
0.00600000000000023	-5.87504553092463\\
0.00699999999999967	-6.8702528635695\\
0.00799999999999912	-6.22167494432831\\
0.00900000000000034	-6.68527608861079\\
0.00999999999999979	-6.39305758081678\\
0.0109999999999992	-6.61329267907523\\
0.0120000000000005	-6.48353937747179\\
0.0129999999999999	-6.59120210381409\\
0.0139999999999993	-6.53564367853742\\
0.0150000000000006	-6.59053376810894\\
0.016	-6.56871126067907\\
0.0169999999999995	-6.5983698760833\\
0.032	-6.64629671222496\\
0.0519999999999996	-6.55764095426555\\
0.0899999999999999	-6.07863383485579\\
0.352	-2.19511144781749\\
0.493	-0.599159942228281\\
0.545	-0.421210937637113\\
0.605	-0.350115456422882\\
0.691000000000001	-0.321820130057521\\
0.789	-0.330809475761642\\
0.815	-0.284507714913955\\
0.856	-0.226030883330685\\
0.880000000000001	-0.207801636880827\\
0.914	-0.149617572869987\\
0.94	-0.124484060472247\\
0.962	-0.0880349767197277\\
0.989000000000001	-0.0589395815983291\\
1.006	-0.0306912491205136\\
1.031	-0.00720293617122536\\
1.049	0.0258404567947537\\
1.075	0.0494101491271248\\
1.093	0.0840890505675134\\
1.12	0.106651306452079\\
1.138	0.142749533194177\\
1.167	0.163767222414437\\
1.187	0.207543461805797\\
1.218	0.224499374925532\\
1.238	0.27400317147414\\
1.27	0.292234730515197\\
1.288	0.338453197668695\\
1.322	0.361637655145682\\
1.337	0.401943619675381\\
1.372	0.42627700348636\\
1.387	0.466151080215546\\
1.423	0.492607449652898\\
1.439	0.533276922851716\\
1.477	0.559964229598679\\
1.501	0.613825355577097\\
1.541	0.640779654661108\\
1.576	0.708777515136504\\
1.623	0.74742530253924\\
1.801	0.958761072575077\\
1.925	1.04403009692403\\
2.06	1.08506733313637\\
2.243	1.0933088429089\\
2.613	1.05829261790799\\
3.229	1.00950683857284\\
4.037	0.990244017468006\\
6.524	0.985996017434765\\
10	0.985978912957025\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6445155567009\\
0.00200000000000067	-3.5423577377618\\
0.00300000000000011	-8.33835356655221\\
0.00399999999999956	-5.14046324790238\\
0.00500000000000078	-7.32163424647099\\
0.00600000000000023	-5.87467392018988\\
0.00699999999999967	-6.87715401097571\\
0.00799999999999912	-6.22111518465573\\
0.00900000000000034	-6.68788253572475\\
0.00999999999999979	-6.39132678367333\\
0.0109999999999992	-6.612516348888\\
0.0120000000000005	-6.48008111397965\\
0.0129999999999999	-6.58759089922712\\
0.0139999999999993	-6.53019250289649\\
0.0150000000000006	-6.58441053387816\\
0.016	-6.56116953412002\\
0.0169999999999995	-6.58993313443185\\
0.0310000000000006	-6.62442936681511\\
0.0510000000000002	-6.53010597741469\\
0.0899999999999999	-6.03041111128629\\
0.335000000000001	-2.38261289392613\\
0.504	-0.530206271672149\\
0.557	-0.389293124174216\\
0.619999999999999	-0.334088920082774\\
0.718	-0.315951194764407\\
0.800000000000001	-0.299169192372998\\
0.846	-0.224744849479322\\
0.871	-0.206150908649342\\
0.904999999999999	-0.148244096986202\\
0.929	-0.129424615549075\\
0.956	-0.0816016380926534\\
0.981	-0.0597242368426087\\
1.001	-0.0233667976564877\\
1.026	7.47385762451813e-05\\
1.044	0.0328533140697509\\
1.07	0.0558551139287697\\
1.087	0.0889846808427279\\
1.114	0.11242950094341\\
1.132	0.148656393030299\\
1.161	0.16943841635449\\
1.18	0.211810163886847\\
1.21	0.23157239363613\\
1.227	0.272214450081966\\
1.258	0.29520953052281\\
1.274	0.33361441306767\\
1.307	0.354270750417095\\
1.325	0.400056550856196\\
1.359	0.420674527313668\\
1.379	0.46995856534598\\
1.415	0.494159458592327\\
1.434	0.540291576569825\\
1.472	0.567116072654811\\
1.496	0.620594886718292\\
1.536	0.646614998080024\\
1.575	0.720797126981514\\
1.622	0.758155888372981\\
1.83	1.00369726076262\\
1.95	1.0670034210902\\
2.097	1.09500052885055\\
2.315	1.08944773694387\\
3.528	0.998264893123045\\
4.696	0.986945681985674\\
10	0.985978912691388\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6702356977766\\
0.00200000000000067	-3.53898686576557\\
0.00300000000000011	-8.3580195778665\\
0.00399999999999956	-5.13886965890732\\
0.00500000000000078	-7.33423301343991\\
0.00600000000000023	-5.87426372684405\\
0.00699999999999967	-6.88409147907031\\
0.00799999999999912	-6.22054387566393\\
0.00900000000000034	-6.69052454874348\\
0.00999999999999979	-6.3896084438546\\
0.0109999999999992	-6.61178108673582\\
0.0120000000000005	-6.47665619457416\\
0.0129999999999999	-6.58403126810382\\
0.0139999999999993	-6.5247937210989\\
0.0150000000000006	-6.5783527745267\\
0.016	-6.55369854942264\\
0.0169999999999995	-6.58157795760948\\
0.0289999999999999	-6.6046147648475\\
0.048	-6.52022166117227\\
0.0860000000000003	-6.04663356146009\\
0.347	-2.20587538841356\\
0.494	-0.563483958078873\\
0.545	-0.398255444536192\\
0.605	-0.333998408250226\\
0.693	-0.312760029700549\\
0.792999999999999	-0.293631562771688\\
0.837999999999999	-0.222791383402132\\
0.862	-0.204491894035892\\
0.896000000000001	-0.146513779018989\\
0.92	-0.127770343905036\\
0.947000000000001	-0.0800843282966905\\
0.972	-0.0592364168817809\\
0.996	-0.0159194559685307\\
1.022	0.00426898364055184\\
1.044	0.0470954342093108\\
1.07	0.0658172804282984\\
1.09	0.107087126958824\\
1.117	0.127589276405834\\
1.135	0.165471188489054\\
1.164	0.186798035086722\\
1.182	0.227548222442076\\
1.212	0.247912410926103\\
1.229	0.288183876818749\\
1.261	0.30834418538892\\
1.278	0.352106120609426\\
1.312	0.37359597874077\\
1.331	0.421381328044871\\
1.366	0.442264271131588\\
1.386	0.491370260962999\\
1.422	0.516933947988633\\
1.44	0.560638705411533\\
1.478	0.588734181577184\\
1.5	0.637400334132991\\
1.543	0.673400423905859\\
1.57	0.727005080106618\\
1.619	0.769469872036703\\
1.813	0.998612790458919\\
1.932	1.06425332347467\\
2.077	1.09421951987999\\
2.289	1.09074127338709\\
3.617	0.99593159154977\\
4.955	0.986510893739197\\
10	0.98597891253074\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.6959558388524\\
0.00200000000000067	-3.53555232622443\\
0.00300000000000011	-8.3777255340696\\
0.00399999999999956	-5.13721303671993\\
0.00500000000000078	-7.34687358697122\\
0.00600000000000023	-5.87381462747622\\
0.00699999999999967	-6.89106542605252\\
0.00799999999999912	-6.21996068501981\\
0.00900000000000034	-6.6932020873342\\
0.00999999999999979	-6.38790217820011\\
0.0109999999999992	-6.61108663064046\\
0.0120000000000005	-6.47326411984663\\
0.0129999999999999	-6.58052271351096\\
0.0139999999999993	-6.51944665492347\\
0.0150000000000006	-6.57235974034178\\
0.016	-6.54629739697615\\
0.0169999999999995	-6.57330331933066\\
0.0389999999999997	-6.550299210445\\
0.0690000000000008	-6.25189937202152\\
0.147	-4.93597211167438\\
0.274000000000001	-3.00596583255929\\
0.497	-0.533717508441327\\
0.548	-0.381937255741956\\
0.608000000000001	-0.324692944776581\\
0.699999999999999	-0.308433708827465\\
0.785	-0.294924704700653\\
0.83	-0.217247492094916\\
0.856	-0.200810611701987\\
0.890000000000001	-0.141415501648581\\
0.914	-0.122538186069853\\
0.941000000000001	-0.0750705481282221\\
0.965999999999999	-0.0546060761147018\\
0.988	-0.0135739456941337\\
1.013	0.00787994112048374\\
1.032	0.043804969256021\\
1.058	0.0653493422050833\\
1.077	0.103225162321502\\
1.104	0.123658410861347\\
1.122	0.161651616678142\\
1.15	0.181507308631661\\
1.167	0.22039115784041\\
1.196	0.242101274764352\\
1.211	0.277330441502837\\
1.241	0.299416338993012\\
1.256	0.335845614550117\\
1.289	0.35820375850091\\
1.304	0.398249111220046\\
1.339	0.422535018144885\\
1.356	0.466325698516162\\
1.392	0.490285617324044\\
1.411	0.536520729115308\\
1.448	0.562270082265242\\
1.471	0.613701208659782\\
1.512	0.64565679171384\\
1.539	0.700686133089894\\
1.585	0.738087318378565\\
1.758	0.944350061980742\\
1.881	1.03630763649172\\
2.013	1.08168945083465\\
2.188	1.09391779744537\\
2.508	1.06659595254654\\
3.176	1.01063091448598\\
3.965	0.990654651244233\\
6.278	0.98600664535434\\
10	0.985978912492881\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.7216759799282\\
0.00200000000000067	-3.53205401004368\\
0.00300000000000011	-8.39747167673153\\
0.00399999999999956	-5.13549309896075\\
0.00500000000000078	-7.35955625428906\\
0.00600000000000023	-5.87332629772461\\
0.00699999999999967	-6.89807601341994\\
0.00799999999999912	-6.21936528113974\\
0.00900000000000034	-6.69591511592463\\
0.00999999999999979	-6.38620760724158\\
0.0109999999999992	-6.61043272581821\\
0.0120000000000005	-6.46990439805879\\
0.0129999999999999	-6.5770647494462\\
0.0139999999999993	-6.51415063884615\\
0.0150000000000006	-6.56643069768477\\
0.016	-6.53896518604075\\
0.0169999999999995	-6.56510821594189\\
0.0380000000000003	-6.52904841453188\\
0.0679999999999996	-6.22410497429035\\
0.148999999999999	-4.85393294791622\\
0.274000000000001	-2.97536226974485\\
0.497999999999999	-0.51478314481133\\
0.548999999999999	-0.369573963439791\\
0.609	-0.316719824250185\\
0.702	-0.304512506115781\\
0.776999999999999	-0.291958365053587\\
0.822000000000001	-0.214882478231978\\
0.848000000000001	-0.198752889355006\\
0.881	-0.140475131173751\\
0.904999999999999	-0.121017772340705\\
0.932	-0.0732925220992158\\
0.957000000000001	-0.052804061291905\\
0.98	-0.0108807528532981\\
1.006	0.00989736435438182\\
1.028	0.0527461888147158\\
1.054	0.0711772195907319\\
1.074	0.112111743560105\\
1.101	0.130243422680019\\
1.12	0.172377649912645\\
1.148	0.192045384545843\\
1.164	0.22922331594261\\
1.193	0.253929439560528\\
1.206	0.283532008503263\\
1.236	0.308042921125566\\
1.249	0.339580151640908\\
1.281	0.365142716750027\\
1.294	0.397968284026577\\
1.329	0.424165678036045\\
1.342	0.460250495313256\\
1.377	0.485018457723914\\
1.394	0.52747756679913\\
1.431	0.553350245443763\\
1.454	0.605304212232118\\
1.493	0.631402449612423\\
1.528	0.700277006892019\\
1.572	0.731595415484259\\
1.778	0.974776013733663\\
1.9	1.05165674784721\\
2.04	1.08836545324916\\
2.234	1.09190235342573\\
2.716	1.04331674711935\\
3.309	1.0043768119645\\
4.23	0.988537848995765\\
8.036	0.985979438185325\\
10	0.985978912325011\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.747396121004\\
0.00200000000000067	-3.52849180820797\\
0.00300000000000011	-8.41725824819358\\
0.00399999999999956	-5.13370956219259\\
0.00500000000000078	-7.37228130478283\\
0.00600000000000023	-5.87279841225353\\
0.00699999999999967	-6.90512340595946\\
0.00799999999999912	-6.21875733313974\\
0.00900000000000034	-6.69866360365596\\
0.00999999999999979	-6.38452435510539\\
0.0109999999999992	-6.60981912456291\\
0.0120000000000005	-6.46657654496454\\
0.0129999999999999	-6.57365690061283\\
0.0139999999999993	-6.50890501973733\\
0.0150000000000006	-6.56056492861147\\
0.016	-6.53170104426846\\
0.0169999999999995	-6.55699166583392\\
0.0370000000000008	-6.50909216011783\\
0.0679999999999996	-6.18344503936816\\
0.156000000000001	-4.68597416692574\\
0.276	-2.9217555542997\\
0.502000000000001	-0.483227735972433\\
0.553000000000001	-0.353255649400792\\
0.614000000000001	-0.307612904751569\\
0.712999999999999	-0.301519653859318\\
0.77	-0.290071090723252\\
0.815	-0.208395721966955\\
0.842000000000001	-0.194621711424549\\
0.875	-0.135155162464198\\
0.901	-0.109415771942425\\
0.922000000000001	-0.0742911783997133\\
0.947000000000001	-0.0508614243795176\\
0.968999999999999	-0.0121969413300356\\
0.994999999999999	0.00838322859087803\\
1.017	0.0512075375928358\\
1.043	0.0697056856352685\\
1.063	0.110726220946354\\
1.09	0.128996319435815\\
1.109	0.17123252109921\\
1.137	0.191047792236434\\
1.154	0.229604367305354\\
1.184	0.25098436548344\\
1.201	0.291469863016149\\
1.232	0.309909602959692\\
1.248	0.351521707021639\\
1.282	0.374856576373457\\
1.298	0.417038019663032\\
1.333	0.440412074275732\\
1.35	0.483831186923387\\
1.387	0.510767095209236\\
1.404	0.553160323516879\\
1.442	0.582157164223903\\
1.461	0.625821110508308\\
1.503	0.661061640864375\\
1.528	0.71244795403174\\
1.574	0.747929287006512\\
1.79	1.00560571562053\\
1.911	1.06842089230849\\
2.059	1.0956016338153\\
2.28	1.08905836057422\\
3.444	0.999419715606896\\
4.548	0.98720275578788\\
10	0.9859789120753\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.7731162620798\\
0.00200000000000067	-3.52486561178127\\
0.00300000000000011	-8.43708549156846\\
0.00399999999999956	-5.13186214191394\\
0.00500000000000078	-7.38504903001036\\
0.00600000000000023	-5.87223064473037\\
0.00699999999999967	-6.91220777173861\\
0.00799999999999912	-6.21813651078601\\
0.00900000000000034	-6.70144752433684\\
0.00999999999999979	-6.38285204941679\\
0.0109999999999992	-6.60924558613181\\
0.0120000000000005	-6.46328008363565\\
0.0129999999999999	-6.57029870220022\\
0.0139999999999993	-6.50370915656689\\
0.0150000000000006	-6.55476173050313\\
0.016	-6.52450411723746\\
0.0169999999999995	-6.54895270887177\\
0.0370000000000008	-6.48381529261485\\
0.0700000000000003	-6.11452481190286\\
0.185	-4.15667593470341\\
0.295	-2.67971594268127\\
0.526	-0.397678415429086\\
0.58	-0.321726444752681\\
0.654	-0.299033415648054\\
0.765000000000001	-0.279297359930979\\
0.81	-0.205756815612784\\
0.835000000000001	-0.191047677660153\\
0.867000000000001	-0.134616386661959\\
0.891	-0.115089351745903\\
0.917	-0.0685124328994497\\
0.942	-0.0465670750485287\\
0.962	-0.0106890168216065\\
0.988	0.0127960860910203\\
1.009	0.0518821348426552\\
1.036	0.0717423329952549\\
1.057	0.114763293535541\\
1.085	0.133706982611065\\
1.105	0.17754645473153\\
1.134	0.196089415167572\\
1.153	0.239800734097312\\
1.184	0.257909921356605\\
1.202	0.303970041505485\\
1.234	0.323878196571751\\
1.25	0.36565976712688\\
1.284	0.388171845421876\\
1.301	0.431931521650178\\
1.336	0.454046080495454\\
1.356	0.502967658480896\\
1.393	0.528964913171013\\
1.413	0.576311271491077\\
1.452	0.60502855880635\\
1.476	0.656697433813676\\
1.519	0.690716885936361\\
1.556	0.759036425909237\\
1.607	0.799933793633187\\
1.796	1.00589688587048\\
1.918	1.06747943396017\\
2.068	1.09382276132617\\
2.294	1.08639264906171\\
3.413	1.00022576157146\\
4.48	0.987392964218021\\
10	0.98597891204115\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.7988364031555\\
0.00200000000000067	-3.52117531190691\\
0.00300000000000011	-8.45695365074047\\
0.00399999999999956	-5.12995055255235\\
0.00500000000000078	-7.39785972370115\\
0.00600000000000023	-5.87162266780275\\
0.00699999999999967	-6.91932928209719\\
0.00799999999999912	-6.21750248444612\\
0.00900000000000034	-6.7042668563987\\
0.00999999999999979	-6.3811903212056\\
0.0109999999999992	-6.608711876634\\
0.0120000000000005	-6.46001454429121\\
0.0129999999999999	-6.56698969966987\\
0.0139999999999993	-6.49856242011676\\
0.0150000000000006	-6.54902041570749\\
0.016	-6.51737356799983\\
0.0169999999999995	-6.54099040584192\\
0.0380000000000003	-6.45117508412661\\
0.0749999999999993	-5.9985919888706\\
0.337	-2.20328517210832\\
0.494999999999999	-0.491601650299501\\
0.545	-0.349769122982154\\
0.603	-0.301786919993443\\
0.695	-0.29574794136883\\
0.755000000000001	-0.285713789782802\\
0.800000000000001	-0.204910053067564\\
0.826000000000001	-0.191612580922632\\
0.859	-0.132259753895568\\
0.883000000000001	-0.112869099450217\\
0.909000000000001	-0.0664896737044991\\
0.933999999999999	-0.045635245455717\\
0.956	-0.0048032931865567\\
0.981	0.0160806689538973\\
0.999000000000001	0.0503952181138025\\
1.025	0.072565518166531\\
1.044	0.110433680859495\\
1.071	0.128621562850993\\
1.091	0.171964051646409\\
1.12	0.190475864436237\\
1.139	0.234393393415489\\
1.169	0.251277138937832\\
1.187	0.296907567368557\\
1.219	0.316903671608831\\
1.235	0.358938259392893\\
1.269	0.382206277470281\\
1.285	0.424122236413217\\
1.32	0.446678629597359\\
1.34	0.495539723690793\\
1.376	0.5173035087053\\
1.401	0.573762675874093\\
1.44	0.599946801731683\\
1.468	0.65860424488613\\
1.511	0.693222038474381\\
1.546	0.757383105230574\\
1.601	0.808599078962265\\
1.769	0.996375189444777\\
1.889	1.06280854751584\\
2.034	1.09300570775044\\
2.245	1.08995419365689\\
3.6	0.995345600439537\\
4.994	0.986420126090392\\
10	0.985978911876758\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-10.8245565442313\\
0.00200000000000067	-3.51742079980758\\
0.00300000000000011	-8.47686297036569\\
0.00399999999999956	-5.12797450745776\\
0.00500000000000078	-7.41071368175975\\
0.00600000000000023	-5.87097415307561\\
0.00699999999999967	-6.92648811163951\\
0.00799999999999912	-6.2168549250405\\
0.00900000000000034	-6.70712158285205\\
0.00999999999999979	-6.3795388048136\\
0.0109999999999992	-6.60821776892167\\
0.0120000000000005	-6.45677946413076\\
0.0129999999999999	-6.56372944854676\\
0.0139999999999993	-6.49346419270079\\
0.0150000000000006	-6.54334031118978\\
0.016	-6.51030857664217\\
0.0169999999999995	-6.53310383791615\\
0.0440000000000005	-6.36997359087388\\
0.0909999999999993	-5.69500796725027\\
0.278	-2.81355187246479\\
0.508000000000001	-0.425859869254602\\
0.558999999999999	-0.322023543868202\\
0.622	-0.290266974183599\\
0.721	-0.298675792123067\\
0.744	-0.297064962298169\\
0.787000000000001	-0.206510162761795\\
0.819000000000001	-0.190854464651521\\
0.853999999999999	-0.125366320792947\\
0.878	-0.106558962595681\\
0.903	-0.0617246528509696\\
0.928000000000001	-0.039570889344958\\
0.947000000000001	-0.00489409029752608\\
0.972	0.0174933062070561\\
0.991	0.0534765073236763\\
1.017	0.0745693012903086\\
1.035	0.110837649970124\\
1.062	0.132010480359796\\
1.08	0.169992215942347\\
1.109	0.191142666511112\\
1.127	0.231677169933688\\
1.157	0.248421625014762\\
1.175	0.294112620938328\\
1.206	0.312640895415562\\
1.221	0.352709510923656\\
1.253	0.375098702892252\\
1.268	0.414484207402239\\
1.303	0.43680223694661\\
1.323	0.486042433566267\\
1.359	0.508899777936051\\
1.38	0.558223571180447\\
1.419	0.588958247107687\\
1.439	0.634802067656276\\
1.48	0.663790708098624\\
1.519	0.737223842859594\\
1.566	0.772063260580286\\
1.777	1.00985296935639\\
1.899	1.0697951863512\\
2.05	1.09494324089581\\
2.28	1.08612945443435\\
3.343	1.00175174246028\\
4.347	0.987787206244217\\
9.519	0.98597892336991\\
10	0.985978911744429\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.29287126960745\\
0.00200000000000067	-3.29685206103916\\
0.00300000000000011	-6.36625894867296\\
0.00399999999999956	-4.53034438234666\\
0.00500000000000078	-5.68120388642186\\
0.00600000000000023	-5.00846979783809\\
0.00699999999999967	-5.44904620948528\\
0.00799999999999912	-5.20693348097216\\
0.00900000000000034	-5.38219174186601\\
0.00999999999999979	-5.30002298385659\\
0.0109999999999992	-5.3750000343207\\
0.0120000000000005	-5.35208745390386\\
0.0129999999999999	-5.38842089691261\\
0.0370000000000008	-5.52504547719635\\
0.0570000000000004	-5.44838267187979\\
0.0960000000000001	-5.01773138157699\\
0.319000000000001	-2.18222013767668\\
0.516999999999999	-0.276015350939478\\
0.564	-0.21112624876754\\
0.625	-0.211876715182218\\
0.683999999999999	-0.223214394415347\\
0.726000000000001	-0.132243347287826\\
0.756	-0.121178305544326\\
0.788	-0.0584358487167034\\
0.813000000000001	-0.0402666252965602\\
0.836	0.00401907955422054\\
0.861000000000001	0.0234742297130452\\
0.881	0.062645302549571\\
0.907	0.0821697949238747\\
0.927	0.123142619596983\\
0.955	0.142460183464976\\
0.975	0.18609026246601\\
1.005	0.205715419265909\\
1.024	0.249768786438745\\
1.056	0.269275596239645\\
1.075	0.316870805363111\\
1.108	0.33546603387601\\
1.128	0.385159217133099\\
1.162	0.404911862653574\\
1.183	0.456208250067432\\
1.218	0.477273690855588\\
1.241	0.531111326843742\\
1.278	0.554891628182526\\
1.304	0.61198415919233\\
1.343	0.637936152168319\\
1.379	0.70793246592879\\
1.423	0.7382099492051\\
1.659	1.01524574645943\\
1.782	1.07333933366673\\
1.935	1.09667471356755\\
2.172	1.08557139976643\\
3.153	1.00420713197429\\
4.076	0.9884960243379\\
7.935	0.985979370451206\\
10	0.985978910320462\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.31817853935748\\
0.00200000000000067	-3.29846389972489\\
0.00300000000000011	-6.38318316889556\\
0.00399999999999956	-4.53380976397266\\
0.00500000000000078	-5.69155332335212\\
0.00600000000000023	-5.01182045845802\\
0.00699999999999967	-5.45471896593885\\
0.00799999999999912	-5.20883768781124\\
0.00900000000000034	-5.38430873195309\\
0.00999999999999979	-5.29983831722187\\
0.0109999999999992	-5.37414157806479\\
0.0120000000000005	-5.34956770278583\\
0.0129999999999999	-5.38488860413702\\
0.0350000000000001	-5.49823077437763\\
0.0540000000000003	-5.42994504814389\\
0.0909999999999993	-5.03595310711234\\
0.339	-1.93252494974078\\
0.493	-0.352267830926413\\
0.539	-0.222124538712013\\
0.589	-0.197188937721497\\
0.654	-0.224606012067946\\
0.68	-0.211224322444949\\
0.723000000000001	-0.125198886459966\\
0.75	-0.113082617454866\\
0.781000000000001	-0.0530863169571827\\
0.806000000000001	-0.0351818082702913\\
0.829000000000001	0.00873496358513925\\
0.855	0.0295537773154031\\
0.875999999999999	0.0705878074008144\\
0.903	0.0906612891673593\\
0.922000000000001	0.130855915723792\\
0.949	0.151667878919104\\
0.965999999999999	0.187688739449106\\
0.994999999999999	0.207695968062978\\
1.014	0.25148309740969\\
1.045	0.268893033644749\\
1.062	0.312986365916249\\
1.094	0.334097841031266\\
1.11	0.375872908673083\\
1.144	0.397654186946003\\
1.161	0.441560784178174\\
1.197	0.467573346710001\\
1.212	0.506959893395454\\
1.249	0.534648461008752\\
1.267	0.578238995339929\\
1.305	0.604732695246501\\
1.332	0.661208970580127\\
1.375	0.695073398517144\\
1.413	0.763754656563915\\
1.468	0.814132580022067\\
1.636	0.998593185336858\\
1.756	1.06364224409669\\
1.902	1.09303547317096\\
2.116	1.08911664987419\\
3.417	0.996306068752107\\
4.724	0.986571676243127\\
10	0.985978910253257\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.34348580910751\\
0.00200000000000067	-3.30002276666425\\
0.00300000000000011	-6.40012492481335\\
0.00399999999999956	-4.53723087987944\\
0.00500000000000078	-5.70191427987662\\
0.00600000000000023	-5.01514623863797\\
0.00699999999999967	-5.4603999637309\\
0.00799999999999912	-5.21073475957465\\
0.00900000000000034	-5.38643737145025\\
0.00999999999999979	-5.29966205108711\\
0.0109999999999992	-5.37330341024032\\
0.0120000000000005	-5.34707113310894\\
0.0129999999999999	-5.38138869735026\\
0.0340000000000007	-5.47299303737308\\
0.0549999999999997	-5.3845897348179\\
0.0960000000000001	-4.91843110245321\\
0.300000000000001	-2.31069446152658\\
0.369	-1.55415911109552\\
0.489000000000001	-0.356913891043353\\
0.534000000000001	-0.212930756295945\\
0.582000000000001	-0.183563444690146\\
0.649000000000001	-0.209566963606827\\
0.670999999999999	-0.214515203146698\\
0.727	-0.105672433446154\\
0.750999999999999	-0.101677426431708\\
0.785	-0.0316226567972251\\
0.811	-0.0148341594610386\\
0.836	0.0341143516613229\\
0.863	0.0534853925094794\\
0.885	0.0980934966923037\\
0.913	0.116886183872706\\
0.933999999999999	0.162435353839637\\
0.962999999999999	0.180617353711337\\
0.981999999999999	0.224798289333773\\
1.012	0.245679468040224\\
1.03	0.287444991984673\\
1.062	0.305616091079846\\
1.081	0.353740892351031\\
1.115	0.375964245416618\\
1.131	0.417830509397906\\
1.166	0.440793178704174\\
1.184	0.486227333997775\\
1.22	0.511785479415698\\
1.238	0.555698939476954\\
1.276	0.584425970984212\\
1.297	0.63179854297479\\
1.338	0.661094066295774\\
1.374	0.729166004479861\\
1.424	0.773640801432391\\
1.612	0.996047840643117\\
1.731	1.06302042430112\\
1.875	1.09381913351207\\
2.084	1.09129635545479\\
3.474	0.994833512238676\\
4.921	0.986348573263994\\
10	0.985978910097556\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.36879307885754\\
0.00200000000000067	-3.30152855852909\\
0.00300000000000011	-6.41708438797746\\
0.00399999999999956	-4.54060758795317\\
0.00500000000000078	-5.71228691789684\\
0.00600000000000023	-5.01844702166121\\
0.00699999999999967	-5.46608927037457\\
0.00799999999999912	-5.21262457600096\\
0.00900000000000034	-5.38857760566096\\
0.00999999999999979	-5.29949400323419\\
0.0109999999999992	-5.37248533438397\\
0.0120000000000005	-5.34459744399204\\
0.0129999999999999	-5.37792081256366\\
0.032	-5.4497212402556\\
0.0519999999999996	-5.36932255999828\\
0.0920000000000005	-4.92547450152013\\
0.303000000000001	-2.25874654335208\\
0.385	-1.34568360020801\\
0.493	-0.321888059247568\\
0.538	-0.19667393420043\\
0.587	-0.175676240534878\\
0.647	-0.207082934339235\\
0.673999999999999	-0.189802398619143\\
0.715999999999999	-0.103038821122531\\
0.744999999999999	-0.0962180734955513\\
0.778	-0.0273107649625199\\
0.804	-0.00990056368113379\\
0.829000000000001	0.0391035820449943\\
0.856	0.058207519452111\\
0.877000000000001	0.101483093706408\\
0.904	0.119576475411838\\
0.923999999999999	0.163240677255349\\
0.952999999999999	0.183756786561869\\
0.971	0.224340522870619\\
1.001	0.244756398874205\\
1.018	0.285151762561801\\
1.05	0.305634966494427\\
1.067	0.349587415934774\\
1.101	0.371457977655421\\
1.116	0.411825360222439\\
1.15	0.436552037591809\\
1.163	0.472258080110308\\
1.199	0.500486496975357\\
1.212	0.535512908182445\\
1.25	0.564772218153628\\
1.269	0.609447218832662\\
1.309	0.639765216787071\\
1.337	0.696479720188673\\
1.383	0.734553597230779\\
1.437	0.823592160399418\\
1.502	0.880127940321385\\
1.65	1.01549660240418\\
1.776	1.07169851314064\\
1.934	1.09335934383385\\
2.184	1.08010994421512\\
3.093	1.00552569765992\\
3.984	0.988896217568445\\
7.386	0.985980407519195\\
10	0.985978910078463\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.39410034860758\\
0.00200000000000067	-3.3029811721254\\
0.00300000000000011	-6.43406173050312\\
0.00399999999999956	-4.54393974555255\\
0.00500000000000078	-5.72267140038522\\
0.00600000000000023	-5.02172269064727\\
0.00699999999999967	-5.4717869549527\\
0.00799999999999912	-5.21450701792386\\
0.00900000000000034	-5.39072938257385\\
0.00999999999999979	-5.29933399456891\\
0.0109999999999992	-5.37168715879614\\
0.0120000000000005	-5.34214634056327\\
0.0129999999999999	-5.37448459373808\\
0.0299999999999994	-5.42830332056167\\
0.0510000000000002	-5.34074828867771\\
0.0920000000000005	-4.87801258492222\\
0.295999999999999	-2.2933445062528\\
0.361000000000001	-1.59486585114295\\
0.487	-0.338594986105875\\
0.532	-0.195702729210849\\
0.579000000000001	-0.169464012705062\\
0.640000000000001	-0.198988738545674\\
0.667	-0.189123843032807\\
0.708	-0.0994833409057083\\
0.736000000000001	-0.0930128620073116\\
0.766999999999999	-0.0274656498868051\\
0.792	-0.0091922702182039\\
0.813000000000001	0.0317784336976565\\
0.839	0.0545026094039489\\
0.856	0.0875726384088811\\
0.882	0.109220752472147\\
0.898	0.142244479420519\\
0.925000000000001	0.164252184016751\\
0.942	0.200294212951267\\
0.971	0.219592339599631\\
0.988	0.260200168128229\\
1.018	0.282170357316163\\
1.034	0.320481706923616\\
1.067	0.341938567294287\\
1.082	0.382265607135695\\
1.117	0.408060580996628\\
1.131	0.44614131535146\\
1.167	0.47095873923827\\
1.185	0.515801246491186\\
1.222	0.53992560635136\\
1.246	0.594094170205773\\
1.285	0.62176317684756\\
1.314	0.681113520241487\\
1.357	0.712792581069174\\
1.413	0.807280125227374\\
1.47	0.852999042143479\\
1.636	1.01290711450352\\
1.761	1.07033369034635\\
1.917	1.09313444693129\\
2.161	1.08138615360943\\
3.115	1.00427727549595\\
4.039	0.988508000673907\\
7.884	0.985979388044674\\
10	0.985978909980425\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.41940761835761\\
0.00200000000000067	-3.30438050439335\\
0.00300000000000011	-6.45105712506938\\
0.00399999999999956	-4.54722720950488\\
0.00500000000000078	-5.73306789138453\\
0.00600000000000023	-5.02497312853972\\
0.00699999999999967	-5.4774930881057\\
0.00799999999999912	-5.2163819672418\\
0.00900000000000034	-5.3928926528215\\
0.00999999999999979	-5.29918184905301\\
0.0109999999999992	-5.37090869644658\\
0.0120000000000005	-5.33971753382567\\
0.0129999999999999	-5.37107969260408\\
0.0280000000000005	-5.40882913427895\\
0.0489999999999995	-5.32090527708621\\
0.0899999999999999	-4.85899599210868\\
0.292999999999999	-2.29229863775943\\
0.352	-1.67580418782617\\
0.486000000000001	-0.330657772272472\\
0.531000000000001	-0.186420892105987\\
0.577999999999999	-0.161228484186349\\
0.635999999999999	-0.191097595877286\\
0.664	-0.179913259832787\\
0.708	-0.0835380310506899\\
0.74	-0.0747235218691351\\
0.774000000000001	-0.00355106246750125\\
0.801	0.011774187953856\\
0.827	0.0651701709643948\\
0.855	0.0830401557068665\\
0.878	0.131747742424219\\
0.907	0.149305888672682\\
0.928000000000001	0.196848903141779\\
0.958	0.216441777630667\\
0.976000000000001	0.258860330734302\\
1.006	0.276055247396366\\
1.023	0.319574632755488\\
1.056	0.341410834007954\\
1.072	0.383321736960102\\
1.106	0.404714240028614\\
1.124	0.450463064890494\\
1.16	0.47596174389051\\
1.178	0.520774200176934\\
1.215	0.544466718340347\\
1.24	0.60021643604572\\
1.279	0.627375319447465\\
1.31	0.689743378672496\\
1.354	0.72184330768769\\
1.418	0.826279572864891\\
1.484	0.883806991490948\\
1.631	1.01675684663954\\
1.757	1.0722110831908\\
1.915	1.09338542108238\\
2.167	1.07968502326213\\
3.064	1.00584476337113\\
3.947	0.9889997030052\\
7.25	0.985980847352488\\
10	0.985978909878121\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.44471488810764\\
0.00200000000000067	-3.30572645240717\\
0.00300000000000011	-6.46807074491861\\
0.00399999999999956	-4.55046983610218\\
0.00500000000000078	-5.74347655600723\\
0.00600000000000023	-5.02819821809403\\
0.00699999999999967	-5.48320774201964\\
0.00799999999999912	-5.21824930688804\\
0.00900000000000034	-5.39506736964007\\
0.00999999999999979	-5.29903739363757\\
0.0109999999999992	-5.37014976488197\\
0.0120000000000005	-5.33731074052603\\
0.0129999999999999	-5.36770576848672\\
0.0259999999999998	-5.39139446519122\\
0.0470000000000006	-5.30252144829377\\
0.0879999999999992	-4.84078921247088\\
0.289999999999999	-2.29049249176412\\
0.343999999999999	-1.74418211757758\\
0.486000000000001	-0.317200914627058\\
0.529999999999999	-0.177246635164751\\
0.576000000000001	-0.152943881777407\\
0.632	-0.184189223157421\\
0.659000000000001	-0.171960430431266\\
0.699999999999999	-0.0825532726036222\\
0.73	-0.0742096624926702\\
0.763	-0.00497286332293889\\
0.789	0.00929562479806023\\
0.814	0.0607511747947935\\
0.840999999999999	0.077872939945733\\
0.863	0.125009799354046\\
0.891	0.143644098724023\\
0.91	0.18585397047638\\
0.939	0.205315233229186\\
0.958	0.249000164386537\\
0.989000000000001	0.266487440524378\\
1.006	0.310687516354507\\
1.037	0.330345498236007\\
1.052	0.370192952026875\\
1.086	0.394560236896755\\
1.1	0.432597546153866\\
1.135	0.456731964184597\\
1.151	0.498003628774551\\
1.188	0.526699813066857\\
1.204	0.566926574599206\\
1.242	0.594142097605438\\
1.266	0.645968943460662\\
1.309	0.6812506895929\\
1.339	0.739127496742071\\
1.388	0.779996887693722\\
1.582	1.00208942371847\\
1.702	1.06575794458392\\
1.849	1.09413219549388\\
2.067	1.08894363777186\\
3.296	0.997833505676875\\
4.491	0.986856457711813\\
10	0.985978909719607\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.47002215785767\\
0.00200000000000067	-3.30701891337522\\
0.00300000000000011	-6.48510276385618\\
0.00399999999999956	-4.5536674810973\\
0.00500000000000078	-5.75389756043495\\
0.00600000000000023	-5.03139784186546\\
0.00699999999999967	-5.48893099041465\\
0.00799999999999912	-5.22010892080115\\
0.00900000000000034	-5.39725348882976\\
0.00999999999999979	-5.29890045819764\\
0.0109999999999992	-5.3694101861357\\
0.0120000000000005	-5.33492568302677\\
0.0129999999999999	-5.36436248813473\\
0.0359999999999996	-5.34212361281479\\
0.0670000000000002	-5.06840346167899\\
0.164	-3.69058249415076\\
0.276	-2.38740466577513\\
0.417999999999999	-0.90422014743773\\
0.504	-0.225095464460347\\
0.548	-0.149846857585374\\
0.601000000000001	-0.152864067152832\\
0.653	-0.16839824523348\\
0.702	-0.0691655922708563\\
0.727	-0.0642857381148421\\
0.759	0.0031305085324842\\
0.786	0.021262881561281\\
0.808999999999999	0.0677927449474218\\
0.836	0.0875421239913994\\
0.856	0.128828434015821\\
0.884	0.148045035519141\\
0.903	0.190305875589782\\
0.932	0.209542082418219\\
0.949999999999999	0.251778971759975\\
0.98	0.272435659934942\\
0.994999999999999	0.309254412431889\\
1.026	0.333512537426873\\
1.041	0.369713074400044\\
1.075	0.391182654385876\\
1.094	0.439066271944387\\
1.129	0.461371165950004\\
1.148	0.507905338803143\\
1.185	0.532768622613414\\
1.207	0.583578546600323\\
1.246	0.611964491211879\\
1.272	0.666760091081844\\
1.315	0.699850875713244\\
1.358	0.775911462418499\\
1.414	0.825732952594914\\
1.58	1.00196347961562\\
1.702	1.06549797866199\\
1.851	1.09317575778857\\
2.073	1.08710059820534\\
3.254	0.998739108299503\\
4.396	0.987045854913417\\
10	0.985978909661016\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.49532942760771\\
0.00200000000000067	-3.30825778463988\\
0.00300000000000011	-6.50215335624999\\
0.00399999999999956	-4.55681999970004\\
0.00500000000000078	-5.76433107191797\\
0.00600000000000023	-5.0345718821971\\
0.00699999999999967	-5.49466290853351\\
0.00799999999999912	-5.22196069389596\\
0.00900000000000034	-5.39945096871606\\
0.00999999999999979	-5.29877087546826\\
0.0109999999999992	-5.3686897866397\\
0.0120000000000005	-5.33256208918089\\
0.0129999999999999	-5.36104952555406\\
0.0350000000000001	-5.32246351437438\\
0.0679999999999996	-5.01596015734796\\
0.433	-0.735226104563488\\
0.508000000000001	-0.197258051564836\\
0.551	-0.136041204030539\\
0.606	-0.146306471514702\\
0.645	-0.16730047015122\\
0.699999999999999	-0.0577973948890023\\
0.726000000000001	-0.0519505885311258\\
0.757	0.015335897532232\\
0.782999999999999	0.0322793706305582\\
0.804	0.0751997855097262\\
0.831	0.0975844614353036\\
0.849	0.133933267387565\\
0.877000000000001	0.155705838738021\\
0.894	0.192256853756035\\
0.923	0.213716742382259\\
0.939	0.251077673530487\\
0.968999999999999	0.274581050959211\\
0.984	0.309605073211474\\
1.017	0.331447645836292\\
1.033	0.373692919455744\\
1.067	0.396136643097782\\
1.083	0.438055149648651\\
1.119	0.46399536020791\\
1.134	0.50348145030587\\
1.171	0.531563630239653\\
1.188	0.573419260453353\\
1.226	0.600141340514442\\
1.254	0.659036146229251\\
1.295	0.686502395840392\\
1.345	0.774567788963697\\
1.397	0.815053193657516\\
1.583	1.0095317566831\\
1.706	1.06894185129169\\
1.859	1.09363654158136\\
2.093	1.08416122073582\\
3.127	1.00228354355501\\
4.113	0.987929675365585\\
8.946	0.985978946402039\\
10	0.985978909578842\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.52063669735774\\
0.00200000000000067	-3.30944296367754\\
0.00300000000000011	-6.51922269703019\\
0.00399999999999956	-4.55992724657324\\
0.00500000000000078	-5.77477725877485\\
0.00600000000000023	-5.03772022120789\\
0.00699999999999967	-5.50040357313055\\
0.00799999999999912	-5.22380451203487\\
0.00900000000000034	-5.40165977011183\\
0.00999999999999979	-5.29864848098165\\
0.0109999999999992	-5.36798839713819\\
0.0120000000000005	-5.33021969220986\\
0.0129999999999999	-5.35776656184566\\
0.0340000000000007	-5.30417556073429\\
0.0670000000000002	-4.98831408406117\\
0.404	-1.00472766339256\\
0.497999999999999	-0.218769030770813\\
0.541	-0.132330337294317\\
0.59	-0.131388299944458\\
0.647	-0.149723835477923\\
0.694000000000001	-0.0522992969334943\\
0.718999999999999	-0.0471853075053765\\
0.749000000000001	0.017593660658715\\
0.775	0.0349151915126615\\
0.795999999999999	0.0778944453152466\\
0.823	0.100168612589293\\
0.840999999999999	0.13638556049596\\
0.869	0.15605629259184\\
0.888	0.198182577144763\\
0.917999999999999	0.218598817603446\\
0.936999999999999	0.262417638423244\\
0.968999999999999	0.280860937578584\\
0.988	0.328936772961793\\
1.021	0.349041584249022\\
1.039	0.394874328568454\\
1.073	0.415920382914615\\
1.093	0.464861060626809\\
1.128	0.484649447453329\\
1.153	0.541878315180288\\
1.191	0.566400319986078\\
1.217	0.623110347797947\\
1.258	0.654726197489907\\
1.288	0.714225425377364\\
1.335	0.751383486880039\\
1.546	1.00352231632208\\
1.666	1.06711221125441\\
1.813	1.0952543589059\\
2.031	1.08973017913121\\
3.245	0.998275499457257\\
4.412	0.986948534181751\\
10	0.985978909427082\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-8.54594396710777\\
0.00200000000000067	-3.31057434809859\\
0.00300000000000011	-6.53631096168864\\
0.00399999999999956	-4.56298907582893\\
0.00500000000000078	-5.7852362903919\\
0.00600000000000023	-5.04084274078088\\
0.00699999999999967	-5.50615306246072\\
0.00799999999999912	-5.22564026199964\\
0.00900000000000034	-5.40387985628012\\
0.00999999999999979	-5.29853311300576\\
0.0109999999999992	-5.36730585260346\\
0.0120000000000005	-5.32789823058426\\
0.0129999999999999	-5.35451328504728\\
0.0350000000000001	-5.27423724694169\\
0.0730000000000004	-4.87116275840138\\
0.294	-2.16438988432674\\
0.369999999999999	-1.35153656088511\\
0.486000000000001	-0.261377412870907\\
0.529	-0.134197457236375\\
0.574	-0.118250657140569\\
0.649000000000001	-0.131961286906627\\
0.689	-0.0403009529269696\\
0.721	-0.0323676410106266\\
0.753	0.0363669350815456\\
0.779999999999999	0.0518154587148363\\
0.803000000000001	0.100419689798006\\
0.83	0.117495799005441\\
0.849	0.159690299265671\\
0.877000000000001	0.181985767716087\\
0.893000000000001	0.216649233855017\\
0.922000000000001	0.236771800545528\\
0.939	0.277071898834837\\
0.970000000000001	0.296246173536215\\
0.987	0.339919324541267\\
1.02	0.360495546679919\\
1.037	0.404557164519074\\
1.072	0.429044119548763\\
1.087	0.468864628520256\\
1.123	0.495050869979208\\
1.14	0.537586528194177\\
1.178	0.564212331147921\\
1.202	0.617807090470251\\
1.242	0.644183617562733\\
1.279	0.715202185639852\\
1.326	0.753124596892444\\
1.535	1.00286934246862\\
1.655	1.06682292863402\\
1.802	1.09521072339868\\
2.019	1.08991193154558\\
3.246	0.997992346515852\\
4.43	0.986890157953198\\
10	0.985978909344793\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.08706593210351\\
0.00200000000000067	-2.71206310050751\\
0.00300000000000011	-4.6338024865687\\
0.00399999999999956	-3.58545102048601\\
0.00500000000000078	-4.2030220636918\\
0.00600000000000023	-3.88343894064831\\
0.00699999999999967	-4.09003281850983\\
0.00799999999999912	-3.99925573867784\\
0.00900000000000034	-4.07513136657806\\
0.00999999999999979	-4.05594851254845\\
0.0340000000000007	-4.26098457512532\\
0.0570000000000004	-4.22498106924111\\
0.093	-3.93549152050633\\
0.451000000000001	-0.417900210415832\\
0.52	-0.0136243364575712\\
0.558999999999999	0.0102138431950003\\
0.617000000000001	-0.0106318604127349\\
0.663	0.090710052471179\\
0.692	0.0971405525356221\\
0.723000000000001	0.166984444023152\\
0.754	0.181454832714529\\
0.778	0.23811717835553\\
0.81	0.254139310393573\\
0.831	0.306425793717368\\
0.864000000000001	0.326708227282998\\
0.882	0.372461394757634\\
0.916	0.392712847421906\\
0.936	0.442454074241352\\
0.971	0.464669358747214\\
0.991	0.513141890381544\\
1.028	0.537899470344001\\
1.05	0.588413953865059\\
1.089	0.616123395011165\\
1.117	0.674081467009096\\
1.16	0.706558006713809\\
1.209	0.791205100858802\\
1.265	0.838552874531066\\
1.432	1.00773138905195\\
1.555	1.06795319722369\\
1.707	1.09322468854149\\
1.939	1.08448047263493\\
3.001	1.00151169048775\\
4.015	0.98772144811227\\
9.364	0.985978917169493\\
10	0.985978908484881\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.1119603305278\\
0.00200000000000067	-2.71726263121102\\
0.00300000000000011	-4.64930057734938\\
0.00399999999999956	-3.59193286527976\\
0.00500000000000078	-4.21265022103403\\
0.00600000000000023	-3.88877522614333\\
0.00699999999999967	-4.09561557765098\\
0.00799999999999912	-4.00241359475807\\
0.00900000000000034	-4.07748017305022\\
0.00999999999999979	-4.05658092778723\\
0.0329999999999995	-4.23389472377147\\
0.0540000000000003	-4.20006978947896\\
0.0890000000000004	-3.92761610303966\\
0.468999999999999	-0.264942541801201\\
0.524000000000001	0.00392145269555932\\
0.561999999999999	0.0178135593087649\\
0.611000000000001	-0.00579940576720439\\
0.661	0.102968585092192\\
0.69	0.108507216922712\\
0.718999999999999	0.17530085479291\\
0.749000000000001	0.190262944034609\\
0.77	0.241332751532777\\
0.801	0.258283581186646\\
0.819000000000001	0.303966496227497\\
0.852	0.325262962366674\\
0.868	0.36757220988645\\
0.901999999999999	0.390520877414627\\
0.917	0.430543193423706\\
0.952	0.455164792673854\\
0.968999999999999	0.498346449415102\\
1.006	0.523858022474576\\
1.026	0.571314166326873\\
1.065	0.600573774726611\\
1.088	0.650810816540718\\
1.131	0.685483214774838\\
1.164	0.747850200817306\\
1.213	0.787701634347593\\
1.407	1.00471168677854\\
1.528	1.06700078260743\\
1.677	1.0941491318422\\
1.9	1.08751664173479\\
3.056	0.999416734122539\\
4.161	0.987200951854613\\
10	0.98597890839396\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.13685472895209\\
0.00200000000000067	-2.72241903375219\\
0.00300000000000011	-4.66480117808566\\
0.00399999999999956	-3.59837943954911\\
0.00500000000000078	-4.22227212161362\\
0.00600000000000023	-3.89408803146941\\
0.00699999999999967	-4.10118972884359\\
0.00799999999999912	-4.00555818600155\\
0.00900000000000034	-4.0798242061953\\
0.00999999999999979	-4.05721002734474\\
0.0109999999999992	-4.08845568302309\\
0.0359999999999996	-4.21117770247352\\
0.0570000000000004	-4.14574506122582\\
0.0980000000000008	-3.78572284213798\\
0.289999999999999	-1.91009479558507\\
0.369999999999999	-1.11689392044748\\
0.488	-0.103668762984787\\
0.529	0.0238817615505766\\
0.569000000000001	0.0248916942679358\\
0.601000000000001	-0.00379058164008228\\
0.630000000000001	0.0643011330888772\\
0.659000000000001	0.115227340535276\\
0.688000000000001	0.121025966884602\\
0.718999999999999	0.191121690446733\\
0.75	0.205235452254259\\
0.771000000000001	0.25728346719003\\
0.802	0.27551706440531\\
0.82	0.320962235790777\\
0.853	0.340845017686243\\
0.871	0.386928515399005\\
0.904999999999999	0.408790775858884\\
0.922000000000001	0.452309746366639\\
0.958	0.477075125698228\\
0.977	0.523737181527919\\
1.014	0.547406254648703\\
1.04	0.604942557453716\\
1.079	0.631854757689302\\
1.11	0.693409534512826\\
1.155	0.730888090123143\\
1.204	0.812727203057335\\
1.267	0.869154480725134\\
1.417	1.01170561152883\\
1.541	1.06976221088151\\
1.696	1.0933588022988\\
1.936	1.08250446648486\\
2.92	1.00352611801813\\
3.866	0.988282840302562\\
8.037	0.985979117355354\\
10	0.985978908352523\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.16174912737638\\
0.00200000000000067	-2.72753220593139\\
0.00300000000000011	-4.68030441038023\\
0.00399999999999956	-3.60479068156455\\
0.00500000000000078	-4.23188787817287\\
0.00600000000000023	-3.89937734866914\\
0.00699999999999967	-4.10675534260941\\
0.00799999999999912	-4.00868951313204\\
0.00900000000000034	-4.08216347848617\\
0.00999999999999979	-4.05783577082504\\
0.0109999999999992	-4.08794216887438\\
0.0340000000000007	-4.18550555055995\\
0.0559999999999992	-4.11286379534617\\
0.0990000000000002	-3.72721567508918\\
0.279	-1.96396984960533\\
0.334	-1.46122430129817\\
0.478	-0.157471532524609\\
0.519	0.0237345478929267\\
0.557	0.0426698522573421\\
0.608000000000001	0.0178112408419899\\
0.657	0.127482416175013\\
0.686	0.1335967036298\\
0.715999999999999	0.20205760998082\\
0.747	0.216816091573472\\
0.768000000000001	0.268571277781993\\
0.800000000000001	0.287556115463039\\
0.817	0.331718982418755\\
0.85	0.353351182984394\\
0.865	0.393369177082407\\
0.9	0.417982442743485\\
0.916	0.459832756462223\\
0.952	0.484022596321807\\
0.972	0.532308368157187\\
1.009	0.555288862173402\\
1.037	0.616024578776264\\
1.076	0.642028841199588\\
1.111	0.709501919471442\\
1.158	0.747812245045544\\
1.368	1.00191329782996\\
1.487	1.06623182942155\\
1.633	1.09526004060719\\
1.847	1.09073409680049\\
3.118	0.997100594130556\\
4.362	0.986714651131948\\
10	0.985978908229889\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.18664352580067\\
0.00200000000000067	-2.73260204573722\\
0.00300000000000011	-4.69581039626519\\
0.00399999999999956	-3.61116652937214\\
0.00500000000000078	-4.24149760394941\\
0.00600000000000023	-3.90464316975611\\
0.00699999999999967	-4.1123124900972\\
0.00799999999999912	-4.01180757747835\\
0.00900000000000034	-4.08449800366248\\
0.00999999999999979	-4.05845811957411\\
0.0109999999999992	-4.08743171831687\\
0.032	-4.16188722822188\\
0.0540000000000003	-4.08720869192287\\
0.0969999999999995	-3.70184308680133\\
0.276	-1.95773911014765\\
0.327	-1.50842389306317\\
0.481	-0.121066106156999\\
0.522	0.0389395319808106\\
0.56	0.0496153268013515\\
0.599	0.0203794257949568\\
0.629	0.0965989202010213\\
0.653	0.135731774589292\\
0.682	0.142234554138625\\
0.712	0.210294935872097\\
0.743	0.224242178356693\\
0.765000000000001	0.278044092567093\\
0.797000000000001	0.296574616006284\\
0.815	0.34272003882416\\
0.849	0.365526016556103\\
0.864000000000001	0.405619337396116\\
0.899000000000001	0.429426973248434\\
0.915000000000001	0.471209932098951\\
0.951000000000001	0.497557864046845\\
0.968	0.54003650773312\\
1.006	0.566394244743558\\
1.029	0.617864210273144\\
1.07	0.649430180678817\\
1.099	0.70757967663884\\
1.145	0.744310164913172\\
1.33	0.963136044714767\\
1.454	1.04617920735006\\
1.59	1.08588461373062\\
1.776	1.09287505653994\\
2.168	1.05491528674609\\
2.773	1.00857810915953\\
3.598	0.9899146435265\\
6.251	0.985989781394517\\
10	0.985978908219481\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.21153792422496\\
0.00200000000000067	-2.73762845134637\\
0.00300000000000011	-4.71131925820141\\
0.00399999999999956	-3.61750692079092\\
0.00500000000000078	-4.25110141267448\\
0.00600000000000023	-3.9098854867084\\
0.00699999999999967	-4.1178612430739\\
0.00799999999999912	-4.01491238095709\\
0.00900000000000034	-4.08682779670432\\
0.00999999999999979	-4.05907703663826\\
0.0109999999999992	-4.08692426778054\\
0.0289999999999999	-4.14069413396473\\
0.0510000000000002	-4.06900017492848\\
0.0939999999999994	-3.68786921106059\\
0.274000000000001	-1.94584700588338\\
0.324	-1.50958947902125\\
0.48	-0.111911114044824\\
0.521000000000001	0.0509654082473379\\
0.558	0.0617308745133371\\
0.597	0.0317559170166994\\
0.627000000000001	0.106859253225954\\
0.651	0.14805886746522\\
0.681000000000001	0.156630720348687\\
0.707000000000001	0.217508189734975\\
0.739000000000001	0.235505551479957\\
0.759	0.28522171024856\\
0.791	0.302842686917629\\
0.81	0.350910622361873\\
0.843999999999999	0.373296887077931\\
0.859999999999999	0.415296569139779\\
0.895	0.438599570699765\\
0.912000000000001	0.482068186269679\\
0.949	0.509198916206593\\
0.967000000000001	0.553519594176164\\
1.005	0.57899615962962\\
1.031	0.635176618278974\\
1.072	0.665210884460681\\
1.107	0.731398899874678\\
1.157	0.775317310925681\\
1.345	0.996527719017733\\
1.464	1.06314321934933\\
1.608	1.09372359609324\\
1.817	1.09110086065668\\
3.202	0.994904833599474\\
4.642	0.986357551403076\\
10	0.98597890812481\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.23643232264925\\
0.00200000000000067	-2.74261132112357\\
0.00300000000000011	-4.72683111907786\\
0.00399999999999956	-3.62381179341031\\
0.00500000000000078	-4.26069941857134\\
0.00600000000000023	-3.91510429146207\\
0.00699999999999967	-4.1234016739161\\
0.00799999999999912	-4.0180039260557\\
0.00900000000000034	-4.0891528738063\\
0.00999999999999979	-4.05969248672345\\
0.0109999999999992	-4.08641975618589\\
0.0269999999999992	-4.12177413970574\\
0.0500000000000007	-4.04025580828862\\
0.0960000000000001	-3.62069064690619\\
0.266	-1.96880319699055\\
0.311999999999999	-1.60012414080377\\
0.49	-0.0319226953560587\\
0.529	0.0728335272000269\\
0.568	0.0650503204554518\\
0.59	0.0398819840106288\\
0.619	0.0950320026319265\\
0.65	0.160992140380321\\
0.679	0.16686458082143\\
0.708	0.23396962369204\\
0.74	0.251418934702789\\
0.759	0.299097468152882\\
0.792	0.319037193828111\\
0.81	0.364985724005741\\
0.843999999999999	0.385966127040209\\
0.864000000000001	0.435382664178523\\
0.899000000000001	0.455129597245904\\
0.923	0.511393655210277\\
0.959	0.5326660048779\\
0.984999999999999	0.59021669122513\\
1.024	0.618550470839496\\
1.051	0.674709429388022\\
1.094	0.706887457109836\\
1.144	0.792981793811263\\
1.2	0.840048567315781\\
1.367	1.008317284044\\
1.49	1.06815851783537\\
1.642	1.09318953556825\\
1.875	1.08423515078402\\
2.928	1.00173293200658\\
3.934	0.987779300895106\\
9.128	0.985978922455359\\
10	0.985978908105153\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.26132672107354\\
0.00200000000000067	-2.74755055362152\\
0.00300000000000011	-4.74234610221093\\
0.00399999999999956	-3.63008108458745\\
0.00500000000000078	-4.27029173635372\\
0.00600000000000023	-3.92029957590475\\
0.00699999999999967	-4.12893385560161\\
0.00799999999999912	-4.02108221581575\\
0.00900000000000034	-4.09147325235226\\
0.00999999999999979	-4.06030443615544\\
0.0109999999999992	-4.08591812488622\\
0.0250000000000004	-4.10533834187035\\
0.0470000000000006	-4.02537121298312\\
0.0920000000000005	-3.61899427452915\\
0.263999999999999	-1.95669909524719\\
0.318	-1.51608766374986\\
0.481	-0.0757868808782476\\
0.521000000000001	0.0742031176406073\\
0.558	0.0806814044954542\\
0.59	0.0520556866374573\\
0.619	0.11668464926062\\
0.647	0.170152272883989\\
0.677	0.176545787272431\\
0.706	0.243946421779039\\
0.738	0.260749645341388\\
0.757	0.309127047503249\\
0.789	0.329171049812702\\
0.804	0.369344585626219\\
0.837	0.3924458149825\\
0.851000000000001	0.430123691601141\\
0.885999999999999	0.453967401727962\\
0.904	0.499106869607665\\
0.941000000000001	0.524894192804943\\
0.961	0.572374832882302\\
1	0.601564014395592\\
1.023	0.651727260907295\\
1.066	0.686245851863486\\
1.1	0.750169071711543\\
1.15	0.791014088999226\\
1.341	1.0039913807373\\
1.462	1.06660491856064\\
1.611	1.09399149273844\\
1.833	1.08760341668792\\
3.002	0.999098255034701\\
4.124	0.987126611451918\\
10	0.985978908030688\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.28622111949783\\
0.00200000000000067	-2.75244604758076\\
0.00300000000000011	-4.75786433134379\\
0.00399999999999956	-3.63631473144461\\
0.00500000000000078	-4.27987848122424\\
0.00600000000000023	-3.92547133186926\\
0.00699999999999967	-4.13445786170113\\
0.00799999999999912	-4.02414725381654\\
0.00900000000000034	-4.09378895089044\\
0.00999999999999979	-4.06091285284094\\
0.0109999999999992	-4.08541931761122\\
0.0340000000000007	-4.06360850306001\\
0.0670000000000002	-3.83002870193359\\
0.493	0.0098526946384272\\
0.532	0.0964374294174153\\
0.567	0.0766682538605075\\
0.589	0.0643709658949891\\
0.619	0.133678053724111\\
0.646000000000001	0.183183097684248\\
0.676	0.188465691523401\\
0.708	0.26134336755498\\
0.74	0.275335347670376\\
0.765000000000001	0.334883566487061\\
0.798	0.351281016530445\\
0.821	0.40672375066883\\
0.855	0.425410459452287\\
0.877000000000001	0.478294652252336\\
0.913	0.5021545583033\\
0.933999999999999	0.551908239629549\\
0.972	0.578175236937245\\
0.996	0.630847375171557\\
1.037	0.660913628984941\\
1.071	0.725792686507301\\
1.121	0.770534815105869\\
1.309	0.994899158220331\\
1.428	1.06258889697498\\
1.572	1.09384766104081\\
1.78	1.09164467948753\\
3.191	0.994501362119822\\
4.677	0.986304617592671\\
10	0.985978907955328\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.31111551792212\\
0.00200000000000067	-2.75729770192964\\
0.00300000000000011	-4.77338593064569\\
0.00399999999999956	-3.64251267086663\\
0.00500000000000078	-4.28945976887285\\
0.00600000000000023	-3.93061955112733\\
0.00699999999999967	-4.13997376637019\\
0.00799999999999912	-4.02719904415901\\
0.00900000000000034	-4.0960999891092\\
0.00999999999999979	-4.06151770622945\\
0.0109999999999992	-4.084923280412\\
0.0329999999999995	-4.04443473785375\\
0.0679999999999996	-3.78060345018093\\
0.436	-0.369362283486351\\
0.513999999999999	0.0857874095964952\\
0.550000000000001	0.101770945477984\\
0.587	0.0728386330075601\\
0.617000000000001	0.143717219965243\\
0.643000000000001	0.192705260168648\\
0.673	0.198897879336529\\
0.702	0.266529555642379\\
0.734	0.283510401701875\\
0.752000000000001	0.329686030841334\\
0.785	0.351719147924991\\
0.800000000000001	0.391887268650542\\
0.835000000000001	0.416790590434228\\
0.85	0.456574619449096\\
0.885999999999999	0.480582411932437\\
0.904999999999999	0.527249125887547\\
0.942	0.554167452066428\\
0.962999999999999	0.602497454662144\\
1.003	0.629754081199613\\
1.035	0.693464722310074\\
1.081	0.732676699987646\\
1.128	0.811701510275793\\
1.191	0.868295276333821\\
1.341	1.01132692290718\\
1.465	1.06962141090677\\
1.619	1.09332838684858\\
1.858	1.08278432977637\\
2.852	1.00326446200366\\
3.806	0.988206748274671\\
8.102	0.985979060386393\\
10	0.985978907945125\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-6.3360099163464\\
0.00200000000000067	-2.76210541578418\\
0.00300000000000011	-4.78891102471128\\
0.00399999999999956	-3.64867483949829\\
0.00500000000000078	-4.2990357154754\\
0.00600000000000023	-3.9357442253834\\
0.00699999999999967	-4.14548164434114\\
0.00799999999999912	-4.03023759144991\\
0.00900000000000034	-4.09840638781325\\
0.00999999999999979	-4.06211896727605\\
0.0109999999999992	-4.08442996160724\\
0.0340000000000007	-4.01614528251145\\
0.0760000000000005	-3.65956083342577\\
0.263999999999999	-1.8864628362864\\
0.311	-1.4990848121085\\
0.476000000000001	-0.0644419961959315\\
0.516	0.102074181974842\\
0.552	0.111357763712496\\
0.583	0.0829465129224847\\
0.613	0.145871249994135\\
0.641999999999999	0.205810692749836\\
0.672000000000001	0.210883729523232\\
0.702	0.28000990311382\\
0.734	0.2959017457115\\
0.757	0.351277369626388\\
0.790000000000001	0.367975281241659\\
0.814	0.425025792064091\\
0.848000000000001	0.442268809791116\\
0.872999999999999	0.50038107986909\\
0.909000000000001	0.522808382289579\\
0.932	0.575302104596448\\
0.971	0.60459532303453\\
0.994	0.654610715715002\\
1.037	0.68870177418321\\
1.074	0.757251853295953\\
1.124	0.797304198729984\\
1.315	1.00618314821112\\
1.437	1.06768824257485\\
1.587	1.09395972011049\\
1.813	1.08646498733081\\
2.93	1.00028880869648\\
3.994	0.987408892759355\\
10	0.985978907879035\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-3.94993912096174\\
0.00200000000000067	-1.89832698395356\\
0.00300000000000011	-3.00590344561578\\
0.00399999999999956	-2.44810167032506\\
0.00500000000000078	-2.76758934334145\\
0.00600000000000023	-2.62332890717282\\
0.00699999999999967	-2.72311372400942\\
0.00799999999999912	-2.69313282349302\\
0.032	-2.92406570604008\\
0.048	-2.95416263626361\\
0.0730000000000004	-2.8880941150953\\
0.125	-2.54782391336557\\
0.510999999999999	0.240852703079927\\
0.545	0.279896052529805\\
0.574999999999999	0.256289297254588\\
0.611000000000001	0.323375480802545\\
0.633000000000001	0.376813417258697\\
0.665000000000001	0.38506868151943\\
0.696	0.454942109499669\\
0.731	0.475278742729531\\
0.754	0.528996139970204\\
0.791	0.552872244760938\\
0.817	0.610124650140797\\
0.856	0.636359084143949\\
0.888999999999999	0.700875131699766\\
0.936	0.740192692528394\\
1.102	0.939001435624508\\
1.226	1.03398741985551\\
1.357	1.08064844884589\\
1.529	1.09410123342758\\
1.836	1.06899895177663\\
2.526	1.01060686439782\\
3.316	0.990639450883267\\
5.635	0.986006184374611\\
10	0.985978907304254\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-3.97442064806029\\
0.00200000000000067	-1.90596070555841\\
0.00300000000000011	-3.02064694613204\\
0.00399999999999956	-2.45634221174154\\
0.00500000000000078	-2.77703895946302\\
0.00600000000000023	-2.62972879234109\\
0.00699999999999967	-2.7288621448911\\
0.00799999999999912	-2.69695515095649\\
0.00900000000000034	-2.7335950658664\\
0.0449999999999999	-2.92070557471442\\
0.0709999999999997	-2.85304108041114\\
0.124000000000001	-2.50851876934662\\
0.510999999999999	0.255917026868579\\
0.545	0.295579243013721\\
0.574999999999999	0.271007545081316\\
0.611000000000001	0.331800320562477\\
0.635	0.394301791385939\\
0.667999999999999	0.402359788159428\\
0.702999999999999	0.47981232777663\\
0.738	0.495826325542543\\
0.769	0.563650114176317\\
0.807	0.587172145690902\\
0.837	0.649753947309542\\
0.878	0.678670790517751\\
0.920999999999999	0.756631643253655\\
0.971	0.797270794468313\\
1.161	1.00565123586306\\
1.283	1.06751505034918\\
1.433	1.09401348934886\\
1.659	1.08662640131513\\
2.78	1.00020484683063\\
3.848	0.987387451242832\\
10	0.985978907254925\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-3.99890217515883\\
0.00200000000000067	-1.91356080583943\\
0.00300000000000011	-3.03538285032547\\
0.00399999999999956	-2.46455168739939\\
0.00500000000000078	-2.78647090442163\\
0.00600000000000023	-2.63610190794787\\
0.00699999999999967	-2.73458985583938\\
0.00799999999999912	-2.70075512701615\\
0.00900000000000034	-2.73621024085887\\
0.0419999999999998	-2.88909155449311\\
0.0670000000000002	-2.82800178539382\\
0.118	-2.50657220844267\\
0.515000000000001	0.28142437788769\\
0.545	0.304697396278179\\
0.571	0.281905172065775\\
0.609	0.345305934082974\\
0.632	0.406541177269496\\
0.665000000000001	0.415872862846452\\
0.696	0.485208010850261\\
0.731999999999999	0.507153603854823\\
0.755000000000001	0.560173115293237\\
0.794	0.58731549712984\\
0.82	0.643545580204794\\
0.861000000000001	0.672752518683383\\
0.901	0.746428655559251\\
0.951000000000001	0.788479590485142\\
1.14	1.00190658840223\\
1.26	1.06548692179405\\
1.407	1.09385285041938\\
1.625	1.08871312851742\\
2.856	0.997761670651085\\
4.056	0.986841421415887\\
10	0.985978907208166\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.02338370225738\\
0.00200000000000067	-1.92112717908764\\
0.00300000000000011	-3.05011124342945\\
0.00399999999999956	-2.47273007747546\\
0.00500000000000078	-2.79588527274937\\
0.00600000000000023	-2.64244830566007\\
0.00699999999999967	-2.74029695535757\\
0.00799999999999912	-2.70453283322114\\
0.00900000000000034	-2.73880710708534\\
0.0389999999999997	-2.85955887749077\\
0.0640000000000001	-2.79953173129329\\
0.114000000000001	-2.48965905311087\\
0.516999999999999	0.301528270694051\\
0.544	0.31862791933796\\
0.57	0.295237047005427\\
0.609	0.359449993665969\\
0.633000000000001	0.422789985325666\\
0.666	0.430639048525265\\
0.701000000000001	0.507329280760288\\
0.737	0.528042919903216\\
0.763	0.585704600444201\\
0.802	0.614543295580903\\
0.827	0.66748432496769\\
0.869999999999999	0.700213815123599\\
0.915000000000001	0.779363002371937\\
0.971	0.828733582120373\\
1.137	1.00319716063342\\
1.259	1.06596854022831\\
1.408	1.09315877618795\\
1.631	1.08674423903975\\
2.796	0.999085993142709\\
3.919	0.987123586633381\\
10	0.98597890717857\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.04786522935592\\
0.00200000000000067	-1.92865971983602\\
0.00300000000000011	-3.06483221101284\\
0.00399999999999956	-2.48087736212396\\
0.00500000000000078	-2.80528215917725\\
0.00600000000000023	-2.64876803705857\\
0.00699999999999967	-2.74598354199742\\
0.00799999999999912	-2.70828835111786\\
0.00900000000000034	-2.74138575499303\\
0.0359999999999996	-2.83237204899875\\
0.0619999999999994	-2.76796656314849\\
0.115	-2.43698239443649\\
0.513999999999999	0.307365969941333\\
0.542	0.33034706074079\\
0.568	0.3079339939743\\
0.606999999999999	0.371631074370478\\
0.630000000000001	0.433139742115946\\
0.663	0.44216618187766\\
0.698	0.518377437094546\\
0.734	0.537849517628414\\
0.763999999999999	0.60227226195296\\
0.803000000000001	0.626099549238004\\
0.840999999999999	0.700127476358123\\
0.885	0.731912097280279\\
1.089	0.973426548534212\\
1.211	1.05108842945336\\
1.349	1.08800537261742\\
1.541	1.09229713388313\\
1.996	1.04659010273765\\
2.588	1.005698053152\\
3.474	0.988953975228997\\
6.819	0.98598064556518\\
10	0.98597890714348\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.07234675645447\\
0.00200000000000067	-1.93615832285941\\
0.00300000000000011	-3.07954583897937\\
0.00399999999999956	-2.48899352147417\\
0.00500000000000078	-2.81466165863339\\
0.00600000000000023	-2.65506115363456\\
0.00699999999999967	-2.75164971435455\\
0.00799999999999912	-2.71202176224214\\
0.00900000000000034	-2.74394627519359\\
0.0329999999999995	-2.80782462250877\\
0.0589999999999993	-2.74213722459888\\
0.113	-2.40642900366659\\
0.513	0.320312854912281\\
0.540000000000001	0.344435684062411\\
0.567	0.323375882350973\\
0.606	0.38811582969462\\
0.627000000000001	0.445188866017691\\
0.66	0.455226237272278\\
0.693	0.526965759464479\\
0.73	0.54963572151517\\
0.757	0.608688788832733\\
0.795999999999999	0.635274138278172\\
0.827999999999999	0.698221797726159\\
0.875	0.7377804083133\\
1.042	0.939080612221501\\
1.164	1.03337969924102\\
1.295	1.08063228164493\\
1.466	1.09442051650137\\
1.77	1.0698076632606\\
2.466	1.01063534940904\\
3.255	0.990654162748248\\
5.568	0.986006638812588\\
10	0.985978907106972\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.09682828355302\\
0.00200000000000067	-1.94362288317432\\
0.00300000000000011	-3.09425221356697\\
0.00399999999999956	-2.49707853562814\\
0.00500000000000078	-2.82402386624138\\
0.00600000000000023	-2.66132770678602\\
0.00699999999999967	-2.75729557106384\\
0.00799999999999912	-2.7157331481115\\
0.00900000000000034	-2.74648875845111\\
0.0299999999999994	-2.78624243686128\\
0.0559999999999992	-2.71785286937233\\
0.111000000000001	-2.37627148905299\\
0.257	-1.47421977818829\\
0.343	-0.746369258438168\\
0.455	0.0489215487107835\\
0.528	0.356974610472555\\
0.577	0.346702825262932\\
0.619	0.446111115519496\\
0.682	0.504343501849407\\
0.698	0.548419033511008\\
0.734999999999999	0.569649383071644\\
0.766999999999999	0.636527649836223\\
0.808	0.663323979344121\\
0.852	0.744683208103995\\
0.9	0.780113410860233\\
1.107	1.00992836907121\\
1.229	1.0695736196072\\
1.381	1.09463526138916\\
1.613	1.0854889722389\\
2.661	1.00209058693591\\
3.653	0.987878412281118\\
8.602	0.985978936264857\\
10	0.98597890706459\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.12130981065156\\
0.00200000000000067	-1.95105329603881\\
0.00300000000000011	-3.10895142134713\\
0.00399999999999956	-2.50513238465841\\
0.00500000000000078	-2.83336887731848\\
0.00600000000000023	-2.66756774781425\\
0.00699999999999967	-2.76292121079497\\
0.00799999999999912	-2.71942259021765\\
0.00900000000000034	-2.74901329567044\\
0.0269999999999992	-2.76798758598283\\
0.0530000000000008	-2.69530963657039\\
0.111000000000001	-2.33247426744005\\
0.246	-1.51287983563063\\
0.305	-1.04412296606537\\
0.439	-0.0225685123097463\\
0.524000000000001	0.367955054747114\\
0.582000000000001	0.367806969264121\\
0.628	0.475910216352371\\
0.662000000000001	0.487100421045854\\
0.697000000000001	0.561909019377129\\
0.734999999999999	0.586288810191302\\
0.763999999999999	0.647323558621229\\
0.805	0.676431225142988\\
0.845000000000001	0.74966258048109\\
0.895	0.791062543527536\\
1.084	1.00269570163062\\
1.205	1.0660469760911\\
1.353	1.09385882076192\\
1.573	1.08807197387816\\
2.771	0.998452292264433\\
3.929	0.986983930806948\\
10	0.985978907027809\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.14579133775011\\
0.00200000000000067	-1.95844945695235\\
0.00300000000000011	-3.12364354922422\\
0.00399999999999956	-2.51315504860578\\
0.00500000000000078	-2.84269678737396\\
0.00600000000000023	-2.67378132792041\\
0.00699999999999967	-2.76852673224809\\
0.00799999999999912	-2.72309017001915\\
0.00900000000000034	-2.7515199778857\\
0.0359999999999996	-2.72919671032059\\
0.0749999999999993	-2.53385367610392\\
0.335000000000001	-0.748378999364721\\
0.448	0.0503357448363584\\
0.526	0.380020404877795\\
0.571	0.368621673492097\\
0.611000000000001	0.456308023301631\\
0.624000000000001	0.485363500960935\\
0.659000000000001	0.499530886002223\\
0.692	0.570582652003861\\
0.73	0.593626410551986\\
0.762	0.659311859186767\\
0.804	0.688661979903232\\
0.852	0.773861538209776\\
0.904	0.814385471049015\\
1.09	1.00926510848189\\
1.213	1.06883321939361\\
1.366	1.09363089414166\\
1.6	1.08420943711553\\
2.636	1.00223091906791\\
3.624	0.987914441327424\\
8.491	0.985978943125684\\
10	0.985978907004929\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.17027286484866\\
0.00200000000000067	-1.96581126165566\\
0.00300000000000011	-3.13832868443483\\
0.00399999999999956	-2.52114650747701\\
0.00500000000000078	-2.85200769210743\\
0.00600000000000023	-2.67996849820213\\
0.00699999999999967	-2.7741122341495\\
0.00799999999999912	-2.72673596893417\\
0.00900000000000034	-2.75400889624927\\
0.0370000000000008	-2.70009012930383\\
0.0850000000000009	-2.4263157749845\\
0.516	0.38327183657835\\
0.532999999999999	0.394682707268203\\
0.561	0.376280989230468\\
0.603	0.445981069081366\\
0.622	0.498612095229705\\
0.657	0.511058483740788\\
0.692	0.584978534715676\\
0.73	0.610422998890192\\
0.759	0.669834266077338\\
0.802	0.702811550411312\\
0.847	0.781704600411969\\
0.903	0.830581675400609\\
1.069	1.00387843095498\\
1.191	1.06618742075545\\
1.341	1.09315292618192\\
1.566	1.08627199279143\\
2.708	0.999604326821293\\
3.805	0.987241951888494\\
10	0.985978906969208\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-4.1947543919472\\
0.00200000000000067	-1.97313860613056\\
0.00300000000000011	-3.15300691454712\\
0.00399999999999956	-2.52910674124264\\
0.00500000000000078	-2.86130168740716\\
0.00600000000000023	-2.68612930965018\\
0.00699999999999967	-2.77967781524749\\
0.00799999999999912	-2.73036006833353\\
0.00900000000000034	-2.75648014202082\\
0.0440000000000005	-2.64041923289154\\
0.122	-2.12901364188013\\
0.237	-1.4741227709511\\
0.295999999999999	-1.01599325523909\\
0.43	-0.0105433204808065\\
0.519	0.401475006654151\\
0.576000000000001	0.40656900648578\\
0.622999999999999	0.514228027820122\\
0.657	0.523861415645925\\
0.698	0.60741453055476\\
0.738	0.63393674558254\\
0.773	0.702811888348581\\
0.817	0.733817929223243\\
1.052	1.01352141031543\\
1.174	1.07249705697699\\
1.326	1.0967898048413\\
1.559	1.08670640190893\\
2.576	1.00325161981574\\
3.528	0.988208816597686\\
7.818	0.985979062477453\\
10	0.985978906916543\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.88149083618214\\
0.00200000000000067	-0.950496957671943\\
0.00300000000000011	-1.44457502771687\\
0.00399999999999956	-1.21548006762237\\
0.00500000000000078	-1.35259031970727\\
0.00600000000000023	-1.30332061030125\\
0.00699999999999967	-1.34806498810188\\
0.0600000000000005	-1.63066527007063\\
0.093	-1.59577213558079\\
0.161	-1.3842950747521\\
0.231	-1.0825359757111\\
0.446999999999999	0.30514517013007\\
0.542999999999999	0.637073092800852\\
0.577999999999999	0.63613213118947\\
0.641	0.729114787360652\\
0.667999999999999	0.786933817995562\\
0.721	0.82897846783573\\
0.9	1.01076000786484\\
1.024	1.06954870532235\\
1.178	1.09348731157921\\
1.416	1.0831205636628\\
2.417	1.00310595611126\\
3.376	0.988160604651339\\
7.752	0.98597903232938\\
10	0.985978906554664\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.90555949195494\\
0.00200000000000067	-0.959464340913447\\
0.00300000000000011	-1.4588773005336\\
0.00399999999999956	-1.22455640287408\\
0.00500000000000078	-1.36195902163512\\
0.00600000000000023	-1.31017704336393\\
0.00699999999999967	-1.35390282555002\\
0.0609999999999999	-1.59138098766631\\
0.0950000000000006	-1.54556605235402\\
0.177	-1.29142752829814\\
0.206	-1.18736702570265\\
0.275	-0.693326570933758\\
0.398	0.107460845839862\\
0.497999999999999	0.520995893956908\\
0.542	0.654872868698003\\
0.577999999999999	0.658030937684069\\
0.648	0.76145565424879\\
0.673	0.81293549681569\\
0.731999999999999	0.86172759137659\\
0.891999999999999	1.01347411656344\\
1.017	1.07056736493598\\
1.173	1.09316280774766\\
1.418	1.08120686795793\\
2.365	1.00447327958921\\
3.284	0.98856511511655\\
7.056	0.985979486600979\\
10	0.985978906528269\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.92962814772774\\
0.00200000000000067	-0.968407449912522\\
0.00300000000000011	-1.47316522442294\\
0.00399999999999956	-1.23360375677077\\
0.00500000000000078	-1.37130223803898\\
0.00600000000000023	-1.31700211379314\\
0.00699999999999967	-1.35971042763442\\
0.0540000000000003	-1.55174144265939\\
0.0869999999999997	-1.51842517578126\\
0.156000000000001	-1.31934015740454\\
0.215999999999999	-1.07045980192319\\
0.446	0.359882712040193\\
0.542999999999999	0.677493638634887\\
0.58	0.680883977564314\\
0.653	0.78480965892571\\
0.782999999999999	0.958139391944437\\
0.897	1.04255407496587\\
1.028	1.08637257323614\\
1.203	1.09725927188113\\
1.529	1.06761117556625\\
2.174	1.01187740601707\\
2.941	0.991135179888046\\
5.083	0.986023777587228\\
10	0.985978906480575\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.95369680350055\\
0.00200000000000067	-0.977326171055251\\
0.00300000000000011	-1.4874388597135\\
0.00399999999999956	-1.24262212437889\\
0.00500000000000078	-1.38062005663711\\
0.00600000000000023	-1.32379590400625\\
0.00699999999999967	-1.36548792121513\\
0.0549999999999997	-1.51538488509198\\
0.0899999999999999	-1.46772734646188\\
0.186	-1.1910203547905\\
0.237	-0.862062608604672\\
0.387	0.126427320607544\\
0.487	0.530988255221331\\
0.542999999999999	0.696208122640472\\
0.582000000000001	0.705012087267002\\
0.669	0.828123129594651\\
0.791	0.975345715467119\\
0.907	1.0516985420593\\
1.043	1.08964495679462\\
1.231	1.09489052922949\\
1.649	1.05250095343894\\
2.239	1.00808508979775\\
3.071	0.989755593525198\\
5.813	0.985987443408661\\
10	0.985978906458856\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-1.97776545927335\\
0.00200000000000067	-0.986220391023778\\
0.00300000000000011	-1.50169826698559\\
0.00399999999999956	-1.25161150091133\\
0.00500000000000078	-1.38991256520165\\
0.00600000000000023	-1.33055849627159\\
0.00699999999999967	-1.37123543283728\\
0.0519999999999996	-1.48015341047332\\
0.0890000000000004	-1.42630291486487\\
0.183999999999999	-1.15133214249868\\
0.244999999999999	-0.73778966541154\\
0.377000000000001	0.115882943371437\\
0.477	0.523222800284028\\
0.545	0.719448037819872\\
0.584	0.727570778029188\\
0.672000000000001	0.845452905864063\\
0.794	0.983854263900344\\
0.912000000000001	1.05580792307875\\
1.053	1.09041863061462\\
1.252	1.0918857657763\\
1.872	1.03004411533071\\
2.493	0.998712333777295\\
3.636	0.987040911467092\\
10	0.98597890643955\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.00183411504615\\
0.00200000000000067	-0.99508999679612\\
0.00300000000000011	-1.51594350707092\\
0.00399999999999956	-1.26057188172476\\
0.00500000000000078	-1.39917985155701\\
0.00600000000000023	-1.33728997270604\\
0.00699999999999967	-1.37695308872942\\
0.048	-1.44751223137744\\
0.0860000000000003	-1.39014125620802\\
0.179	-1.12199753439659\\
0.246	-0.660963723971669\\
0.371	0.129767161195209\\
0.471	0.530993230716019\\
0.545	0.740005576247908\\
0.587999999999999	0.759836643068191\\
0.856999999999999	1.0375220082419\\
0.988	1.08271377422693\\
1.162	1.09492447335325\\
1.48	1.06759363302726\\
2.147	1.01101597457308\\
2.929	0.990802006712045\\
5.186	0.986011345959124\\
10	0.985978906412196\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.02590277081895\\
0.00200000000000067	-1.00393487564592\\
0.00300000000000011	-1.53017464105227\\
0.00399999999999956	-1.26950326231696\\
0.00500000000000078	-1.40842200357826\\
0.00600000000000023	-1.34399041527267\\
0.00699999999999967	-1.38264101480209\\
0.0440000000000005	-1.41780380898332\\
0.0850000000000009	-1.35006947474622\\
0.175000000000001	-1.08555362770403\\
0.254	-0.533745709203307\\
0.369999999999999	0.168315141440836\\
0.470000000000001	0.554460641548919\\
0.548	0.764776496198605\\
0.595000000000001	0.792318636186344\\
0.822000000000001	1.02459217765736\\
0.949	1.07627386113983\\
1.112	1.09439530878774\\
1.382	1.07642398331116\\
2.18	1.00866353607626\\
3.003	0.989947514662097\\
5.638	0.985990324111143\\
10	0.985978906388636\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.04997142659176\\
0.00200000000000067	-1.01275491514226\\
0.00300000000000011	-1.5443917302632\\
0.00399999999999956	-1.27840563832425\\
0.00500000000000078	-1.41763910918949\\
0.00600000000000023	-1.35065990577846\\
0.00699999999999967	-1.38829933664628\\
0.0440000000000005	-1.38746058871334\\
0.0950000000000006	-1.28317178121675\\
0.173999999999999	-1.02955840021336\\
0.446	0.506369170797342\\
0.555	0.795591078823035\\
0.603	0.821921424394686\\
0.824	1.02987053758362\\
0.954000000000001	1.07805140884578\\
1.124	1.09299528977359\\
1.421	1.07019239207425\\
2.14	1.00987081259685\\
2.943	0.99036836923513\\
5.375	0.985998844287625\\
10	0.98597890636896\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.07404008236456\\
0.00200000000000067	-1.02155000314938\\
0.00300000000000011	-1.5585948362877\\
0.00399999999999956	-1.28727900551878\\
0.00500000000000078	-1.42683125636223\\
0.00600000000000023	-1.357298525872\\
0.00699999999999967	-1.39392817953207\\
0.0549999999999997	-1.33671803600406\\
0.151	-1.08966019679582\\
0.208	-0.722648021614885\\
0.346	0.144344407833097\\
0.446	0.537055862462628\\
0.545999999999999	0.784082766636683\\
0.565	0.829622944874345\\
0.622999999999999	0.873044040032667\\
0.789	1.02117426176157\\
0.916	1.07384689528677\\
1.078	1.09294954627856\\
1.344	1.07636458165378\\
2.169	1.00763909691967\\
3.013	0.989590390818625\\
5.859	0.985985378978061\\
10	0.985978906341231\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.09810873813736\\
0.00200000000000067	-1.03032002782654\\
0.00300000000000011	-1.57278402095981\\
0.00399999999999956	-1.29612335980602\\
0.00500000000000078	-1.43599853311387\\
0.00600000000000023	-1.36390635704127\\
0.00699999999999967	-1.39952766840726\\
0.00799999999999912	-1.38026442405997\\
0.0429999999999993	-1.32965273729\\
0.147	-1.04878556639534\\
0.217000000000001	-0.580276528095492\\
0.339	0.159671785508902\\
0.439	0.545743851090732\\
0.539	0.78850772620641\\
0.641999999999999	0.940323800530068\\
0.752000000000001	1.0318679783622\\
0.878	1.08172843714505\\
1.041	1.09835033586063\\
1.315	1.07820929692289\\
2.075	1.01066624449756\\
2.86	0.990684905473238\\
5.159	0.986007669430617\\
10	0.985978906298126\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-2.12217739391017\\
0.00200000000000067	-1.03906487762773\\
0.00300000000000011	-1.5869593463633\\
0.00399999999999956	-1.30493869722214\\
0.00500000000000078	-1.44514102750607\\
0.00600000000000023	-1.37048348061145\\
0.00699999999999967	-1.40509792789605\\
0.00799999999999912	-1.3840820091503\\
0.0579999999999998	-1.25914509932427\\
0.154	-0.94047642557644\\
0.385999999999999	0.401529691607806\\
0.486000000000001	0.697586915094988\\
0.587	0.882444844051831\\
0.693	0.996530534138659\\
0.811	1.06297429861914\\
0.955	1.09365800165689\\
1.164	1.09108236327446\\
2.551	0.994868645233577\\
3.995	0.986352623640636\\
10	0.985978906280856\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.118278922235298\\
0.00200000000000067	0.0397339868209432\\
0.00300000000000011	0.0603475345245474\\
0.0289999999999999	-0.157470453154572\\
0.0549999999999997	-0.205864295932152\\
0.0869999999999997	-0.14853217453541\\
0.164	0.152418927678035\\
0.284000000000001	0.566302459248794\\
0.387	0.78970830550384\\
0.493	0.929068443952847\\
0.608000000000001	1.0137111684763\\
0.743	1.05992140611883\\
0.925000000000001	1.07451717999843\\
1.263	1.05195600847265\\
1.995	1.00378467045085\\
2.951	0.988310676625941\\
7.093	0.985979135726328\\
10	0.98597890606915\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.0946231377882381\\
0.00200000000000067	0.0304095836478133\\
0.0510000000000002	-0.170196871704427\\
0.0830000000000002	-0.11520114367468\\
0.159000000000001	0.173388061130543\\
0.279999999999999	0.58057111836187\\
0.383000000000001	0.798159036902995\\
0.489000000000001	0.933722253978836\\
0.603999999999999	1.01584484313618\\
0.74	1.06059231211922\\
0.925000000000001	1.07398017881705\\
1.279	1.049400598366\\
1.992	1.0034992040016\\
2.957	0.988226784743709\\
7.235	0.985979069225889\\
10	0.985978906060978\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.0709673533411781\\
0.00200000000000067	0.0211001117338849\\
0.0470000000000006	-0.136746576531827\\
0.0790000000000006	-0.0826108050200816\\
0.156000000000001	0.202711317610607\\
0.276	0.595236792569128\\
0.379	0.806896223647231\\
0.484999999999999	0.938573222201539\\
0.601000000000001	1.01859270340103\\
0.739000000000001	1.06167582396213\\
0.928000000000001	1.07339569634973\\
1.307	1.04581032645385\\
1.999	1.00286875905257\\
2.984	0.988047953126197\\
7.587	0.985978978388351\\
10	0.985978906052905\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.0473115688941199\\
0.00200000000000067	0.0118056975690664\\
0.0419999999999998	-0.106176716915307\\
0.0739999999999998	-0.0537472390097751\\
0.153	0.23215018730628\\
0.272	0.610306736089811\\
0.375	0.815926699614158\\
0.481999999999999	0.944529303807387\\
0.599	1.02189617050846\\
0.739000000000001	1.06293228032195\\
0.933	1.0727286289168\\
1.348	1.04117272859323\\
2.022	1.00173405258901\\
3.046	0.987741973455444\\
8.356	0.985978918433453\\
10	0.985978906044922\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	0.02365578444706\\
0.00200000000000067	0.00252646729111561\\
0.0370000000000008	-0.0790345975250926\\
0.0700000000000003	-0.0233263575031835\\
0.153	0.272724863598814\\
0.27	0.630622130988591\\
0.374000000000001	0.829734834455108\\
0.481	0.952349762333661\\
0.6	1.02654626645866\\
0.744	1.06487752207171\\
0.947000000000001	1.07167621920445\\
1.452	1.03164936715088\\
2.121	0.998536782133527\\
3.292	0.986980009481261\\
10	0.985978906037031\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0310000000000006	-0.0565931211800965\\
0.0649999999999995	0.00275671644616615\\
0.157999999999999	0.330379364838299\\
0.271000000000001	0.65791121304142\\
0.375	0.846306326433725\\
0.483000000000001	0.962575358152781\\
0.603	1.03187273655006\\
0.750999999999999	1.06685921458031\\
0.965	1.07021634445562\\
2.817	0.988749335323385\\
6.388	0.985979889511503\\
10	0.98597890602923\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.02365578444706\\
0.0280000000000005	-0.0380207330290201\\
0.0660000000000007	0.0447539348339294\\
0.31	0.759966454755515\\
0.415000000000001	0.909181600510244\\
0.528	1.00089641442107\\
0.659000000000001	1.05266671293003\\
0.83	1.0724678296311\\
1.121	1.05805889499281\\
1.984	1.00185942862022\\
3.004	0.987773880030975\\
8.23	0.985978921344644\\
10	0.985978906021511\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.0473115688941199\\
0.00200000000000067	-0.025218864119859\\
0.0299999999999994	-0.0154964960390203\\
0.0809999999999995	0.135593859406058\\
0.24	0.638214566525107\\
0.343999999999999	0.834043697957934\\
0.452	0.955441521673986\\
0.571	1.02785208358468\\
0.715999999999999	1.06515708268147\\
0.922000000000001	1.07102554019873\\
1.475	1.0272968769703\\
2.155	0.996870528712932\\
3.435	0.986655517827334\\
10	0.985978906013878\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.0709673533411781\\
0.00200000000000067	-0.0344361045051702\\
0.0299999999999994	0.00505424353492145\\
0.115	0.300710214165512\\
0.231	0.645089131978779\\
0.335000000000001	0.838351735226846\\
0.443	0.95795686397781\\
0.563000000000001	1.02954579237725\\
0.709	1.0658545034183\\
0.917999999999999	1.07073341865001\\
1.551	1.02127599749323\\
2.258	0.994536931235832\\
3.757	0.986301698940153\\
10	0.985978906006324\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.0946231377882381\\
0.00200000000000067	-0.0436375355864591\\
0.00300000000000011	-0.0655263260463492\\
0.102	0.295452688359859\\
0.215	0.636547708171729\\
0.319000000000001	0.833342182335523\\
0.426	0.954356578890089\\
0.545	1.0274614460693\\
0.69	1.06520578093056\\
0.895	1.07133777165\\
1.431	1.02881793343439\\
2.106	0.997463323935158\\
3.343	0.986765886645538\\
10	0.985978905998849\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	-0.118278922235298\\
0.00200000000000067	-0.0528230333324835\\
0.00300000000000011	-0.0794170406610881\\
0.00399999999999956	-0.0598608645978551\\
0.0920000000000005	0.299581038340378\\
0.199	0.628887513561567\\
0.302	0.827648231709528\\
0.409000000000001	0.951275578495276\\
0.526999999999999	1.02568071056324\\
0.669	1.06442972174807\\
0.869	1.07209257381753\\
1.34	1.03500817147077\\
2.006	0.999760725622361\\
3.113	0.987251757511554\\
10	0.985978905991452\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	2.04937015429057\\
0.00200000000000067	0.996472957435012\\
0.00300000000000011	1.5219002415359\\
0.00399999999999956	1.24439830736039\\
0.00500000000000078	1.37528584053198\\
0.00600000000000023	1.29848078972499\\
0.00699999999999967	1.32728196209643\\
0.00799999999999912	1.30239173520477\\
0.125999999999999	0.766687980506276\\
0.175000000000001	0.790741001791533\\
0.411	1.00223700023964\\
0.548	1.04991457100989\\
0.731999999999999	1.06627974304008\\
1.07	1.04699102626643\\
1.851	1.00105762615267\\
2.909	0.987552103109262\\
8.804	0.985978908790546\\
10	0.985978905934404\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	2.02612724116925\\
0.00200000000000067	0.987920665108325\\
0.00300000000000011	1.50820018516834\\
0.00399999999999956	1.23579294129325\\
0.00500000000000078	1.36641299268643\\
0.00600000000000023	1.29204824141733\\
0.00699999999999967	1.32183898860705\\
0.00799999999999912	1.29862633749231\\
0.0589999999999993	1.00609834889459\\
0.102	0.810903036418335\\
0.141	0.781745033907104\\
0.199999999999999	0.825059072612495\\
0.374000000000001	0.983498436179268\\
0.505000000000001	1.04050501855292\\
0.672000000000001	1.06485499277424\\
0.942	1.05669993381576\\
1.983	0.99736316386921\\
3.234	0.986739756798292\\
10	0.985978905932154\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	2.00288432804793\\
0.00200000000000067	0.979373777235843\\
0.00300000000000011	1.49452360979154\\
0.00399999999999956	1.22721227491864\\
0.00500000000000078	1.35757590297161\\
0.00600000000000023	1.28565390122249\\
0.00699999999999967	1.3164397316516\\
0.00799999999999912	1.29490652989288\\
0.0459999999999994	1.11401564834834\\
0.119999999999999	0.805637571963615\\
0.162000000000001	0.801835385104823\\
0.25	0.883668429636241\\
0.383000000000001	0.991021936974843\\
0.516999999999999	1.04438621039272\\
0.69	1.06544365889226\\
0.983000000000001	1.05315413589312\\
1.895	0.999499652831076\\
3.023	0.987178752312424\\
10	0.985978905930082\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.97964141492662\\
0.00200000000000067	0.97083243544188\\
0.00300000000000011	1.48087046926471\\
0.00399999999999956	1.21865634342187\\
0.00500000000000078	1.34877448560793\\
0.00600000000000023	1.27929768421352\\
0.00699999999999967	1.31108403066821\\
0.00799999999999912	1.29123211996109\\
0.0389999999999997	1.17800692669558\\
0.132	0.813433441013723\\
0.178000000000001	0.821303262026978\\
0.481	1.034908893264\\
0.641999999999999	1.06302142248281\\
0.891	1.05939577458306\\
2.141	0.994009668789687\\
3.713	0.986237098334188\\
10	0.98597890592819\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.9563985018053\\
0.00200000000000067	0.962296780943532\\
0.00300000000000011	1.46724071745588\\
0.00399999999999956	1.21012518139453\\
0.00500000000000078	1.34000865493075\\
0.00600000000000023	1.27297950544162\\
0.00699999999999967	1.30577172571971\\
0.157	0.821475803951785\\
0.218999999999999	0.861945677532885\\
0.390000000000001	0.997424324067405\\
0.526999999999999	1.04723178318017\\
0.707000000000001	1.06520973692484\\
1.029	1.04860986326087\\
1.851	1.00052229373147\\
2.933	0.987415932391794\\
9.337	0.985978906619705\\
10	0.985978905926466\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.93315558868398\\
0.00200000000000067	0.95376695455108\\
0.00300000000000011	1.4536343082402\\
0.00399999999999956	1.20161882284023\\
0.00500000000000078	1.33127832539053\\
0.00600000000000023	1.26669927994092\\
0.00699999999999967	1.30050265749241\\
0.0429999999999993	1.2141344802879\\
0.154999999999999	0.832478631332672\\
0.210000000000001	0.858393322477506\\
0.416	1.01074763968597\\
0.558999999999999	1.05314177696872\\
0.756	1.06454584250482\\
1.173	1.03661396858028\\
1.887	0.999388389585059\\
3.021	0.987154051715994\\
10	0.985978905924906\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.90991267556267\\
0.00200000000000067	0.945243096668385\\
0.00300000000000011	1.44005119549841\\
0.00399999999999956	1.1931373011803\\
0.00500000000000078	1.32258341155307\\
0.00600000000000023	1.26045692273324\\
0.00699999999999967	1.29527666729502\\
0.0359999999999996	1.26331874087184\\
0.0820000000000007	1.06442204836619\\
0.135	0.855877752958234\\
0.177	0.838618338363588\\
0.250999999999999	0.892075654616624\\
0.4	1.00050670653857\\
0.540000000000001	1.0480468748026\\
0.727	1.06389661459759\\
1.078	1.04389242645601\\
1.854	1.0002911917706\\
2.947	0.987359958502697\\
9.591	0.985978906226705\\
10	0.985978905924705\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.88666976244135\\
0.00200000000000067	0.93672534729329\\
0.00300000000000011	1.42649133311521\\
0.00399999999999956	1.18468064925943\\
0.00500000000000078	1.31392382809966\\
0.00600000000000023	1.25425234883266\\
0.00699999999999967	1.29009359705742\\
0.0280000000000005	1.29966524832603\\
0.0589999999999993	1.21133654475127\\
0.161	0.847496853228868\\
0.212	0.861967859738781\\
0.461	1.02594166993728\\
0.617000000000001	1.05840604234268\\
0.849	1.05973577855749\\
2.461	0.989937256745819\\
5.126	0.985989714252383\\
10	0.985978905923472\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.86342684932004\\
0.00200000000000067	0.928213846018028\\
0.00300000000000011	1.41295467497776\\
0.00399999999999956	1.1762488993513\\
0.00500000000000078	1.3052994898273\\
0.00600000000000023	1.24808547325009\\
0.00699999999999967	1.28495328932947\\
0.0289999999999999	1.31719004267961\\
0.0579999999999998	1.24841052585838\\
0.175000000000001	0.853038018465849\\
0.233000000000001	0.879380390181881\\
0.43	1.01290036479092\\
0.577999999999999	1.05287298033534\\
0.785	1.06168197723686\\
1.288	1.02724863521814\\
2.005	0.996339093951901\\
3.337	0.986556422487535\\
10	0.985978905922391\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.84018393619872\\
0.00200000000000067	0.919708732029616\\
0.00300000000000011	1.39944117497415\\
0.00399999999999956	1.16784208316411\\
0.00500000000000078	1.29671031164895\\
0.00600000000000023	1.24195621099778\\
0.00699999999999967	1.27985558727975\\
0.032	1.33585311024212\\
0.0600000000000005	1.27378382558716\\
0.119999999999999	0.965610647304569\\
0.163	0.867155252283721\\
0.209	0.865442465055208\\
0.339	0.961312881536958\\
0.473000000000001	1.02765240095009\\
0.633000000000001	1.05790010664362\\
0.877000000000001	1.05692569778052\\
2.289	0.991642857102173\\
4.311	0.986044862297145\\
10	0.985978905921458\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	1.8169410230774\\
0.00200000000000067	0.911210144110248\\
0.00300000000000011	1.38595078699187\\
0.00399999999999956	1.15946023184615\\
0.00500000000000078	1.28815620859369\\
0.00600000000000023	1.23586447709367\\
0.00699999999999967	1.27480033469435\\
0.0350000000000001	1.35686952204734\\
0.0630000000000006	1.29593341545661\\
0.118	1.00801384070537\\
0.162000000000001	0.87919702973471\\
0.206	0.866586010204088\\
0.292999999999999	0.925624317547044\\
0.436	1.01221773195702\\
0.585000000000001	1.05142538091316\\
0.795	1.05980850281925\\
1.329	1.02397521644833\\
2.06	0.995124507748171\\
3.506	0.986372572334796\\
10	0.985978905920669\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.91178285998367\\
0.00200000000000067	1.83420657383017\\
0.00300000000000011	2.93201485379951\\
0.00399999999999956	2.34584901221848\\
0.00500000000000078	2.6521256953596\\
0.00600000000000023	2.48503055191281\\
0.00699999999999967	2.56854629586743\\
0.00799999999999912	2.51897285549408\\
0.00900000000000034	2.53965047941226\\
0.241	0.985623652078432\\
0.292999999999999	0.963964888197843\\
0.413	0.998818312450357\\
0.593	1.03503491131037\\
0.848000000000001	1.03911379846836\\
2.743	0.987563022925121\\
8.64	0.985978908832362\\
10	0.985978905871425\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.88895281818809\\
0.00200000000000067	1.82729060602381\\
0.00300000000000011	2.91845698785025\\
0.00399999999999956	2.33844662126982\\
0.00500000000000078	2.64361215486446\\
0.00600000000000023	2.47938101553235\\
0.00699999999999967	2.56350911133151\\
0.00799999999999912	2.51571576434206\\
0.00900000000000034	2.53748205694424\\
0.0679999999999996	2.16339312375576\\
0.222	1.031903332914\\
0.269	0.975490814088738\\
0.337	0.977619105884346\\
0.602	1.03589015210649\\
0.871	1.03747273722595\\
2.472	0.988762857215862\\
6.07	0.985979854368793\\
10	0.985978905867913\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.86612277639252\\
0.00200000000000067	1.82037021884747\\
0.00300000000000011	2.90492769003669\\
0.00399999999999956	2.33106424057707\\
0.00500000000000078	2.6351388570099\\
0.00600000000000023	2.47376988928335\\
0.00699999999999967	2.55852012828062\\
0.00799999999999912	2.51250753836906\\
0.00900000000000034	2.53536657260613\\
0.048	2.34870614790287\\
0.143000000000001	1.55388350928802\\
0.220000000000001	1.05361886468942\\
0.266999999999999	0.985181549342695\\
0.331	0.980363984904608\\
0.653	1.03870470679636\\
0.983000000000001	1.03130789516487\\
2.054	0.992585024621171\\
3.893	0.986098208950228\\
10	0.985978905864499\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.84329273459695\\
0.00200000000000067	1.81344557353192\\
0.00300000000000011	2.89142689844023\\
0.00399999999999956	2.32370195131033\\
0.00500000000000078	2.62670570282946\\
0.00600000000000023	2.4681971167887\\
0.00699999999999967	2.55357917362325\\
0.00799999999999912	2.50934798601092\\
0.00900000000000034	2.53330375536807\\
0.0380000000000003	2.43676487645121\\
0.0939999999999994	2.01672306106406\\
0.223000000000001	1.06211231662803\\
0.271000000000001	0.991237695117569\\
0.336	0.985267751682112\\
0.667999999999999	1.03874701688052\\
1.029	1.02802927752175\\
2.011	0.993038712567516\\
3.768	0.986132742678548\\
10	0.985978905861181\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.82046269280137\\
0.00200000000000067	1.80651683084277\\
0.00300000000000011	2.87795455139113\\
0.00399999999999956	2.31635983364074\\
0.00500000000000078	2.61831259369087\\
0.00600000000000023	2.46266264126731\\
0.00699999999999967	2.54868607499383\\
0.00799999999999912	2.5062369164341\\
0.00900000000000034	2.53129333586604\\
0.0340000000000007	2.47845099284271\\
0.077	2.19566284971528\\
0.236000000000001	1.04998274811469\\
0.285	0.996947759384271\\
0.359	0.997459916082816\\
0.630000000000001	1.03811962705938\\
0.961	1.03087061770455\\
2.038	0.992443868016592\\
3.906	0.986088297110385\\
10	0.985978905856502\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.7976326510058\\
0.00200000000000067	1.79958415108096\\
0.00300000000000011	2.8645105874651\\
0.00399999999999956	2.30903796674979\\
0.00500000000000078	2.60995943129303\\
0.00600000000000023	2.45716640554387\\
0.00699999999999967	2.54384066074966\\
0.00799999999999912	2.50317413953669\\
0.00900000000000034	2.52933504639073\\
0.0340000000000007	2.49935461251281\\
0.0730000000000004	2.26215591317709\\
0.247999999999999	1.03967602200145\\
0.298999999999999	0.998405529861774\\
0.388	1.00572296130584\\
0.622999999999999	1.03737642335832\\
0.954000000000001	1.03039533464056\\
2.041	0.992256134766549\\
3.95	0.986075769393329\\
10	0.98597890585336\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.77480260921023\\
0.00200000000000067	1.79264769408328\\
0.00300000000000011	2.85109494547987\\
0.00399999999999956	2.30173642883855\\
0.00500000000000078	2.60164611766303\\
0.00600000000000023	2.45170835205836\\
0.00699999999999967	2.53904275996796\\
0.00799999999999912	2.50015946594917\\
0.00900000000000034	2.52742862087649\\
0.0239999999999991	2.54041195062131\\
0.0489999999999995	2.45515421846261\\
0.105	2.03305776587789\\
0.231999999999999	1.08748226798191\\
0.281000000000001	1.01190381950241\\
0.346	1.00054065536838\\
0.755000000000001	1.03743901647632\\
3.758	0.986123889702538\\
10	0.985978905850304\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.75197256741466\\
0.00200000000000067	1.78570761922285\\
0.00300000000000011	2.83770756449181\\
0.00399999999999956	2.29445529713688\\
0.00500000000000078	2.59337255515324\\
0.00600000000000023	2.44628842287556\\
0.00699999999999967	2.53429220244283\\
0.00799999999999912	2.49719270703515\\
0.00900000000000034	2.52557379489015\\
0.0250000000000004	2.5540078844036\\
0.0489999999999995	2.48300972521937\\
0.0990000000000002	2.12111459224475\\
0.237	1.09194705366539\\
0.286	1.01996179428531\\
0.353	1.00802607085583\\
0.774000000000001	1.03666164173465\\
2.899	0.986913908786788\\
10	0.98597890584586\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.72914252561908\\
0.00200000000000067	1.77876408540964\\
0.00300000000000011	2.82434838379261\\
0.00399999999999956	2.28719464791245\\
0.00500000000000078	2.5851386464385\\
0.00600000000000023	2.44090655969426\\
0.00699999999999967	2.52958881868229\\
0.00799999999999912	2.4942736748919\\
0.00900000000000034	2.52377030562011\\
0.0269999999999992	2.56889558511904\\
0.0510000000000002	2.50101722122052\\
0.0999999999999996	2.14854992428468\\
0.241	1.09426744265772\\
0.291	1.02225630035924\\
0.359999999999999	1.0104084192177\\
0.778	1.03563436086604\\
2.794	0.987128223719717\\
10	0.985978905842972\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.70631248382351\\
0.00200000000000067	1.77181725109097\\
0.00300000000000011	2.81101734290597\\
0.00399999999999956	2.2799545564798\\
0.00500000000000078	2.57694429451328\\
0.00600000000000023	2.43556270385643\\
0.00699999999999967	2.52493243990524\\
0.00799999999999912	2.49140218235088\\
0.00900000000000034	2.5220178918653\\
0.0299999999999994	2.58540347816822\\
0.0549999999999997	2.50948103166534\\
0.106999999999999	2.12401642295106\\
0.242000000000001	1.10837688691443\\
0.292	1.03179840123982\\
0.359999999999999	1.01637204201002\\
0.872	1.03127736558592\\
2.083	0.991110228936304\\
4.296	0.986018701029744\\
10	0.985978905838671\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	3.68348244202794\\
0.00200000000000067	1.76486727425201\\
0.00300000000000011	2.79771438158435\\
0.00399999999999956	2.27273509720919\\
0.00500000000000078	2.56878940268895\\
0.00600000000000023	2.43025679635618\\
0.00699999999999967	2.52032289803855\\
0.00799999999999912	2.48857804297809\\
0.00900000000000034	2.52031629402427\\
0.032	2.60362836000763\\
0.0559999999999992	2.53369383636773\\
0.106	2.16804400320245\\
0.246	1.10941443712012\\
0.295999999999999	1.03364689892984\\
0.365	1.01771964407921\\
0.897	1.02914290519906\\
2.031	0.991568530870328\\
4.111	0.986037590955478\\
10	0.985978905835942\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.7055170393146\\
0.00200000000000067	2.48313856278241\\
0.00300000000000011	4.30776613053889\\
0.00399999999999956	3.27762668454771\\
0.00500000000000078	3.86145552642541\\
0.00600000000000023	3.53182358462845\\
0.00699999999999967	3.7183572907601\\
0.00799999999999912	3.61238334071718\\
0.00900000000000034	3.671371157084\\
0.00999999999999979	3.63655197139578\\
0.0299999999999994	3.57498091345576\\
0.077	3.17662918714305\\
0.279999999999999	1.27036729178503\\
0.336	1.15518830722891\\
0.412000000000001	1.09779366473589\\
0.558	1.05419935717818\\
0.846	1.01539242686054\\
1.339	0.993484367987454\\
2.645	0.986269400093912\\
10	0.985978905741828\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.68309986884477\\
0.00200000000000067	2.47873508931209\\
0.00300000000000011	4.294027104909\\
0.00399999999999956	3.27213432879294\\
0.00500000000000078	3.85312511145404\\
0.00600000000000023	3.52736852690995\\
0.00699999999999967	3.71367455030488\\
0.00799999999999912	3.6098377274153\\
0.00900000000000034	3.66951787474251\\
0.00999999999999979	3.63616673058716\\
0.0109999999999992	3.65490151946488\\
0.0389999999999997	3.53876266693963\\
0.0920000000000005	3.05377652091819\\
0.273	1.31110974543282\\
0.327999999999999	1.1748386652773\\
0.399000000000001	1.10942709186951\\
0.526	1.06308189662488\\
0.776	1.02145132617768\\
1.192	0.996294618219896\\
2.155	0.986741557037307\\
10	0.985978905736868\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.66068269837494\\
0.00200000000000067	2.47431693008718\\
0.00300000000000011	4.28032389315721\\
0.00399999999999956	3.26665361065282\\
0.00500000000000078	3.84484095654161\\
0.00600000000000023	3.52294810497525\\
0.00699999999999967	3.70904409557303\\
0.00799999999999912	3.6073405583132\\
0.00900000000000034	3.66772074209923\\
0.00999999999999979	3.63583635169538\\
0.0109999999999992	3.65554059484693\\
0.0340000000000007	3.58911191162441\\
0.077	3.24303576668101\\
0.294	1.25559919255299\\
0.353	1.1515091217071\\
0.438000000000001	1.0944285343363\\
0.602	1.0472765240179\\
0.888	1.01044493421981\\
1.388	0.991198411452814\\
2.934	0.986059325840612\\
10	0.985978905731976\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.63826552790511\\
0.00200000000000067	2.46988426934396\\
0.00300000000000011	4.26665639630434\\
0.00399999999999956	3.26118468743995\\
0.00500000000000078	3.83660292046196\\
0.00600000000000023	3.51856232418885\\
0.00699999999999967	3.70446572462232\\
0.00799999999999912	3.60489166981648\\
0.00900000000000034	3.66597946325814\\
0.00999999999999979	3.63556051908868\\
0.0109999999999992	3.65623656137728\\
0.0340000000000007	3.6082371103873\\
0.0730000000000004	3.31436754483958\\
0.226000000000001	1.67076838881201\\
0.278	1.32288296449327\\
0.334	1.18335670987813\\
0.406000000000001	1.11486349953801\\
0.532999999999999	1.06456450857103\\
0.766999999999999	1.02145673473347\\
1.147	0.995974684040426\\
2.015	0.986616243404182\\
10	0.985978905727153\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.61584835743528\\
0.00200000000000067	2.46543729079343\\
0.00300000000000011	4.25302451597787\\
0.00399999999999956	3.25572771480257\\
0.00500000000000078	3.82841086286972\\
0.00600000000000023	3.51421118869516\\
0.00699999999999967	3.69993923657933\\
0.00799999999999912	3.6024908984451\\
0.00900000000000034	3.66429374412797\\
0.00999999999999979	3.63533891896802\\
0.0109999999999992	3.65698901885829\\
0.0340000000000007	3.62729263290232\\
0.0690000000000008	3.38291681363369\\
0.172000000000001	2.27183525587054\\
0.274000000000001	1.3552706028963\\
0.329000000000001	1.19983725230272\\
0.398	1.12462670378244\\
0.513999999999999	1.07179421282032\\
0.727	1.02622266987443\\
1.067	0.998091590458671\\
1.779	0.986943526312039\\
7.586	0.985978905658786\\
10	0.985978905722394\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.59343118696545\\
0.00200000000000067	2.46097617762199\\
0.00300000000000011	4.23942815440584\\
0.00399999999999956	3.25028284674009\\
0.00500000000000078	3.8202646442896\\
0.00600000000000023	3.50989470143907\\
0.00699999999999967	3.69546443162941\\
0.00799999999999912	3.60013808084426\\
0.00900000000000034	3.66266329240758\\
0.00999999999999979	3.63517123935747\\
0.0109999999999992	3.65779757020101\\
0.0350000000000001	3.6425396098557\\
0.0690000000000008	3.41366664777711\\
0.163	2.40461535939436\\
0.274000000000001	1.37133576160252\\
0.329000000000001	1.20839271057836\\
0.398	1.12920345711863\\
0.510999999999999	1.07448032116307\\
0.715	1.02764462335599\\
1.037	0.998533772783334\\
1.691	0.986894813305335\\
6.71	0.985978897953443\\
10	0.985978905717699\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.57101401649562\\
0.00200000000000067	2.45650111249196\\
0.00300000000000011	4.22586721441087\\
0.00399999999999956	3.24485023561852\\
0.00500000000000078	3.81216412610572\\
0.00600000000000023	3.50561286418635\\
0.00699999999999967	3.69104111100684\\
0.00799999999999912	3.59783305379518\\
0.00900000000000034	3.66108781757143\\
0.00999999999999979	3.63505717009445\\
0.0109999999999992	3.658661821394\\
0.0250000000000004	3.68197899585606\\
0.048	3.60044625441144\\
0.0950000000000006	3.19331191627249\\
0.292999999999999	1.31401482811163\\
0.351000000000001	1.18670128546107\\
0.43	1.11639289994611\\
0.567	1.06080064105464\\
0.791	1.01746732297053\\
1.149	0.99325499342031\\
1.999	0.985899953562118\\
10	0.985978905711415\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.5485968460258\\
0.00200000000000067	2.4520122775423\\
0.00300000000000011	4.2123415994042\\
0.00399999999999956	3.23943003218571\\
0.00500000000000078	3.80410917055112\\
0.00600000000000023	3.50136567754357\\
0.00699999999999967	3.68666907698523\\
0.00799999999999912	3.59557565422546\\
0.00900000000000034	3.65956703085526\\
0.00999999999999979	3.63499640282\\
0.0109999999999992	3.65958138147251\\
0.0259999999999998	3.69537029712218\\
0.048	3.62528501272132\\
0.093	3.24720333617592\\
0.300000000000001	1.30305800441115\\
0.359	1.18250367788646\\
0.441000000000001	1.11311447446511\\
0.584	1.05667423224131\\
0.811	1.01437293371513\\
1.176	0.991614732448053\\
2.096	0.985677347343868\\
10	0.985978905706835\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.52617967555596\\
0.00200000000000067	2.44750985438915\\
0.00300000000000011	4.19885121337977\\
0.00399999999999956	3.23402238558645\\
0.00500000000000078	3.7960996406975\\
0.00600000000000023	3.49715314097787\\
0.00699999999999967	3.68234813286789\\
0.00799999999999912	3.59336571921912\\
0.00900000000000034	3.65810064524179\\
0.00999999999999979	3.6349886309688\\
0.0109999999999992	3.66055586248796\\
0.0280000000000005	3.70973110878464\\
0.0500000000000007	3.63901358982155\\
0.0950000000000006	3.25956951737286\\
0.301	1.3160798084839\\
0.361000000000001	1.19090154794466\\
0.444000000000001	1.11808131239176\\
0.584	1.05928449013105\\
0.801	1.01548190149688\\
1.143	0.991679040522294\\
1.96	0.985378093152207\\
10	0.985978905700652\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.50376250508613\\
0.00200000000000067	2.44299402412647\\
0.00300000000000011	4.18539596090844\\
0.00399999999999956	3.22862744337746\\
0.00500000000000078	3.78813540044506\\
0.00600000000000023	3.49297525283628\\
0.00699999999999967	3.6780780829785\\
0.00799999999999912	3.59120308602645\\
0.00900000000000034	3.65668837544657\\
0.00999999999999979	3.63503354975928\\
0.0109999999999992	3.66158487947765\\
0.0299999999999994	3.72520647233449\\
0.0530000000000008	3.64732067308332\\
0.0990000000000002	3.25092780733721\\
0.301	1.32736772078078\\
0.361000000000001	1.19668919252539\\
0.443	1.12140412538378\\
0.579000000000001	1.06134523321344\\
0.789	1.01637216066545\\
1.116	0.991710883909207\\
1.867	0.985086875909513\\
10	0.985978905696186\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	5.4813453346163\\
0.00200000000000067	2.4384649673267\\
0.00300000000000011	4.1719757471321\\
0.00399999999999956	3.22324535154221\\
0.00500000000000078	3.78021631451246\\
0.00600000000000023	3.48883201036485\\
0.00699999999999967	3.67385873265177\\
0.00799999999999912	3.58908759207347\\
0.00900000000000034	3.65532993790403\\
0.00999999999999979	3.63513085618357\\
0.0109999999999992	3.66266805043488\\
0.0310000000000006	3.74182435185285\\
0.0530000000000008	3.67318517255361\\
0.0969999999999995	3.3040994735723\\
0.307	1.3234513201548\\
0.368	1.19773100434515\\
0.452999999999999	1.12147453473227\\
0.593	1.05939307328825\\
0.802	1.01452866146786\\
1.126	0.990475926356602\\
1.883	0.984744620932689\\
10	0.985978905690096\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.43057269228337\\
0.00200000000000067	2.87646688854892\\
0.00300000000000011	5.68302143869409\\
0.00399999999999956	3.96456755570234\\
0.00500000000000078	5.02788950111616\\
0.00600000000000023	4.37903402417094\\
0.00699999999999967	4.78320863202271\\
0.00799999999999912	4.53834304514726\\
0.00900000000000034	4.69250169140742\\
0.00999999999999979	4.60018620949405\\
0.0109999999999992	4.65908763483109\\
0.0120000000000005	4.6241753039157\\
0.0129999999999999	4.64647699906462\\
0.0389999999999997	4.54714386496741\\
0.0850000000000009	4.12332299533681\\
0.340999999999999	1.44307823827113\\
0.411	1.27571054646556\\
0.505000000000001	1.15653417474352\\
0.628	1.06745401038676\\
0.781000000000001	1.00904197409782\\
0.988	0.977055293531132\\
1.343	0.969271736348848\\
4.869	0.985964350597047\\
10	0.985978905569766\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.40856839313928\\
0.00200000000000067	2.87539411381956\\
0.00300000000000011	5.66848306672489\\
0.00399999999999956	3.96188785888201\\
0.00500000000000078	5.01917264904898\\
0.00600000000000023	4.37638077721523\\
0.00699999999999967	4.77851826431597\\
0.00799999999999912	4.53681926421975\\
0.00900000000000034	4.69074988108723\\
0.00999999999999979	4.60028840319603\\
0.0109999999999992	4.659689013131\\
0.0120000000000005	4.62605542507808\\
0.0129999999999999	4.64910938937755\\
0.0370000000000008	4.57790584197877\\
0.0790000000000006	4.2194053722968\\
0.196	2.76453646902499\\
0.305	1.61940463814561\\
0.366	1.38181377014591\\
0.443	1.2350277521883\\
0.547000000000001	1.12423188971371\\
0.678000000000001	1.04485177134324\\
0.843	0.995100721148113\\
1.078	0.970862000839924\\
1.55	0.971548449344127\\
3.326	0.985518211328115\\
10	0.985978905562639\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.3865640939952\\
0.00200000000000067	2.8742958200118\\
0.00300000000000011	5.65399134529764\\
0.00399999999999956	3.95920541713224\\
0.00500000000000078	5.01051252597418\\
0.00600000000000023	4.37375148200412\\
0.00699999999999967	4.77388655538031\\
0.00799999999999912	4.53533761057781\\
0.00900000000000034	4.68905722045392\\
0.00999999999999979	4.60044211413495\\
0.0109999999999992	4.66034883249915\\
0.0120000000000005	4.627989903883\\
0.0129999999999999	4.6517976570556\\
0.0350000000000001	4.60600829254241\\
0.0709999999999997	4.3306903647593\\
0.159000000000001	3.27144738789423\\
0.302	1.65252159089258\\
0.362	1.4002282102756\\
0.438000000000001	1.2458618270184\\
0.540000000000001	1.13134577270105\\
0.669	1.04880325551881\\
0.829000000000001	0.997057220971055\\
1.054	0.970936946999764\\
1.482	0.969716226559823\\
3.361	0.985537718514202\\
10	0.985978905557332\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.36455979485111\\
0.00200000000000067	2.87317221751419\\
0.00300000000000011	5.63954611081619\\
0.00399999999999956	3.95652051060581\\
0.00500000000000078	5.00190888775569\\
0.00600000000000023	4.37114627142059\\
0.00699999999999967	4.76931321913913\\
0.00799999999999912	4.53389800563293\\
0.00900000000000034	4.68742335797628\\
0.00999999999999979	4.60064706564274\\
0.0109999999999992	4.66106664970917\\
0.0120000000000005	4.62997830045328\\
0.0129999999999999	4.65454126031926\\
0.0359999999999996	4.61897527872408\\
0.0709999999999997	4.35874464146811\\
0.154	3.36914093545521\\
0.304	1.65937070285358\\
0.365	1.40430217366396\\
0.442	1.24776804623762\\
0.545	1.13115609605354\\
0.673999999999999	1.04783900868292\\
0.833	0.995971157667963\\
1.056	0.969890695065104\\
1.479	0.968907583780268\\
3.305	0.985459303644335\\
10	0.985978905550301\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.34255549570702\\
0.00200000000000067	2.87202351612741\\
0.00300000000000011	5.6251472008021\\
0.00399999999999956	3.95383341668931\\
0.00500000000000078	4.99336149237452\\
0.00600000000000023	4.36856527540055\\
0.00699999999999967	4.76479797176532\\
0.00799999999999912	4.53250036933571\\
0.00900000000000034	4.68584794464046\\
0.00999999999999979	4.60090298177308\\
0.0109999999999992	4.66184202498706\\
0.0120000000000005	4.63202017800704\\
0.0129999999999999	4.65733966239936\\
0.0359999999999996	4.63666756586203\\
0.0700000000000003	4.39598765447902\\
0.148	3.4795163456043\\
0.307	1.65984688465933\\
0.369	1.40528211735854\\
0.446999999999999	1.24788742206042\\
0.551	1.12988398627884\\
0.679	1.04676415100067\\
0.837999999999999	0.994639069723775\\
1.06	0.968748532413226\\
1.481	0.96819755450143\\
3.243	0.9853602777451\\
10	0.985978905543311\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.32055119656293\\
0.00200000000000067	2.87084992506504\\
0.00300000000000011	5.61079445388496\\
0.00399999999999956	3.95114441002928\\
0.00500000000000078	4.98487009990095\\
0.00600000000000023	4.36600862097786\\
0.00699999999999967	4.76034053164897\\
0.00799999999999912	4.53114462021423\\
0.00900000000000034	4.6843306339186\\
0.00999999999999979	4.60120958731427\\
0.0109999999999992	4.66267452197144\\
0.0120000000000005	4.63411510283374\\
0.0129999999999999	4.66019233147358\\
0.0259999999999998	4.67618942118464\\
0.0489999999999995	4.58902351946738\\
0.0950000000000006	4.16483844554102\\
0.351000000000001	1.47397212280277\\
0.423	1.29521754789507\\
0.519	1.16444236513746\\
0.638999999999999	1.06948358123315\\
0.785	1.00766237798356\\
0.978	0.973537444486405\\
1.294	0.964411700695338\\
5.371	0.985973114386205\\
10	0.985978905536363\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.29854689741885\\
0.00200000000000067	2.86965165295431\\
0.00300000000000011	5.59648770979287\\
0.00399999999999956	3.94845376255802\\
0.00500000000000078	4.97643447246712\\
0.00600000000000023	4.36347643232858\\
0.00699999999999967	4.75594061936562\\
0.00799999999999912	4.5298306754115\\
0.00900000000000034	4.68287108173783\\
0.00999999999999979	4.60156660780131\\
0.0109999999999992	4.66356370767426\\
0.0120000000000005	4.63626264427016\\
0.0129999999999999	4.6630987406038\\
0.0269999999999992	4.68846710895023\\
0.0489999999999995	4.61126446087128\\
0.0920000000000005	4.22836172532914\\
0.223000000000001	2.57779155528168\\
0.317	1.63355782336206\\
0.380000000000001	1.39340835591547\\
0.461	1.23731713928541\\
0.567	1.12068574848202\\
0.696	1.03965166623262\\
0.856	0.989702631973264\\
1.082	0.965828654172382\\
1.528	0.967891657177912\\
3.085	0.985049671431618\\
10	0.985978905531255\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.27654259827476\\
0.00200000000000067	2.86842890783677\\
0.00300000000000011	5.58222680934287\\
0.00399999999999956	3.94576174351931\\
0.00500000000000078	4.96805437423999\\
0.00600000000000023	4.3609688308146\\
0.00699999999999967	4.75159795764512\\
0.00799999999999912	4.5285584507221\\
0.00900000000000034	4.68146894644995\\
0.00999999999999979	4.60197376952757\\
0.0109999999999992	4.66450915244208\\
0.0120000000000005	4.63846237467632\\
0.0129999999999999	4.66605836767434\\
0.0280000000000005	4.70147402265943\\
0.0500000000000007	4.62753996132165\\
0.093	4.24715453895954\\
0.218999999999999	2.6566196288914\\
0.317	1.6505491462199\\
0.380000000000001	1.40439078018976\\
0.461	1.24397724025045\\
0.567	1.12397250968271\\
0.695	1.04108284546368\\
0.853	0.989916412239111\\
1.074	0.965216594771809\\
1.499	0.96652241086551\\
3.072	0.98498896922303\\
10	0.985978905524391\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.25453829913068\\
0.00200000000000067	2.86718189716911\\
0.00300000000000011	5.56801159443161\\
0.00399999999999956	3.94306861949363\\
0.00500000000000078	4.95972957139477\\
0.00600000000000023	4.35848593502646\\
0.00699999999999967	4.74731227134102\\
0.00799999999999912	4.52732786062802\\
0.00900000000000034	4.68012388880149\\
0.00999999999999979	4.60243079955573\\
0.0109999999999992	4.66551042991784\\
0.0120000000000005	4.64071386941144\\
0.0129999999999999	4.6690706953311\\
0.0289999999999999	4.71521497463393\\
0.0510000000000002	4.64403942858135\\
0.093	4.27666009064951\\
0.212	2.77422833484058\\
0.317	1.66747675284763\\
0.380000000000001	1.41529779824061\\
0.461	1.25057974289029\\
0.566000000000001	1.12811439251273\\
0.692	1.04350318588555\\
0.847	0.990822022105828\\
1.061	0.964892034561002\\
1.459	0.964859853460474\\
3.098	0.985010590407759\\
10	0.985978905517564\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.23253399998659\\
0.00200000000000067	2.86591082782384\\
0.00300000000000011	5.55384190802592\\
0.00399999999999956	3.94037465442342\\
0.00500000000000078	4.95145983208858\\
0.00600000000000023	4.35602786082562\\
0.00699999999999967	4.74308328740054\\
0.00799999999999912	4.52613881833364\\
0.00900000000000034	4.6788355719043\\
0.00999999999999979	4.6029374257283\\
0.0109999999999992	4.66656711700323\\
0.0120000000000005	4.64301670680988\\
0.0129999999999999	4.67213521092149\\
0.0310000000000006	4.72950542147658\\
0.0540000000000003	4.64886231867147\\
0.0980000000000008	4.25111664302833\\
0.234999999999999	2.51308318590688\\
0.323	1.65025034699794\\
0.388	1.4042283193306\\
0.471	1.24195259399424\\
0.577999999999999	1.12069111389408\\
0.706	1.03768236580032\\
0.863	0.987029011055377\\
1.083	0.962948799983499\\
1.509	0.965355524478948\\
2.988	0.984711798451389\\
10	0.98597890551078\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	7.2105297008425\\
0.00200000000000067	2.86461590609006\\
0.00300000000000011	5.53971759415359\\
0.00399999999999956	3.93768010963783\\
0.00500000000000078	4.94324492643472\\
0.00600000000000023	4.35359472138599\\
0.00699999999999967	4.73891073483499\\
0.00799999999999912	4.52499123579998\\
0.00900000000000034	4.6776036612067\\
0.00999999999999979	4.60349337667751\\
0.0109999999999992	4.66767879382145\\
0.0120000000000005	4.64537046815713\\
0.0129999999999999	4.67525140643519\\
0.032	4.74459250978765\\
0.0540000000000003	4.67180398261046\\
0.0960000000000001	4.30240188012481\\
0.214	2.80612137149421\\
0.319000000000001	1.689219851876\\
0.383000000000001	1.42828500246513\\
0.464	1.2588533794755\\
0.569000000000001	1.13177783378302\\
0.694000000000001	1.04443304651032\\
0.846	0.990333359758079\\
1.054	0.963415114953762\\
1.43	0.962658132656598\\
3.095	0.984939895306757\\
10	0.985978905504028\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.08694981888997\\
0.00200000000000067	2.95289158637711\\
0.00300000000000011	7.12042062621961\\
0.00399999999999956	4.30601217129325\\
0.00500000000000078	6.22666468775424\\
0.00600000000000023	4.93151111737265\\
0.00699999999999967	5.82065362721431\\
0.00799999999999912	5.22356806742213\\
0.00900000000000034	5.63703028005382\\
0.00999999999999979	5.36161799312677\\
0.0109999999999992	5.55476642363833\\
0.0120000000000005	5.42780972654791\\
0.0129999999999999	5.51842858416165\\
0.0139999999999993	5.45994937179388\\
0.0150000000000006	5.50255141456136\\
0.016	5.47552794752287\\
0.0169999999999995	5.49542109341121\\
0.0419999999999998	5.41484150111943\\
0.0850000000000009	5.04832679255442\\
0.178000000000001	3.84861143808562\\
0.335000000000001	1.89735321981371\\
0.403	1.56213744770914\\
0.489000000000001	1.32903416103973\\
0.590999999999999	1.1621021069074\\
0.704000000000001	1.05185093762123\\
0.833	0.983746103119069\\
0.996	0.947138996433289\\
1.242	0.938697092303086\\
4.202	0.985824765689731\\
10	0.98597890535501\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.06535839107162\\
0.00200000000000067	2.95590944136049\\
0.00300000000000011	7.1040823984362\\
0.00399999999999956	4.30743894894119\\
0.00500000000000078	6.21632304201951\\
0.00600000000000023	4.93179704948515\\
0.00699999999999967	5.81495679529071\\
0.00799999999999912	5.22380914021994\\
0.00900000000000034	5.63470246727233\\
0.00999999999999979	5.36259139171862\\
0.0109999999999992	5.55495216324009\\
0.0120000000000005	5.42992604046207\\
0.0129999999999999	5.52060807856682\\
0.0139999999999993	5.46337638660575\\
0.0150000000000006	5.50641204800568\\
0.016	5.48030014066234\\
0.0169999999999995	5.50076582847615\\
0.0410000000000004	5.437436771059\\
0.0809999999999995	5.11665365380235\\
0.164999999999999	4.06196344021052\\
0.339	1.88799279423118\\
0.407	1.55934009982409\\
0.494	1.32535123834211\\
0.597	1.15788172555308\\
0.710000000000001	1.04864001011104\\
0.84	0.981027473750121\\
1.004	0.945304762108638\\
1.254	0.937924544270382\\
3.839	0.985627446646918\\
10	0.98597890534699\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.04376696325328\\
0.00200000000000067	2.95889026309035\\
0.00300000000000011	7.08780679266818\\
0.00399999999999956	4.30883908433946\\
0.00500000000000078	6.20605835582051\\
0.00600000000000023	4.93208320797746\\
0.00699999999999967	5.80933395480613\\
0.00799999999999912	5.22407415819323\\
0.00900000000000034	5.63244234525486\\
0.00999999999999979	5.36360375506755\\
0.0109999999999992	5.55519958015557\\
0.0120000000000005	5.43208821093826\\
0.0129999999999999	5.52284347106115\\
0.0139999999999993	5.46685007792164\\
0.0150000000000006	5.51032231083032\\
0.016	5.48511562033574\\
0.0169999999999995	5.50615293958429\\
0.0399999999999991	5.45906212966605\\
0.077	5.1821727180573\\
0.154	4.24513950209569\\
0.346	1.85953945973886\\
0.416	1.53922690468844\\
0.504	1.31130300654704\\
0.608000000000001	1.14740222317437\\
0.722	1.04116882351816\\
0.853	0.97627492543257\\
1.02	0.942681123229949\\
1.279	0.93757315206989\\
3.365	0.98496380033891\\
10	0.985978905339003\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.02217553543494\\
0.00200000000000067	2.96183429100202\\
0.00300000000000011	7.07159354568263\\
0.00399999999999956	4.31021305437764\\
0.00500000000000078	6.19587016543345\\
0.00600000000000023	4.93236999344156\\
0.00699999999999967	5.80378458837271\\
0.00799999999999912	5.22436327594644\\
0.00900000000000034	5.63024938480888\\
0.00999999999999979	5.36465496589229\\
0.0109999999999992	5.55550811581934\\
0.0120000000000005	5.43429588844725\\
0.0129999999999999	5.52513414957868\\
0.0139999999999993	5.47036991972762\\
0.0150000000000006	5.51428152839826\\
0.016	5.48997373704459\\
0.0169999999999995	5.51158169739941\\
0.0399999999999991	5.47555904828061\\
0.0749999999999993	5.2261385176782\\
0.147	4.37118061834066\\
0.352	1.83881205312378\\
0.423999999999999	1.52306948481056\\
0.513999999999999	1.29745273907145\\
0.618	1.13826365701442\\
0.733000000000001	1.03454602124081\\
0.865	0.972013121474738\\
1.035	0.940327205526742\\
1.304	0.937392050207261\\
3.07	0.984015852541869\\
7.979	0.985978869842956\\
10	0.985978905331049\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	9.00058410761659\\
0.00200000000000067	2.96474176387753\\
0.00300000000000011	7.05544239606685\\
0.00399999999999956	4.31156133137832\\
0.00500000000000078	6.18575801182525\\
0.00600000000000023	4.93265779983438\\
0.00699999999999967	5.79830818432594\\
0.00799999999999912	5.22467664249901\\
0.00900000000000034	5.62812306229546\\
0.00999999999999979	5.36574490419073\\
0.0109999999999992	5.55587721714681\\
0.0120000000000005	5.43654872413436\\
0.0129999999999999	5.52747950817115\\
0.0139999999999993	5.47393538996472\\
0.0150000000000006	5.51828903351994\\
0.016	5.49487384818802\\
0.0169999999999995	5.51705138176623\\
0.0410000000000004	5.48793616142011\\
0.0749999999999993	5.25059813474103\\
0.145	4.42844176581797\\
0.356	1.83066176422996\\
0.429	1.51678470701424\\
0.52	1.29142960187799\\
0.625	1.13268955586213\\
0.74	1.03064551693029\\
0.872	0.969407957554433\\
1.043	0.938680165033981\\
1.316	0.936857753060886\\
2.958	0.983432520146639\\
6.874	0.985978473073622\\
10	0.985978905323131\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.97899267979825\\
0.00200000000000067	2.96761291984654\\
0.00300000000000011	7.03935308421398\\
0.00399999999999956	4.31288438314073\\
0.00500000000000078	6.17572144059109\\
0.00600000000000023	4.93294701457712\\
0.00699999999999967	5.79290423662893\\
0.00799999999999912	5.22501440140034\\
0.00900000000000034	5.62606285953041\\
0.00999999999999979	5.36687344732743\\
0.0109999999999992	5.55630633644291\\
0.0120000000000005	5.43884636985468\\
0.0129999999999999	5.52987894691407\\
0.0139999999999993	5.47754597050212\\
0.0150000000000006	5.52234416633855\\
0.016	5.49981531797096\\
0.0169999999999995	5.5225612815575\\
0.0410000000000004	5.50457917747608\\
0.0749999999999993	5.27481462866176\\
0.143000000000001	4.48516462781793\\
0.359999999999999	1.8225847647476\\
0.433999999999999	1.51038780972757\\
0.526	1.28528587983764\\
0.631	1.12821845083344\\
0.746	1.027380897576\\
0.879	0.966819503410511\\
1.051	0.937069793734379\\
1.328	0.936371347588969\\
2.864	0.982806519047811\\
6.121	0.985976532641075\\
10	0.985978905315244\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.95740125197991\\
0.00200000000000067	2.97044799638716\\
0.00300000000000011	7.02332535230857\\
0.00399999999999956	4.31418267298395\\
0.00500000000000078	6.16576000189294\\
0.00600000000000023	4.93323801865307\\
0.00699999999999967	5.78757224477853\\
0.00799999999999912	5.22537669084235\\
0.00900000000000034	5.62406826368774\\
0.00999999999999979	5.36804047011863\\
0.0109999999999992	5.55679493131281\\
0.0120000000000005	5.44118847820667\\
0.0129999999999999	5.53233187181496\\
0.0139999999999993	5.4812011471098\\
0.0150000000000006	5.52644627421754\\
0.016	5.5047975173133\\
0.0169999999999995	5.52811069452427\\
0.0310000000000006	5.54360511588483\\
0.0549999999999997	5.45194579438562\\
0.101000000000001	5.03502334365024\\
0.202999999999999	3.67870647019967\\
0.343	1.94651675413797\\
0.412000000000001	1.59566141765706\\
0.499000000000001	1.34653993722326\\
0.601000000000001	1.16841408619223\\
0.712	1.05236814795462\\
0.837	0.980971600204001\\
0.993	0.942155894611371\\
1.222	0.932160802306653\\
1.913	0.964246054688715\\
2.869	0.982780031253441\\
6.102	0.985976382023035\\
10	0.985978905307389\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.93580982416156\\
0.00200000000000067	2.97324723032682\\
0.00300000000000011	7.00735894431242\\
0.00399999999999956	4.31545665978968\\
0.00500000000000078	6.15587325039897\\
0.00600000000000023	4.93353118670378\\
0.00699999999999967	5.78231171371332\\
0.00799999999999912	5.22576364376957\\
0.00900000000000034	5.62213876720501\\
0.00999999999999979	5.36924584491499\\
0.0109999999999992	5.55734246457452\\
0.0120000000000005	5.44357470256423\\
0.0129999999999999	5.53483769472316\\
0.0139999999999993	5.4849004094311\\
0.0150000000000006	5.53059471163017\\
0.016	5.50981982376046\\
0.0169999999999995	5.533698927149\\
0.0310000000000006	5.55650715674725\\
0.0549999999999997	5.47206011388626\\
0.0990000000000002	5.08390783565402\\
0.195	3.82215839203659\\
0.343999999999999	1.95623672412205\\
0.413	1.60244716095508\\
0.5	1.35045571414035\\
0.602	1.17007579093561\\
0.712999999999999	1.05257602768506\\
0.837999999999999	0.980339896246099\\
0.993	0.94127501714118\\
1.22	0.931110286364646\\
1.88	0.962498791450889\\
2.807	0.98226227814847\\
5.668	0.98597212833552\\
10	0.985978905299561\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.91421839634322\\
0.00200000000000067	2.97601085784317\\
0.00300000000000011	6.99145360595048\\
0.00399999999999956	4.31670679804457\\
0.00500000000000078	6.14606074522378\\
0.00600000000000023	4.9338268871237\\
0.00699999999999967	5.77712215372317\\
0.00799999999999912	5.22617538798694\\
0.00900000000000034	5.62027386769098\\
0.00999999999999979	5.37048944168193\\
0.0109999999999992	5.55794840417341\\
0.0120000000000005	5.4460046971072\\
0.0129999999999999	5.53739583324149\\
0.0139999999999993	5.48864325095479\\
0.0150000000000006	5.5347888400511\\
0.016	5.51488162139487\\
0.0169999999999995	5.53932529450146\\
0.032	5.56909603350054\\
0.0549999999999997	5.49201200701798\\
0.0980000000000008	5.12108018614846\\
0.19	3.92273266799332\\
0.346	1.95867651108452\\
0.416	1.60152727288301\\
0.503	1.34974396862865\\
0.605	1.16891498713806\\
0.715	1.0519518583021\\
0.839	0.979695229734293\\
0.993	0.940396593354455\\
1.218	0.930063589474978\\
1.85	0.960775332620406\\
2.752	0.981728379073893\\
5.325	0.985964065546362\\
10	0.985978905291764\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.89262696852488\\
0.00200000000000067	2.97873911446492\\
0.00300000000000011	6.9756090846968\\
0.00399999999999956	4.31793353788212\\
0.00500000000000078	6.13632204986951\\
0.00600000000000023	4.93412548215325\\
0.00699999999999967	5.77200308036068\\
0.00799999999999912	5.22661204626523\\
0.00900000000000034	5.61847306783501\\
0.00999999999999979	5.37177112807783\\
0.0109999999999992	5.55861222309854\\
0.0120000000000005	5.44847811685043\\
0.0129999999999999	5.54000571063962\\
0.0139999999999993	5.49242916898691\\
0.0150000000000006	5.53902802785004\\
0.016	5.51998230074886\\
0.0169999999999995	5.54498912009759\\
0.0329999999999995	5.58221673958436\\
0.0559999999999992	5.50614134974983\\
0.0999999999999996	5.12548399109727\\
0.193	3.90922793171008\\
0.348000000000001	1.96091002998213\\
0.417999999999999	1.60416503968879\\
0.506	1.34887236434574\\
0.608000000000001	1.16765496934663\\
0.718	1.05048136792088\\
0.842000000000001	0.978228330976822\\
0.996	0.939103522916604\\
1.221	0.929105662887626\\
1.865	0.96099651362147\\
2.765	0.981769427348112\\
5.356	0.9859648076255\\
10	0.985978905283995\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000999999999999446	8.87103554070653\\
0.00200000000000067	2.98143223507268\\
0.00300000000000011	6.9598251297606\\
0.00399999999999956	4.31913732512414\\
0.00500000000000078	6.12665673216778\\
0.00600000000000023	4.93442732797045\\
0.00699999999999967	5.76695401435422\\
0.00799999999999912	5.22707373644428\\
0.00900000000000034	5.61673587531857\\
0.00999999999999979	5.37309076952995\\
0.0109999999999992	5.55933339930083\\
0.0120000000000005	5.45099461767144\\
0.0129999999999999	5.54266675576914\\
0.0139999999999993	5.49625766462242\\
0.0150000000000006	5.54331165018722\\
0.0340000000000007	5.59562754807771\\
0.0570000000000004	5.52034578352591\\
0.0999999999999996	5.15137001857736\\
0.191000000000001	3.96669524764011\\
0.349	1.96995365959857\\
0.419	1.61039606795028\\
0.507	1.35238438303886\\
0.609	1.16907235324188\\
0.718999999999999	1.0505674862304\\
0.842000000000001	0.977958104344129\\
0.994999999999999	0.938363421331665\\
1.217	0.92803051560014\\
1.822	0.958582736005857\\
2.694	0.981006350722797\\
4.973	0.985945204609855\\
10	0.985978905276252\\
};
\end{axis}
\end{tikzpicture}%

==> case3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.806\figureheight)},
scale only axis,
xmin=0,
xmax=30,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR + MRAC}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.212	0.833835826152825\\
0.297000000000001	0.779065775791018\\
0.411000000000001	0.406768758653609\\
0.634	-0.804187169355039\\
1.247	-4.20123542849743\\
1.634	-5.74917287419412\\
2.011	-6.86071324298673\\
2.376	-7.63587483675759\\
2.729	-8.15381217469168\\
3.074	-8.47945808038162\\
3.427	-8.66580340294587\\
3.815	-8.74301687201389\\
4.294	-8.71840397178962\\
5.098	-8.54802278049311\\
6.375	-8.29098291969119\\
7.43	-8.19270360653845\\
8.889	-8.17113527937521\\
18.91	-8.20109639010168\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.207000000000001	0.805149651621438\\
0.292000000000002	0.753987496916878\\
0.405000000000001	0.391513465460577\\
0.625	-0.789627498662654\\
1.251	-4.23606377557299\\
1.639	-5.7744252042127\\
2.017	-6.87961723690636\\
2.383	-7.65005380024838\\
2.736	-8.16288271503884\\
3.082	-8.48551128671835\\
3.435	-8.66869643687969\\
3.824	-8.74358854593373\\
4.307	-8.71650510535147\\
5.13	-8.54031507171626\\
6.38	-8.29027183209957\\
7.436	-8.1924048005606\\
8.9	-8.17121880392004\\
18.708	-8.20108826271557\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202000000000002	0.777866129799555\\
0.286999999999999	0.730632724595086\\
0.399000000000001	0.378054543282087\\
0.616	-0.773673756542038\\
1.255	-4.26969907933601\\
1.644	-5.79900210532459\\
2.022	-6.89566551041247\\
2.388	-7.66050800195404\\
2.741	-8.16948309994236\\
3.087	-8.48934947903086\\
3.441	-8.67084346040787\\
3.831	-8.74400049283321\\
4.316	-8.71515984432056\\
5.153	-8.534782032643\\
6.386	-8.28942184669442\\
7.443	-8.19205927217134\\
8.912	-8.17131201430463\\
18.501	-8.20108078171368\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196999999999999	0.751839760248757\\
0.282	0.708823652510684\\
0.393999999999998	0.362030061250103\\
0.609000000000002	-0.768240780772533\\
1.258	-4.29775535357547\\
1.647	-5.81626720960904\\
2.026	-6.90894211893423\\
2.392	-7.66905825625545\\
2.745	-8.17483163653565\\
3.091	-8.49243514851795\\
3.445	-8.6722798351473\\
3.836	-8.74427844105041\\
4.323	-8.71409631517607\\
5.172	-8.53021772228247\\
6.391	-8.28871634104677\\
7.448	-8.19181448951871\\
8.92	-8.17137534719787\\
18.37	-8.2010767323863\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.193000000000001	0.727867221634\\
0.277999999999999	0.686649611251024\\
0.388999999999999	0.347551319686982\\
0.602	-0.761538063057234\\
1.261	-4.3248917581123\\
1.651	-5.83638754168734\\
2.031	-6.92438132385555\\
2.398	-7.68090119374773\\
2.751	-8.18239711539642\\
3.097	-8.49686304484861\\
3.452	-8.67468596980309\\
3.844	-8.74468586324522\\
4.334	-8.71240328433263\\
5.202	-8.52302773999729\\
6.401	-8.28731281283979\\
7.46	-8.19123385046268\\
8.941	-8.17154603496319\\
18.052	-8.20107024411498\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.187999999999999	0.704036257344431\\
0.273	0.667539472758719\\
0.382999999999999	0.338533671020059\\
0.591999999999999	-0.736325839585156\\
1.269	-4.37330139118765\\
1.66	-5.87252308649333\\
2.04	-6.94917671296404\\
2.407	-7.69766151801193\\
2.76	-8.19325316141241\\
3.106	-8.50326858010537\\
3.461	-8.6776846777774\\
3.855	-8.74518126285026\\
4.349	-8.71004561238872\\
5.245	-8.51276497453595\\
6.418	-8.28495004011634\\
7.48	-8.19028741895062\\
8.977	-8.17185306218332\\
17.579	-8.20107444833948\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.184000000000001	0.682119165872471\\
0.268999999999998	0.647895105778812\\
0.379000000000001	0.322654865456485\\
0.587	-0.739068828280828\\
1.271	-4.39428330069789\\
1.663	-5.8883498527303\\
2.044	-6.96162351819335\\
2.411	-7.70574860526376\\
2.764	-8.19833892369461\\
3.11	-8.50620153586361\\
3.466	-8.6793458520651\\
3.861	-8.74542415639413\\
4.358	-8.70859988674124\\
5.273	-8.50611446629349\\
6.431	-8.28316302049291\\
7.495	-8.18959489511894\\
9.003	-8.17208560357085\\
17.286	-8.2010896458163\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.18	0.661108307223174\\
0.266000000000002	0.627707507173955\\
0.376999999999999	0.300016098204178\\
0.585999999999999	-0.763605186549572\\
1.269	-4.39714490492177\\
1.662	-5.89077504451589\\
2.044	-6.96433677082033\\
2.412	-7.70868613380288\\
2.766	-8.20112871691928\\
3.113	-8.50843079013475\\
3.469	-8.6803541066628\\
3.864	-8.74553995186229\\
4.362	-8.70794684539864\\
5.286	-8.50303625568526\\
6.437	-8.28234407015238\\
7.502	-8.18927674644359\\
9.016	-8.17220512343259\\
17.153	-8.20110074858202\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.177	0.641943528013449\\
0.263000000000002	0.608588442296824\\
0.373999999999999	0.28260016584818\\
0.582999999999998	-0.775521261565359\\
1.269	-4.40827484129269\\
1.663	-5.89947412996085\\
2.045	-6.96930685124969\\
2.413	-7.71155963662006\\
2.767	-8.20276721548271\\
3.114	-8.50930253796712\\
3.471	-8.68103892637863\\
3.867	-8.74565005498182\\
4.366	-8.70729005334002\\
5.299	-8.49996498369357\\
6.443	-8.28152875624949\\
7.509	-8.18896177755529\\
9.028	-8.17231731377441\\
17.036	-8.20111303202109\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.172999999999998	0.622558488076731\\
0.257999999999999	0.593719981521353\\
0.367000000000001	0.28205309061001\\
0.571000000000002	-0.735502910030895\\
1.281	-4.4707384802506\\
1.676	-5.94661192383765\\
2.058	-7.00245028392557\\
2.426	-7.73432487728383\\
2.779	-8.21653561877941\\
3.126	-8.51742160994212\\
3.483	-8.68477147632003\\
3.881	-8.7460804144606\\
4.386	-8.70397356015598\\
5.37	-8.48333025353325\\
6.483	-8.27618561326945\\
7.557	-8.18688649446603\\
9.116	-8.17319103928882\\
16.349	-8.20124430432383\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.170000000000002	0.604920693876362\\
0.256	0.57488474261153\\
0.366	0.258871592906825\\
0.571999999999999	-0.768164515666641\\
1.276	-4.45929860642846\\
1.672	-5.9386564017425\\
2.055	-6.99772669742174\\
2.423	-7.73042862767401\\
2.777	-8.21480251545313\\
3.124	-8.51629167345298\\
3.481	-8.68421912518613\\
3.879	-8.74602924312317\\
4.383	-8.70447015966309\\
5.358	-8.48612374924273\\
6.476	-8.27710913123867\\
7.548	-8.18726448860985\\
9.1	-8.17302585667518\\
16.456	-8.20121625717982\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.164999999999999	0.353915692133917\\
0.256	0.250006268946475\\
0.388999999999999	-0.202753735127452\\
0.681000000000001	-1.69824130959408\\
1.219	-4.34391992440763\\
1.629	-5.86199563369994\\
2.022	-6.9487525611064\\
2.396	-7.69857682660503\\
2.754	-8.19496348877199\\
3.104	-8.50519953151056\\
3.462	-8.6789675516456\\
3.858	-8.74537453827703\\
4.355	-8.70898018121079\\
5.264	-8.50823420519459\\
6.427	-8.28371259052969\\
7.49	-8.18982411229008\\
8.994	-8.17200411178472\\
17.384	-8.20108323877397\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.161000000000001	0.34097805010493\\
0.251999999999999	0.239812991403987\\
0.385000000000002	-0.208718614506203\\
0.673999999999999	-1.68049323386486\\
1.217	-4.3444380840488\\
1.628	-5.86305971871417\\
2.021	-6.94837549817087\\
2.396	-7.69947280158504\\
2.754	-8.19534927708188\\
3.104	-8.50534768054845\\
3.462	-8.67901038036936\\
3.858	-8.74537743274982\\
4.355	-8.7089751727358\\
5.264	-8.50823351292146\\
6.427	-8.28371266411187\\
7.49	-8.18982411279279\\
8.994	-8.17200411163453\\
17.384	-8.20108323877397\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157	0.328571765773731\\
0.248000000000001	0.230225189026402\\
0.379999999999999	-0.209808505048716\\
0.666	-1.6569880315\\
1.216	-4.34891654741206\\
1.628	-5.86717742865844\\
2.022	-6.95263559122261\\
2.397	-7.70200473318119\\
2.755	-8.19683620152159\\
3.105	-8.50616056496488\\
3.463	-8.67936708710191\\
3.859	-8.74541837889779\\
4.356	-8.70881004075216\\
5.268	-8.50728418977625\\
6.429	-8.28343849568744\\
7.493	-8.18968639366666\\
9	-8.17205832205322\\
17.318	-8.20108739578523\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.154	0.316809137455827\\
0.245000000000001	0.219045592499363\\
0.378	-0.223039755388484\\
0.664999999999999	-1.67071261403386\\
1.215	-4.35313647119791\\
1.628	-5.87115861279402\\
2.022	-6.95447903037319\\
2.397	-7.70283816091774\\
2.755	-8.19719460178641\\
3.105	-8.50629796477338\\
3.463	-8.67940668086723\\
3.859	-8.74542096961608\\
4.357	-8.70864481512253\\
5.271	-8.5065724621007\\
6.43	-8.28330159617648\\
7.494	-8.18964061815795\\
9.001	-8.17206740189805\\
17.308	-8.20108808210888\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151	0.305543445058682\\
0.242000000000001	0.208442753597371\\
0.375	-0.231423340003833\\
0.661999999999999	-1.67320020986803\\
1.215	-4.36130039794245\\
1.629	-5.878179773134\\
2.024	-6.96093931759356\\
2.4	-7.70862487741019\\
2.758	-8.2008716514738\\
3.108	-8.50843167064079\\
3.467	-8.68069698378864\\
3.865	-8.74564041011775\\
4.365	-8.70734670178356\\
5.296	-8.50065970997995\\
6.442	-8.28166594412271\\
7.508	-8.18900658646606\\
9.027	-8.17230789436742\\
17.046	-8.20111188435946\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.148	0.294748678017694\\
0.239999999999998	0.19623054057185\\
0.373000000000001	-0.243442606616199\\
0.661000000000001	-1.68589172352286\\
1.214	-4.36503727252002\\
1.629	-5.88190443904487\\
2.024	-6.96265888994684\\
2.4	-7.70939960546446\\
2.758	-8.20120420512785\\
3.108	-8.5085588284033\\
3.467	-8.68073327926639\\
3.865	-8.74564254148751\\
4.365	-8.70734233460103\\
5.296	-8.50065918558635\\
6.442	-8.28166600662745\\
7.508	-8.18900658667327\\
9.027	-8.17230789425506\\
17.046	-8.20111188435946\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	0.284400634453704\\
0.236999999999998	0.186702500786062\\
0.370000000000001	-0.250709413236073\\
0.657	-1.68217294557279\\
1.213	-4.36855868082291\\
1.629	-5.88551508961986\\
2.025	-6.96665391919316\\
2.401	-7.71180357409658\\
2.76	-8.20373631917702\\
3.11	-8.51000871671031\\
3.469	-8.68138875019572\\
3.867	-8.74571232760312\\
4.368	-8.70684883136372\\
5.306	-8.49830101051191\\
6.448	-8.28085366940547\\
7.515	-8.18869432947527\\
9.039	-8.17242169011874\\
16.935	-8.20112570330154\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141999999999999	0.274476738452325\\
0.234000000000002	0.177664299286146\\
0.367000000000001	-0.257472536626519\\
0.652999999999999	-1.67809461835059\\
1.213	-4.37602875159501\\
1.63	-5.89216364100389\\
2.026	-6.97059012657796\\
2.402	-7.71417968276253\\
2.761	-8.20514892422973\\
3.111	-8.51078853894052\\
3.47	-8.68173120440619\\
3.868	-8.74574721923695\\
4.369	-8.70668113889639\\
5.31	-8.49735868257127\\
6.45	-8.28058373647318\\
7.517	-8.18860569294823\\
9.043	-8.17246000482633\\
16.9	-8.20113056861835\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138999999999999	0.264955876605676\\
0.231000000000002	0.169091050803083\\
0.364000000000001	-0.263758811459301\\
0.649000000000001	-1.67367723492915\\
1.212	-4.37914411363879\\
1.629	-5.89241885994551\\
2.026	-6.97215209770994\\
2.403	-7.71652932788334\\
2.762	-8.20654922015344\\
3.112	-8.51156289949018\\
3.471	-8.68207147931192\\
3.869	-8.74578141303585\\
4.371	-8.70634922870964\\
5.316	-8.49594677742548\\
6.453	-8.28017956333549\\
7.521	-8.18842919054308\\
9.05	-8.17252750964203\\
16.839	-8.20113965785712\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137	0.255961264319133\\
0.228999999999999	0.158839556407742\\
0.361999999999998	-0.273726260961322\\
0.648	-1.68470551511091\\
1.211	-4.38207749970802\\
1.629	-5.89572307090076\\
2.026	-6.97366912302488\\
2.403	-7.71720991529898\\
2.762	-8.20683986575416\\
3.113	-8.5123320282814\\
3.472	-8.68240964730573\\
3.871	-8.74584621692263\\
4.373	-8.70601644053181\\
5.323	-8.4943017047753\\
6.457	-8.27964205820028\\
7.526	-8.18821000422254\\
9.059	-8.17261513998192\\
16.764	-8.20115193463787\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.134	0.247196034596389\\
0.225999999999999	0.151143373978794\\
0.359000000000002	-0.2791125564403\\
0.643999999999998	-1.67961667983176\\
1.211	-4.38895870289995\\
1.63	-5.90206244169754\\
2.028	-6.97976628907423\\
2.405	-7.7211542948854\\
2.764	-8.2093151318527\\
3.115	-8.51375202506073\\
3.474	-8.68305080970932\\
3.873	-8.74590863635847\\
4.376	-8.70551744244568\\
5.334	-8.49172142845314\\
6.463	-8.27883879762001\\
7.533	-8.18790582508267\\
9.072	-8.17274335191928\\
16.66	-8.20117106933391\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129999999999999	0.0724959374286094\\
0.231999999999999	-0.100420672041249\\
0.395	-0.696276504510553\\
1.629	-5.94076074338172\\
2.034	-7.01238192512446\\
2.414	-7.74417335627499\\
2.775	-8.22478949253752\\
3.127	-8.52284989529472\\
3.488	-8.68759295233195\\
3.89	-8.74634879130301\\
4.401	-8.70125731562427\\
5.431	-8.46923831700108\\
6.523	-8.27100525038264\\
7.605	-8.18495533435699\\
9.207	-8.17417784907908\\
15.862	-8.20141392783169\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.126999999999999	0.0666294595140862\\
0.23	-0.108919999977466\\
0.395	-0.713437123688937\\
1.617	-5.90708555374186\\
2.023	-6.9887868188387\\
2.404	-7.72863524048062\\
2.765	-8.21426810190509\\
3.117	-8.51651160364805\\
3.478	-8.68466400363731\\
3.879	-8.74609352302486\\
4.385	-8.70396664914218\\
5.367	-8.48401262622367\\
6.482	-8.27631958560785\\
7.555	-8.18697004527807\\
9.113	-8.17315986233392\\
16.369	-8.20123882443468\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.123999999999999	0.0611326013829725\\
0.227	-0.114376768386599\\
0.391999999999999	-0.717024717025925\\
1.619	-5.91617953273642\\
2.025	-6.99466729427256\\
2.406	-7.73246227203084\\
2.768	-8.21776102794056\\
3.12	-8.51854518282107\\
3.481	-8.68558432120731\\
3.882	-8.74617054360978\\
4.39	-8.70312213482108\\
5.386	-8.47960232092821\\
6.494	-8.27474679604234\\
7.57	-8.18634942717281\\
9.141	-8.17345434901419\\
16.197	-8.20128964496347\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.120999999999999	0.0559916921060655\\
0.224	-0.119458812794765\\
0.388999999999999	-0.720270807145415\\
1.622	-5.92821702838338\\
2.029	-7.0050213352371\\
2.41	-7.73948378488209\\
2.772	-8.22230541009826\\
3.124	-8.52120566319561\\
3.485	-8.68678983851698\\
3.887	-8.74628734181922\\
4.397	-8.70193120302695\\
5.414	-8.47313937050449\\
6.512	-8.27241465089695\\
7.591	-8.18550397074338\\
9.18	-8.1738771275092\\
15.988	-8.20136312175222\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.119	0.0505216133261257\\
0.222000000000001	-0.126824507415801\\
0.388000000000002	-0.731914599517491\\
1.615	-5.90968942222337\\
2.023	-6.99269586369281\\
2.405	-7.73197955434116\\
2.767	-8.2171583565788\\
3.119	-8.51807816947164\\
3.48	-8.68533586820988\\
3.881	-8.74614723985172\\
4.388	-8.70345284836754\\
5.378	-8.48145631699991\\
6.489	-8.27540047131095\\
7.564	-8.18659599127579\\
9.129	-8.17332718089922\\
16.268	-8.20126764326958\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.046049389399851\\
0.219999999999999	-0.133846648430183\\
0.388000000000002	-0.747583049117399\\
1.603	-5.87572687848877\\
2.012	-6.96889667013579\\
2.395	-7.71630235954915\\
2.757	-8.20653279045389\\
3.11	-8.51231134399141\\
3.471	-8.68264849605447\\
3.871	-8.74587060628733\\
4.374	-8.70578272461166\\
5.327	-8.49335594306691\\
6.459	-8.2793748323092\\
7.528	-8.18812277572852\\
9.063	-8.17265438433095\\
16.731	-8.2011577348858\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114000000000001	0.0411936615179087\\
0.219000000000001	-0.143216096118284\\
0.388999999999999	-0.767301046677691\\
1.586	-5.82604537937405\\
1.996	-6.93336270684475\\
2.38	-7.6922305658393\\
2.743	-8.19134418418442\\
3.096	-8.5031184593835\\
3.456	-8.67800547838097\\
3.853	-8.74523510861605\\
4.35	-8.70966528833237\\
5.25	-8.51154325427201\\
6.421	-8.28453938564882\\
7.483	-8.1901477596687\\
8.982	-8.17189708810627\\
17.52	-8.20107659105707\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.111999999999998	0.0366172391582573\\
0.216999999999999	-0.149596602732853\\
0.388000000000002	-0.777947789369051\\
1.579	-5.80711396741753\\
1.99	-6.92071909855523\\
2.375	-7.68450200210911\\
2.739	-8.18712463116535\\
3.092	-8.50051601650262\\
3.452	-8.67675418084727\\
3.848	-8.74502798140896\\
4.343	-8.71076767940003\\
5.229	-8.51654118702001\\
6.412	-8.28578402645415\\
7.473	-8.19061569022707\\
8.964	-8.17174013476011\\
17.74	-8.20107063215643\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.109999999999999	0.0323112248771942\\
0.215	-0.155668293208617\\
0.387	-0.788290816015184\\
1.572	-5.78809512437538\\
1.984	-6.90801224148027\\
2.369	-7.67506521907153\\
2.733	-8.18063810521402\\
3.086	-8.49653542224824\\
3.445	-8.67451373999189\\
3.84	-8.74466691261002\\
4.332	-8.71247566468506\\
5.198	-8.5239431591108\\
6.401	-8.28731641530878\\
7.46	-8.19123389356522\\
8.941	-8.17154602621948\\
18.052	-8.20107024411498\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	0.0282671164562629\\
0.213999999999999	-0.164162025905302\\
0.388000000000002	-0.807100723998602\\
1.557	-5.7438898428118\\
1.97	-6.8764804943294\\
2.356	-7.65379496475857\\
2.721	-8.16729159390379\\
3.074	-8.48836866547323\\
3.433	-8.67055954461892\\
3.827	-8.74400247959008\\
4.314	-8.71520201505147\\
5.15	-8.53544916515249\\
6.387	-8.28928451299358\\
7.444	-8.19201024064111\\
8.914	-8.17132774829003\\
18.468	-8.2010797029966\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106000000000002	0.0244767714423908\\
0.213000000000001	-0.172399069519031\\
0.388999999999999	-0.825641733024817\\
1.541	-5.69615785131231\\
1.956	-6.84463569326108\\
2.344	-7.63397858663492\\
2.709	-8.15375446240105\\
3.063	-8.48075057204957\\
3.421	-8.66648331005952\\
3.813	-8.74317896873686\\
4.296	-8.71783832239449\\
5.105	-8.54626851105736\\
6.378	-8.29056027321964\\
7.433	-8.19255397301328\\
8.895	-8.17118059654413\\
18.798	-8.20109181034603\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.145	-0.192329934997751\\
0.303000000000001	-0.691573570081864\\
0.670999999999999	-2.33438289784649\\
1.234	-4.69490522878645\\
1.682	-6.15376178613067\\
2.093	-7.16632053537625\\
2.475	-7.84950771352111\\
2.836	-8.29184590704372\\
3.19	-8.56239956673626\\
3.557	-8.70614520154835\\
3.973	-8.74624089898376\\
4.521	-8.67906853107496\\
7.092	-8.21375820869232\\
8.357	-8.17001055305512\\
12.55	-8.20252478139006\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.143000000000001	-0.195675078058756\\
0.303000000000001	-0.705110973285645\\
0.684000000000001	-2.40592678676312\\
1.241	-4.72558715223382\\
1.689	-6.17569814422273\\
2.1	-7.18193233899698\\
2.482	-7.86027528292694\\
2.843	-8.29882556330432\\
3.197	-8.5663896607853\\
3.565	-8.70801205026052\\
3.982	-8.74602339736036\\
4.534	-8.67650081678104\\
7.048	-8.2171540872643\\
8.294	-8.17036849172204\\
11.625	-8.19967268710717\\
21.806	-8.20117329649772\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141000000000002	-0.198731076058561\\
0.303000000000001	-0.718410730796098\\
0.696999999999999	-2.47674623447397\\
1.248	-4.755957051556\\
1.696	-6.19744406757465\\
2.107	-7.19741482920335\\
2.488	-7.86948377990963\\
2.849	-8.3047728050603\\
3.203	-8.5697742571092\\
3.571	-8.7093825627823\\
3.99	-8.74579776589509\\
4.546	-8.67410443201129\\
7.011	-8.22013488985101\\
8.241	-8.17077182669702\\
11.199	-8.1970335455976\\
18.546	-8.2010823092599\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138999999999999	-0.20150505656698\\
0.303000000000001	-0.731481349590304\\
0.709	-2.5423110921652\\
1.255	-4.78602400433435\\
1.704	-6.22178679080618\\
2.115	-7.21483084871934\\
2.496	-7.88152580511052\\
2.857	-8.31256810809481\\
3.211	-8.57420695757175\\
3.58	-8.71137968302818\\
4.001	-8.74543929523752\\
4.563	-8.6706691821997\\
6.959	-8.22452133101933\\
8.168	-8.17149058290286\\
10.787	-8.19352348584953\\
16.718	-8.20116008831322\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137	-0.204003777550387\\
0.303000000000001	-0.744330891840626\\
0.725000000000001	-2.62521552271019\\
1.265	-4.82658132583423\\
1.713	-6.24867558403616\\
2.123	-7.23209308114496\\
2.504	-7.89345065314813\\
2.865	-8.32027237081012\\
3.22	-8.57910482234564\\
3.59	-8.71352494887034\\
4.013	-8.74498499304551\\
4.581	-8.66698120182571\\
6.907	-8.22914293428802\\
8.097	-8.17238333271783\\
10.483	-8.19033077076608\\
15.861	-8.2014143510817\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135000000000002	-0.20623365587036\\
0.303999999999998	-0.760930722150302\\
0.748000000000001	-2.73847615485813\\
1.28	-4.88451490872066\\
1.728	-6.29173271097737\\
2.137	-7.26135045211382\\
2.517	-7.91237161897635\\
2.877	-8.33159187496235\\
3.232	-8.58548587262871\\
3.603	-8.71619827298511\\
4.029	-8.74427884942287\\
4.606	-8.66177749765281\\
6.84	-8.23545253170048\\
8.006	-8.17382851375678\\
10.168	-8.18655246509217\\
15.284	-8.2017116243594\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.132999999999999	-0.208200793739028\\
0.303999999999998	-0.773374867677667\\
0.77	-2.84589980131864\\
1.295	-4.94172364142733\\
1.742	-6.3315424131867\\
2.151	-7.29021887569504\\
2.53	-7.93101457215391\\
2.89	-8.3436263852922\\
3.245	-8.5922264947343\\
3.617	-8.7189368009082\\
4.046	-8.74340501862003\\
4.633	-8.65605665947955\\
6.774	-8.24206787985237\\
7.92	-8.17552932705351\\
9.918	-8.18330768736121\\
15.029	-8.20187501596317\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.131	-0.209911003344374\\
0.303000000000001	-0.781627626530909\\
0.788	-2.93444259315168\\
1.309	-4.99473699645764\\
1.755	-6.36819880752043\\
2.163	-7.31476029656524\\
2.542	-7.94800281135046\\
2.902	-8.35454687333118\\
3.257	-8.59829835622378\\
3.63	-8.7213525083697\\
4.062	-8.74246881383539\\
4.658	-8.65067246618762\\
6.719	-8.24789060855855\\
7.848	-8.17722232782654\\
9.732	-8.18082587528952\\
14.97	-8.20191522731464\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129999999999999	-0.213842722546953\\
0.306000000000001	-0.805697223814388\\
0.850999999999999	-3.2160718247768\\
1.357	-5.16354660220049\\
1.799	-6.48572220652169\\
2.204	-7.39492584656961\\
2.58	-7.99967808838209\\
2.938	-8.38596771217819\\
3.294	-8.61603424868659\\
3.671	-8.7281707407427\\
4.113	-8.73878328054348\\
4.742	-8.6320501020816\\
6.57	-8.26512038915538\\
7.662	-8.1828428283875\\
9.32	-8.17549856394462\\
15.46	-8.20160983009185\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.128	-0.215084032212623\\
0.306000000000001	-0.817588029573049\\
0.922000000000001	-3.52338256134404\\
1.416	-5.36364471121465\\
1.854	-6.62709243728467\\
2.255	-7.49050615033258\\
2.628	-8.06183579156044\\
2.985	-8.42456172127542\\
3.342	-8.63707209176115\\
3.724	-8.73529009455798\\
4.18	-8.73241604905288\\
4.862	-8.60434170718885\\
6.44	-8.28193989948683\\
7.506	-8.18909638666668\\
9.023	-8.17227034587109\\
17.084	-8.20110769278895\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.126000000000001	-0.216084180891809\\
0.306999999999999	-0.833343558450796\\
1.634	-6.03746601534742\\
2.053	-7.09029846708713\\
2.439	-7.79909430486472\\
2.803	-8.26053028137708\\
3.158	-8.54437315831223\\
3.523	-8.6978677187194\\
3.933	-8.74672353203831\\
4.463	-8.69010682724639\\
7.312	-8.19908917943183\\
8.693	-8.16999256953664\\
26.601	-8.20116937918914\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.312999999999999	-1.06350519475421\\
1.419	-5.42105797289444\\
1.867	-6.67923615592029\\
2.271	-7.52789278322064\\
2.646	-8.08773215832016\\
3.004	-8.44073031615914\\
3.363	-8.64600038016389\\
3.749	-8.73806218856789\\
4.213	-8.7286551212624\\
4.925	-8.58942569323695\\
6.402	-8.28717815343687\\
7.461	-8.19118595026696\\
8.943	-8.17156260831111\\
18.023	-8.2010699539105\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.306000000000001	-1.04704635331557\\
1.417	-5.41784064533154\\
1.865	-6.67568791712725\\
2.27	-7.52667741596954\\
2.645	-8.08674446293499\\
3.003	-8.44005476920885\\
3.362	-8.64563273540981\\
3.748	-8.73796460565483\\
4.212	-8.72877089221137\\
4.923	-8.58990045242753\\
6.403	-8.28703847591871\\
7.462	-8.19113806377639\\
8.945	-8.1715792503189\\
17.995	-8.20106973047087\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.300000000000001	-1.03446178840727\\
1.41	-5.39867198475541\\
1.86	-6.66481343907616\\
2.265	-7.518334325794\\
2.64	-8.08085096680292\\
2.998	-8.43630225070769\\
3.357	-8.64367276948211\\
3.742	-8.73734995687351\\
4.204	-8.72970255773817\\
4.908	-8.59346203930529\\
6.411	-8.28592446265415\\
7.472	-8.19066285352385\\
8.962	-8.17172296205671\\
17.766	-8.20107027175266\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.294	-1.02163703269723\\
1.403	-5.37945465013755\\
1.854	-6.65145752647497\\
2.26	-7.50995525679959\\
2.636	-8.07615848223821\\
2.995	-8.43407256842749\\
3.354	-8.64249695940011\\
3.739	-8.73703596106229\\
4.2	-8.73015916996443\\
4.9	-8.59535723563804\\
6.415	-8.28536990996934\\
7.476	-8.19047462480427\\
8.969	-8.17178329253791\\
17.677	-8.20107179018351\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.286999999999999	-1.00446747428045\\
1.397	-5.36338805062067\\
1.85	-6.6429561323224\\
2.257	-7.50512945400951\\
2.633	-8.07268197496673\\
2.992	-8.43183247004265\\
3.351	-8.64131313172034\\
3.735	-8.73660751471252\\
4.195	-8.73072296838781\\
4.89	-8.59772238603758\\
6.421	-8.28454110759439\\
7.483	-8.19014776410942\\
8.982	-8.17189708473721\\
17.52	-8.20107659105707\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.280999999999999	-0.991146549001428\\
1.387	-5.33446691947491\\
1.842	-6.624599817442\\
2.25	-7.49308979638077\\
2.626	-8.06422020759942\\
2.985	-8.42644976568084\\
3.343	-8.63807258074024\\
3.727	-8.73571716657131\\
4.185	-8.73182732975834\\
4.871	-8.60220358788589\\
6.434	-8.28275785061857\\
7.499	-8.18941272112325\\
9.01	-8.17214968767872\\
17.213	-8.2010953802367\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.274999999999999	-0.977568333519837\\
1.376	-5.3022346642149\\
1.833	-6.60368793323727\\
2.242	-7.47916878681682\\
2.619	-8.05569456564161\\
2.978	-8.42101194521399\\
3.336	-8.63519347839172\\
3.719	-8.73478638488746\\
4.174	-8.73300236380744\\
4.851	-8.60689983447221\\
6.449	-8.28072149854016\\
7.516	-8.18864997499817\\
9.041	-8.1724408191887\\
16.917	-8.20112817414791\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.268999999999998	-0.963726448375123\\
1.364	-5.26665818160392\\
1.823	-6.58018458009334\\
2.233	-7.46333271441932\\
2.611	-8.04584001607551\\
2.97	-8.41471695162094\\
3.328	-8.63184516238913\\
3.71	-8.73368999957044\\
4.163	-8.73413477444671\\
4.831	-8.61157234610092\\
6.466	-8.27844110200385\\
7.536	-8.1877764048271\\
9.077	-8.17279316622591\\
16.622	-8.20117869877788\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.263000000000002	-0.949614004722854\\
1.35	-5.2244521999298\\
1.811	-6.55154641348517\\
2.223	-7.44554317849533\\
2.602	-8.03462464765483\\
2.962	-8.40834930773553\\
3.32	-8.6284388560389\\
3.701	-8.73254146064311\\
4.152	-8.73522381206516\\
4.811	-8.61621868257014\\
6.485	-8.27592687246721\\
7.559	-8.18680315815754\\
9.12	-8.17323274282062\\
16.324	-8.20125131053404\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.257999999999999	-0.939341519258967\\
1.333	-5.17225439044694\\
1.797	-6.51767261335092\\
2.211	-7.42389912447754\\
2.591	-8.02072038884069\\
2.951	-8.39944080965432\\
3.309	-8.62364912946042\\
3.689	-8.73092660275793\\
4.137	-8.73663834280605\\
4.784	-8.6224456734876\\
6.515	-8.2720307897463\\
7.595	-8.18534597557183\\
9.188	-8.17396556777486\\
15.95	-8.20137791942454\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.251999999999999	-0.924673004200631\\
1.316	-5.1197634870984\\
1.783	-6.48353493504402\\
2.198	-7.40017411472862\\
2.579	-8.0053472116196\\
2.94	-8.39039280896706\\
3.297	-8.61829393217269\\
3.675	-8.72892167852655\\
4.119	-8.73822506618191\\
4.753	-8.62952275046133\\
6.555	-8.26697574839416\\
7.644	-8.18348914430512\\
9.284	-8.17506781801827\\
15.569	-8.2015516132202\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.425999999999998	-1.8584264795825\\
1.096	-4.43748587112103\\
1.614	-6.06011561587025\\
2.053	-7.1234471023262\\
2.448	-7.82666711278576\\
2.816	-8.27919264320367\\
3.173	-8.55515760695951\\
3.541	-8.70288606903354\\
3.956	-8.74649745108429\\
4.497	-8.68362193993775\\
7.179	-8.20750732413723\\
8.486	-8.16965469726384\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.437000000000001	-1.91626967393371\\
1.097	-4.44621797179065\\
1.616	-6.06763845998831\\
2.056	-7.13050412125328\\
2.451	-7.83145797236757\\
2.819	-8.28227746325068\\
3.176	-8.55692464097536\\
3.544	-8.70362575605443\\
3.959	-8.74645133404064\\
4.502	-8.68265955267799\\
7.161	-8.20875107753196\\
8.459	-8.1696897764585\\
25.914	-8.20116970697011\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.448	-1.97378754149703\\
1.1	-4.46178443055978\\
1.62	-6.08060184996263\\
2.06	-7.13959375605188\\
2.454	-7.83622629147558\\
2.822	-8.28534682373853\\
3.179	-8.55868080590229\\
3.548	-8.7045970984675\\
3.964	-8.74636546949897\\
4.509	-8.68130518563207\\
7.136	-8.21052111380083\\
8.422	-8.16977087967145\\
17.143	-8.20110170298745\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.457999999999998	-2.02683250008376\\
1.103	-4.47722148575662\\
1.624	-6.09348497962763\\
2.064	-7.14863437549462\\
2.458	-7.84244206934194\\
2.825	-8.28840086857614\\
3.182	-8.56042617287463\\
3.551	-8.70531972407924\\
3.968	-8.74628786878357\\
4.515	-8.68013687852688\\
7.115	-8.21204664139201\\
8.391	-8.16986932899584\\
13.947	-8.20265977027986\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.466999999999999	-2.07543207492818\\
1.106	-4.4925323866393\\
1.628	-6.10628950919671\\
2.068	-7.1576267318769\\
2.462	-7.84862432592304\\
2.829	-8.29240762765341\\
3.186	-8.56272228152062\\
3.556	-8.70650152645879\\
3.974	-8.74615767319315\\
4.524	-8.67837316616\\
7.084	-8.21436400728665\\
8.345	-8.17006890360819\\
12.299	-8.20207184667482\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.475999999999999	-2.12371672089926\\
1.11	-4.51114224380155\\
1.632	-6.119017031198\\
2.072	-7.16657154733076\\
2.466	-7.85477341335266\\
2.833	-8.29638992020205\\
3.191	-8.56555655966153\\
3.561	-8.70766378675904\\
3.98	-8.74601038630165\\
4.533	-8.67659509513598\\
7.053	-8.21676039567624\\
8.301	-8.17032231540603\\
11.696	-8.20002088313516\\
22.566	-8.20117526626187\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.484000000000002	-2.1675970704534\\
1.114	-4.52960698329199\\
1.637	-6.13437278658811\\
2.077	-7.17750504780713\\
2.471	-7.86233851946898\\
2.838	-8.3013039202296\\
3.195	-8.5678124337077\\
3.565	-8.70858138151752\\
3.984	-8.74590235278367\\
4.539	-8.675401315613\\
7.036	-8.21810851480317\\
8.276	-8.17049467365861\\
11.461	-8.19877107728346\\
20.324	-8.20114992673109\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.492000000000001	-2.21117980056841\\
1.119	-4.55132470523744\\
1.642	-6.14963426303269\\
2.082	-7.18837554119585\\
2.475	-7.86841585787537\\
2.842	-8.30523251946547\\
3.2	-8.57059731756964\\
3.571	-8.70993014310964\\
3.992	-8.74566511218739\\
4.551	-8.67299711493272\\
6.998	-8.22121010489153\\
8.223	-8.17093103463269\\
11.084	-8.19615056920715\\
17.937	-8.20106945418281\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-2.25446089733125\\
1.124	-4.57287719544793\\
1.647	-6.1648031392547\\
2.086	-7.19716657818987\\
2.479	-7.87446103478494\\
2.846	-8.30913719374816\\
3.204	-8.57281343004425\\
3.575	-8.71081676956609\\
3.997	-8.7455012892857\\
4.558	-8.67158288897586\\
6.976	-8.22306208244188\\
8.192	-8.17123265675382\\
10.908	-8.19465404684332\\
17.161	-8.20109999750157\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.507000000000001	-2.29340370138431\\
1.128	-4.59090107723209\\
1.652	-6.17988102937417\\
2.091	-7.20792244918658\\
2.484	-7.88190261420946\\
2.851	-8.3139570433376\\
3.209	-8.57554945908883\\
3.58	-8.71190574907202\\
4.003	-8.74528980403067\\
4.567	-8.66975336000491\\
6.949	-8.22539212440215\\
8.154	-8.17165103875885\\
10.722	-8.192882437266\\
16.506	-8.20120420101039\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.513000000000002	-2.32805371825471\\
1.132	-4.60879289472212\\
1.657	-6.19486948619921\\
2.096	-7.21861752369379\\
2.489	-7.88929854263634\\
2.856	-8.31874159224304\\
3.214	-8.57825869573499\\
3.586	-8.71318596982317\\
4.01	-8.74502258146682\\
4.578	-8.66750012059091\\
6.918	-8.22814591968237\\
8.112	-8.17217810353537\\
10.542	-8.1909881767826\\
16.002	-8.20135778324553\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.259	-1.45940155883171\\
0.648	-3.02353438303882\\
1.293	-5.18985261929555\\
1.806	-6.59544351238758\\
2.233	-7.48671900832364\\
2.618	-8.06417011017569\\
2.981	-8.42706287598186\\
3.342	-8.63879781100156\\
3.727	-8.73585865807173\\
4.186	-8.73161713235173\\
4.874	-8.60145586332737\\
6.433	-8.28289576573124\\
7.497	-8.18950368253235\\
9.007	-8.1721221410464\\
17.244	-8.20109284079127\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.263000000000002	-1.48862866814962\\
0.648	-3.03362211277256\\
1.294	-5.19651003348296\\
1.808	-6.60155443471615\\
2.235	-7.49079656469401\\
2.62	-8.06684601562252\\
2.983	-8.42869884515137\\
3.344	-8.639637000985\\
3.729	-8.73608612487392\\
4.189	-8.73128527297761\\
4.88	-8.60004125814366\\
6.429	-8.28344309082836\\
7.493	-8.18968639767588\\
9	-8.17205831364899\\
17.318	-8.20108739578523\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.266999999999999	-1.51782215032227\\
0.648	-3.04360607583024\\
1.295	-5.20311431786453\\
1.81	-6.60763407633484\\
2.237	-7.49485738784099\\
2.622	-8.06951185024505\\
2.985	-8.43032830266273\\
3.346	-8.64047190211586\\
3.732	-8.7364210053796\\
4.192	-8.73095034126879\\
4.885	-8.5988609128343\\
6.425	-8.28399203706165\\
7.488	-8.18991626095909\\
8.991	-8.17197717157686\\
17.417	-8.20108139544343\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.271000000000001	-1.54697435418257\\
0.649000000000001	-3.0571070076725\\
1.297	-5.21269774905725\\
1.812	-6.61368308606493\\
2.239	-7.49890176059501\\
2.624	-8.07216774110272\\
2.987	-8.43195130530636\\
3.348	-8.64130253884999\\
3.734	-8.73664183931734\\
4.195	-8.7306123523846\\
4.891	-8.59744308339057\\
6.422	-8.28440481834798\\
7.484	-8.19010133033159\\
8.984	-8.17191478785081\\
17.497	-8.20107754351838\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.274999999999999	-1.57607802504257\\
0.649999999999999	-3.0704864978635\\
1.299	-5.22221459128076\\
1.815	-6.62207653489294\\
2.242	-7.50468795639607\\
2.627	-8.07603263368778\\
2.99	-8.43433634503696\\
3.351	-8.64252948870678\\
3.737	-8.73696691769004\\
4.199	-8.73015769422644\\
4.899	-8.5955503133265\\
6.417	-8.28509479644688\\
7.479	-8.19033414500119\\
8.975	-8.17183552857386\\
17.603	-8.20107369625912\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.279	-1.60512628815408\\
0.651	-3.08374750551258\\
1.301	-5.23166634503313\\
1.818	-6.63042845628726\\
2.245	-7.51044876959959\\
2.629	-8.0786658307291\\
2.992	-8.43594410589374\\
3.353	-8.64334978969251\\
3.74	-8.73728617265788\\
4.203	-8.72969764848477\\
4.907	-8.59365469156728\\
6.412	-8.28578731167558\\
7.473	-8.19061569725235\\
8.964	-8.17174012813517\\
17.74	-8.20107063215643\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.283000000000001	-1.63411263271434\\
0.652000000000001	-3.09689287392193\\
1.303	-5.24105445388969\\
1.821	-6.6387395683517\\
2.248	-7.51618452273552\\
2.632	-8.08250061748565\\
2.995	-8.43830789947787\\
3.356	-8.64456181139576\\
3.743	-8.73759962899569\\
4.207	-8.72923225111398\\
4.914	-8.59199370284035\\
6.409	-8.28620405073512\\
7.469	-8.19080472094387\\
8.957	-8.17168027512544\\
17.831	-8.20106965448128\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.286999999999999	-1.6630308964254\\
0.654	-3.11349336142132\\
1.306	-5.25337656168136\\
1.824	-6.64701056300767\\
2.251	-7.5218955268547\\
2.635	-8.08631832028455\\
2.998	-8.44065936482753\\
3.359	-8.64576504162111\\
3.746	-8.73790731123304\\
4.211	-8.72876153794503\\
4.922	-8.59009312141258\\
6.405	-8.28676111553226\\
7.465	-8.19099480558468\\
8.95	-8.1716210978462\\
17.926	-8.20106943136835\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.289999999999999	-1.68727377283928\\
0.654	-3.12284752226194\\
1.307	-5.25964524378537\\
1.826	-6.65289439847965\\
2.253	-7.52584574771241\\
2.637	-8.08891684105294\\
3	-8.44224346295471\\
3.362	-8.64695952115568\\
3.75	-8.73830796386625\\
4.216	-8.72816624915987\\
4.932	-8.58771414536439\\
6.4	-8.28745972634176\\
7.459	-8.19128192777895\\
8.94	-8.17153774727334\\
18.066	-8.20107040495258\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.294	-1.7160491477005\\
0.655999999999999	-3.13920614364527\\
1.31	-5.27183056019522\\
1.83	-6.66343484456078\\
2.257	-7.53324447823396\\
2.641	-8.09390304808619\\
3.004	-8.44532560526134\\
3.366	-8.64853207284991\\
3.754	-8.73869853358609\\
4.221	-8.72756276917647\\
4.942	-8.5853316065355\\
6.396	-8.2880204511329\\
7.454	-8.19152303106169\\
8.931	-8.17146394486289\\
18.199	-8.20107255420725\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.297999999999998	-1.74474084844084\\
0.658000000000001	-3.1554346316731\\
1.314	-5.28691050197996\\
1.834	-6.67392263930495\\
2.261	-7.54060721234593\\
2.645	-8.09886240681341\\
3.008	-8.44838734714414\\
3.37	-8.65008961459359\\
3.759	-8.73917222031613\\
4.228	-8.72670509022625\\
4.956	-8.58199082804105\\
6.391	-8.28872363938942\\
7.448	-8.1918145646892\\
8.92	-8.17137532918074\\
18.37	-8.2010767323863\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.231000000000002	-1.62956255793549\\
0.498999999999999	-2.78038651324393\\
1.014	-4.45423232597132\\
1.671	-6.30411139538868\\
2.131	-7.31519510967152\\
2.529	-7.95596589549085\\
2.898	-8.3609960842806\\
3.259	-8.60253479181977\\
3.637	-8.72317983980267\\
4.074	-8.7415164615005\\
4.68	-8.64573732223618\\
6.678	-8.25241932885597\\
7.796	-8.17860659995041\\
9.609	-8.17918771776973\\
15.008	-8.2018892333773\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.233000000000001	-1.6501830642425\\
0.498999999999999	-2.79202927158926\\
1.01	-4.44800823500164\\
1.673	-6.31081922315036\\
2.133	-7.31961692874713\\
2.531	-7.95889505278286\\
2.9	-8.36282904815939\\
3.261	-8.60352953017234\\
3.639	-8.72352719339772\\
4.076	-8.74137917440585\\
4.683	-8.64507766537357\\
6.673	-8.25298246071939\\
7.79	-8.17877536204957\\
9.595	-8.17900262098738\\
15.017	-8.20188312710293\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.236000000000001	-1.67610991952407\\
0.501000000000001	-2.81078979172499\\
1.011	-4.45701057455239\\
1.677	-6.32245498501355\\
2.137	-7.3277746084311\\
2.535	-7.96447103554742\\
2.904	-8.36637989375084\\
3.265	-8.60547558187227\\
3.643	-8.72420823022821\\
4.081	-8.74103182137626\\
4.691	-8.64331579744034\\
6.658	-8.25468627116512\\
7.771	-8.17932235497778\\
9.552	-8.17843680088661\\
15.051	-8.2018602376243\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.238	-1.69668340778731\\
0.501999999999999	-2.82581900230753\\
1.009	-4.45685007077455\\
1.679	-6.32908188602705\\
2.139	-7.33215271802492\\
2.537	-7.96737253552454\\
2.906	-8.36819391814751\\
3.267	-8.60645712255095\\
3.646	-8.7247127211019\\
4.085	-8.74074623865078\\
4.698	-8.64176815467925\\
6.645	-8.25618049109489\\
7.755	-8.17979796772877\\
9.516	-8.17796681997314\\
15.088	-8.20183565825472\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.239999999999998	-1.7172287824323\\
0.503	-2.84073655129486\\
1.008	-4.45969905548147\\
1.682	-6.33814339671229\\
2.142	-7.33838004562642\\
2.54	-7.9715838426624\\
2.909	-8.37085658726962\\
3.27	-8.6079066540534\\
3.649	-8.72521077830462\\
4.089	-8.74045420943448\\
4.704	-8.64043718576004\\
6.634	-8.25745763039445\\
7.741	-8.1802255115778\\
9.486	-8.17757827609882\\
15.125	-8.20181143414155\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.242999999999999	-1.74306777798116\\
0.504999999999999	-2.85911926287449\\
1.009	-4.46854167839725\\
1.686	-6.34961961822281\\
2.146	-7.34644034043808\\
2.544	-7.97709127875591\\
2.913	-8.37435665322305\\
3.274	-8.60981539592999\\
3.653	-8.72586346614843\\
4.094	-8.74008066507161\\
4.712	-8.63865701147993\\
6.621	-8.25898214634855\\
7.725	-8.18072729525749\\
9.451	-8.1771291091993\\
15.176	-8.20177864656753\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.245000000000001	-1.76355210351988\\
0.504999999999999	-2.87024598625021\\
1.005	-4.46230576768048\\
1.687	-6.35367610265996\\
2.147	-7.34889978014369\\
2.545	-7.97864142461281\\
2.914	-8.37529491882208\\
3.275	-8.61031073244963\\
3.654	-8.72602805196898\\
4.095	-8.74000317265747\\
4.714	-8.63821004277779\\
6.617	-8.25945455517155\\
7.72	-8.18088700693548\\
9.44	-8.17698895920792\\
15.194	-8.20176724553967\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.248000000000001	-1.7893132721892\\
0.507999999999999	-2.89194804167303\\
1.009	-4.48004203057552\\
1.693	-6.36995021360035\\
2.152	-7.35875239638362\\
2.549	-7.984109913378\\
2.918	-8.37876649056504\\
3.279	-8.61219871860242\\
3.659	-8.72682351436348\\
4.101	-8.73953983546337\\
4.724	-8.63597376937738\\
6.601	-8.26135978016116\\
7.7	-8.18153983054071\\
9.398	-8.17645882389023\\
15.272	-8.20171890485826\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	-1.80972746487406\\
0.509	-2.90642150084145\\
1.008	-4.48274106339476\\
1.696	-6.37882086691489\\
2.155	-7.36486983501602\\
2.552	-7.98824981607494\\
2.921	-8.38137734468522\\
3.282	-8.61361070552128\\
3.662	-8.72729404273528\\
4.105	-8.73922241217679\\
4.731	-8.63440208038334\\
6.59	-8.26268418281622\\
7.686	-8.18201024051191\\
9.369	-8.17609783946202\\
15.335	-8.20168115868205\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.251999999999999	-1.83010469679823\\
0.509	-2.91726308291189\\
1.004	-4.47649237209828\\
1.698	-6.38521676330317\\
2.158	-7.37096194188772\\
2.555	-7.99237222858836\\
2.924	-8.38397543102271\\
3.285	-8.61501341091485\\
3.665	-8.72775827469225\\
4.109	-8.7388987376236\\
4.738	-8.63282562919337\\
6.58	-8.26389850877726\\
7.674	-8.1824223545614\\
9.344	-8.17579032084999\\
15.395	-8.20164632097468\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.254999999999999	-1.85573430058268\\
0.512	-2.93858577443419\\
1.008	-4.49399052254067\\
1.704	-6.40128322997242\\
2.163	-7.38068980484784\\
2.56	-7.99905889064194\\
2.929	-8.38822328243191\\
3.291	-8.61776647330285\\
3.672	-8.72881255345562\\
4.118	-8.73815027197031\\
4.753	-8.62943319741312\\
6.558	-8.26660472049243\\
7.647	-8.18338005937272\\
9.29	-8.1751390057498\\
15.549	-8.20156201322889\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.219000000000001	-1.86713460111739\\
0.439	-2.89962465431783\\
0.783999999999999	-3.97433147585385\\
1.692	-6.40078714313892\\
2.165	-7.39469870086011\\
2.565	-8.00950452830946\\
2.935	-8.39465997710716\\
3.298	-8.62134834356111\\
3.681	-8.73017215553163\\
4.129	-8.73715799886389\\
4.772	-8.62509014188447\\
6.533	-8.26973850653069\\
7.617	-8.18449443956458\\
9.231	-8.17445030758817\\
15.761	-8.20145828459253\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.221	-1.88896886473534\\
0.440000000000001	-2.9154414902291\\
0.783000000000001	-3.98027415768915\\
1.699	-6.41903408822282\\
2.171	-7.40608127627463\\
2.571	-8.01734524679843\\
2.941	-8.39963547615874\\
3.304	-8.62401818411081\\
3.687	-8.73101093617744\\
4.137	-8.73643274382805\\
4.786	-8.62188341000752\\
6.516	-8.27190477536633\\
7.596	-8.1853065879961\\
9.19	-8.17398776492917\\
15.94	-8.20138188853565\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.222999999999999	-1.91077875450392\\
0.442	-2.93482287668517\\
0.785	-3.99461651867388\\
1.709	-6.44423257776481\\
2.179	-7.42096127552901\\
2.578	-8.02638577536313\\
2.947	-8.40456624360209\\
3.31	-8.62665367887794\\
3.694	-8.73195878993304\\
4.146	-8.73558870055419\\
4.802	-8.61819972330249\\
6.498	-8.2742299343114\\
7.575	-8.1861455994015\\
9.15	-8.17355064178776\\
16.146	-8.20130636050603\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.225000000000001	-1.93256222098808\\
0.443999999999999	-2.95407841481058\\
0.786000000000001	-4.00604169564727\\
1.718	-6.466907737563\\
2.187	-7.43573088451451\\
2.586	-8.0365977195874\\
2.955	-8.41104558141636\\
3.318	-8.63010704472035\\
3.703	-8.73312936730509\\
4.157	-8.73451732350015\\
4.821	-8.61380093094211\\
6.478	-8.27685152760043\\
7.551	-8.18713786685105\\
9.105	-8.17307718161982\\
16.422	-8.20122483323208\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.227	-1.95431727449799\\
0.445	-2.96956997308883\\
0.786000000000001	-4.01458980133408\\
1.727	-6.48942753301714\\
2.195	-7.45039088782393\\
2.593	-8.04548272308125\\
2.962	-8.41666147768254\\
3.325	-8.63308256527376\\
3.711	-8.73412590219622\\
4.167	-8.73350531790627\\
4.84	-8.60937746870257\\
6.461	-8.27911150786967\\
7.53	-8.18803576467444\\
9.066	-8.17268393240528\\
16.707	-8.20116211024316\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.228000000000002	-1.9699389832572\\
0.445	-2.98132545630678\\
0.783000000000001	-4.01474379833923\\
1.732	-6.50252417766489\\
2.199	-7.45794551769361\\
2.597	-8.05061481032629\\
2.966	-8.41987569233181\\
3.329	-8.63477150502403\\
3.715	-8.73460972014805\\
4.172	-8.7329849040487\\
4.849	-8.60727370860882\\
6.453	-8.28018512096213\\
7.521	-8.18842915645087\\
9.05	-8.17252750169116\\
16.839	-8.20113965785712\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.23	-1.99164003240274\\
0.446999999999999	-3.00025698660619\\
0.783999999999999	-4.02596965548672\\
1.741	-6.52478809723629\\
2.207	-7.47243540368507\\
2.604	-8.05938398638325\\
2.973	-8.42539806385082\\
3.337	-8.63808345009942\\
3.724	-8.7356580662878\\
4.184	-8.73170323147324\\
4.871	-8.60211245582494\\
6.436	-8.28248798697442\\
7.501	-8.18932199450703\\
9.014	-8.17218658465393\\
17.173	-8.20109889146021\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.231999999999999	-2.01330777465549\\
0.448	-3.01545573219088\\
0.783000000000001	-4.03160376096288\\
1.749	-6.54460618136287\\
2.214	-7.48508871197201\\
2.61	-8.06687103794078\\
2.978	-8.42932673806669\\
3.342	-8.64013103866301\\
3.73	-8.73632892309622\\
4.192	-8.73082042020543\\
4.886	-8.59857821019878\\
6.426	-8.2838562852241\\
7.489	-8.18987014554446\\
8.992	-8.17198613306135\\
17.406	-8.20108199291705\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.234000000000002	-2.0349404203219\\
0.449999999999999	-3.03416363143759\\
0.785	-4.04542793609374\\
1.76	-6.57114675902204\\
2.223	-7.50109325520608\\
2.619	-8.07790771418484\\
2.987	-8.43626778222726\\
3.351	-8.64374331889162\\
3.74	-8.7373954295665\\
4.204	-8.7294565219409\\
4.909	-8.59313838615162\\
6.413	-8.28565022121519\\
7.474	-8.19056859840158\\
8.966	-8.17175734909454\\
17.715	-8.20107104254936\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.234999999999999	-2.05045354716749\\
0.449999999999999	-3.04557149184445\\
0.782	-4.04549657049359\\
1.765	-6.58386698017362\\
2.227	-7.50843152487811\\
2.622	-8.08168440293851\\
2.99	-8.43860457041512\\
3.354	-8.64494344074886\\
3.743	-8.7377041697919\\
4.208	-8.72898975197444\\
4.917	-8.59124040959683\\
6.409	-8.28620567064178\\
7.469	-8.1908047136239\\
8.957	-8.17168027214963\\
17.831	-8.20106965448128\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.236999999999998	-2.07202216586116\\
0.452000000000002	-3.06407653291373\\
0.783999999999999	-4.05917202416388\\
1.776	-6.61009267356407\\
2.237	-7.52593666308428\\
2.632	-8.09374845319563\\
3	-8.44616303042777\\
3.364	-8.64884201653659\\
3.755	-8.73887911058619\\
4.224	-8.72707632632897\\
4.949	-8.58362616394109\\
6.395	-8.288162483215\\
7.453	-8.19157144886212\\
8.929	-8.17144769901896\\
18.229	-8.20107318168836\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.213000000000001	-2.12809272397854\\
0.41	-3.14442310176573\\
0.672000000000001	-3.93859324590701\\
1.758	-6.5945251274346\\
2.234	-7.52963133689627\\
2.633	-8.09823458559319\\
3.003	-8.4495499451383\\
3.368	-8.65068318801418\\
3.76	-8.73935869286591\\
4.231	-8.72617452074037\\
4.963	-8.58027403251804\\
6.39	-8.2888666696365\\
7.447	-8.1918633837831\\
8.919	-8.17136735649318\\
18.386	-8.20107719179772\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.213999999999999	-2.14424695823124\\
0.41	-3.15657636856798\\
0.670000000000002	-3.94369664616529\\
1.76	-6.6003749193165\\
2.236	-7.53347511330574\\
2.635	-8.10075818433708\\
3.004	-8.45035019300973\\
3.369	-8.65107870980136\\
3.761	-8.7394499540938\\
4.232	-8.7260478521255\\
4.965	-8.57979567655428\\
6.39	-8.28886669752746\\
7.447	-8.19186338360746\\
8.919	-8.17136735643924\\
18.386	-8.20107719179772\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.216000000000001	-2.16735055582594\\
0.411999999999999	-3.17625428426473\\
0.672000000000001	-3.95901484435452\\
1.78	-6.64589742482508\\
2.252	-7.56059444404507\\
2.649	-8.11717492853372\\
3.018	-8.46060267144725\\
3.384	-8.65666601716815\\
3.778	-8.7408960464814\\
4.254	-8.72322794818898\\
5.011	-8.56877998319886\\
6.38	-8.29028174005343\\
7.435	-8.19245453119374\\
8.898	-8.17120345472905\\
18.744	-8.20108966480941\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.216999999999999	-2.18345096784621\\
0.413	-3.192020016819\\
0.672000000000001	-3.96911154507391\\
1.791	-6.67129767223144\\
2.261	-7.5758859523765\\
2.657	-8.1265122581987\\
3.026	-8.46638833537534\\
3.392	-8.65957320921834\\
3.787	-8.74159205969226\\
4.266	-8.72162594772796\\
5.037	-8.5625370952753\\
6.377	-8.29070825938778\\
7.432	-8.19260383959295\\
8.893	-8.17116541127953\\
18.835	-8.20109330604727\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.219000000000001	-2.20649026614469\\
0.414000000000001	-3.2076876538043\\
0.672000000000001	-3.97913393814724\\
1.805	-6.70301590453179\\
2.272	-7.59430890092845\\
2.667	-8.13801997125711\\
3.035	-8.47280375645993\\
3.402	-8.66312549518037\\
3.798	-8.7423778862274\\
4.281	-8.7195633111866\\
5.071	-8.55436426844627\\
6.377	-8.29070828712144\\
7.432	-8.19260383947274\\
8.893	-8.17116541122107\\
18.835	-8.20109330604727\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.219999999999999	-2.22253384010995\\
0.414999999999999	-3.22325849344606\\
0.672000000000001	-3.98908328431395\\
1.816	-6.72800002244293\\
2.281	-7.60932494779346\\
2.675	-8.14716139821127\\
3.043	-8.4784363938934\\
3.41	-8.66590827848186\\
3.807	-8.74296844348491\\
4.293	-8.71786535059791\\
5.099	-8.54763167017492\\
6.38	-8.29028182278333\\
7.435	-8.19245453079574\\
8.898	-8.1712034545575\\
18.744	-8.20108966480941\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.221	-2.23854507523418\\
0.414999999999999	-3.23496458560689\\
0.670000000000002	-3.99393147085855\\
1.818	-6.73349211319883\\
2.283	-7.61296783588451\\
2.678	-8.1506634850901\\
3.046	-8.48056323700574\\
3.413	-8.66694595367891\\
3.811	-8.74321585787952\\
4.298	-8.71714447413891\\
5.111	-8.54474685646935\\
6.381	-8.29013988967007\\
7.437	-8.19235533045021\\
8.901	-8.17122646338945\\
18.69	-8.2010875711037\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.222999999999999	-2.26148706547204\\
0.417000000000002	-3.25411475075077\\
0.672000000000001	-4.00876766224969\\
1.84	-6.78166388022193\\
2.301	-7.64216304007543\\
2.694	-8.16847021732791\\
3.062	-8.49150968412316\\
3.43	-8.67262066134678\\
3.83	-8.74426696260267\\
4.323	-8.71344317685885\\
5.175	-8.52938815397226\\
6.395	-8.28816316867279\\
7.453	-8.19157144425556\\
8.929	-8.1714476977301\\
18.229	-8.20107318168836\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.224	-2.2774377488805\\
0.417999999999999	-3.26940254797324\\
0.672000000000001	-4.01850500463049\\
1.851	-6.80606660857033\\
2.31	-7.65678388356297\\
2.702	-8.17732188007297\\
3.069	-8.49623904994813\\
3.437	-8.67489411004735\\
3.838	-8.74464862289029\\
4.334	-8.71175939983045\\
5.205	-8.52221343430143\\
6.405	-8.28676344289082\\
7.465	-8.19099479308379\\
8.95	-8.17162109357286\\
17.925	-8.20106942977592\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.225999999999999	-2.30030248583961\\
0.419	-3.2845983107065\\
0.672000000000001	-4.02817392494011\\
1.863	-6.83238472179941\\
2.32	-7.67284511834516\\
2.711	-8.18716083990953\\
3.078	-8.50222709857821\\
3.447	-8.67806617225722\\
3.85	-8.74515483362769\\
4.35	-8.7092540275466\\
5.251	-8.51125854501322\\
6.423	-8.28426951654351\\
7.486	-8.19000864432469\\
8.987	-8.17194144143857\\
17.462	-8.20107912383223\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.227	-2.31618986269354\\
0.420000000000002	-3.29970313150277\\
0.672000000000001	-4.03777548389866\\
1.875	-6.85849342378526\\
2.33	-7.68875911863564\\
2.721	-8.19795372385516\\
3.088	-8.50877273956208\\
3.457	-8.6811558603989\\
3.862	-8.74558231517499\\
4.367	-8.70652002440002\\
5.304	-8.49872580576285\\
6.448	-8.28086020178682\\
7.515	-8.18869428762456\\
9.039	-8.17242168056118\\
16.935	-8.20112570330154\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.207000000000001	-2.36571298444608\\
0.391000000000002	-3.41627252788644\\
0.609000000000002	-4.07682460796255\\
1.506	-6.07152839753199\\
2.113	-7.33411436023029\\
2.533	-7.98091750554175\\
2.91	-8.37842085351334\\
3.276	-8.61271380668084\\
3.658	-8.72691837660476\\
4.102	-8.739302549757\\
4.727	-8.63521911734482\\
6.599	-8.26160101237848\\
7.697	-8.18163964428404\\
9.392	-8.17638378058703\\
15.284	-8.2017116243594\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.207999999999998	-2.38208534537012\\
0.391999999999999	-3.431953194418\\
0.609000000000002	-4.08750259740295\\
1.512	-6.08746511427499\\
2.117	-7.34186293148619\\
2.536	-7.98497086461969\\
2.913	-8.38099241601449\\
3.279	-8.61410737933156\\
3.662	-8.72753573412029\\
4.107	-8.73890252117277\\
4.735	-8.63342194331068\\
6.586	-8.26317008463059\\
7.681	-8.18218090024418\\
9.359	-8.17597440755608\\
15.358	-8.20166767471125\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.209	-2.39842318173142\\
0.391999999999999	-3.44351738492333\\
0.608000000000001	-4.09571684061165\\
1.48	-6.0168127380451\\
2.108	-7.32633890288985\\
2.529	-7.97621042445957\\
2.907	-8.37606556425723\\
3.272	-8.61091500030521\\
3.654	-8.72629762183304\\
4.097	-8.73968666719794\\
4.719	-8.63700699781057\\
6.612	-8.2600485643501\\
7.714	-8.18108044528504\\
9.428	-8.17683666473557\\
15.215	-8.20175405939161\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.210000000000001	-2.41472617206428\\
0.393000000000001	-3.4590032948174\\
0.609000000000002	-4.10859834854396\\
1.525	-6.12133932249931\\
2.126	-7.35902783063476\\
2.545	-7.99682988900797\\
2.922	-8.3885632071443\\
3.288	-8.61821421333868\\
3.672	-8.72903058977902\\
4.12	-8.73781856735243\\
4.757	-8.62844915875232\\
6.555	-8.26697891724334\\
7.643	-8.18352551625011\\
9.282	-8.17504414361169\\
15.575	-8.20154851806539\\
30	-8.20116957855729\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.210999999999999	-2.43099399752995\\
0.393999999999998	-3.47438889071627\\
0.609000000000002	-4.1190186439014\\
1.533	-6.14152375631744\\
2.131	-7.36843196892715\\
2.549	-8.00208156062928\\
2.925	-8.39108735443881\\
3.291	-8.61957235720418\\
3.675	-8.7294667041892\\
4.123	-8.73755817914828\\
4.762	-8.62731237965823\\
6.548	-8.26785214167734\\
7.635	-8.18381935780338\\
9.266	-8.17485577036008\\
15.629	-8.20152117911667\\
30	-8.20116957855729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.212	-2.4472263420353\\
0.395	-3.48967523970637\\
0.609000000000002	-4.12935551195101\\
1.541	-6.16159755398811\\
2.136	-7.37778893494365\\
2.554	-8.00856146019868\\
2.93	-8.39522268564633\\
3.296	-8.62180367860577\\
3.681	-8.73031900242204\\
4.131	-8.73685059690952\\
4.776	-8.62411947405291\\
6.53	-8.27011989572798\\
7.613	-8.18464704541372\\
9.223	-8.17435896597246\\
15.794	-8.20144343363892\\
30	-8.20116957855729\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.213000000000001	-2.46342289234393\\
0.395	-3.50087518532865\\
0.608000000000001	-4.13727269396322\\
1.5	-6.07127998039147\\
2.123	-7.35537755623976\\
2.543	-7.99489567756367\\
2.92	-8.38713088600468\\
3.286	-8.61737645394744\\
3.67	-8.72874373617406\\
4.117	-8.73806750939437\\
4.752	-8.62958022968635\\
6.562	-8.2661106137129\\
7.652	-8.18319944870215\\
9.3	-8.17525819808274\\
15.518	-8.20157838445935\\
30	-8.20116957855729\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.215	-2.48747372885008\\
0.396999999999998	-3.51995430862247\\
0.609999999999999	-4.15210800314336\\
1.606	-6.31050517475013\\
2.168	-7.43447703860728\\
2.581	-8.04231735416761\\
2.956	-8.4160458214665\\
3.322	-8.63297648107783\\
3.709	-8.73398126761001\\
4.166	-8.73348244295726\\
4.838	-8.60979810666628\\
6.464	-8.27871191496121\\
7.534	-8.18786255548263\\
9.074	-8.17276323761094\\
16.645	-8.2011740392662\\
30	-8.20116957855729\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.216000000000001	-2.50359706598787\\
0.398	-3.53494901025593\\
0.611000000000001	-4.16450333706593\\
1.657	-6.42439759569393\\
2.197	-7.48431674704361\\
2.607	-8.07377806573001\\
2.98	-8.43454252017974\\
3.347	-8.64313222028511\\
3.737	-8.73714310464711\\
4.202	-8.72956811336964\\
4.906	-8.59381336159599\\
6.415	-8.2853745181398\\
7.476	-8.19047459860288\\
8.969	-8.17178328445615\\
17.677	-8.20107179018351\\
30	-8.20116957855729\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.216999999999999	-2.51968317581746\\
0.398	-3.54589115673642\\
0.609999999999999	-4.17219710272865\\
1.634	-6.37557599661469\\
2.185	-7.46447625502443\\
2.597	-8.06200846299752\\
2.971	-8.42775935371714\\
3.338	-8.63956041482182\\
3.727	-8.73607125158049\\
4.189	-8.7310302599221\\
4.881	-8.59971750207348\\
6.431	-8.28317228301475\\
7.495	-8.18959487569588\\
9.003	-8.17208558755148\\
17.286	-8.2010896458163\\
30	-8.20116957855729\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.218	-2.53573176723453\\
0.399000000000001	-3.56070681775948\\
0.609999999999999	-4.18212442947231\\
1.649	-6.40998002151872\\
2.194	-7.48015825309385\\
2.605	-8.07172392800564\\
2.979	-8.43389724238488\\
3.346	-8.64276609511356\\
3.736	-8.73703984122191\\
4.201	-8.72967891429561\\
4.904	-8.5942857090663\\
6.417	-8.28509785928203\\
7.479	-8.19033411755489\\
8.975	-8.17183552360358\\
17.603	-8.20107369625912\\
30	-8.20116957855729\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.538\figureheight)},
scale only axis,
xmin=0,
xmax=30,
ymin=-15,
ymax=15,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0380000000000003	10.5224012085312\\
0.0760000000000005	10.1275729939922\\
0.173999999999999	7.12769461728709\\
0.405000000000001	0.732558119316021\\
0.555	-0.749768904827221\\
0.678000000000001	-1.07529962931741\\
0.783999999999999	-1.01372621967476\\
0.946000000000002	-0.619636909009586\\
2.022	2.52354599129881\\
2.533	3.50590216049643\\
3.036	4.23387551922701\\
3.505	4.71517089812557\\
3.958	5.01306737000335\\
4.433	5.17899997718031\\
4.999	5.24030886099176\\
5.857	5.19466434223047\\
8.433	5.00238982204391\\
10.845	4.99064477868754\\
22.271	4.9999981689631\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0350000000000001	10.4525612371252\\
0.0719999999999992	10.0841174796392\\
0.167000000000002	7.22681488184698\\
0.402000000000001	0.750238575849661\\
0.552	-0.715231581661399\\
0.675000000000001	-1.03747219740742\\
0.782	-0.975681961965215\\
0.945	-0.582655548293378\\
2.02	2.526941686397\\
2.535	3.5122317649974\\
3.039	4.23859161670749\\
3.508	4.71797795598105\\
3.961	5.01460946187978\\
4.437	5.17987113359182\\
5.004	5.24038543887064\\
5.866	5.19380700723713\\
8.42	5.00276467687366\\
10.816	4.99048215618322\\
22.316	4.99999846258207\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0330000000000013	10.3878470400077\\
0.0719999999999992	9.97045239450702\\
0.173999999999999	6.82879242446525\\
0.396999999999998	0.799819720582668\\
0.548000000000002	-0.676734641595502\\
0.670999999999999	-1.00085677664017\\
0.777999999999999	-0.942727668154223\\
0.939	-0.56261363266367\\
2.048	2.59457438960322\\
2.567	3.56769570144276\\
3.07	4.27694117663652\\
3.538	4.74272992808643\\
3.992	5.02958273008219\\
4.472	5.18722008878424\\
5.05	5.24088401087783\\
5.955	5.18516683702924\\
8.315	5.00600035144578\\
10.586	4.9892343859565\\
23.097	5.00000168585095\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0300000000000011	10.32815126058\\
0.0670000000000002	9.95726086037268\\
0.164000000000001	7.04603887955741\\
0.393999999999998	0.818913969369742\\
0.545000000000002	-0.644394173751387\\
0.667999999999999	-0.966508384853906\\
0.776	-0.908583108584494\\
0.939	-0.526493569908421\\
2.044	2.59267497337322\\
2.565	3.56694198694044\\
3.07	4.27780475072764\\
3.539	4.74378931130177\\
3.993	5.0301010413813\\
4.473	5.18741477745273\\
5.052	5.24088701401869\\
5.959	5.18477193972866\\
8.311	5.00613107421551\\
10.578	4.98919288102547\\
23.142	5.00000178082339\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0279999999999987	10.2733008552125\\
0.0650000000000013	9.89205684707773\\
0.164000000000001	6.91132567332218\\
0.390000000000001	0.854056142008822\\
0.541	-0.607960387997579\\
0.664999999999999	-0.933673706528722\\
0.773	-0.877612582351286\\
0.936	-0.500857603312756\\
2.058	2.62854341142519\\
2.582	3.59678619843305\\
3.087	4.29870006716209\\
3.555	4.75674551093918\\
4.01	5.03803704587681\\
4.492	5.19115476517081\\
5.077	5.24093720718377\\
6.01	5.17970138434654\\
8.271	5.00746914886504\\
10.496	4.98877760350575\\
23.688	5.00000237897703\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0249999999999986	10.2233599893206\\
0.0629999999999988	9.83145676832232\\
0.164000000000001	6.78236752983023\\
0.387	0.874321318830344\\
0.538	-0.577495784877883\\
0.661999999999999	-0.902226311374296\\
0.77	-0.848160442038516\\
0.933	-0.476655146556407\\
2.072	2.66359404196523\\
2.6	3.62769927867782\\
3.105	4.32040687607922\\
3.573	4.77101503547678\\
4.028	5.04622320561831\\
4.513	5.19509992243294\\
5.105	5.24083036530972\\
6.069	5.17376003690161\\
8.238	5.00861571935776\\
10.43	4.98845876293084\\
24.274	5.00000224217743\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0229999999999997	10.1781099192313\\
0.0599999999999987	9.7942657760445\\
0.16	6.79854809194434\\
0.384	0.895109714683954\\
0.535	-0.54785519319492\\
0.658999999999999	-0.872054064790699\\
0.768000000000001	-0.8186779739348\\
0.931000000000001	-0.450928207609483\\
2.078	2.68142093085805\\
2.608	3.64235141806558\\
3.113	4.3303022249916\\
3.581	4.77737055402102\\
4.037	5.0502506825828\\
4.523	5.19690606614602\\
5.118	5.24072064422364\\
6.097	5.1709184869238\\
8.226	5.00904233173808\\
10.407	4.98835135268803\\
24.516	5.00000205705706\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0199999999999996	10.1378487550819\\
0.0579999999999998	9.74248860561098\\
0.16	6.67905198504417\\
0.381	0.916351302643189\\
0.532	-0.518983421077703\\
0.655999999999999	-0.843057071971572\\
0.765000000000001	-0.791919418264012\\
0.928000000000001	-0.42926734419575\\
2.093	2.71723238348713\\
2.626	3.67242029011428\\
3.13	4.35031737149851\\
3.597	4.78971223631862\\
4.053	5.0572511736325\\
4.541	5.20005323246384\\
5.142	5.24043134954076\\
6.151	5.16540967238011\\
8.212	5.00954662524343\\
10.379	4.98822340931204\\
24.841	5.00000175209697\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0169999999999995	10.1023821811289\\
0.0549999999999997	9.71384117902718\\
0.157	6.66779638859285\\
0.376999999999999	0.953044644352815\\
0.527999999999999	-0.485815937952761\\
0.652999999999999	-0.815145976826333\\
0.762	-0.766336883100166\\
0.925000000000001	-0.408707220451195\\
2.108	2.7523328245106\\
2.643	3.7004633660639\\
3.147	4.37001469161643\\
3.614	4.80257122626115\\
4.07	5.06450374909344\\
4.561	5.20338815742917\\
5.169	5.23996850959086\\
6.215	5.15885006433476\\
8.207	5.00972845270233\\
10.37	4.9881829704453\\
24.953	5.00000163942457\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0150000000000006	10.0718275775332\\
0.0519999999999996	9.68922060674996\\
0.154	6.65967143619621\\
0.373999999999999	0.974955423066142\\
0.526	-0.46334783609802\\
0.651	-0.788926274801028\\
0.760999999999999	-0.739119136685485\\
0.925000000000001	-0.380930283640254\\
2.107	2.75476914524917\\
2.644	3.70360271277179\\
3.149	4.37277946469988\\
3.616	4.80419912127282\\
4.073	5.06578255380876\\
4.564	5.20386777807479\\
5.174	5.23986351421985\\
6.227	5.15761839162888\\
8.207	5.00972845029833\\
10.37	4.98818297047524\\
24.953	5.00000163942457\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0399999999999991	9.82013881938874\\
0.120999999999999	7.67198150842695\\
0.379999999999999	0.865989790555908\\
0.530000000000001	-0.47021238203293\\
0.654	-0.766678339117785\\
0.765000000000001	-0.70592940550209\\
0.936	-0.323924404475942\\
2.045	2.63321592158039\\
2.585	3.61321894047867\\
3.096	4.31312619212766\\
3.567	4.76727301316309\\
4.023	5.0441376919704\\
4.508	5.19414391691044\\
5.098	5.24084367330949\\
6.053	5.17537772126985\\
8.245	5.00836924025792\\
10.444	4.98852511714846\\
24.137	5.00000232137159\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0249999999999986	8.24248149886475\\
0.0620000000000012	7.85658753236989\\
0.193999999999999	4.25054178963669\\
0.376999999999999	0.80827231321868\\
0.526	-0.217302022730617\\
0.648	-0.423251495921566\\
0.768000000000001	-0.337630570861592\\
0.965	0.08257779412655\\
1.998	2.59771669022491\\
2.572	3.61364570034068\\
3.097	4.32109433885042\\
3.572	4.77306154458992\\
4.031	5.04802366181325\\
4.518	5.1959026477523\\
5.112	5.24069367790591\\
6.083	5.17234065060862\\
8.232	5.00882833688039\\
10.418	4.98840247023758\\
24.397	5.00000215419903\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0229999999999997	8.19906961757473\\
0.0599999999999987	7.81075320210834\\
0.193999999999999	4.17290576261027\\
0.376000000000001	0.805997088809601\\
0.524999999999999	-0.201589233433246\\
0.646999999999998	-0.402299160600158\\
0.768000000000001	-0.314477224444772\\
0.966999999999999	0.108837608663958\\
1.993	2.59195465548306\\
2.57	3.61195251690851\\
3.096	4.32040687507268\\
3.572	4.77318824730583\\
4.031	5.04804396559091\\
4.518	5.19589748264632\\
5.112	5.24068981703568\\
6.083	5.17234065246023\\
8.232	5.00882833496606\\
10.418	4.98840247025911\\
24.397	5.00000215419903\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0210000000000008	8.15945257972843\\
0.0590000000000011	7.74888227236\\
0.206	3.78891256282683\\
0.382999999999999	0.720000688104133\\
0.530000000000001	-0.205727163233828\\
0.649999999999999	-0.382582546484898\\
0.773	-0.284546626074615\\
0.98	0.162309582842024\\
1.957	2.52416224846809\\
2.538	3.5634127352085\\
3.069	4.28980328187493\\
3.547	4.75395003914347\\
4.006	5.03681170012499\\
4.49	5.19065099363553\\
5.075	5.24083183524768\\
6.005	5.18019934449415\\
8.275	5.00733275599937\\
10.504	4.98881724293668\\
23.627	5.00000235523068\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0180000000000007	8.12387662867\\
0.0560000000000009	7.72774533016461\\
0.196999999999999	3.94833369634772\\
0.376000000000001	0.781334583982449\\
0.524000000000001	-0.174595915401806\\
0.645	-0.362280986736405\\
0.768000000000001	-0.270265042198908\\
0.972000000000001	0.161657464294041\\
1.985	2.58413632596768\\
2.567	3.60999372764182\\
3.096	4.32126617950808\\
3.572	4.7734281842359\\
4.032	5.04852399634271\\
4.519	5.19606845356201\\
5.114	5.24066624499743\\
6.087	5.17193466830179\\
8.231	5.00886390055284\\
10.416	4.98839314142049\\
24.419	5.00000213704603\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0159999999999982	8.09231706321576\\
0.0530000000000008	7.70916954632019\\
0.190000000000001	4.05830480944953\\
0.370999999999999	0.822062626400808\\
0.52	-0.150251088940681\\
0.641999999999999	-0.342812633913066\\
0.765000000000001	-0.253530326209521\\
0.968	0.170779061134326\\
2.004	2.62536710366637\\
2.588	3.64354422927464\\
3.115	4.34313375850673\\
3.59	4.78717440918103\\
4.05	5.05638337656313\\
4.54	5.19976084483246\\
5.142	5.24034807076307\\
6.15	5.16551297284177\\
8.213	5.00951032585042\\
10.381	4.98823244238745\\
24.817	5.00000177592662\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0139999999999993	8.06484812663552\\
0.0519999999999996	7.65602944391556\\
0.204000000000001	3.64062779921029\\
0.379999999999999	0.719663211150237\\
0.527000000000001	-0.160901587283245\\
0.646999999999998	-0.324955188112302\\
0.771999999999998	-0.222590095433382\\
0.984999999999999	0.231737776828421\\
1.956	2.53437765304665\\
2.545	3.57841310764197\\
3.077	4.30034200037191\\
3.556	4.76133351908287\\
4.015	5.04096762903229\\
4.501	5.19273794396603\\
5.09	5.24079778178956\\
6.036	5.17709055127863\\
8.255	5.00802015390239\\
10.464	4.98862113338349\\
23.954	5.00000238787637\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0380000000000003	7.82738092860804\\
0.129000000000001	5.57839494757112\\
0.338999999999999	1.15776538131033\\
0.491	-0.0242516570890352\\
0.619	-0.298931588688596\\
0.738	-0.24903544292091\\
0.919	0.089939753628169\\
2.242	3.07508601458026\\
2.811	3.96720676538846\\
3.314	4.55116954655537\\
3.779	4.91588141060441\\
4.245	5.12882774642295\\
4.767	5.22851812269639\\
5.466	5.22679885457673\\
9.816	4.98663720129725\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.036999999999999	7.78545756072868\\
0.134	5.35489801529283\\
0.338000000000001	1.15193890262473\\
0.489999999999998	-0.0124738226137993\\
0.617999999999999	-0.281763744053503\\
0.736999999999998	-0.230951661447822\\
0.919	0.108247215450923\\
2.247	3.0861158750155\\
2.817	3.97602747193094\\
3.32	4.5571464632519\\
3.785	4.91958601830683\\
4.251	5.13071202328211\\
4.774	5.22910289200144\\
5.477	5.22607748814035\\
9.742	4.98662576354985\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0360000000000014	7.74589115466083\\
0.140000000000001	5.10841053055034\\
0.338000000000001	1.13448882087899\\
0.489999999999998	-0.00491302591341736\\
0.617000000000001	-0.265047044645961\\
0.736999999999998	-0.212175535048228\\
0.920999999999999	0.130660454468948\\
2.24	3.07586804915185\\
2.812	3.96994563416275\\
3.316	4.55351558915197\\
3.781	4.91720209633681\\
4.247	5.12946165383558\\
4.77	5.2287631182981\\
5.471	5.226470734212\\
9.782	4.98662461917458\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0360000000000014	7.69197240186692\\
0.154	4.65193712351725\\
0.344000000000001	1.0488433447904\\
0.495000000000001	-0.0162381695376617\\
0.620999999999999	-0.250968672241907\\
0.742000000000001	-0.18770008118857\\
0.931999999999999	0.173367013563919\\
2.183	2.97630408905722\\
2.763	3.90347520235452\\
3.273	4.51171109008153\\
3.74	4.89167017470835\\
4.204	5.11544476068141\\
4.718	5.2239099968534\\
5.393	5.23120417717305\\
7.099	5.07474983557374\\
8.785	4.99422653885309\\
11.853	4.99600782406023\\
25.13	5.0000014590743\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0380000000000003	7.6023745436041\\
0.190000000000001	3.67365160436363\\
0.366	0.806610929455807\\
0.513999999999999	-0.070376720612721\\
0.635999999999999	-0.238763482109007\\
0.762	-0.142712506275021\\
0.975000000000001	0.291605153448369\\
2.01	2.65705127937728\\
2.608	3.68032724421272\\
3.137	4.36961327743311\\
3.613	4.80477376594401\\
4.074	5.06659859804171\\
4.568	5.20437080735064\\
5.18	5.23965262264317\\
6.24	5.15628597132623\\
8.208	5.00969196488136\\
10.372	4.98819192791595\\
24.928	5.00000166474213\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0219999999999985	6.16099868834646\\
0.0629999999999988	5.75788727643572\\
0.425999999999998	0.42887254901207\\
0.562999999999999	0.0458745603377224\\
0.683	0.0334070033089731\\
0.847000000000001	0.253349628085463\\
1.231	1.08693196463949\\
1.967	2.61743713693871\\
2.605	3.68860730145704\\
3.144	4.38117295186156\\
3.622	4.81235221848588\\
4.085	5.07125542686848\\
4.581	5.20635517827579\\
5.198	5.23920354019411\\
6.285	5.1516683083171\\
8.213	5.00951029777255\\
10.381	4.98823244271572\\
24.817	5.00000177592662\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0189999999999984	6.12575749196516\\
0.0599999999999987	5.73648318568088\\
0.425999999999998	0.429867106155413\\
0.562999999999999	0.0586592022534766\\
0.683	0.0499112007276175\\
0.847999999999999	0.271851456807553\\
1.239	1.11580784599972\\
1.979	2.64286472944572\\
2.618	3.7086403411273\\
3.155	4.39332765299952\\
3.633	4.82031370000515\\
4.096	5.07570431766487\\
4.594	5.20832305704665\\
5.216	5.2387245265176\\
6.333	5.14674968274876\\
8.223	5.00914972251369\\
10.401	4.9883236712254\\
24.582	5.00000199908116\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0169999999999995	6.09415819867575\\
0.0569999999999986	5.71676074480946\\
0.427	0.426296588408459\\
0.564	0.0702301239698784\\
0.684999999999999	0.0675073759206448\\
0.853999999999999	0.299029161347949\\
1.266	1.18650922795071\\
2.002	2.6882594379735\\
2.64	3.7415653611842\\
3.175	4.41493784425605\\
3.652	4.83379482896926\\
4.115	5.08320846296262\\
4.615	5.21136114276141\\
5.245	5.23783242145269\\
6.415	5.13838960052479\\
8.25	5.00819420156653\\
10.454	4.98857294905445\\
24.044	5.00000236144416\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0150000000000006	6.06633818446682\\
0.0569999999999986	5.64943493622419\\
0.41	0.509740195008391\\
0.548999999999999	0.0984015262798223\\
0.669	0.0726029607018575\\
0.830000000000002	0.272399282363175\\
1.184	1.01418743733165\\
1.975	2.64133302305713\\
2.62	3.71327330731103\\
3.158	4.39706368365182\\
3.636	4.82258282311352\\
4.099	5.07691851375218\\
4.597	5.20876036410419\\
5.22	5.23860656934453\\
6.344	5.14562466463792\\
8.226	5.00904225392589\\
10.407	4.98835135357835\\
24.516	5.00000205705706\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0399999999999991	5.8420356267808\\
0.158000000000001	3.48651191177135\\
0.338999999999999	0.972335812934766\\
0.488	0.220076346708545\\
0.614000000000001	0.0722298628473794\\
0.75	0.166554976354508\\
0.981999999999999	0.583927400360206\\
2.211	3.06390043743216\\
2.817	3.98843825254998\\
3.329	4.56940246397643\\
3.797	4.92765250203689\\
4.266	5.13535159100372\\
4.793	5.23053475166985\\
5.507	5.22402499180173\\
9.56	4.9868721289852\\
29.042	4.99999987660008\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0390000000000015	5.80064625737533\\
0.167000000000002	3.25133133172903\\
0.344000000000001	0.921256592118542\\
0.492000000000001	0.217737709016163\\
0.617000000000001	0.0859152484704531\\
0.754999999999999	0.188681904393238\\
0.994	0.622784264019476\\
2.184	3.01933109564722\\
2.797	3.96237049568861\\
3.312	4.55345522570259\\
3.781	4.91807889552994\\
4.249	5.13012057591174\\
4.773	5.22892731174405\\
5.476	5.22612046318088\\
9.753	4.98662368567341\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0380000000000003	5.76121275019658\\
0.192	2.74406115580131\\
0.361999999999998	0.782211895529638\\
0.507999999999999	0.191821809391794\\
0.629999999999999	0.100959588670023\\
0.774999999999999	0.231632294962825\\
1.043	0.739828365030945\\
2.082	2.84277770667054\\
2.716	3.85242788261961\\
3.242	4.48501941335954\\
3.715	4.87658367300498\\
4.18	5.10725653725111\\
4.691	5.22093027053209\\
5.353	5.23329484541185\\
6.823	5.09870812727764\\
8.519	5.00004802566461\\
11.053	4.99182376876924\\
22.21	4.99999774932603\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0380000000000003	5.70918611383573\\
0.443999999999999	0.369027540629627\\
0.577000000000002	0.121650611305423\\
0.704999999999998	0.161115286397035\\
0.899000000000001	0.45822132801683\\
2.689	3.81525629246305\\
3.22	4.46288681810234\\
3.694	4.86276732982428\\
4.159	5.09976869395238\\
4.667	5.21813475294689\\
5.319	5.23491498604812\\
6.668	5.1132910979705\\
8.396	5.00347133673677\\
10.761	4.99017615170508\\
22.429	4.99999914198749\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0410000000000004	5.61027199245045\\
0.401	0.549402001552721\\
0.539999999999999	0.1627275567471\\
0.661999999999999	0.141472822621385\\
0.827999999999999	0.344233351815845\\
1.196	1.09179837156766\\
2.025	2.74544015811159\\
2.673	3.79329352267569\\
3.206	4.44869155854868\\
3.682	4.8547536571808\\
4.146	5.09500837378982\\
4.651	5.21615097210601\\
5.296	5.23591157127453\\
6.58	5.12186707009078\\
8.336	5.00532304571011\\
10.63	4.98946543060898\\
22.877	5.00000109685347\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0450000000000017	5.48815607255685\\
0.364000000000001	0.749310686216287\\
0.509	0.215278296064557\\
0.631	0.141338685692403\\
0.780999999999999	0.284293195816787\\
1.067	0.826192332902124\\
2.084	2.85269336055245\\
2.723	3.86396015914349\\
3.25	4.49358023178778\\
3.723	4.88191108711633\\
4.189	5.11039925880234\\
4.702	5.22212865625298\\
5.369	5.23247041205569\\
6.914	5.09050459605971\\
8.601	4.99803168579362\\
11.27	4.99304417541896\\
22.538	4.99999972198926\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0519999999999996	5.30198190811285\\
0.331	0.966199880156093\\
0.48	0.280037953694329\\
0.606000000000002	0.150526809173467\\
0.745999999999999	0.25032448844793\\
0.989000000000001	0.675751092973236\\
2.267	3.16803189491198\\
2.872	4.06281582891485\\
3.38	4.61716989230947\\
3.847	4.95670308402776\\
4.319	5.15067266737587\\
4.858	5.23484924007849\\
5.611	5.21627633570355\\
9.063	4.99016005645215\\
13.263	5.00006737691514\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0249999999999986	4.15856250456043\\
0.0710000000000015	3.81251036283878\\
0.367000000000001	0.761706090919098\\
0.510000000000002	0.400267319260397\\
0.638999999999999	0.375160222125039\\
0.814	0.559865535601091\\
1.182	1.21619768484379\\
2.28	3.20887403213595\\
2.901	4.1049313950258\\
3.41	4.64532957950686\\
3.877	4.97349477345181\\
4.352	5.15945672030761\\
4.9	5.23693211066136\\
5.68	5.21061006614142\\
8.826	4.99350591087194\\
12.008	4.99668004515872\\
26.29	5.0000004468255\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0219999999999985	4.12172090247697\\
0.0689999999999991	3.77086415563211\\
0.361000000000001	0.782478345669642\\
0.504999999999999	0.414032728116478\\
0.635000000000002	0.38645551782281\\
0.809999999999999	0.568109056702067\\
1.174	1.21049414004546\\
2.305	3.25050838796453\\
2.921	4.13007562633092\\
3.427	4.66016829486619\\
3.894	4.98256895585777\\
4.371	5.16427040130979\\
4.923	5.2378799490657\\
5.72	5.20716703214135\\
8.714	4.99558146608842\\
11.609	4.99484255524683\\
23.735	5.00000239127976\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0189999999999984	4.08857848557528\\
0.0659999999999989	3.74269094683061\\
0.358000000000001	0.789599407068415\\
0.501999999999999	0.425339199808068\\
0.632000000000001	0.397977355195149\\
0.808	0.579050343595178\\
1.173	1.21808072281593\\
2.327	3.28691121401474\\
2.939	4.15246633860813\\
3.444	4.67477968307108\\
3.911	4.99144775918299\\
4.389	5.16866604139158\\
4.946	5.23868257063543\\
5.76	5.20361929550043\\
8.617	4.99766205142966\\
11.315	4.99329227884195\\
22.65	5.00000024506353\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0159999999999982	4.05960220359178\\
0.0629999999999988	3.71570159172148\\
0.355	0.796326106492476\\
0.498999999999999	0.436326213908234\\
0.629999999999999	0.409715146350027\\
0.806999999999999	0.591200001407234\\
1.174	1.22927537301397\\
2.348	3.32136518124408\\
2.956	4.17339049737502\\
3.459	4.68749468166041\\
3.925	4.99861712106389\\
4.404	5.17220818931785\\
4.965	5.23923869760539\\
5.793	5.20062112377299\\
8.548	4.99931126721225\\
11.128	4.99224884157413\\
22.282	4.99999824197515\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0470000000000006	3.83450716874504\\
0.405999999999999	0.613777653463451\\
0.542999999999999	0.41431117317547\\
0.684000000000001	0.459687163294607\\
0.902999999999999	0.752875490142412\\
1.559	1.95757059559871\\
2.439	3.46372748326829\\
3.028	4.25858348496114\\
3.523	4.7395465032372\\
3.988	5.02923653020022\\
4.474	5.18734121790585\\
5.056	5.24065198643823\\
5.965	5.18417217697633\\
8.308	5.00622936864584\\
10.572	4.98916186080704\\
23.176	5.00000184726522\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0450000000000017	3.80023541549346\\
0.391999999999999	0.653873833183326\\
0.530000000000001	0.429463011352226\\
0.669	0.460101668463057\\
0.879000000000001	0.72642456338016\\
1.432	1.7277875495739\\
2.392	3.3923605212122\\
2.992	4.21689379507474\\
3.491	4.71402084397975\\
3.957	5.01451088989136\\
4.439	5.18005600261517\\
5.01	5.24018717712561\\
5.876	5.1928349607868\\
8.409	5.00308611083602\\
10.79	4.99033706464273\\
22.364	4.9999987611611\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0440000000000005	3.7574889782527\\
0.373999999999999	0.70903413926975\\
0.515000000000001	0.44675507489994\\
0.652000000000001	0.460015701658509\\
0.852	0.696754631759127\\
1.328	1.54117146514982\\
2.379	3.37319857827783\\
2.983	4.20655020540175\\
3.483	4.70758209896414\\
3.949	5.01062132240989\\
4.431	5.1783098665047\\
4.999	5.23999874199772\\
5.855	5.19483484494286\\
8.44	5.00219015833481\\
10.862	4.9907404425689\\
22.25	4.99999802733113\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0470000000000006	3.67068569402854\\
0.34	0.831701322144266\\
0.484999999999999	0.479194709030988\\
0.617999999999999	0.45230971160635\\
0.798000000000002	0.630682255575781\\
1.167	1.2520411936269\\
2.443	3.47258345356332\\
3.033	4.26511087179718\\
3.528	4.74368422894092\\
3.994	5.03205086443165\\
4.48	5.18852590424116\\
5.063	5.2406728332771\\
5.979	5.18278587297005\\
8.296	5.0066261497486\\
10.547	4.98903363506288\\
23.328	5.0000020917732\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0530000000000008	3.54289560162614\\
0.309000000000001	0.963988676819046\\
0.457999999999998	0.517367743369814\\
0.591000000000001	0.453757824615316\\
0.759	0.592000934016184\\
1.074	1.09330686418114\\
2.597	3.70086119768337\\
3.156	4.40103499968958\\
3.64	4.82696203651713\\
4.106	5.07986481155811\\
4.607	5.2101200131857\\
5.234	5.23813946631627\\
6.382	5.14174776947732\\
8.238	5.00861560634918\\
10.43	4.9884587641634\\
24.274	5.00000224217743\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0629999999999988	3.35504396088839\\
0.286999999999999	1.06632452840708\\
0.437999999999999	0.551838836538337\\
0.571000000000002	0.460554447619543\\
0.731999999999999	0.572161421580674\\
1.018	1.0048977320061\\
2.76	3.92685178726567\\
3.292	4.53832848614991\\
3.766	4.90984177882066\\
4.235	5.12572764869434\\
4.757	5.22745628520245\\
5.452	5.22764497904219\\
9.925	4.98675534662328\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0820000000000007	3.03674565754822\\
0.279	1.09490592195009\\
0.43	0.568239256544437\\
0.564	0.469844480206003\\
0.722999999999999	0.574246012655422\\
1.002	0.987601350241615\\
2.834	4.02400896481338\\
3.355	4.59732183205873\\
3.826	4.9454084490944\\
4.299	5.14505655902785\\
4.835	5.23339156539464\\
5.574	5.21913563838534\\
9.22	4.98863478865793\\
14.875	5.00070879999254\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0390000000000015	2.22782791032763\\
0.102	1.95505776386808\\
0.323	0.861061028305716\\
0.469000000000001	0.663792591630827\\
0.623000000000001	0.691781681415574\\
0.855	0.93689097476263\\
1.347	1.69677705685645\\
2.764	3.93896668522722\\
3.301	4.548798160807\\
3.777	4.91695636449634\\
4.248	5.12983877065628\\
4.773	5.22879144298372\\
5.476	5.22608809031921\\
9.758	4.98662318765135\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0360000000000014	2.17957043163837\\
0.100000000000001	1.90703617417801\\
0.318999999999999	0.860408848968095\\
0.465	0.670985248233315\\
0.620999999999999	0.702224636222098\\
0.856999999999999	0.951864692337569\\
1.356	1.71817791847749\\
2.781	3.9616575956134\\
3.315	4.56209487108053\\
3.79	4.92477433611695\\
4.261	5.13384720053549\\
4.789	5.23008359572782\\
5.501	5.22440769205551\\
9.601	4.98677968181227\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.032	2.13453316594143\\
0.097999999999999	1.85929231692132\\
0.312999999999999	0.863678060332859\\
0.460000000000001	0.678111069776687\\
0.617000000000001	0.711096036821093\\
0.856000000000002	0.962670038742811\\
1.357	1.72621351958098\\
2.803	3.99058090751572\\
3.334	4.5798549003725\\
3.808	4.93539432620212\\
4.28	5.13954262227199\\
4.812	5.23179745565045\\
5.536	5.2219427659767\\
9.405	4.98744074157464\\
19.045	4.99995759836686\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0279999999999987	2.09322896584991\\
0.0949999999999989	1.81786375923358\\
0.308	0.863579198382624\\
0.454999999999998	0.684736285563904\\
0.614000000000001	0.720401602271362\\
0.856999999999999	0.975932056884261\\
1.364	1.74389016658938\\
2.821	4.01405592142115\\
3.35	4.59461243129092\\
3.824	4.94464842393864\\
4.298	5.14476210381955\\
4.834	5.23328058946133\\
5.572	5.21927906104611\\
9.231	4.98854642995164\\
15.036	5.00067261471136\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0229999999999997	2.05685490200063\\
0.0910000000000011	1.78236302998444\\
0.302	0.864729664229433\\
0.449000000000002	0.691185258430078\\
0.609000000000002	0.72811831375024\\
0.853999999999999	0.983802123383583\\
1.36	1.74355094742666\\
2.847	4.04738366994841\\
3.372	4.61454554098161\\
3.844	4.95596343841444\\
4.319	5.1506382068331\\
4.86	5.2348426240225\\
5.614	5.21601963187163\\
9.055	4.99025164407727\\
13.205	4.99998426906823\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0620000000000012	1.88362011610479\\
0.318999999999999	0.819374141823957\\
0.465	0.692079651181587\\
0.634	0.757610289628175\\
0.905999999999999	1.06425670024873\\
1.483	1.94891502904034\\
2.776	3.9568146510622\\
3.313	4.56068129447514\\
3.789	4.92427794910868\\
4.261	5.1338476079835\\
4.789	5.23007255215258\\
5.501	5.22440532029725\\
9.601	4.98677968174216\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0620000000000012	1.82701581570656\\
0.298999999999999	0.845414096854807\\
0.446000000000002	0.70001526818039\\
0.613	0.752665146121089\\
0.875	1.03412361388729\\
1.413	1.84059483271071\\
2.844	4.04430331660618\\
3.37	4.61294719412579\\
3.843	4.95544326572204\\
4.318	5.15036174838163\\
4.859	5.23478122670351\\
5.612	5.21617757600515\\
9.063	4.99016004550422\\
13.264	5.00006875761079\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0689999999999991	1.73244799678668\\
0.277999999999999	0.873573421461494\\
0.425999999999998	0.708496149757632\\
0.59	0.747122184708978\\
0.843	1.00424665465236\\
1.345	1.73774842425881\\
2.932	4.15292893454993\\
3.445	4.67804487514341\\
3.915	4.99394422637776\\
4.395	5.17004234638937\\
4.954	5.23886070786713\\
5.773	5.20243998903743\\
8.59	4.99829021524758\\
11.24	4.99287757538714\\
22.472	4.99999937941312\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.106000000000002	1.47107412775941\\
0.280000000000001	0.853709006267945\\
0.428000000000001	0.710378134268655\\
0.597999999999999	0.762808742886364\\
0.864999999999998	1.04338465273317\\
1.396	1.82431623514272\\
2.9	4.11442878996403\\
3.418	4.65519407380689\\
3.889	4.98045753485016\\
4.367	5.1632235459357\\
4.919	5.23764784675708\\
5.712	5.20785604273276\\
8.737	4.99512736547447\\
11.685	4.99521873067121\\
24.118	5.00000233053133\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.315000000000001	0.786313889288426\\
0.463999999999999	0.712308030060502\\
0.654	0.81904125627975\\
0.977	1.20321091898799\\
1.634	2.21155792027089\\
2.765	3.94406615366619\\
3.305	4.5536097905704\\
3.782	4.920190140237\\
4.254	5.13170204094594\\
4.781	5.22942497139755\\
5.488	5.22528500068687\\
9.682	4.98666160079488\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.222000000000001	0.938958390604647\\
0.373000000000001	0.730606665487979\\
0.533999999999999	0.74180840039028\\
0.771000000000001	0.951460941052968\\
1.214	1.55489393432335\\
3.189	4.43979214036883\\
3.674	4.85144024182928\\
4.143	5.09408032925111\\
4.65	5.21586507506164\\
5.295	5.2358917998335\\
6.574	5.12246156802341\\
8.333	5.00541880705211\\
10.624	4.98943366191682\\
22.905	5.00000118400213\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0990000000000002	0.577011180649169\\
0.266999999999999	0.71972080778567\\
0.686	1.06416429806909\\
1.184	1.63061945460564\\
1.825	2.56468912903845\\
2.861	4.07178788841061\\
3.39	4.63231780536579\\
3.864	4.96733617730614\\
4.341	5.15652683999432\\
4.887	5.23620569468696\\
5.658	5.21243887644465\\
8.899	4.99233039500097\\
12.318	4.99785361284881\\
29.436	4.99999989591413\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.102	0.524882187810469\\
0.294	0.723390674552423\\
0.934999999999999	1.33718692361838\\
1.463	2.02201250991075\\
3.209	4.46237272240879\\
3.695	4.86596782961787\\
4.165	5.1021196485041\\
4.676	5.21899963156434\\
5.332	5.23424353119421\\
6.718	5.10851234867612\\
8.433	5.00238966576914\\
10.845	4.99064477947414\\
22.271	4.9999981689631\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106999999999999	0.477955219315284\\
0.326000000000001	0.741638525592965\\
1.234	1.71139764110461\\
1.892	2.67350859850589\\
2.863	4.07491053935029\\
3.392	4.63423861278277\\
3.866	4.96845355640535\\
4.343	5.15704920099787\\
4.89	5.2363450052988\\
5.663	5.21202256292294\\
8.882	4.9925921111152\\
12.241	4.99758374076266\\
28.534	4.99999986457462\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.116	0.440818929879349\\
0.361999999999998	0.773134449814698\\
1.48	2.05642260724889\\
3.223	4.47662273753374\\
3.708	4.87452212124991\\
4.178	5.10671852747316\\
4.692	5.22082654225661\\
5.355	5.23312404329937\\
6.828	5.09825294198691\\
8.523	4.99994479014276\\
11.063	4.99188055514871\\
22.217	4.99999779876148\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137	0.431063082026935\\
0.405000000000001	0.819865524248996\\
1.619	2.26385751238719\\
3.046	4.29023202475104\\
3.55	4.76335007061696\\
4.02	5.04420188076245\\
4.511	5.1943105537822\\
5.105	5.24052757667878\\
6.066	5.17406383245922\\
8.241	5.00850972074866\\
10.436	4.98848711374691\\
24.214	5.00000227955947\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.202999999999999	0.516983907932133\\
0.489000000000001	0.918379966448807\\
1.513	2.11307488769412\\
3.208	4.46192147923782\\
3.695	4.8660941877129\\
4.165	5.1021274512952\\
4.677	5.21910594392752\\
5.334	5.23414580837312\\
6.727	5.10765925154009\\
8.44	5.00219011900321\\
10.862	4.99074044274886\\
22.25	4.99999802733113\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.559000000000001	1.00265538306087\\
1.442	2.01730689851435\\
3.35	4.59730706281338\\
3.827	4.94690168044276\\
4.302	5.1458788800611\\
4.84	5.23359092913305\\
5.582	5.2185061372908\\
9.188	4.98890511790227\\
14.452	5.00075506663552\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093	0.169775773177765\\
0.373000000000001	0.774976359350756\\
0.710000000000001	1.16940626488203\\
1.336	1.87857063631996\\
2.034	2.90186680785744\\
2.891	4.11063020250421\\
3.417	4.65622361991737\\
3.89	4.9813308590805\\
4.369	5.16368528454401\\
4.922	5.23771195496221\\
5.718	5.20732850530545\\
8.722	4.99542182540593\\
11.635	4.99497252222506\\
23.861	5.00000240070619\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0799999999999983	0.0800621811528011\\
0.405999999999999	0.823794899549071\\
0.745999999999999	1.21692650580351\\
1.351	1.90417917919696\\
2.054	2.93402422050283\\
2.898	4.11937229630454\\
3.423	4.66140712673363\\
3.896	4.98448478855751\\
4.376	5.16541519653881\\
4.931	5.23804626748331\\
5.733	5.20601261379311\\
8.683	4.99621694324956\\
11.511	4.99434139671365\\
23.305	5.00000206003757\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0339999999999989	-0.0565014357252558\\
0.134	0.188425628983612\\
0.385000000000002	0.790497717894965\\
0.683	1.16400815037002\\
1.397	1.97092505336105\\
2.154	3.08730882778422\\
2.928	4.15554551826187\\
3.449	4.68332074563524\\
3.921	4.99733042764877\\
4.403	5.17186945359158\\
4.965	5.2391184681004\\
5.793	5.20061248370423\\
8.549	4.99928628948406\\
11.13	4.99226014369063\\
22.285	4.99999826174785\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0380000000000003	-0.0987919229971617\\
0.129000000000001	0.126009240875181\\
0.384	0.787594484989175\\
0.664999999999999	1.15605290211439\\
1.451	2.0489701771794\\
2.325	3.34380994564487\\
3.009	4.24985399943182\\
3.518	4.73900169039015\\
3.988	5.02975575758558\\
4.476	5.18760534298189\\
5.059	5.24056339711016\\
5.97	5.18367613020437\\
8.305	5.00632804277969\\
10.565	4.98912578861987\\
23.217	5.00000192149578\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.206	0.0525798139197562\\
0.391999999999999	0.88399247593772\\
0.593	1.28129204867323\\
0.899999999999999	1.57787436765653\\
1.391	2.05735879729222\\
1.942	2.79957462315253\\
2.994	4.23633728720196\\
3.509	4.73283021768803\\
3.981	5.02663204692221\\
4.469	5.18616467673552\\
5.05	5.24048983542106\\
5.952	5.18545165183098\\
8.322	5.0057727372004\\
10.601	4.98931263847478\\
23.018	5.0000014989136\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.253	0.307936542972442\\
0.439	1.01084695455864\\
0.646999999999998	1.35850834111615\\
1.057	1.72133515775323\\
1.496	2.19004160415823\\
2.142	3.09400442692964\\
2.973	4.21257760992659\\
3.492	4.7194422215776\\
3.965	5.01910086326713\\
4.452	5.18266356382789\\
5.028	5.24029311980874\\
5.909	5.18965156163717\\
8.368	5.00432017810553\\
10.699	4.98983606411666\\
22.607	5.00000005270269\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.324999999999999	0.640207758101365\\
0.513999999999999	1.17645310802111\\
0.745000000000001	1.46964195538333\\
1.533	2.24116839750484\\
2.222	3.21210447346421\\
2.995	4.23792982846443\\
3.51	4.73372782088367\\
3.982	5.027114267609\\
4.47	5.18636158680545\\
5.052	5.24049854803145\\
5.956	5.18505782333854\\
8.318	5.00590248849841\\
10.592	4.98926562161317\\
23.065	5.00000161329396\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.433	1.00147262151749\\
0.635000000000002	1.36677965387272\\
0.972999999999999	1.66973037392442\\
1.424	2.11262179883065\\
1.979	2.85933602288771\\
2.996	4.23928780382349\\
3.511	4.73456668591673\\
3.983	5.02758740731973\\
4.471	5.18656048803945\\
5.053	5.24050259848\\
5.958	5.18486072833831\\
8.316	5.00596757242736\\
10.588	4.98924478891641\\
23.087	5.00000166363165\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.102	-1.01242551130634\\
0.306000000000001	0.534151945367839\\
0.492000000000001	1.1470094213146\\
0.707000000000001	1.45686299543066\\
1.722	2.4980205131071\\
3.257	4.51309721186107\\
3.743	4.89746918651891\\
4.216	5.11962224314967\\
4.737	5.22542032964118\\
5.422	5.2294314383788\\
10.173	4.98739585090734\\
28.868	4.99999987028458\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0719999999999992	-1.38781050584316\\
0.303999999999998	0.512637960130863\\
0.488	1.14466430312601\\
0.699000000000002	1.46026174390192\\
1.793	2.59879970024817\\
3.164	4.42094408143537\\
3.659	4.84285428003144\\
4.13	5.08934681684681\\
4.636	5.21392300088085\\
5.276	5.23659988148728\\
6.507	5.1291213592905\\
8.294	5.00669270580871\\
10.543	4.98901327863305\\
23.354	5.00000212550427\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0569999999999986	-1.59934274379254\\
0.327000000000002	0.614752534511862\\
0.512	1.20243346281175\\
0.728000000000002	1.50020170722392\\
1.663	2.42503595153876\\
3.389	4.63401722932641\\
3.866	4.96889688894861\\
4.345	5.15753043068415\\
4.893	5.23642120185306\\
5.668	5.21159732200872\\
8.868	4.99281306276857\\
12.18	4.99735976935869\\
27.88	4.99999989436185\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0500000000000007	-1.71959683890115\\
0.361000000000001	0.758681246463464\\
0.547000000000001	1.27732930315169\\
0.774999999999999	1.55401924599581\\
1.517	2.24296611211904\\
2.13	3.08484662680026\\
2.99	4.2333573978582\\
3.507	4.73164550069802\\
3.979	5.02575431797738\\
4.467	5.18574340579608\\
5.048	5.24046514373484\\
5.948	5.18584474886796\\
8.326	5.0056435330002\\
10.609	4.98935459440141\\
22.977	5.00000139131075\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0470000000000006	-1.79651643632921\\
0.396999999999998	0.895645551313152\\
0.585000000000001	1.34987541381791\\
0.830000000000002	1.61039766154035\\
1.429	2.14388823642503\\
1.956	2.83570168682312\\
3.036	4.28510508297942\\
3.547	4.76254068611999\\
4.019	5.04395067509345\\
4.511	5.1942359914889\\
5.105	5.2404828706404\\
6.065	5.17416542886653\\
8.242	5.00847448581094\\
10.438	4.9884965932795\\
24.195	5.00000229054822\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0489999999999995	-1.82793510752595\\
0.408000000000001	0.934901485409089\\
0.596	1.3763655650615\\
0.844000000000001	1.63216583269493\\
1.419	2.13757837032877\\
1.933	2.80488101956181\\
3.057	4.30836814829822\\
3.565	4.77609712494304\\
4.037	5.0518198923038\\
4.531	5.19781606646823\\
5.132	5.24024464672127\\
6.124	5.16817239960245\\
8.22	5.00925741180687\\
10.395	4.98829613336947\\
24.651	5.00000193592294\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0500000000000007	-1.86843174001322\\
0.425999999999998	0.997503283080281\\
0.614999999999998	1.41400032691135\\
0.873000000000001	1.66477603033899\\
1.403	2.12488678801111\\
1.901	2.76167006227235\\
3.09	4.34422058839523\\
3.594	4.79742660977907\\
4.065	5.06366580009819\\
4.563	5.20319375368622\\
5.175	5.23955959878891\\
6.225	5.15783197957667\\
8.208	5.00969184199993\\
10.372	4.98819192930203\\
24.928	5.00000166474213\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.423999999999999	1.10292826240148\\
0.597999999999999	1.60339553770417\\
0.798999999999999	1.82249649778018\\
1.53	2.34603794274729\\
2.022	2.96306381039077\\
3.108	4.366158093498\\
3.613	4.8116919779069\\
4.086	5.0722966219642\\
4.587	5.20690663668394\\
5.208	5.23877304191019\\
6.308	5.14931705214679\\
8.217	5.00936551426028\\
10.389	4.98826873980683\\
24.721	5.00000186964323\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.123999999999999	-1.87201809537213\\
0.318000000000001	0.473401730645445\\
0.491	1.35813210492318\\
0.667999999999999	1.71678377667451\\
0.904	1.89552649428102\\
1.373	2.19708450581636\\
1.777	2.64001547978926\\
3.455	4.69117268739783\\
3.931	5.00281180566464\\
4.415	5.17453439850739\\
4.981	5.23943543484391\\
5.821	5.19801970609488\\
8.498	5.00059789832533\\
11.001	4.9915282342653\\
22.187	4.99999758453334\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0889999999999986	-2.54753098921853\\
0.300000000000001	0.315753530321444\\
0.472999999999999	1.30390264127212\\
0.648	1.7026201341642\\
0.867000000000001	1.88725167847094\\
1.402	2.22895427526513\\
1.815	2.69117807713957\\
3.39	4.63663013271899\\
3.87	4.9713575417771\\
4.35	5.15879134728727\\
4.899	5.23664894726851\\
5.678	5.21075171480229\\
8.838	4.99330329524138\\
12.056	4.99687684519668\\
26.699	5.00000021527018\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0689999999999991	-2.97195985772162\\
0.303000000000001	0.328144646273049\\
0.475999999999999	1.31983870860105\\
0.649999999999999	1.71667372095822\\
0.867999999999999	1.899250810576\\
1.402	2.23452105687823\\
1.811	2.68869329881282\\
3.409	4.65296595564121\\
3.888	4.98090293458278\\
4.37	5.16385056340337\\
4.924	5.23768863842461\\
5.721	5.20705741686661\\
8.716	4.99554134396731\\
11.615	4.9948726629556\\
23.764	5.0000023963992\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0579999999999998	-3.22552322431619\\
0.317	0.43334876381121\\
0.489000000000001	1.37037116557779\\
0.664000000000001	1.74643618735263\\
0.888000000000002	1.92095476386181\\
1.385	2.22502220576263\\
1.784	2.65723107387579\\
3.476	4.70837002184024\\
3.952	5.01312197414505\\
4.438	5.17961679628982\\
5.01	5.23999546932309\\
5.875	5.192922924461\\
8.413	5.00296863855934\\
10.8	4.99039278358869\\
22.345	4.99999864475851\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0489999999999995	-3.43321135634141\\
0.341999999999999	0.618141804470859\\
0.513000000000002	1.45308907311981\\
0.689	1.78773939095891\\
0.928000000000001	1.95135797915738\\
1.368	2.21615503208895\\
1.758	2.62772332956038\\
2.615	3.78082830871244\\
3.229	4.48926226625246\\
3.721	4.88433153870004\\
4.195	5.11262934099288\\
4.713	5.22294980365422\\
5.386	5.23145967480439\\
7.019	5.08140753342673\\
8.703	4.99580380736034\\
11.574	4.99466557436591\\
23.573	5.00000232643066\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0420000000000016	-3.59498844015742\\
0.379999999999999	0.869789965428009\\
0.550999999999998	1.56422342831351\\
0.731000000000002	1.84151704043941\\
1.018	2.00293765970284\\
1.39	2.24053686669875\\
1.785	2.66391697862488\\
3.498	4.72596838025215\\
3.973	5.02314071682141\\
4.462	5.18466260595635\\
5.042	5.24037785892448\\
5.936	5.18702077909904\\
8.338	5.00525923399723\\
10.635	4.98949196589198\\
22.855	5.00000102574168\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0410000000000004	-3.65677638626741\\
0.402999999999999	1.00345855502125\\
0.573	1.62439550420861\\
0.756	1.87422002214605\\
1.099	2.05100037528164\\
1.448	2.29745499395364\\
1.864	2.76641855297742\\
3.353	4.60466098425793\\
3.835	4.95229409944897\\
4.313	5.14889805645453\\
4.854	5.23431310393407\\
5.604	5.2167823250669\\
9.099	4.98976504018441\\
13.546	5.00039211526309\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0380000000000003	-3.7450245644499\\
0.443000000000001	1.20764498176955\\
0.614000000000001	1.71497451018362\\
0.806000000000001	1.92084008497711\\
1.56	2.41189067594469\\
2.037	2.99717556657589\\
3.142	4.40273219980113\\
3.644	4.83358830645862\\
4.117	5.08447921857351\\
4.622	5.21195161676025\\
5.256	5.23729884180288\\
6.443	5.13556081231128\\
8.262	5.00777779229523\\
10.478	4.98868917147675\\
23.834	5.0000024014121\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0390000000000015	-3.77616532906026\\
0.457999999999998	1.27778154315194\\
0.628	1.74908681922249\\
0.823	1.94229971268478\\
1.51	2.36564819123677\\
1.951	2.88401267030818\\
3.237	4.49745662546611\\
3.729	4.88947559318601\\
4.203	5.11532593781933\\
4.722	5.22386354076823\\
5.4	5.23068187076239\\
7.146	5.0709605876624\\
8.835	4.99335358699172\\
12.044	4.99682815746564\\
26.595	5.0000002674101\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0399999999999991	-3.80782629534662\\
0.466000000000001	1.31592689912481\\
0.635999999999999	1.77241916175884\\
0.832000000000001	1.95848542527439\\
1.489	2.34989968172418\\
1.915	2.83884074661434\\
3.296	4.55329033891128\\
3.783	4.92244450984494\\
4.259	5.13321477259035\\
4.789	5.22986802231804\\
5.501	5.2243638738912\\
9.609	4.98676427203043\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0899999999999999	-3.94480086021794\\
0.306999999999999	0.1712968250717\\
0.475999999999999	1.51292802349146\\
0.638999999999999	2.00948079865734\\
0.812999999999999	2.17621438750404\\
1.582	2.51552576386453\\
1.999	2.9820094772145\\
3.315	4.5723553495782\\
3.803	4.93445491042481\\
4.281	5.13976721402796\\
4.816	5.23183097771987\\
5.543	5.22139105968197\\
9.377	4.98758332193889\\
18.154	4.99998245142038\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0749999999999993	-4.38338250635617\\
0.308	0.169569296137325\\
0.477	1.52292411552386\\
0.638999999999999	2.0209649575335\\
0.812000000000001	2.18810392173102\\
1.592	2.5288360669923\\
2.011	2.99910046989812\\
3.305	4.56334442555064\\
3.793	4.92866502789813\\
4.27	5.13651517800032\\
4.802	5.23081785400638\\
5.521	5.22296657751787\\
9.495	4.98706682731597\\
23.277	5.00000201894409\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0629999999999988	-4.74272809956258\\
0.315999999999999	0.251479168722625\\
0.484999999999999	1.56655674640171\\
0.646999999999998	2.04591557214751\\
0.82	2.20376703395173\\
1.564	2.50796276298618\\
1.964	2.94191178619554\\
3.387	4.63609457174766\\
3.87	4.97170539725203\\
4.351	5.15900087509014\\
4.901	5.23668190483641\\
5.681	5.21049251504849\\
8.83	4.99343792114955\\
12.024	4.99674625149224\\
26.424	5.0000003630692\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0539999999999985	-5.01820870167034\\
0.331	0.410752099352081\\
0.498999999999999	1.6361212277361\\
0.66	2.07798753405874\\
0.835999999999999	2.2219631256341\\
1.512	2.46907316108551\\
1.884	2.84662373616695\\
3.558	4.77301643063634\\
4.033	5.05033033451251\\
4.528	5.19716367776167\\
5.128	5.24022370694724\\
6.115	5.16909127340908\\
8.223	5.00914957869547\\
10.401	4.98832367273772\\
24.582	5.00000199908116\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0459999999999994	-5.25788536341341\\
0.356000000000002	0.663018760089475\\
0.521999999999998	1.73775720626687\\
0.683	2.12180405677954\\
0.864999999999998	2.24274138562119\\
1.439	2.42032028461459\\
1.781	2.73089591073082\\
2.362	3.46364406185727\\
3.143	4.40720379411776\\
3.649	4.83775460404267\\
4.123	5.08681301828801\\
4.63	5.21297929539034\\
5.268	5.23684821244154\\
6.48	5.13183167494003\\
8.28	5.00716294507043\\
10.514	4.98886707445029\\
23.553	5.00000231381967\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0420000000000016	-5.39547923270609\\
0.379999999999999	0.881441560643776\\
0.545000000000002	1.82895444844661\\
0.706	2.16079990191252\\
0.896999999999998	2.26153630692806\\
1.386	2.39242730600128\\
1.71	2.65821668615793\\
2.203	3.25415713481797\\
3.159	4.42353486133894\\
3.663	4.84723795824452\\
4.138	5.09243590716973\\
4.647	5.21521319998275\\
5.291	5.23596120893636\\
6.556	5.12424589011783\\
8.322	5.00577268884033\\
10.601	4.98931263882684\\
23.018	5.0000014989136\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0380000000000003	-5.52611409344088\\
0.413	1.1473117997264\\
0.576000000000001	1.93358303169833\\
0.736999999999998	2.20240809676757\\
0.945	2.27998106166773\\
1.35	2.37856789393414\\
1.664	2.61560542965175\\
2.115	3.14057141754655\\
3.218	4.48195244332167\\
3.715	4.8812155403828\\
4.19	5.11093903872194\\
4.708	5.22235118298379\\
5.379	5.23181805426411\\
6.965	5.08603795702382\\
8.649	4.99694548265974\\
11.408	4.99379707894132\\
22.927	5.00000124988135\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0350000000000001	-5.62940237680361\\
0.449000000000002	1.39350072864375\\
0.611000000000001	2.03133927843448\\
0.774999999999999	2.24155196821261\\
1.021	2.29797695942844\\
1.357	2.38822863337499\\
1.671	2.62581312519417\\
2.124	3.15360967153773\\
3.215	4.479157516077\\
3.713	4.87996671928233\\
4.188	5.11025558695185\\
4.705	5.22202902899793\\
5.375	5.23203000769218\\
6.939	5.0883056298346\\
8.624	4.99750266084623\\
11.335	4.99340178939875\\
22.705	5.00000047621117\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0350000000000001	-5.67222106772094\\
0.466999999999999	1.50324332686122\\
0.628	2.07781382038975\\
0.792999999999999	2.26330917689409\\
1.068	2.31208689502726\\
1.382	2.40737673893838\\
1.7	2.65763876814827\\
2.172	3.21722411010473\\
3.185	4.44987397170708\\
3.687	4.86321263701372\\
4.162	5.10116637404549\\
4.675	5.21865231150433\\
5.331	5.23421857984435\\
6.71	5.10927625545476\\
8.427	5.00256191999188\\
10.832	4.99057178560439\\
22.29	4.99999829456967\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0330000000000013	-5.75010722614389\\
0.204000000000001	-1.68504024535089\\
0.387	0.931191032254027\\
0.550999999999998	1.88318926555739\\
0.710000000000001	2.21199944386164\\
0.896000000000001	2.30625335051265\\
1.394	2.41962740315405\\
1.713	2.67378999686319\\
2.192	3.24450652811723\\
3.178	4.44305729526021\\
3.681	4.8593023927149\\
4.156	5.09901607319677\\
4.669	5.21793568787453\\
5.323	5.23458548280213\\
6.676	5.11252849476262\\
8.402	5.0032927217788\\
10.775	4.99025370458258\\
22.396	4.99999895198276\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0339999999999989	-5.77458303172533\\
0.189	-2.03652451170478\\
0.375	0.817008175353806\\
0.539999999999999	1.85234687816068\\
0.699000000000002	2.21112568365831\\
0.879000000000001	2.31445562241901\\
1.424	2.44232915689429\\
1.75	2.71460580429713\\
2.261	3.33590917408241\\
3.157	4.42218614306254\\
3.663	4.84737787981385\\
4.138	5.09244235034232\\
4.647	5.21520042822147\\
5.291	5.23595705511401\\
6.556	5.12424612137483\\
8.322	5.00577268494339\\
10.601	4.98931263885444\\
23.018	5.0000014989136\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0790000000000006	-5.80278214427681\\
0.317	0.0531765737419931\\
0.484999999999999	1.7652056597176\\
0.641000000000002	2.36123299540341\\
0.792999999999999	2.52759253957272\\
1.014	2.52320186409505\\
1.344	2.51706940480088\\
1.622	2.66072151343324\\
1.985	3.01699582208591\\
3.57	4.78284876980628\\
4.047	5.05641003939109\\
4.545	5.20002930694037\\
5.151	5.23989546274807\\
6.166	5.16388381302549\\
8.212	5.00954638846636\\
10.379	4.988223411943\\
24.841	5.00000175209697\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0659999999999989	-6.2712213206801\\
0.321000000000002	0.101058659838664\\
0.489000000000001	1.79473203487034\\
0.645	2.38084702433512\\
0.797000000000001	2.54165309405814\\
1.02	2.53264401039813\\
1.346	2.5240904362196\\
1.623	2.66538594311242\\
1.984	3.01775034682883\\
3.581	4.79088065833993\\
4.058	5.06102824918682\\
4.558	5.20218671824988\\
5.169	5.23958841492295\\
6.209	5.15947718027347\\
8.208	5.00969177909883\\
10.372	4.98819192995144\\
24.928	5.00000166474213\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0579999999999998	-6.57506623141592\\
0.331	0.237890526347332\\
0.498000000000001	1.85340680595667\\
0.652999999999999	2.40799326036614\\
0.805	2.55678512588939\\
1.038	2.53925025189515\\
1.352	2.53201613531526\\
1.628	2.67299375821902\\
1.989	3.02538843371619\\
3.578	4.78874585150808\\
4.055	5.0597798765868\\
4.554	5.20152685840631\\
5.163	5.23969629622954\\
6.194	5.16101550126496\\
8.209	5.00965537579926\\
10.374	4.9882009037704\\
24.903	5.00000168997662\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0509999999999984	-6.84050037165229\\
0.344999999999999	0.426163280478896\\
0.510999999999999	1.93195999320295\\
0.664999999999999	2.4413436716424\\
0.818000000000001	2.57261337731808\\
1.071	2.54218114936043\\
1.368	2.54245352513181\\
1.646	2.69042121502506\\
2.014	3.05613187142797\\
3.532	4.75473449995151\\
4.01	5.04036971832826\\
4.504	5.19274324330339\\
5.097	5.2404135496245\\
6.047	5.17598407381582\\
8.251	5.00815914888226\\
10.456	4.98858255955434\\
24.025	5.00000236808968\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0450000000000017	-7.06684236255796\\
0.364999999999998	0.681315213537108\\
0.529	2.03068343609948\\
0.681999999999999	2.48043986901152\\
0.837	2.58816510674292\\
1.154	2.53671872093756\\
1.427	2.56742940094117\\
1.715	2.75023043003215\\
2.121	3.18534189705812\\
3.354	4.60972067969816\\
3.842	4.95689897923567\\
4.323	5.15155357011643\\
4.867	5.23493410384557\\
5.625	5.21510227099048\\
9.02	4.99066904234221\\
12.969	4.99958136876044\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0399999999999991	-7.25474083586854\\
0.390000000000001	0.971893875780797\\
0.552	2.14216541930029\\
0.702999999999999	2.52085839914668\\
0.861000000000001	2.60182054686561\\
1.505	2.60744792909329\\
1.812	2.84251913804405\\
2.292	3.3996260867462\\
3.217	4.48405078510707\\
3.718	4.8837209294086\\
4.195	5.1126378560171\\
4.714	5.22291365414713\\
5.388	5.2313151093653\\
7.029	5.08056326490123\\
8.713	4.995601466931\\
11.606	4.99482747567914\\
23.721	5.00000238814172\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0360000000000014	-7.40614401369203\\
0.417999999999999	1.25991099349083\\
0.577999999999999	2.25112814752242\\
0.728000000000002	2.55995323035496\\
0.893000000000001	2.61206513999736\\
1.426	2.577971330391\\
1.711	2.75315070220312\\
2.109	3.17359419948624\\
3.382	4.63406688087849\\
3.868	4.97100215942677\\
4.35	5.1586827111507\\
4.9	5.23657360415401\\
5.68	5.21057112343569\\
8.834	4.99337038653282\\
12.04	4.99681185216116\\
26.56	5.0000002859758\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0339999999999989	-7.49941995047593\\
0.443000000000001	1.48606467014974\\
0.600999999999999	2.33582599957283\\
0.75	2.59033947349065\\
0.923999999999999	2.6188721449369\\
1.38	2.56957227549816\\
1.655	2.71160528084903\\
2.019	3.06880365610396\\
3.553	4.77061021411935\\
4.031	5.04959469925488\\
4.527	5.19690364915336\\
5.127	5.24019369475214\\
6.112	5.16939796280191\\
8.224	5.0091136934923\\
10.403	4.98833288459833\\
24.56	5.00000201869196\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.032	-7.58893705691091\\
0.472999999999999	1.72209314559751\\
0.629000000000001	2.42226573686137\\
0.777000000000001	2.61874727707333\\
0.966999999999999	2.61991520764055\\
1.349	2.56883597545004\\
1.618	2.6884390765498\\
1.962	3.00611946557319\\
2.723	3.94266690435241\\
3.335	4.59330654791594\\
3.825	4.94750825042663\\
4.306	5.14686891527075\\
4.847	5.23377472150428\\
5.593	5.21762349617093\\
9.148	4.98927152437858\\
14.002	5.00067901425586\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0309999999999988	-7.65207968937236\\
0.498000000000001	1.89309699913318\\
0.652000000000001	2.48447008506265\\
0.800000000000001	2.63999299445036\\
1.011	2.6176887937606\\
1.345	2.57428409532204\\
1.612	2.68808189526992\\
1.952	2.99699058570662\\
2.654	3.85881521259333\\
3.295	4.55745848894286\\
3.789	4.926918336453\\
4.268	5.13587805529086\\
4.8	5.23058649962756\\
5.518	5.22316372950975\\
9.514	4.98700361872691\\
24.613	5.00000197100115\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0309999999999988	-7.69180905680933\\
0.196999999999999	-2.69789538995165\\
0.385999999999999	0.908281317385882\\
0.548000000000002	2.16554219987065\\
0.699000000000002	2.57405900022717\\
0.852	2.66018141420887\\
1.553	2.6555180653866\\
1.868	2.91034349599081\\
2.393	3.53183012754834\\
3.212	4.47977350520126\\
3.715	4.88192842202424\\
4.192	5.11162027779453\\
4.711	5.22258834116931\\
5.384	5.23152953292403\\
6.998	5.08319626030197\\
8.682	4.99623784562472\\
11.508	4.99432578652637\\
23.293	5.00000204276009\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.100000000000001	-6.48231875387151\\
0.329999999999998	0.0295543727856362\\
0.498000000000001	2.048648381163\\
0.649999999999999	2.72035644631258\\
0.789999999999999	2.88453777809471\\
0.968	2.84619328608539\\
1.359	2.69483994251452\\
1.61	2.75994853231145\\
1.917	2.99845217916227\\
2.432	3.59361804545899\\
3.245	4.5129143852758\\
3.747	4.90213912766609\\
4.226	5.12283939252407\\
4.751	5.22647133994402\\
5.443	5.22810471431929\\
10.013	4.98692894428181\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0829999999999984	-7.17079749283638\\
0.324999999999999	-0.0745411865238914\\
0.492999999999999	2.01724702278138\\
0.645	2.71953318883907\\
0.785	2.89518178475987\\
0.957999999999998	2.8625477402496\\
1.367	2.70086453628971\\
1.618	2.76802970258219\\
1.926	3.00939229395714\\
2.449	3.61533607541926\\
3.247	4.51488161184089\\
3.748	4.90276561088616\\
4.227	5.12315920663496\\
4.752	5.22656021752067\\
5.444	5.22804260348126\\
10.006	4.98691279402716\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0700000000000003	-7.71411825571117\\
0.326000000000001	-0.0684210365474556\\
0.494	2.02950721300841\\
0.646000000000001	2.73289184020436\\
0.786000000000001	2.90774441706672\\
0.959	2.8731552312081\\
1.368	2.70693540023653\\
1.618	2.77181410293263\\
1.925	3.01042987126015\\
2.443	3.60858104099556\\
3.249	4.51684420986073\\
3.75	4.90399938422894\\
4.229	5.12379809253496\\
4.755	5.22682933325768\\
5.449	5.22773200865076\\
9.967	4.98683007460894\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0599999999999987	-8.14165374015097\\
0.331	0.012316102391452\\
0.498999999999999	2.07127650377469\\
0.651	2.75575145193262\\
0.789999999999999	2.92117236561729\\
0.965	2.88092987963353\\
1.365	2.71309385961711\\
1.614	2.77350902115508\\
1.918	3.00560512386231\\
2.424	3.58580014006826\\
3.251	4.51880222021614\\
3.752	4.90523003933735\\
4.231	5.12443479190446\\
4.757	5.2270063648032\\
5.452	5.22754404936529\\
9.945	4.98678902227769\\
30	4.99999992797045\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0509999999999984	-8.52492619854846\\
0.341999999999999	0.199520498569143\\
0.507999999999999	2.14053827292672\\
0.658999999999999	2.78487660846491\\
0.798000000000002	2.93537413743632\\
0.978000000000002	2.88441396830593\\
1.359	2.71948706097671\\
1.607	2.77378649820131\\
1.907	2.99704190617118\\
2.396	3.55201515201051\\
3.256	4.52354769656343\\
3.757	4.90827036899847\\
4.236	5.12601854411581\\
4.763	5.22753383025152\\
5.461	5.22697459425111\\
9.879	4.98669161844711\\
30	4.99999992797045\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0470000000000006	-8.71691920802517\\
0.352	0.362642230297482\\
0.516999999999999	2.20718706575414\\
0.667000000000002	2.81287620439436\\
0.805	2.9487330490523\\
0.989999999999998	2.88791600629069\\
1.356	2.72577780636502\\
1.603	2.77564615612354\\
1.9	2.99245532862918\\
2.378	3.53064137010645\\
3.262	4.52920031982175\\
3.762	4.91129351484494\\
4.241	5.12758889415874\\
4.769	5.22804937264977\\
5.47	5.22639563889937\\
9.815	4.98663666008192\\
30	4.99999992797045\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0420000000000016	-8.9395540837609\\
0.367999999999999	0.615802196378866\\
0.532	2.30813276322445\\
0.681000000000001	2.85091757287409\\
0.818999999999999	2.96216867412517\\
1.017	2.88145858272812\\
1.354	2.73200427108537\\
1.601	2.77848640937258\\
1.897	2.99170042880386\\
2.369	3.52036420880185\\
3.267	4.53390461564225\\
3.767	4.91429952316107\\
4.246	5.12914589218736\\
4.775	5.22855307278915\\
5.479	5.22580734770672\\
9.755	4.98662345370162\\
30	4.99999992797045\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0380000000000003	-9.12009003709786\\
0.388000000000002	0.91012750685854\\
0.548999999999999	2.41230756362699\\
0.696000000000002	2.88716642625413\\
0.834	2.97386811906326\\
1.05	2.87008443440627\\
1.36	2.73736819518172\\
1.606	2.7845375798336\\
1.902	2.99842438216529\\
2.376	3.52966659356855\\
3.267	4.53398670937236\\
3.767	4.91431368208006\\
4.246	5.12914475917987\\
4.775	5.22855103609271\\
5.479	5.22580699163165\\
9.755	4.98662345370771\\
30	4.99999992797045\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0339999999999989	-9.29305191463195\\
0.414999999999999	1.2675323115643\\
0.574000000000002	2.5446719060928\\
0.719000000000001	2.92974573490689\\
0.859999999999999	2.98167195870371\\
1.135	2.82585823044443\\
1.404	2.74081028085389\\
1.653	2.81193309647097\\
1.965	3.06143946521365\\
2.518	3.70445947598158\\
3.266	4.53314555542155\\
3.766	4.91373081504204\\
4.245	5.12883308934781\\
4.774	5.2284655425515\\
5.478	5.22587241897502\\
9.761	4.98662302241991\\
30	4.99999992797045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0309999999999988	-9.42635552910762\\
0.443999999999999	1.60150705809421\\
0.600999999999999	2.66550976083433\\
0.742999999999999	2.96541382383462\\
0.888999999999999	2.98409267899579\\
1.497	2.75556352528575\\
1.761	2.88454276152327\\
2.123	3.23180219683902\\
3.545	4.76576031025439\\
4.025	5.04708791186509\\
4.521	5.19576284515614\\
5.12	5.24022641705056\\
6.096	5.17102637270418\\
8.229	5.00893492130064\\
10.413	4.98837917933351\\
24.451	5.00000211141378\\
30	4.99999992797045\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0289999999999999	-9.52384351039034\\
0.472000000000001	1.87942773069274\\
0.626000000000001	2.76036636712524\\
0.765000000000001	2.99245072085017\\
0.919	2.98172364835954\\
1.431	2.75186316221949\\
1.682	2.83493253689157\\
2.003	3.10341379665296\\
2.622	3.83214696727832\\
3.301	4.56520089177183\\
3.798	4.93253169514135\\
4.279	5.13909448677527\\
4.815	5.23161925985105\\
5.541	5.22151468235151\\
9.392	4.98750533242976\\
18.614	4.999963494747\\
30	4.99999992797045\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0.54\figurewidth,0.269\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-60,
ymax=60,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.145000000000003	-44.4833888125282\\
0.170999999999999	-43.8108557017462\\
0.244	-37.4356597679533\\
0.551000000000002	-9.01462654886043\\
0.720999999999997	-3.25467431986371\\
0.881	-1.0585451376037\\
1.026	-0.362421801612356\\
1.15	-0.237703284505756\\
1.298	-0.342714341324402\\
1.769	-1.02519489767236\\
2.483	-1.89473212479292\\
4.351	-4.07868955401231\\
4.799	-4.3203148935952\\
5.287	-4.44066884573569\\
5.926	-4.46173708823584\\
7.238	-4.3507005771033\\
9.056	-4.23605077374138\\
11.462	-4.2216359361482\\
24.006	-4.23087846393214\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.142000000000003	-44.1293240551674\\
0.167999999999999	-43.4603999210246\\
0.241	-37.1018614386564\\
0.545999999999999	-9.05539034193891\\
0.716000000000001	-3.30747780371132\\
0.875999999999998	-1.11066332632763\\
1.021	-0.408771109582673\\
1.146	-0.277555442966346\\
1.294	-0.375957573239141\\
1.728	-0.990760194969212\\
2.393	-1.79461859534834\\
3.274	-2.92215116772985\\
3.981	-3.76437837257959\\
4.45	-4.14487694244259\\
4.901	-4.35611357748391\\
5.41	-4.45382246195982\\
6.114	-4.45207063809767\\
10.505	-4.21848300306118\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.139000000000003	-43.794992091384\\
0.164999999999999	-43.1324538031878\\
0.238	-36.7956753170157\\
0.540999999999997	-9.10361713871672\\
0.710999999999999	-3.36178531776618\\
0.871000000000002	-1.16185946955103\\
1.017	-0.451016638802443\\
1.143	-0.315432537716667\\
1.291	-0.408548036032848\\
1.704	-0.979439046369379\\
2.363	-1.76720467399702\\
3.206	-2.83385965268964\\
3.967	-3.75076069389544\\
4.438	-4.13730423131576\\
4.888	-4.35188250402624\\
5.394	-4.45240412839353\\
6.089	-4.45360742798454\\
10.684	-4.21865354135369\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.136000000000003	-43.4795744290094\\
0.161000000000001	-42.8728578811419\\
0.231999999999999	-36.8455131744341\\
0.540999999999997	-8.911765692621\\
0.710999999999999	-3.31355478411505\\
0.871000000000002	-1.17246470867121\\
1.017	-0.482207692040774\\
1.143	-0.351333403210575\\
1.293	-0.444874024616176\\
1.736	-1.0416533027069\\
2.527	-1.96660201180131\\
3.528	-3.25260853180023\\
4.106	-3.88272007253472\\
4.563	-4.21125329155549\\
5.021	-4.3904041260253\\
5.561	-4.46302473050212\\
6.368	-4.4331645706887\\
9.424	-4.2271303994704\\
12.456	-4.22664332733434\\
25.995	-4.23087780600373\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.134	-43.1829008214333\\
0.158999999999999	-42.538520510104\\
0.231999999999999	-36.2564162013426\\
0.532000000000004	-9.16990497404522\\
0.703000000000003	-3.43242099385036\\
0.863999999999997	-1.23770370354868\\
1.011	-0.525999710224113\\
1.138	-0.385861001382978\\
1.288	-0.472015367158221\\
1.693	-1.00505150331917\\
2.404	-1.82863303724663\\
3.21	-2.84267522219237\\
3.973	-3.75730119438834\\
4.444	-4.14119151670404\\
4.894	-4.3538053307509\\
5.402	-4.4530928635066\\
6.101	-4.45287493210389\\
10.597	-4.21853480696188\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.131	-42.9040303469262\\
0.155999999999999	-42.2702154302978\\
0.228999999999999	-36.0192330026266\\
0.527999999999999	-9.18702237784953\\
0.698999999999998	-3.46955035652309\\
0.859999999999999	-1.27852068392824\\
1.007	-0.563790637749712\\
1.135	-0.418796157296889\\
1.285	-0.499964720711603\\
1.679	-1.00599880715178\\
2.404	-1.83494997282705\\
3.19	-2.81796254647791\\
3.973	-3.75755868401026\\
4.444	-4.14122302303198\\
4.894	-4.35378960895454\\
5.402	-4.45308143805082\\
6.101	-4.45287365394223\\
10.597	-4.21853480702688\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0360000000000014	-25.4164711719285\\
0.127000000000002	-42.6409792525547\\
0.152000000000001	-42.0659925270069\\
0.222000000000001	-36.2349161843435\\
0.530000000000001	-8.91735190855585\\
0.700000000000003	-3.40524292360019\\
0.860999999999997	-1.27935733157235\\
1.008	-0.588391942263918\\
1.137	-0.449767003698469\\
1.29	-0.534590523073504\\
1.725	-1.08112494292057\\
4.121	-3.89653197964282\\
4.577	-4.21883158055514\\
5.036	-4.39409090719325\\
5.581	-4.46372093498112\\
6.404	-4.43010499164503\\
9.338	-4.22886792887592\\
12.182	-4.22535967946149\\
24.634	-4.23087880821931\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0240000000000009	-20.2449046018645\\
0.116999999999997	-42.3131324503164\\
0.125	-42.398245872274\\
0.149999999999999	-41.7863781053417\\
0.222000000000001	-35.7096469617009\\
0.521999999999998	-9.13861520718937\\
0.692999999999998	-3.50558339285488\\
0.853999999999999	-1.34230327484119\\
1.002	-0.628474687581907\\
1.132	-0.480222715607262\\
1.284	-0.556990737478877\\
1.683	-1.04660364670831\\
4.064	-3.84519412273537\\
4.525	-4.19007787182921\\
4.981	-4.37978449864973\\
5.51	-4.46064611503209\\
6.279	-4.44037548978795\\
9.693	-4.22289912625586\\
13.659	-4.2304242819534\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0159999999999982	-16.8447855074219\\
0.110999999999997	-42.0057749154376\\
0.122999999999998	-42.1712562527936\\
0.149000000000001	-41.4739624859315\\
0.225000000000001	-34.8740546123344\\
0.511000000000003	-9.516989973132\\
0.682000000000002	-3.69193737270187\\
0.844000000000001	-1.42977609361819\\
0.993000000000002	-0.675412342011683\\
1.124	-0.510331943028255\\
1.273	-0.574055787749728\\
1.623	-0.990368725611205\\
2.365	-1.8090688918543\\
3.096	-2.69959243886669\\
3.982	-3.76713736789401\\
4.453	-4.14697162500477\\
4.905	-4.35727717549009\\
5.415	-4.45416466811264\\
6.122	-4.45155584890421\\
10.454	-4.21849027674332\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00999999999999801	-14.5697661685312\\
0.106999999999999	-41.7596853045086\\
0.119999999999997	-41.9615543831832\\
0.145000000000003	-41.3219233307718\\
0.219000000000001	-35.0341341102445\\
0.511000000000003	-9.35325010092616\\
0.682000000000002	-3.64845538481676\\
0.844000000000001	-1.43569060373751\\
0.993000000000002	-0.698742248748111\\
1.125	-0.537581187839386\\
1.277	-0.603859133113843\\
1.648	-1.03768591430038\\
4.178	-3.94589799582584\\
4.631	-4.24663218738343\\
5.096	-4.40784466290495\\
5.66	-4.46553222271582\\
6.554	-4.41667132450095\\
9.088	-4.23511414863877\\
11.534	-4.2220059034216\\
23.829	-4.23087816330675\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.116	-41.7681710968927\\
0.140000000000001	-41.2280839004818\\
0.209000000000003	-35.6256039767668\\
0.518000000000001	-8.8645480259219\\
0.689	-3.46727598564475\\
0.850000000000001	-1.39535231652278\\
0.997999999999998	-0.709297251700697\\
1.129	-0.563287104934524\\
1.284	-0.635217852526317\\
1.696	-1.10929912490823\\
4.431	-4.13307221636949\\
4.882	-4.34978799094132\\
5.388	-4.45176653991905\\
6.079	-4.4541923736769\\
10.765	-4.21881832354706\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.124000000000002	-35.0808496795637\\
0.149000000000001	-34.4016713229784\\
0.234000000000002	-27.2383798182792\\
0.468000000000004	-9.5122457230411\\
0.640000000000001	-4.05836045815717\\
0.804000000000002	-1.89416857728416\\
0.959000000000003	-1.12269353929032\\
1.101	-0.918660111434349\\
1.262	-0.937092485629002\\
1.595	-1.2033680679713\\
2.733	-2.27870771145398\\
4.351	-4.0797513810384\\
4.802	-4.3212088333354\\
5.292	-4.44105106056259\\
5.934	-4.4613735313852\\
7.264	-4.34826521754643\\
9.073	-4.23554910287362\\
11.5	-4.22183043588939\\
23.903	-4.23087830244814\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.122	-34.8453915826719\\
0.148000000000003	-34.1028259324363\\
0.237000000000002	-26.524193961795\\
0.465000000000003	-9.49859695379212\\
0.637	-4.0745799318192\\
0.801000000000002	-1.91953146044183\\
0.956000000000003	-1.14854420082334\\
1.099	-0.941428766757738\\
1.261	-0.957345233391578\\
1.594	-1.21659966475892\\
2.694	-2.23644038851301\\
4.415	-4.12305895760723\\
4.867	-4.34459419313433\\
5.37	-4.44991821575117\\
6.051	-4.45578054834371\\
11.004	-4.2195547463534\\
28.183	-4.23087654500211\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.119	-34.62416760692\\
0.143000000000001	-34.0147641398194\\
0.223999999999997	-27.3885919481717\\
0.463000000000001	-9.44141629216328\\
0.634999999999998	-4.07154197618352\\
0.798999999999999	-1.93666032254336\\
0.954000000000001	-1.17109624696449\\
1.098	-0.963034799376508\\
1.261	-0.977457744320368\\
1.596	-1.23193648260023\\
2.657	-2.19733307610421\\
3.452	-3.17341269166157\\
4.083	-3.86490743708765\\
4.546	-4.20206519525047\\
5.004	-4.38573122907966\\
5.54	-4.46200455171989\\
6.33	-4.43630619811739\\
9.53	-4.22525428283802\\
12.851	-4.22823423764533\\
29.179	-4.23087645727045\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.116999999999997	-34.4168363770677\\
0.142000000000003	-33.7425987987247\\
0.226999999999997	-26.6963911022717\\
0.459000000000003	-9.47863965899118\\
0.631999999999998	-4.08871838499163\\
0.796999999999997	-1.95353148926976\\
0.951999999999998	-1.19307562339892\\
1.096	-0.984506843906402\\
1.26	-0.996455216048922\\
1.596	-1.24511280896608\\
2.623	-2.16238749902006\\
3.349	-3.0453164274066\\
4.043	-3.82835843635418\\
4.51	-4.18163264004367\\
4.966	-4.37536785396554\\
5.492	-4.45950650150111\\
6.248	-4.44274716506776\\
9.812	-4.22154993367449\\
14.54	-4.23142671689381\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.113999999999997	-34.223590559558\\
0.140000000000001	-33.5300242100332\\
0.226999999999997	-26.3075732247983\\
0.457000000000001	-9.42637566580403\\
0.630000000000003	-4.08680580005939\\
0.795000000000002	-1.97015022855959\\
0.951000000000001	-1.21185795679276\\
1.096	-1.00436777774394\\
1.261	-1.01582314302654\\
1.601	-1.26191271762762\\
2.591	-2.13036958530363\\
3.273	-2.95015839469971\\
4.026	-3.8125529156934\\
4.496	-4.1734377006477\\
4.951	-4.371052821826\\
5.473	-4.45832291591599\\
6.216	-4.44511786102701\\
9.948	-4.22035193211784\\
16.189	-4.23138725607933\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112000000000002	-34.0452627287874\\
0.137	-33.3782637308235\\
0.222999999999999	-26.3126655129195\\
0.454000000000001	-9.42188951479851\\
0.627000000000002	-4.10474641018834\\
0.792000000000002	-1.99422090615167\\
0.948	-1.2354350713935\\
1.093	-1.02519577155047\\
1.258	-1.03279068974902\\
1.593	-1.26789188120944\\
2.563	-2.10328554309941\\
3.215	-2.87765658784834\\
4.022	-3.80889320698769\\
4.492	-4.1710771047598\\
4.947	-4.36987408002001\\
5.469	-4.45805518873116\\
6.209	-4.44562449262199\\
9.98	-4.22011932806237\\
16.735	-4.23122623662859\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.109000000000002	-33.8817835227247\\
0.134999999999998	-33.1890759399539\\
0.222999999999999	-25.9417569314836\\
0.451000000000001	-9.4192299661692\\
0.624000000000002	-4.12297633805648\\
0.789000000000001	-2.01798559119296\\
0.945	-1.25853038386057\\
1.091	-1.04499357936734\\
1.257	-1.05019048776812\\
1.593	-1.27995791477171\\
2.535	-2.07677758918944\\
3.163	-2.81293155769453\\
4.027	-3.81371736930269\\
4.497	-4.17404653646214\\
4.952	-4.37132509123438\\
5.475	-4.45844171298793\\
6.219	-4.44489870361329\\
9.934	-4.22045939668282\\
15.972	-4.23144832988829\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0279999999999987	-20.1306580834785\\
0.106999999999999	-33.7339859460934\\
0.133000000000003	-33.0112750365833\\
0.222999999999999	-25.5801877683163\\
0.448999999999998	-9.3734674203338\\
0.622	-4.12230783401705\\
0.786999999999999	-2.03377307989892\\
0.942999999999998	-1.2784931093431\\
1.09	-1.06375101976022\\
1.257	-1.06753121451717\\
1.594	-1.29243270528033\\
2.51	-2.05390737682003\\
3.119	-2.75859075609004\\
4.039	-3.82505787809455\\
4.507	-4.17991907754724\\
4.963	-4.37447933602831\\
5.489	-4.45930749138148\\
6.243	-4.44312232630361\\
9.832	-4.22135159892625\\
14.728	-4.23150783655289\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.017000000000003	-16.0682220448779\\
0.103999999999999	-33.6028998042222\\
0.128999999999998	-32.9437550029635\\
0.215000000000003	-25.9822095125112\\
0.445999999999998	-9.37424850642763\\
0.619	-4.14108499354945\\
0.783999999999999	-2.05696558344703\\
0.941000000000003	-1.29801380938998\\
1.088	-1.0825734875746\\
1.256	-1.08399072904798\\
1.593	-1.30306772915248\\
2.486	-2.03252204965725\\
3.079	-2.709609387314\\
4.055	-3.83997149543243\\
4.522	-4.18858355686017\\
4.979	-4.37895197077589\\
5.509	-4.46044332068653\\
6.276	-4.44060330465607\\
9.706	-4.22273717873266\\
13.739	-4.23056754765113\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00999999999999801	-13.7680143972941\\
0.100000000000001	-33.4879207433457\\
0.124000000000002	-32.9314694131082\\
0.203000000000003	-26.7597597004703\\
0.444000000000003	-9.33221816619407\\
0.616999999999997	-4.14111123942999\\
0.782000000000004	-2.07225525170313\\
0.939	-1.31711301828234\\
1.087	-1.10038993185717\\
1.256	-1.10041181392295\\
1.596	-1.3163184110913\\
2.464	-2.0135582512829\\
3.045	-2.66844508026101\\
4.075	-3.85831717507826\\
4.54	-4.1987597584808\\
4.998	-4.38408347151882\\
5.533	-4.46165109864991\\
6.318	-4.4372784394873\\
9.566	-4.22468064374317\\
13.004	-4.22875867128307\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.097999999999999	-33.393933563569\\
0.122999999999998	-32.747137195781\\
0.207999999999998	-25.9484023789722\\
0.439999999999998	-9.38007675885156\\
0.613	-4.17922872523133\\
0.777999999999999	-2.10253664272936\\
0.935000000000002	-1.34115094313174\\
1.083	-1.11949039721338\\
1.252	-1.11491737601275\\
1.585	-1.3192635483012\\
2.441	-1.99402386831074\\
3.01	-2.62640070009235\\
4.099	-3.87991769058841\\
4.562	-4.21087395261636\\
5.022	-4.39029106448076\\
5.563	-4.46293022224087\\
6.371	-4.43291132947743\\
9.418	-4.22724518885189\\
12.436	-4.22655419120345\\
25.875	-4.23087791885829\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.114999999999998	-26.591384921901\\
0.141000000000002	-25.9821744212215\\
0.239000000000001	-19.1972935674034\\
0.443999999999999	-7.9124116784929\\
0.617000000000001	-3.81055332686532\\
0.783999999999999	-2.15657753970998\\
0.945	-1.54227192635442\\
1.104	-1.35395604462543\\
1.302	-1.34783773063307\\
1.719	-1.53365473155495\\
2.29	-1.90317269037562\\
2.781	-2.3754950164986\\
4.424	-4.12923190607654\\
4.878	-4.34811908284242\\
5.384	-4.45114842079334\\
6.072	-4.45457333472989\\
10.831	-4.21898716427166\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.113	-26.3985692138099\\
0.140000000000001	-25.7328336717409\\
0.245000000000001	-18.442045617981\\
0.446000000000002	-7.72839256722562\\
0.617999999999999	-3.76355215646807\\
0.785	-2.15210120225072\\
0.946000000000002	-1.5535016226366\\
1.105	-1.3695055069853\\
1.306	-1.36334562959938\\
1.73	-1.54782173125096\\
2.288	-1.90504447916494\\
2.776	-2.37151568551203\\
4.438	-4.13816764036913\\
4.892	-4.35271898894329\\
5.401	-4.45270241391306\\
6.099	-4.45296539051994\\
10.621	-4.21856113105733\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.111000000000001	-26.2183858979567\\
0.137	-25.5803521542485\\
0.239999999999998	-18.5066430620282\\
0.442	-7.75138987750569\\
0.614999999999998	-3.77561263352874\\
0.782	-2.17108688974038\\
0.943000000000001	-1.57278101526322\\
1.103	-1.3861050773565\\
1.305	-1.37719593204008\\
1.728	-1.55491530282832\\
2.279	-1.90134328131861\\
2.763	-2.35877030644936\\
3.658	-3.42839504763113\\
4.212	-3.97623249579793\\
4.669	-4.26482413274392\\
5.141	-4.41666163288255\\
5.721	-4.4657992821068\\
6.679	-4.40487564379307\\
8.978	-4.23847173609541\\
11.296	-4.22081426379664\\
24.754	-4.23087878096577\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.108000000000001	-26.0522745243412\\
0.135000000000002	-25.3930142693571\\
0.241	-18.1372097943143\\
0.440999999999999	-7.67380324740289\\
0.614000000000001	-3.75885248211321\\
0.780999999999999	-2.17815865597447\\
0.942	-1.58755348147412\\
1.103	-1.40140631519446\\
1.307	-1.39143910712018\\
1.732	-1.56484878398849\\
2.274	-1.90081110374819\\
2.755	-2.35157119106092\\
3.583	-3.34146245733857\\
4.165	-3.93780894639941\\
4.624	-4.24312275112946\\
5.091	-4.4063749235762\\
5.653	-4.46528683360507\\
6.539	-4.41806217087597\\
9.107	-4.23457327227062\\
11.578	-4.2222346314209\\
23.755	-4.23087800348279\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.105	-25.9004280669554\\
0.131	-25.3015459146249\\
0.23	-18.6389525573041\\
0.434000000000001	-7.7979258104073\\
0.606999999999999	-3.82816610805011\\
0.774000000000001	-2.21980283684665\\
0.936	-1.6124369526589\\
1.098	-1.41882736520634\\
1.301	-1.40358903150098\\
1.716	-1.56482338341255\\
2.256	-1.89034735331244\\
2.732	-2.32827481262033\\
3.478	-3.21651398712611\\
4.11	-3.89080040775945\\
4.574	-4.21735971444163\\
5.036	-4.3936411677547\\
5.581	-4.46352194375287\\
6.403	-4.43019189634209\\
9.342	-4.228782627918\\
12.194	-4.22541849675169\\
24.681	-4.23087880021334\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103000000000002	-25.7641558306887\\
0.129999999999999	-25.0906163688299\\
0.239000000000001	-17.7049751986302\\
0.437999999999999	-7.55635889482553\\
0.611000000000001	-3.74046860960255\\
0.777999999999999	-2.19755823156015\\
0.940000000000001	-1.61619640089702\\
1.103	-1.43101700421814\\
1.311	-1.4188696272913\\
1.741	-1.58439427959625\\
2.266	-1.90124046817544\\
2.74	-2.33836412382231\\
3.499	-3.24215624937791\\
4.121	-3.90044268947903\\
4.584	-4.22265382161891\\
5.047	-4.39630231726965\\
5.596	-4.463996469409\\
6.43	-4.42785333702833\\
9.285	-4.23003966680141\\
12.029	-4.22459274281479\\
24.128	-4.23087861067951\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.100000000000001	-25.6449625826156\\
0.126999999999999	-24.9763974332727\\
0.236000000000001	-17.6356768870842\\
0.434999999999999	-7.54773419920486\\
0.608000000000001	-3.75225877257068\\
0.776	-2.20976449013082\\
0.937999999999999	-1.63210288512564\\
1.102	-1.44583079924997\\
1.312	-1.43188134527668\\
1.743	-1.59260493025119\\
2.262	-1.9014220265362\\
2.733	-2.33234535358914\\
3.469	-3.20635828391434\\
4.107	-3.88828618339448\\
4.571	-4.21576027990522\\
5.033	-4.39288905697236\\
5.578	-4.46341342183554\\
6.397	-4.43070628152469\\
9.356	-4.228487675822\\
12.237	-4.22562747140163\\
24.86	-4.23087873971524\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0279999999999987	-16.6752716682694\\
0.0960000000000001	-25.5443145776087\\
0.122	-24.9580544678557\\
0.221	-18.4153908788779\\
0.425000000000001	-7.76803113756564\\
0.597999999999999	-3.86210905928325\\
0.766000000000002	-2.26713206214602\\
0.928999999999998	-1.66216424571028\\
1.093	-1.46441029748186\\
1.3	-1.4422222972173\\
1.713	-1.58615042643957\\
2.234	-1.88391429441679\\
2.7	-2.29897743687318\\
3.374	-3.09115803698781\\
4.073	-3.85811146797853\\
4.541	-4.19939330710578\\
5.001	-4.38471190974752\\
5.537	-4.46175835969854\\
6.324	-4.43679207618496\\
9.549	-4.22494761587307\\
12.93	-4.22851158048661\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0139999999999993	-12.6195047560711\\
0.093	-25.4642504512651\\
0.120000000000001	-24.8245182427869\\
0.225999999999999	-17.7817779766506\\
0.425999999999998	-7.62761470766028\\
0.599	-3.81674983397883\\
0.766999999999999	-2.26137158552086\\
0.93	-1.67118495315336\\
1.095	-1.47710958714125\\
1.305	-1.4554497694824\\
1.725	-1.59866780312928\\
2.237	-1.88930549914272\\
2.701	-2.30151872491659\\
3.372	-3.08913159650341\\
4.073	-3.85817310763915\\
4.541	-4.1993959074853\\
5.001	-4.38470541824375\\
5.537	-4.46175532230038\\
6.324	-4.43679203572584\\
9.549	-4.22494761559565\\
12.93	-4.22851158048636\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0889999999999986	-25.4067856986186\\
0.114999999999998	-24.8299717203885\\
0.213000000000001	-18.4195314071305\\
0.417999999999999	-7.78199360924028\\
0.591000000000001	-3.89799714730367\\
0.759	-2.30692695303058\\
0.922000000000001	-1.69881782789717\\
1.087	-1.49489138699937\\
1.295	-1.46605282781208\\
1.703	-1.59630528582096\\
2.215	-1.87677716711315\\
2.674	-2.27509646050952\\
3.31	-3.01360193446451\\
4.061	-3.84737376461608\\
4.531	-4.19379986794857\\
4.99	-4.38176481678742\\
5.523	-4.46107917256575\\
6.3	-4.43871690064801\\
9.625	-4.22380710612564\\
13.283	-4.22958036697087\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0859999999999985	-25.3759067953943\\
0.114000000000001	-24.6813786034532\\
0.228000000000002	-17.1048384623178\\
0.425000000000001	-7.45183580326476\\
0.597999999999999	-3.77038228042261\\
0.766000000000002	-2.26713171109415\\
0.93	-1.69286294632534\\
1.097	-1.50278617402786\\
1.313	-1.48061018724072\\
1.743	-1.62011437214083\\
2.239	-1.89694458800609\\
2.698	-2.30130093671624\\
3.359	-3.07406068243757\\
4.071	-3.8564896332154\\
4.539	-4.1982870096522\\
4.999	-4.38416417808968\\
5.534	-4.46160993851726\\
6.319	-4.43719627709743\\
9.565	-4.22469614894675\\
13	-4.22874562938773\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.114000000000001	-18.381802955335\\
0.143000000000001	-17.8415487030502\\
0.277999999999999	-11.3751594876091\\
0.463999999999999	-5.52650662502028\\
0.637	-3.16916257380818\\
0.806999999999999	-2.19823593484876\\
0.978999999999999	-1.8140813894981\\
1.173	-1.67510952076021\\
1.466	-1.659166093917\\
1.918	-1.77287677705726\\
2.335	-2.00534010738041\\
2.78	-2.40545131837191\\
3.528	-3.28222300899001\\
4.143	-3.92019111711899\\
4.606	-4.23403846497372\\
5.072	-4.40202211104725\\
5.628	-4.46477548815119\\
6.49	-4.42252871226794\\
9.177	-4.23267720699501\\
11.745	-4.22311230384244\\
23.676	-4.2308778086691\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.111000000000001	-18.1934017185227\\
0.138999999999999	-17.6996349804054\\
0.262	-11.872029627154\\
0.451000000000001	-5.70943757875733\\
0.623999999999999	-3.26221879609359\\
0.795000000000002	-2.24500183193824\\
0.966999999999999	-1.84206725143746\\
1.16	-1.69269154045111\\
1.447	-1.66740864662872\\
1.894	-1.76888959845444\\
2.31	-1.99016312426988\\
2.748	-2.37334947209832\\
3.425	-3.15972666157121\\
4.1	-3.88311772042875\\
4.567	-4.21363385276027\\
5.029	-4.39178071862779\\
5.573	-4.46318707928026\\
6.388	-4.43147435601649\\
9.378	-4.22803496731257\\
12.305	-4.22595191601596\\
25.171	-4.23087854748923\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.109000000000002	-18.0185478641171\\
0.140000000000001	-17.3996204743246\\
0.588000000000001	-3.58460057486081\\
0.759	-2.39015000443545\\
0.93	-1.90925690585992\\
1.117	-1.72417858629171\\
1.378	-1.67453952969685\\
1.807	-1.74519879645007\\
2.226	-1.93724077580979\\
2.65	-2.27681243289754\\
3.218	-2.90994170647946\\
4.081	-3.86635413566876\\
4.55	-4.2044046910169\\
5.011	-4.38720675828234\\
5.55	-4.46228071444002\\
6.347	-4.43491038915115\\
9.483	-4.22605103143105\\
12.667	-4.22753458764225\\
27.49	-4.23087675406018\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.105	-17.8586119666078\\
0.134	-17.3400883946629\\
0.268999999999998	-11.1024252653138\\
0.454999999999998	-5.46263742916645\\
0.628	-3.18504797533558\\
0.798999999999999	-2.23778144743768\\
0.972999999999999	-1.85771155950571\\
1.172	-1.71422272773408\\
1.474	-1.68908338099622\\
1.916	-1.78721749175643\\
2.325	-2.0059625177711\\
2.763	-2.39138326266787\\
3.459	-3.20112922369315\\
4.113	-3.8945723934381\\
4.578	-4.21949792772019\\
5.042	-4.39496296701597\\
5.589	-4.46372572259281\\
6.417	-4.42898502661669\\
9.312	-4.22943287766823\\
12.106	-4.2249824480582\\
24.361	-4.23087877423106\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.102	-17.7153234890881\\
0.132000000000001	-17.156214677588\\
0.291	-9.98979662507739\\
0.472999999999999	-5.05674923581988\\
0.646000000000001	-3.02524545107514\\
0.817	-2.184245109879\\
0.992999999999999	-1.84568683326541\\
1.201	-1.71782560725111\\
1.527	-1.70289470842108\\
1.966	-1.81120286198817\\
2.371	-2.04164948155741\\
2.816	-2.44828187582422\\
3.702	-3.48326093113441\\
4.248	-4.00532685339635\\
4.704	-4.28065388686464\\
5.181	-4.42389996785314\\
5.776	-4.4654309424843\\
6.802	-4.39295957265871\\
8.932	-4.23999346360559\\
11.202	-4.22037706173592\\
25.468	-4.23087829942111\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.097999999999999	-17.5908732150709\\
0.126999999999999	-17.0783935795634\\
0.263999999999999	-10.8776042472397\\
0.449000000000002	-5.41740644397486\\
0.622	-3.19346431504638\\
0.792999999999999	-2.26480471131112\\
0.968	-1.88684166312674\\
1.17	-1.73965678720848\\
1.477	-1.7077282324536\\
1.913	-1.79578188480867\\
2.317	-2.0053984419442\\
2.749	-2.37937030655967\\
3.413	-3.14666631431719\\
4.098	-3.88155562618558\\
4.565	-4.21256177340399\\
5.027	-4.39125818555191\\
5.57	-4.46306754177496\\
6.382	-4.43198356567553\\
9.392	-4.22775368572534\\
12.35	-4.22616230721213\\
25.397	-4.23087836242598\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0940000000000012	-17.4885186123172\\
0.123000000000001	-16.9785826363728\\
0.260000000000002	-10.8279516288903\\
0.445	-5.41265541568129\\
0.617999999999999	-3.20507532178047\\
0.789999999999999	-2.27782331646756\\
0.966000000000001	-1.90042512880427\\
1.17	-1.75172126425193\\
1.48	-1.71682997926625\\
1.913	-1.80049088384492\\
2.315	-2.00648546138826\\
2.746	-2.37749564098032\\
3.402	-3.13378586398848\\
4.096	-3.8798429029283\\
4.564	-4.21202398106036\\
5.026	-4.39100223979679\\
5.569	-4.46302806936532\\
6.38	-4.43215282311985\\
9.397	-4.22765449974917\\
12.366	-4.22623624771106\\
25.481	-4.23087828770227\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0210000000000008	-10.7518343737567\\
0.0899999999999999	-17.4122434401986\\
0.120999999999999	-16.8269154870045\\
0.571000000000002	-3.60176429925133\\
0.742999999999999	-2.45415558032336\\
0.917000000000002	-1.98131035717444\\
1.111	-1.78959276191465\\
1.386	-1.72570651968487\\
1.808	-1.77375363862573\\
2.213	-1.9440048607082\\
2.626	-2.26134192867528\\
3.166	-2.85015811751136\\
4.103	-3.88603278913604\\
4.57	-4.21524487337729\\
5.033	-4.39273851754858\\
5.578	-4.46335000905129\\
6.397	-4.43070695181556\\
9.357	-4.22846680125123\\
12.24	-4.22564194386284\\
24.873	-4.23087873366858\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0850000000000009	-17.3677280810085\\
0.116	-16.78631666887\\
0.567	-3.60935741176004\\
0.739000000000001	-2.46915090134606\\
0.914000000000001	-1.99563229218103\\
1.109	-1.8025140055475\\
1.386	-1.73540216860284\\
1.807	-1.7788632955252\\
2.209	-1.94447572970961\\
2.62	-2.25717460020169\\
3.155	-2.83757299377453\\
4.109	-3.8913144117626\\
4.575	-4.21790916531037\\
5.038	-4.39396173050908\\
5.584	-4.46355181622717\\
6.407	-4.42984883365068\\
9.334	-4.22895357654681\\
12.17	-4.22530065159034\\
24.588	-4.23087881247676\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0790000000000006	-17.3627863535389\\
0.108000000000001	-16.8592202982003\\
0.245000000000001	-10.7949167454249\\
0.431000000000001	-5.42892772074898\\
0.605	-3.2441569792011\\
0.777000000000001	-2.32805562049037\\
0.955000000000002	-1.94616911168103\\
1.163	-1.78940817423427\\
1.479	-1.74271812139351\\
1.905	-1.81156910538368\\
2.301	-2.00429157600015\\
2.724	-2.35879993819449\\
3.343	-3.06384000874126\\
4.085	-3.87025783559551\\
4.554	-4.20660310341186\\
5.015	-4.38819737228398\\
5.555	-4.46247250686303\\
6.355	-4.43424805637526\\
9.462	-4.22642495125773\\
12.589	-4.22721584801852\\
26.887	-4.23087707871711\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00100000000000122	-9.91607675477469\\
0.0730000000000004	-17.4087434644463\\
0.103999999999999	-16.8289489431875\\
0.556000000000001	-3.65174255965114\\
0.728999999999999	-2.50612732208765\\
0.905000000000001	-2.02845370586771\\
1.102	-1.82950767582516\\
1.382	-1.75462774537319\\
1.799	-1.78748766330606\\
2.197	-1.94316421098796\\
2.603	-2.2443692236622\\
3.124	-2.80186259030117\\
4.128	-3.90780997319852\\
4.593	-4.22735230579209\\
5.058	-4.39873743171172\\
5.61	-4.46432161225914\\
6.455	-4.42565645211327\\
9.237	-4.23116975524418\\
11.898	-4.22391598979744\\
23.837	-4.23087817932477\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.108000000000001	-10.2071784776798\\
0.123999999999999	-10.3220471483238\\
0.161999999999999	-9.86593758933504\\
0.524999999999999	-3.57027780732524\\
0.704000000000001	-2.6440288908651\\
0.893999999999998	-2.22204699862202\\
1.126	-2.00505727216593\\
1.463	-1.88165970034693\\
1.849	-1.87233454271546\\
2.213	-1.99234640341245\\
2.599	-2.26169131992637\\
3.095	-2.77619693417849\\
4.173	-3.94610815901504\\
4.635	-4.24847966467151\\
5.104	-4.40891240459196\\
5.671	-4.46544071260662\\
6.573	-4.41491670714282\\
9.067	-4.23572501110586\\
11.487	-4.22176369089686\\
23.936	-4.23087835814388\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.109999999999999	-10.0606387047696\\
0.148	-9.84964162663627\\
0.311	-6.1816905601227\\
0.492000000000001	-3.78548057492109\\
0.670000000000002	-2.75516017891343\\
0.858000000000001	-2.28477084167691\\
1.083	-2.04478330618678\\
1.406	-1.90367761069228\\
1.793	-1.87096287309309\\
2.156	-1.96790654260475\\
2.534	-2.20844847329492\\
2.999	-2.66722715514611\\
4.273	-4.02479335536646\\
4.73	-4.29185640712484\\
5.211	-4.42887539803754\\
5.817	-4.46477169280681\\
6.902	-4.38317396970308\\
8.927	-4.24016312592887\\
11.192	-4.22033207280849\\
25.56	-4.2308782154916\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.111999999999998	-9.89332532438704\\
0.146999999999998	-9.60436450082756\\
0.573	-3.18010945914139\\
0.754999999999999	-2.49357717542581\\
0.957000000000001	-2.16440437672874\\
1.225	-1.97721186470115\\
1.601	-1.87808204644885\\
1.973	-1.90674174690064\\
2.335	-2.06681380396473\\
2.74	-2.3947186801456\\
3.336	-3.06170442891196\\
4.096	-3.88072956528155\\
4.565	-4.21257157239899\\
5.028	-4.39139505905828\\
5.572	-4.46309383746322\\
6.385	-4.43172976231081\\
9.385	-4.22789366025771\\
12.328	-4.22605989247234\\
25.284	-4.23087845840675\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.111000000000001	-9.70996713705977\\
0.148	-9.32837950660326\\
0.523	-3.44946422468783\\
0.702999999999999	-2.62990048572808\\
0.899000000000001	-2.24198282750909\\
1.149	-2.02727029610619\\
1.509	-1.89873153467469\\
1.887	-1.89294691359119\\
2.246	-2.01772320451974\\
2.633	-2.29594167029781\\
3.142	-2.83257861412976\\
4.144	-3.92205102057908\\
4.609	-4.23553663432282\\
5.076	-4.40278311937865\\
5.634	-4.46484903080387\\
6.501	-4.42153691812324\\
9.161	-4.23309735890371\\
11.706	-4.22290668206667\\
23.669	-4.23087779015399\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.106000000000002	-9.53907862047386\\
0.143999999999998	-9.14492225713156\\
0.509	-3.49795034122277\\
0.690000000000001	-2.66193723017669\\
0.887	-2.26613799858447\\
1.137	-2.04571177055682\\
1.498	-1.90904208087775\\
1.876	-1.89587318569995\\
2.233	-2.01351385137697\\
2.617	-2.28314232030825\\
3.116	-2.80285022217308\\
4.163	-3.93797323959586\\
4.626	-4.24404683219153\\
5.094	-4.40675287281118\\
5.657	-4.46525099540486\\
6.545	-4.41751376578012\\
9.1	-4.23477115907495\\
11.561	-4.22214606372417\\
23.781	-4.2308780620694\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100000000000001	-9.39299235346586\\
0.138999999999999	-8.98588001117404\\
0.495000000000001	-3.54373897551204\\
0.675999999999998	-2.69588018824613\\
0.873000000000001	-2.29268394271748\\
1.124	-2.06490718135364\\
1.486	-1.91980978075758\\
1.863	-1.89876202140203\\
2.219	-2.0090544475489\\
2.599	-2.26888703389904\\
3.087	-2.76990138364943\\
4.188	-3.95851385307782\\
4.65	-4.25572235714003\\
5.121	-4.41241478726308\\
5.694	-4.46563368437193\\
6.62	-4.41050341985484\\
9.022	-4.23708163574903\\
11.388	-4.22126323428311\\
24.274	-4.23087872956691\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0450000000000017	-8.02677980913993\\
0.0919999999999987	-9.28144573599399\\
0.132000000000001	-8.87113503062574\\
0.484000000000002	-3.56564408926443\\
0.664999999999999	-2.71948114723474\\
0.861999999999998	-2.31488958157213\\
1.115	-2.08174632716053\\
1.48	-1.92936835585095\\
1.857	-1.90270678484254\\
2.211	-2.00775974105229\\
2.589	-2.26173107648466\\
3.071	-2.75211694253395\\
4.204	-3.97142984588261\\
4.665	-4.26281871340413\\
5.138	-4.41580004847534\\
5.717	-4.46571308601714\\
6.669	-4.40583994144299\\
8.985	-4.23824627943371\\
11.31	-4.22088137688041\\
24.669	-4.23087880259653\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0829999999999984	-9.2217782121364\\
0.123000000000001	-8.80562668400776\\
0.471	-3.597691777197\\
0.652000000000001	-2.74764422442783\\
0.850000000000001	-2.3380202319315\\
1.104	-2.09987703989487\\
1.472	-1.93949735476479\\
1.848	-1.90641988786254\\
2.201	-2.00562479601472\\
2.576	-2.252178285608\\
3.05	-2.72876206237836\\
4.227	-3.98965584109837\\
4.686	-4.27249868862222\\
5.161	-4.42016788213994\\
5.748	-4.46563779196336\\
6.736	-4.39938415696451\\
8.95	-4.23938953544382\\
11.238	-4.22054156324674\\
25.163	-4.23087855348256\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0700000000000003	-9.24798391195744\\
0.109000000000002	-8.85320530670397\\
0.465	-3.57811297333893\\
0.646999999999998	-2.75015585475587\\
0.847000000000001	-2.34845115133045\\
1.108	-2.10828512052226\\
1.483	-1.94459445421018\\
1.857	-1.91187299615996\\
2.208	-2.01150311066608\\
2.583	-2.25941576328087\\
3.059	-2.73957670488636\\
4.22	-3.98417965091279\\
4.68	-4.2697597602152\\
5.154	-4.41885862638695\\
5.739	-4.46567919376711\\
6.716	-4.40131937682875\\
8.959	-4.23909165966752\\
11.257	-4.22062990286334\\
25.019	-4.23087865283548\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.00100000000000122	-7.88562753768474\\
0.0519999999999996	-9.44034252219472\\
0.0919999999999987	-9.01236455583537\\
0.439	-3.6912914373131\\
0.620000000000001	-2.81734015768991\\
0.818999999999999	-2.3925550702216\\
1.075	-2.14106679074343\\
1.448	-1.96250876919714\\
1.825	-1.91400302987203\\
2.175	-1.99921065710143\\
2.545	-2.22961554746801\\
3.004	-2.67819907089129\\
4.285	-4.03387829087444\\
4.742	-4.29687976742343\\
5.225	-4.43107718244306\\
5.837	-4.46434014223898\\
6.954	-4.37808148396811\\
8.934	-4.23992579337463\\
11.206	-4.22039514569145\\
25.432	-4.23087833158996\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.00100000000000122	-9.82494806235422\\
0.00199999999999889	-9.93793355372817\\
0.0210000000000008	-10.06347028164\\
0.0590000000000011	-9.63590533282999\\
0.422000000000001	-3.73824654968381\\
0.603000000000002	-2.85240085396132\\
0.802	-2.42115372227728\\
1.059	-2.16293365823278\\
1.434	-1.97507105364438\\
1.811	-1.91806981787185\\
2.16	-1.99556598296758\\
2.526	-2.21599261524857\\
2.976	-2.6478007174579\\
4.325	-4.06292556134075\\
4.781	-4.31265650648677\\
5.27	-4.43770139280251\\
5.901	-4.46250897579637\\
7.143	-4.35973757956029\\
9.002	-4.23770560281858\\
11.346	-4.22105602933346\\
24.47	-4.23087880570658\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0949999999999989	-1.6873443574521\\
0.186	-2.95689272442716\\
0.254999999999999	-2.99529296901397\\
0.984000000000002	-2.41299998759231\\
1.527	-2.06694165341381\\
1.874	-1.99111632724379\\
2.202	-2.05370178260146\\
2.556	-2.26174666609474\\
3	-2.68415496489974\\
4.326	-4.06382508498369\\
4.783	-4.31337569945011\\
5.272	-4.43792132962561\\
5.904	-4.46239625796905\\
7.152	-4.35887625166899\\
9.007	-4.23754837311013\\
11.356	-4.22110504367235\\
24.42	-4.23087879447166\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0949999999999989	-1.5843800254346\\
0.187999999999999	-2.70656967847169\\
0.286000000000001	-2.78971473185558\\
0.678999999999998	-2.63238088149996\\
1.239	-2.2373469493811\\
1.649	-2.03086305500236\\
1.983	-2.00117963718052\\
2.314	-2.10688237598509\\
2.687	-2.37196412194153\\
3.197	-2.9073373459939\\
4.144	-3.92278125268827\\
4.61	-4.2360132367199\\
5.077	-4.40289992780584\\
5.635	-4.46483090454541\\
6.502	-4.42144800784053\\
9.159	-4.23315041155335\\
11.701	-4.22288032834893\\
23.669	-4.23087779015399\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0949999999999989	-1.48001427133268\\
0.192	-2.46731749172239\\
0.312000000000001	-2.62900110618837\\
0.542000000000002	-2.66360488350718\\
0.814	-2.55205682017662\\
1.749	-2.01328117947685\\
2.076	-2.02076506873482\\
2.413	-2.16522157213603\\
2.808	-2.48605738798507\\
3.434	-3.1847889476634\\
4.128	-3.90928478260346\\
4.596	-4.22887053095853\\
5.062	-4.39946646160369\\
5.616	-4.46439924079586\\
6.466	-4.42468226887915\\
9.218	-4.23163555471735\\
11.849	-4.22365960545947\\
23.764	-4.23087802406591\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0960000000000001	-1.39267919206382\\
0.199999999999999	-2.24778357207085\\
0.347999999999999	-2.51799404727385\\
0.545999999999999	-2.6277161411656\\
0.77	-2.57982362822982\\
1.18	-2.30072758573282\\
1.622	-2.05264447301746\\
1.956	-2.0064578906943\\
2.283	-2.09610525060676\\
2.648	-2.34048002204812\\
3.131	-2.83241451592263\\
4.188	-3.95911197095048\\
4.651	-4.25614785610464\\
5.123	-4.4127173048485\\
5.697	-4.46561912215952\\
6.626	-4.40993767810868\\
9.017	-4.2372363869823\\
11.378	-4.22121358721687\\
24.317	-4.23087875393112\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.097999999999999	-1.30564440141397\\
0.216999999999999	-2.07042666928931\\
0.393000000000001	-2.46234143536335\\
0.577999999999999	-2.60334418930232\\
0.785	-2.57499896481006\\
1.147	-2.33589584123517\\
1.614	-2.06212986697325\\
1.948	-2.00990862651618\\
2.274	-2.09421920432442\\
2.636	-2.33158860271637\\
3.111	-2.81019227908691\\
4.207	-3.97437189655467\\
4.669	-4.26462486310923\\
5.143	-4.41667032573791\\
5.724	-4.46568524722509\\
6.683	-4.40449991865314\\
8.976	-4.23853635349831\\
11.292	-4.22079517656378\\
24.78	-4.2308787722377\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.123000000000001	-1.35623252141868\\
0.305	-2.15523597702129\\
0.489999999999998	-2.50982199697413\\
0.667999999999999	-2.59914421258896\\
0.888999999999999	-2.52719296369964\\
1.817	-2.0185837769683\\
2.139	-2.04621822993658\\
2.48	-2.21411464385629\\
2.891	-2.57193728604024\\
4.522	-4.18885054742269\\
4.983	-4.3794889672778\\
5.515	-4.46049200966637\\
6.285	-4.43989544108947\\
9.679	-4.22307762787138\\
13.576	-4.23026267581855\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0760000000000005	-1.02573887433957\\
0.148	-1.26736588498018\\
0.407	-2.3052084631874\\
0.582000000000001	-2.55385884409521\\
0.762	-2.58628760050188\\
1.022	-2.44969393907332\\
1.652	-2.06172021488301\\
1.98	-2.01971160718636\\
2.305	-2.11327735037213\\
2.67	-2.36285161851911\\
3.163	-2.87040036532525\\
4.169	-3.94369862141486\\
4.633	-4.24744269790239\\
5.103	-4.40855735312168\\
5.67	-4.46538220368678\\
6.571	-4.41510578549692\\
9.07	-4.23563685044759\\
11.493	-4.22179447108298\\
23.921	-4.23087833330136\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0859999999999985	-0.975545938183231\\
0.109999999999999	-0.924466824701081\\
0.181000000000001	-1.19788444068165\\
0.43	-2.28021977535267\\
0.602	-2.54567779787379\\
0.777999999999999	-2.58446109335222\\
1.031	-2.45389317382249\\
1.664	-2.06380723511587\\
1.991	-2.02427893884498\\
2.316	-2.12077676350188\\
2.683	-2.37524076695432\\
3.183	-2.89379110808679\\
4.158	-3.93464314010236\\
4.623	-4.24251317377837\\
5.092	-4.4061900864877\\
5.655	-4.46517736259583\\
6.541	-4.41788481550406\\
9.105	-4.23462960521703\\
11.573	-4.22220855869354\\
23.762	-4.23087801951975\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0869999999999997	-0.904710066798707\\
0.122	-0.737552679540116\\
0.187999999999999	-1.00207208290973\\
0.446999999999999	-2.25434383229499\\
0.617000000000001	-2.53872005392251\\
0.789000000000001	-2.58494985962507\\
1.034	-2.46229504043201\\
1.679	-2.06482353396507\\
2.004	-2.02903597897032\\
2.329	-2.12932848349852\\
2.698	-2.389474488716\\
3.205	-2.91954033576966\\
4.148	-3.92634160383362\\
4.614	-4.2380182051534\\
5.082	-4.40398635742784\\
5.642	-4.46495561521528\\
6.515	-4.42026720464548\\
9.14	-4.23366062818087\\
11.655	-4.22263811899571\\
23.682	-4.23087782437396\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.088000000000001	-0.820082898293293\\
0.129999999999999	-0.528628222415247\\
0.190999999999999	-0.789510001328345\\
0.460000000000001	-2.22783909267713\\
0.628	-2.53206717971488\\
0.797000000000001	-2.58687258471808\\
1.033	-2.47342029604982\\
1.698	-2.06456594971604\\
2.021	-2.03429226917693\\
2.346	-2.14005162120554\\
2.718	-2.40830660436544\\
3.239	-2.95924046491565\\
4.135	-3.9154394503492\\
4.603	-4.2324494528315\\
5.07	-4.40127759229567\\
5.626	-4.46462567698914\\
6.485	-4.4229828393504\\
9.186	-4.23244421946644\\
11.767	-4.22322828004451\\
23.687	-4.23087783734533\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.088000000000001	-0.744879958787216\\
0.135000000000002	-0.311301941848502\\
0.195	-0.589967954291524\\
0.466999999999999	-2.190776044117\\
0.635000000000002	-2.52431895373385\\
0.800999999999998	-2.58993071048184\\
1.028	-2.48717920997671\\
1.723	-2.06267530977097\\
2.044	-2.04054245259799\\
2.37	-2.15478662662126\\
2.746	-2.43470721291393\\
3.288	-3.01651684700076\\
4.123	-3.90527651569958\\
4.592	-4.22679756643083\\
5.058	-4.39849696976189\\
5.61	-4.46423103202184\\
6.454	-4.4257478429032\\
9.24	-4.23109714507414\\
11.906	-4.22395771249051\\
23.851	-4.23087820677927\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00100000000000122	9.80305065707098\\
0.00199999999999889	9.86498481596136\\
0.111000000000001	5.85339578802486\\
0.317	0.383723392411216\\
0.494	-1.7048456045362\\
0.658000000000001	-2.49332147033819\\
0.808	-2.72627883032453\\
0.966000000000001	-2.72581783895063\\
1.236	-2.51312133413434\\
1.684	-2.1724316075343\\
1.993	-2.09376255679437\\
2.301	-2.15453879828484\\
2.647	-2.36685190149439\\
3.103	-2.81218853156223\\
4.251	-4.00903865991105\\
4.712	-4.28392892900283\\
5.191	-4.42533283061521\\
5.789	-4.46518954598467\\
6.831	-4.39013224123049\\
8.928	-4.24012907195316\\
11.194	-4.2203410454618\\
25.541	-4.23087823300005\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00100000000000122	7.85638655863227\\
0.00199999999999889	7.97307851921989\\
0.0210000000000008	8.15052889353006\\
0.0569999999999986	7.64435353616815\\
0.491	-1.62813003180903\\
0.655999999999999	-2.47553054603964\\
0.806000000000001	-2.72919332853041\\
0.960999999999999	-2.73849131505462\\
1.214	-2.54469918951213\\
1.686	-2.17768340985931\\
1.995	-2.09749256825805\\
2.302	-2.1571876070433\\
2.647	-2.36807632308437\\
3.102	-2.81159983182264\\
4.253	-4.01057731656098\\
4.714	-4.28479628940618\\
5.193	-4.42567116442509\\
5.792	-4.46514621481534\\
6.838	-4.38944744659426\\
8.927	-4.24016307567555\\
11.192	-4.22033207308612\\
25.56	-4.2308782154916\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.00100000000000122	5.91096289007815\\
0.0459999999999994	7.4598681228086\\
0.0809999999999995	6.99869647957665\\
0.516000000000002	-1.76774346311306\\
0.678999999999998	-2.52937585333164\\
0.827000000000002	-2.74689920036959\\
0.984999999999999	-2.73789429643909\\
1.266	-2.50657941927927\\
1.693	-2.18036198924185\\
2.001	-2.10106004799558\\
2.308	-2.16183471422784\\
2.654	-2.37488285812213\\
3.111	-2.8220765290927\\
4.246	-4.00525813179893\\
4.707	-4.28173294514328\\
5.186	-4.42446119004861\\
5.782	-4.46527959088496\\
6.814	-4.39179455967602\\
8.93	-4.240061162012\\
11.198	-4.22035902849915\\
25.504	-4.23087826684705\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0609999999999999	7.17622831430637\\
0.0970000000000013	6.71276770295129\\
0.523	-1.77503876369773\\
0.686	-2.53976638921257\\
0.834	-2.75621668829714\\
0.992000000000001	-2.74499099440172\\
1.276	-2.50755595525297\\
1.697	-2.18440297815893\\
2.004	-2.10463780622095\\
2.31	-2.16481849262006\\
2.655	-2.3768664063734\\
3.112	-2.82368226536759\\
4.246	-4.00527553444867\\
4.707	-4.2817294718117\\
5.186	-4.42445723264775\\
5.782	-4.465278629982\\
6.814	-4.39179465019589\\
8.93	-4.24006116106816\\
11.198	-4.22035902850419\\
25.504	-4.23087826684705\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0719999999999992	7.0691854180302\\
0.106999999999999	6.63041226748945\\
0.539999999999999	-1.8562980851418\\
0.702000000000002	-2.57404346129901\\
0.849	-2.76956254922514\\
1.01	-2.74584095206042\\
1.322	-2.47392163907118\\
1.715	-2.18150485342734\\
2.02	-2.10794246312596\\
2.326	-2.17359302654065\\
2.674	-2.39339702092411\\
3.14	-2.8553096459212\\
4.221	-3.98595382304024\\
4.683	-4.27099121696963\\
5.159	-4.41959656617849\\
5.745	-4.46559935212124\\
6.729	-4.40006671108731\\
8.953	-4.23928989837572\\
11.245	-4.22057399190804\\
25.109	-4.23087859271082\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0809999999999995	7.05757326894582\\
0.116	6.6039804900737\\
0.542000000000002	-1.83408114373099\\
0.702999999999999	-2.57120725097189\\
0.850000000000001	-2.77647996240336\\
1.009	-2.75717999758194\\
1.307	-2.4981141431585\\
1.71	-2.18967762277218\\
2.015	-2.11149866581247\\
2.32	-2.17314898135995\\
2.665	-2.38721139742872\\
3.125	-2.83906894894842\\
4.237	-3.99839979150322\\
4.698	-4.27774174089419\\
5.176	-4.42268874309768\\
5.769	-4.46542151539484\\
6.783	-4.39482036489731\\
8.936	-4.23985824517387\\
11.21	-4.22041327935965\\
25.396	-4.23087836330014\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0869999999999997	7.10385298013588\\
0.122	6.66183167494863\\
0.553000000000001	-1.87741841448427\\
0.713999999999999	-2.59422315794589\\
0.859999999999999	-2.78763905948772\\
1.02	-2.76150617463024\\
1.332	-2.48377138873956\\
1.721	-2.18995338071514\\
2.024	-2.11479754027966\\
2.329	-2.17895439355514\\
2.676	-2.39724678405006\\
3.141	-2.85733710848979\\
4.223	-3.9875551898373\\
4.685	-4.27189415497699\\
5.161	-4.41995965417106\\
5.748	-4.46558169078561\\
6.735	-4.39948581148128\\
8.951	-4.2393562579915\\
11.241	-4.22055544433053\\
25.14	-4.23087857045769\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.093	7.18828733414836\\
0.126999999999999	6.7519395518038\\
0.562000000000001	-1.90847119219244\\
0.722000000000001	-2.61024909899763\\
0.867000000000001	-2.79751157374481\\
1.027	-2.76797340636443\\
1.347	-2.47877288680961\\
1.729	-2.19161219086815\\
2.031	-2.11809570190545\\
2.336	-2.1839249077876\\
2.683	-2.40405365864421\\
3.151	-2.86894382369532\\
4.216	-3.98209112713618\\
4.679	-4.26915602139161\\
5.154	-4.41864902710167\\
5.739	-4.46562158685967\\
6.715	-4.40142073617127\\
8.959	-4.2390916139868\\
11.257	-4.22062990308321\\
25.019	-4.23087865283548\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.097999999999999	7.29867994068534\\
0.134	6.80144813467804\\
0.545999999999999	-1.7596526535882\\
0.707999999999998	-2.56998341390409\\
0.853999999999999	-2.79800773737923\\
1.008	-2.78945553684659\\
1.278	-2.55630845423816\\
1.705	-2.20929073664922\\
2.008	-2.12211285220958\\
2.31	-2.1753102610176\\
2.651	-2.37942556253866\\
3.1	-2.81287289386229\\
4.268	-4.02200037197404\\
4.728	-4.29079422856534\\
5.209	-4.42832082384063\\
5.814	-4.46477652317116\\
6.893	-4.38406087844866\\
8.927	-4.24016306918144\\
11.192	-4.22033207312139\\
25.56	-4.2308782154916\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.100999999999999	7.42782907124528\\
0.135999999999999	6.96839548956969\\
0.565000000000001	-1.87107470946138\\
0.725000000000001	-2.61203923316573\\
0.870000000000001	-2.81301820579686\\
1.027	-2.78920517965243\\
1.327	-2.51706222465048\\
1.721	-2.20650436183264\\
2.022	-2.12492387671686\\
2.325	-2.18329085822261\\
2.668	-2.39403495492889\\
3.125	-2.84091017546909\\
4.243	-4.00307940293618\\
4.705	-4.28082929803442\\
5.183	-4.42391079375816\\
5.778	-4.46532120498267\\
6.804	-4.39277200493519\\
8.931	-4.24002725228904\\
11.2	-4.22036803905803\\
25.486	-4.23087828318148\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0990000000000002	7.55193847016986\\
0.132000000000001	7.26532106430605\\
0.251000000000001	3.64390441130535\\
0.445	-0.590810890769873\\
0.614000000000001	-2.16218442046625\\
0.77	-2.70973448273391\\
0.911999999999999	-2.83230542076111\\
1.084	-2.75991851645754\\
1.899	-2.14482626021702\\
2.196	-2.1446963449404\\
2.516	-2.28537151321019\\
2.908	-2.61210129927589\\
3.662	-3.45065942785053\\
4.24	-4.00079356331957\\
4.702	-4.27950125443367\\
5.18	-4.4233794979774\\
5.774	-4.4653651997702\\
6.795	-4.39365057752778\\
8.933	-4.2399595459925\\
11.204	-4.22038609783196\\
25.45	-4.23087831555948\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00100000000000122	9.89425957058987\\
0.0599999999999987	14.9973383474509\\
0.0899999999999999	14.4543574533763\\
0.206	8.74694761598229\\
0.411000000000001	1.10191526519177\\
0.582999999999998	-1.68808496057422\\
0.742999999999999	-2.72316106204449\\
0.885000000000002	-3.01470039278451\\
1.023	-3.02098889043946\\
1.241	-2.80965594151344\\
1.724	-2.30989589549117\\
2.016	-2.18926256403935\\
2.305	-2.21419978970588\\
2.63	-2.38598075111933\\
3.051	-2.76982743199529\\
4.367	-4.09271669486067\\
4.825	-4.32900227011756\\
5.323	-4.44424665300199\\
5.978	-4.45940227726463\\
7.442	-4.332012573403\\
9.204	-4.23198557436853\\
11.813	-4.22347050334933\\
23.723	-4.23087792766083\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0680000000000014	14.8537412785165\\
0.0990000000000002	14.2471975470387\\
0.228999999999999	7.82069552531397\\
0.427	0.817720501834913\\
0.597999999999999	-1.80806623278279\\
0.756	-2.76788295030627\\
0.896999999999998	-3.03214397372898\\
1.037	-3.02468042550173\\
1.269	-2.78681325383036\\
1.719	-2.31938303731706\\
2.011	-2.19377370268852\\
2.299	-2.2146185960252\\
2.622	-2.38148457374185\\
3.039	-2.75774942487235\\
4.387	-4.10609937281097\\
4.846	-4.33651738944852\\
5.347	-4.44696108795762\\
6.014	-4.45767336959412\\
7.653	-4.31393540958387\\
9.395	-4.22769406348052\\
12.36	-4.22620857410263\\
25.449	-4.23087831645296\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0740000000000016	14.7812141162581\\
0.105	14.1702561542353\\
0.236000000000001	7.6917766510784\\
0.433	0.7645527969276\\
0.603999999999999	-1.84075420492924\\
0.762	-2.78806283186057\\
0.902000000000001	-3.04431493699072\\
1.043	-3.03265329429389\\
1.279	-2.78542662366667\\
1.72	-2.3246978318883\\
2.011	-2.19747121554327\\
2.299	-2.21685853295068\\
2.621	-2.3820304419893\\
3.036	-2.75517354601827\\
4.394	-4.11071855776018\\
4.853	-4.33896022822886\\
5.356	-4.44792229183932\\
6.028	-4.45695380407303\\
7.768	-4.30471701773212\\
9.512	-4.22555290895946\\
12.778	-4.22796557915897\\
28.46	-4.23087650076468\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0130000000000017	8.2361378821185\\
0.0790000000000006	14.7594015036016\\
0.109999999999999	14.1470538694606\\
0.242000000000001	7.60613111051008\\
0.439	0.708690541917004\\
0.609999999999999	-1.87433341668681\\
0.768000000000001	-2.80840609846037\\
0.908000000000001	-3.0570582311857\\
1.049	-3.04041693740654\\
1.29	-2.78248102761231\\
1.721	-2.32994752771886\\
2.012	-2.20095872788501\\
2.299	-2.21907847278882\\
2.62	-2.38257009358311\\
3.034	-2.75364856155528\\
4.4	-4.11464992990199\\
4.859	-4.3410301220119\\
5.363	-4.44864896458005\\
6.039	-4.45637061354494\\
7.889	-4.29554157728339\\
9.644	-4.22354293318701\\
13.381	-4.22982857118516\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0829999999999984	14.7751171083006\\
0.113	14.2054668321269\\
0.234999999999999	8.15790348377513\\
0.434999999999999	0.878322361835018\\
0.606000000000002	-1.81437640977136\\
0.763999999999999	-2.79572100338792\\
0.904	-3.06344011292136\\
1.043	-3.0558999082382\\
1.272	-2.81583099561499\\
1.724	-2.33369560390831\\
2.014	-2.20422361657863\\
2.3	-2.22156649203803\\
2.621	-2.38451381479465\\
3.034	-2.75421206307443\\
4.402	-4.11595795103824\\
4.861	-4.34171221731679\\
5.365	-4.44885134895167\\
6.042	-4.45620869379674\\
7.932	-4.29241471351834\\
9.693	-4.22289910124762\\
13.659	-4.2304242819518\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0869999999999997	14.8190003419982\\
0.117999999999999	14.2056920071468\\
0.248999999999999	7.66239463631747\\
0.445	0.724168935941027\\
0.614999999999998	-1.8791135498651\\
0.771999999999998	-2.82367995078088\\
0.911000000000001	-3.07701121410832\\
1.05	-3.0629202030392\\
1.285	-2.81006038536837\\
1.724	-2.33952992724817\\
2.014	-2.20781131949377\\
2.3	-2.22374406843151\\
2.62	-2.38503507549059\\
3.032	-2.75268486346346\\
4.407	-4.11920703085906\\
4.866	-4.34341409716456\\
5.371	-4.44945559447422\\
6.051	-4.45571676743437\\
8.149	-4.27773633701804\\
9.958	-4.22027730646797\\
16.352	-4.23133918247341\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0899999999999999	14.8850678671152\\
0.120000000000001	14.315023174112\\
0.241	8.25971124840314\\
0.440999999999999	0.890915222414968\\
0.611999999999998	-1.82974914182509\\
0.77	-2.81803210546766\\
0.91	-3.08534764452695\\
1.049	-3.07503893582553\\
1.279	-2.82829468544389\\
1.726	-2.34385234188211\\
2.016	-2.21098796753875\\
2.301	-2.226184529478\\
2.62	-2.3862508592135\\
3.031	-2.75219906595589\\
4.411	-4.12179388604133\\
4.87	-4.3447640453905\\
5.376	-4.44994893201102\\
6.059	-4.45527108771088\\
10.955	-4.21937747405639\\
29.277	-4.23087645704894\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.093	14.9684549994601\\
0.123000000000001	14.3952719826536\\
0.244	8.30339920700927\\
0.443999999999999	0.893716338013729\\
0.614999999999998	-1.83875859727318\\
0.773	-2.82958356404924\\
0.913	-3.0963206021264\\
1.051	-3.08512383999692\\
1.28	-2.83753611257938\\
1.727	-2.34884093578175\\
2.016	-2.21450663688985\\
2.301	-2.22832171418261\\
2.62	-2.38745585900175\\
3.03	-2.75171077726115\\
4.414	-4.12372729190495\\
4.873	-4.3457691881267\\
5.38	-4.45033674306149\\
6.065	-4.45493166823892\\
10.902	-4.2191998189456\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0960000000000001	15.0657259971091\\
0.126000000000001	14.4789811035114\\
0.248999999999999	8.23968871553846\\
0.448	0.870544509500963\\
0.619	-1.85842135559153\\
0.776	-2.84137794315291\\
0.914999999999999	-3.10663514140041\\
1.053	-3.09513185938652\\
1.282	-2.84538676315513\\
1.728	-2.35377136451639\\
2.017	-2.2177974355161\\
2.301	-2.23044127323171\\
2.619	-2.38795472284602\\
3.028	-2.75018319639655\\
4.42	-4.127569716201\\
4.879	-4.34776819099025\\
5.387	-4.45100391572732\\
6.075	-4.45435656001601\\
10.822	-4.21896243762575\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.097999999999999	15.174289668598\\
0.126999999999999	14.633215953177\\
0.241	8.84714279516542\\
0.443999999999999	1.03828758975819\\
0.614999999999998	-1.7989524425977\\
0.773	-2.83213047101306\\
0.913	-3.11415159937759\\
1.049	-3.10896336773378\\
1.269	-2.87274812952744\\
1.732	-2.35639162088403\\
2.02	-2.22064744655565\\
2.304	-2.2333631468471\\
2.622	-2.39122474239474\\
3.031	-2.75383617949965\\
4.417	-4.12565803091091\\
4.876	-4.3467645598846\\
5.383	-4.45062071518102\\
6.069	-4.45470268905686\\
10.868	-4.21909418858245\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.100000000000001	15.2918957767702\\
0.128	14.7884253057372\\
0.234999999999999	9.36138294011146\\
0.442	1.16007098082319\\
0.613	-1.7582981850597\\
0.771000000000001	-2.82590275299207\\
0.911000000000001	-3.12142666921854\\
1.046	-3.12196942505929\\
1.26	-2.89495890121606\\
1.736	-2.35893087871709\\
2.024	-2.2232526330654\\
2.308	-2.23653687209612\\
2.626	-2.39517990668324\\
3.036	-2.75955907573066\\
4.411	-4.12181167415576\\
4.87	-4.34474599294258\\
5.376	-4.4499384307361\\
6.058	-4.45532622033756\\
10.964	-4.21940913050328\\
29.058	-4.23087645905275\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0760000000000005	21.7725480806537\\
0.103999999999999	21.152876584004\\
0.202999999999999	14.9286864676546\\
0.431999999999999	2.60478840125492\\
0.605	-1.39819660350483\\
0.765000000000001	-2.88939770659667\\
0.905999999999999	-3.32608874698347\\
1.03	-3.36937686934353\\
1.2	-3.1956539304603\\
1.818	-2.39660948305453\\
2.094	-2.27077403614032\\
2.372	-2.29197962829895\\
2.691	-2.46212878497903\\
3.115	-2.85152489075767\\
4.331	-4.06815919723541\\
4.791	-4.31613369273784\\
5.283	-4.43914017990526\\
5.919	-4.46181816476721\\
7.2	-4.35430536729031\\
9.033	-4.23674391808765\\
11.412	-4.221383127453\\
24.176	-4.23087865622281\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0799999999999983	21.7488316790312\\
0.109000000000002	21.0770258666728\\
0.213000000000001	14.443440201587\\
0.437000000000001	2.52121421371956\\
0.609999999999999	-1.44478675808309\\
0.768999999999998	-2.91077324335727\\
0.91	-3.34082694549479\\
1.033	-3.38038349620919\\
1.204	-3.20230595377686\\
1.815	-2.40424674785542\\
2.09	-2.27481639070542\\
2.367	-2.29247039791046\\
2.684	-2.45815593502275\\
3.104	-2.84039959981433\\
4.347	-4.07927761424137\\
4.807	-4.32221372633826\\
5.301	-4.4414743963484\\
5.946	-4.46077207442721\\
7.301	-4.34482889698968\\
9.097	-4.23485638749528\\
11.555	-4.22211486089865\\
23.791	-4.23087808389429\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0120000000000005	11.7425088458333\\
0.0829999999999984	21.7522778327125\\
0.111000000000001	21.132274015232\\
0.210000000000001	14.8734179329891\\
0.437999999999999	2.57122571509048\\
0.611000000000001	-1.43497577846308\\
0.77	-2.91652856871881\\
0.911000000000001	-3.35165094320765\\
1.034	-3.39220754827202\\
1.205	-3.21310896099755\\
1.817	-2.4080448576117\\
2.092	-2.27773225287092\\
2.369	-2.29506765801062\\
2.685	-2.4599931044616\\
3.105	-2.84193962183686\\
4.348	-4.07997333955023\\
4.808	-4.3225841292539\\
5.303	-4.44172316071894\\
5.949	-4.46064860108266\\
7.312	-4.34381068442348\\
9.105	-4.23462955762088\\
11.573	-4.22220855878361\\
23.762	-4.23087801951975\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.032	17.0180293256219\\
0.0859999999999985	21.7771073485273\\
0.114000000000001	21.1554132000985\\
0.213000000000001	14.87542286685\\
0.440999999999999	2.55121707709819\\
0.613	-1.44015838957518\\
0.771999999999998	-2.92777775173082\\
0.913	-3.36378527347801\\
1.036	-3.40350946978976\\
1.206	-3.22381975091903\\
1.818	-2.4125529325484\\
2.093	-2.28080076278023\\
2.369	-2.29704827357542\\
2.685	-2.46109742582517\\
3.104	-2.84137127315534\\
4.351	-4.08204093529241\\
4.811	-4.32370094836933\\
5.306	-4.44209503095011\\
5.953	-4.46048204277357\\
7.329	-4.34224285241207\\
9.117	-4.23429305950787\\
11.601	-4.22235479668113\\
23.726	-4.2308779349457\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0889999999999986	21.8193962746537\\
0.117000000000001	21.184818290188\\
0.216999999999999	14.8021116840349\\
0.443999999999999	2.52917337376636\\
0.616	-1.46050476756639\\
0.774999999999999	-2.9445641586311\\
0.916	-3.37722011854433\\
1.038	-3.41473580133591\\
1.208	-3.23297944003198\\
1.818	-2.41779241641276\\
2.093	-2.28403420160202\\
2.369	-2.29901277570926\\
2.684	-2.46147535439274\\
3.101	-2.8387034882172\\
4.357	-4.08614894113514\\
4.817	-4.32592264560127\\
5.313	-4.44295344335558\\
5.963	-4.46005596192349\\
7.371	-4.33840064108519\\
9.148	-4.2334444098958\\
11.674	-4.22273809582048\\
23.674	-4.23087780340029\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0910000000000011	21.8763037139545\\
0.117999999999999	21.298539748701\\
0.212	15.3703961552515\\
0.445	2.57379423502705\\
0.617000000000001	-1.45261281806211\\
0.776	-2.95089367820532\\
0.917000000000002	-3.38806917850234\\
1.039	-3.42636421960164\\
1.208	-3.24497138232144\\
1.821	-2.42062346305814\\
2.095	-2.28683541098899\\
2.371	-2.30153922878823\\
2.686	-2.46399330699044\\
3.103	-2.84127646332848\\
4.356	-4.08547388456853\\
4.816	-4.32554856367617\\
5.312	-4.44282854013687\\
5.962	-4.4600987979308\\
7.367	-4.33876462385128\\
9.145	-4.23352524480637\\
11.667	-4.22270124920584\\
23.677	-4.23087781129715\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.093	21.9449645271314\\
0.120999999999999	21.337245307456\\
0.218	15.1460393630031\\
0.446999999999999	2.58243270461447\\
0.619	-1.45984024942093\\
0.777999999999999	-2.96274387691014\\
0.917999999999999	-3.39890871088585\\
1.04	-3.43792955974769\\
1.209	-3.2554154183247\\
1.822	-2.42496979305584\\
2.096	-2.28980284064158\\
2.371	-2.30346544394607\\
2.685	-2.46435354619437\\
3.101	-2.83965427138238\\
4.361	-4.08888132544385\\
4.821	-4.3273854808391\\
5.318	-4.44355138292758\\
5.971	-4.45970416975015\\
7.407	-4.33514452779009\\
9.176	-4.23270316329376\\
11.742	-4.2230964861601\\
23.675	-4.23087780603681\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0960000000000001	22.0239291279008\\
0.125	21.3367065674881\\
0.228999999999999	14.5559616681763\\
0.451000000000001	2.52019914817927\\
0.623000000000001	-1.49685429584939\\
0.782	-2.98546415687971\\
0.922000000000001	-3.41363618359649\\
1.044	-3.4479612958427\\
1.214	-3.25979208759848\\
1.816	-2.43492516462677\\
2.09	-2.29425245728929\\
2.364	-2.3034317326872\\
2.676	-2.45906516139165\\
3.087	-2.82553712623279\\
4.383	-4.10363856644742\\
4.843	-4.33530306809576\\
5.344	-4.4465365112034\\
6.01	-4.45786335369718\\
7.622	-4.31650043194739\\
9.365	-4.22830083839773\\
12.265	-4.22576198706656\\
24.983	-4.23087867482754\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.097999999999999	22.1112585945787\\
0.126999999999999	21.4196082555979\\
0.231000000000002	14.6095618702078\\
0.452999999999999	2.52523637118809\\
0.625	-1.50542465312004\\
0.783999999999999	-2.99769045592395\\
0.923999999999999	-3.42576889926787\\
1.045	-3.45939792722461\\
1.214	-3.2715342675025\\
1.82	-2.43675969971679\\
2.093	-2.29673091846803\\
2.367	-2.30616586623372\\
2.679	-2.46224373930806\\
3.09	-2.82913016666628\\
4.38	-4.10165249744524\\
4.84	-4.33423544938338\\
5.341	-4.44620188496587\\
6.005	-4.45811069398775\\
7.59	-4.31918203028542\\
9.334	-4.22895352944473\\
12.17	-4.22530065155998\\
24.588	-4.23087881247676\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0990000000000002	22.205848295729\\
0.125	21.6651099795944\\
0.215	15.9730019321123\\
0.452000000000002	2.63342328939468\\
0.623999999999999	-1.4704930564693\\
0.783000000000001	-2.99395292251737\\
0.923000000000002	-3.43404067386703\\
1.044	-3.47177288770073\\
1.212	-3.28623834732003\\
1.826	-2.43690159929015\\
2.099	-2.2985128432682\\
2.373	-2.30971092813762\\
2.686	-2.4682361668126\\
3.1	-2.84000552851264\\
4.368	-4.09362984867689\\
4.828	-4.32992443844655\\
5.327	-4.4446059278031\\
5.984	-4.4591131874808\\
7.47	-4.32953411866451\\
9.227	-4.23141354110288\\
11.872	-4.22378011524909\\
23.796	-4.23087809466069\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.100999999999999	22.3065712101778\\
0.128	21.7127177906925\\
0.222000000000001	15.6583462644033\\
0.454000000000001	2.63566861839935\\
0.626000000000001	-1.48011803681438\\
0.785	-3.00649084383408\\
0.925000000000001	-3.44618309054272\\
1.046	-3.48259652032912\\
1.213	-3.29634759679344\\
1.827	-2.44104774249278\\
2.099	-2.30157500949457\\
2.373	-2.31157165511257\\
2.685	-2.46856935797749\\
3.098	-2.8383803095874\\
4.372	-4.09632252198123\\
4.832	-4.33136516298754\\
5.331	-4.44506587443048\\
5.99	-4.45883256964523\\
7.502	-4.32672936124398\\
9.255	-4.23073811653066\\
11.946	-4.22416564429684\\
23.928	-4.23087834499211\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0850000000000009	27.6514855099874\\
0.111999999999998	27.0460407408421\\
0.198	21.1332514128233\\
0.469999999999999	3.13288187403462\\
0.641999999999999	-1.49754786520736\\
0.800000000000001	-3.20493672017211\\
0.937999999999999	-3.69336893840203\\
1.053	-3.73489442749285\\
1.208	-3.54444482454004\\
1.866	-2.50069482058634\\
2.132	-2.35059059946654\\
2.4	-2.35320820413233\\
2.706	-2.50244843691594\\
3.113	-2.86235190345453\\
4.384	-4.10439760826545\\
4.845	-4.33591055955084\\
5.347	-4.44680765197984\\
6.014	-4.45765694657723\\
7.649	-4.31426510661598\\
9.391	-4.22777355723994\\
12.347	-4.22614839213087\\
25.381	-4.23087837636425\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00900000000000034	13.525693126972\\
0.088000000000001	27.6618350905374\\
0.116	26.9964119607374\\
0.206	20.6709795031509\\
0.469000000000001	3.24667791891142\\
0.641000000000002	-1.46087359106908\\
0.800000000000001	-3.20762833009154\\
0.939	-3.70566582229152\\
1.054	-3.74746875541184\\
1.209	-3.55566894234769\\
1.867	-2.50483362231576\\
2.132	-2.35369042183035\\
2.399	-2.35483743334163\\
2.704	-2.50212075825873\\
3.109	-2.85869996237399\\
4.392	-4.1096662603809\\
4.853	-4.33870450475347\\
5.356	-4.44777187655438\\
6.028	-4.45693870474683\\
7.762	-4.30518658401274\\
9.506	-4.22565423216499\\
12.755	-4.2278784884893\\
28.248	-4.23087653289416\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0189999999999984	17.21123083955\\
0.0899999999999999	27.6863277397381\\
0.117000000000001	27.0773685705439\\
0.202999999999999	21.1230890167728\\
0.472999999999999	3.15876916634325\\
0.645	-1.5091580341004\\
0.803000000000001	-3.2289907969558\\
0.940999999999999	-3.71941729337091\\
1.056	-3.75942196577837\\
1.211	-3.56506650375048\\
1.866	-2.51072855128595\\
2.131	-2.35703633505988\\
2.397	-2.35621414538481\\
2.701	-2.50111310037438\\
3.104	-2.85403523858775\\
4.401	-4.11553787146485\\
4.862	-4.34180281513886\\
5.367	-4.44891111308105\\
6.044	-4.45608692251151\\
7.955	-4.29077161886539\\
9.72	-4.22256684729345\\
13.83	-4.23071614506961\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0919999999999987	27.7223769397442\\
0.117999999999999	27.1609737605458\\
0.201000000000001	21.4888815920259\\
0.477	3.06985404090224\\
0.649000000000001	-1.55766192465175\\
0.806999999999999	-3.25651429998317\\
0.945	-3.73599514763144\\
1.059	-3.77070419048292\\
1.215	-3.57083641655261\\
1.86	-2.52123038978402\\
2.125	-2.36179651731884\\
2.391	-2.35665985224804\\
2.694	-2.49742032797034\\
3.094	-2.84429367597049\\
4.419	-4.12710382962293\\
4.88	-4.34786087329987\\
5.389	-4.45106268021769\\
6.078	-4.45417174582112\\
10.802	-4.21890937704421\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0940000000000012	27.7684076526727\\
0.120000000000001	27.2074732523648\\
0.202999999999999	21.5193027474445\\
0.478999999999999	3.05915690089906\\
0.651	-1.57318639830777\\
0.809000000000001	-3.27192829680923\\
0.946000000000002	-3.74825338241781\\
1.06	-3.78304942274417\\
1.216	-3.58173061996188\\
1.86	-2.52621181626379\\
2.125	-2.36486384593832\\
2.39	-2.35829914864937\\
2.692	-2.49712910049297\\
3.09	-2.84069812279013\\
4.428	-4.13280132739078\\
4.889	-4.35081656043571\\
5.399	-4.45198327584074\\
6.094	-4.45322287082096\\
10.676	-4.21864000524718\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0960000000000001	27.8229834333529\\
0.122	27.2567869151651\\
0.204999999999998	21.5469665012799\\
0.481000000000002	3.04709034322609\\
0.652999999999999	-1.58920170022149\\
0.811	-3.28745918426519\\
0.948	-3.76189337325032\\
1.062	-3.7947234842354\\
1.219	-3.58896377806141\\
1.857	-2.53401656760956\\
2.122	-2.36882306149713\\
2.387	-2.3594949911069\\
2.688	-2.49551723382667\\
3.083	-2.83408303081319\\
4.441	-4.14092788158579\\
4.902	-4.35500522553374\\
5.415	-4.45338625692905\\
6.119	-4.45168239942977\\
10.498	-4.21848242506541\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.097999999999999	27.8847963468449\\
0.125	27.2670323849569\\
0.210999999999999	21.235155616684\\
0.48	3.15402130547351\\
0.652000000000001	-1.55522414002839\\
0.809999999999999	-3.28479339472737\\
0.946999999999999	-3.77125334412398\\
1.06	-3.8087033522237\\
1.214	-3.610388440415\\
1.87	-2.52662719072214\\
2.134	-2.368251866837\\
2.399	-2.36402668838737\\
2.702	-2.50590063247749\\
3.103	-2.85483511983927\\
4.41	-4.12135994050333\\
4.871	-4.34483943312257\\
5.378	-4.44999967444791\\
6.061	-4.4551462021308\\
10.942	-4.21933249384617\\
29.611	-4.23087646284943\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.100000000000001	27.9526574067245\\
0.128	27.2767196017173\\
0.218	20.8314901694763\\
0.478999999999999	3.2615203250851\\
0.651	-1.52085521705507\\
0.809000000000001	-3.28188757301856\\
0.946000000000002	-3.78046508232379\\
1.059	-3.82198508911875\\
1.211	-3.62818894360132\\
1.879	-2.523067247456\\
2.142	-2.36892770901937\\
2.407	-2.36771919072062\\
2.71	-2.51233306293316\\
3.114	-2.86651552252408\\
4.395	-4.1116501883445\\
4.856	-4.33971642341426\\
5.36	-4.44817674630075\\
6.034	-4.45662181177607\\
7.821	-4.30063072829337\\
9.569	-4.22463421169334\\
13.017	-4.22880080938861\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.100999999999999	28.0257671964947\\
0.126999999999999	27.4564626483848\\
0.210000000000001	21.6976820709178\\
0.484999999999999	3.08322806977752\\
0.657	-1.60648488132105\\
0.815000000000001	-3.32258877267026\\
0.952000000000002	-3.79985454394085\\
1.065	-3.83111444464428\\
1.22	-3.62440495572413\\
1.861	-2.54482195751835\\
2.125	-2.37690222843285\\
2.389	-2.36541245625279\\
2.688	-2.49861097971734\\
3.081	-2.8334639401582\\
4.451	-4.14709990073499\\
4.913	-4.35846405851526\\
5.428	-4.4544578253251\\
6.139	-4.45040096298051\\
10.369	-4.21856490890126\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.103000000000002	28.1036574903123\\
0.131	27.4268676233851\\
0.221	20.9475047981215\\
0.481999999999999	3.26983567443935\\
0.654	-1.5388309328118\\
0.812000000000001	-3.30755689407771\\
0.949000000000002	-3.80621804615203\\
1.062	-3.8455273941546\\
1.214	-3.64756891918617\\
1.877	-2.53427123159063\\
2.14	-2.3752481514305\\
2.404	-2.37050233823377\\
2.706	-2.51157456558123\\
3.107	-2.8602286317514\\
4.41	-4.12136813847847\\
4.871	-4.34482593102234\\
5.378	-4.44999252502339\\
6.061	-4.45514564895985\\
10.943	-4.21933592226743\\
29.584	-4.23087646206852\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.103999999999999	28.1853311916055\\
0.129999999999999	27.6086417583094\\
0.213000000000001	21.8134205446018\\
0.488	3.08820494333037\\
0.66	-1.62566468529019\\
0.818000000000001	-3.34852962573057\\
0.955000000000002	-3.82549127301761\\
1.068	-3.85439153607288\\
1.224	-3.64152358884697\\
1.858	-2.55738046079949\\
2.122	-2.38378673805807\\
2.385	-2.36819559975705\\
2.682	-2.49674567890172\\
3.07	-2.82336903000826\\
4.474	-4.16101794869821\\
4.936	-4.3654940474962\\
5.456	-4.45658657946599\\
6.184	-4.44736901904047\\
10.114	-4.21933207210231\\
20.057	-4.23083756772461\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.00399999999999778	12.9169169642704\\
0.0940000000000012	32.2134752716966\\
0.122	31.5745868430335\\
0.204000000000001	25.7750806620708\\
0.518000000000001	2.74224895312736\\
0.689	-1.97128125595273\\
0.844999999999999	-3.65929621613243\\
0.976999999999997	-4.09663546535462\\
1.086	-4.10168981563014\\
1.242	-3.84628077080622\\
1.844	-2.66387799423196\\
2.106	-2.44563927757005\\
2.361	-2.39842338350548\\
2.644	-2.49305176704203\\
3.004	-2.76847115392568\\
3.716	-3.52026401361965\\
4.292	-4.04083065351231\\
4.755	-4.30161944310897\\
5.242	-4.43315098039876\\
5.86	-4.46366359396016\\
7.013	-4.37232757822096\\
8.949	-4.23942266651098\\
11.236	-4.2205323243125\\
25.179	-4.23087854145123\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00999999999999801	15.4103609670676\\
0.0919999999999987	32.2186788134358\\
0.118000000000002	31.8212437431624\\
0.186999999999998	27.4159092672024\\
0.551000000000002	1.53847821869817\\
0.719000000000001	-2.43005519793722\\
0.871000000000002	-3.80569317475373\\
0.997999999999998	-4.12874792461832\\
1.111	-4.08932562311931\\
1.291	-3.74982401185945\\
1.783	-2.74895368363835\\
2.05	-2.48004032028638\\
2.304	-2.39887821426657\\
2.578	-2.46072344554092\\
2.915	-2.68899233446353\\
3.448	-3.23116983474419\\
4.196	-3.96813451013285\\
4.666	-4.26280183199067\\
5.142	-4.41595031380678\\
5.722	-4.46554550800352\\
6.676	-4.40518390014123\\
8.981	-4.23837475326876\\
11.302	-4.22084296945444\\
24.717	-4.23087879171896\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0189999999999984	19.373187514318\\
0.097999999999999	32.2591211639862\\
0.125999999999998	31.6143916778828\\
0.207999999999998	25.7700708245856\\
0.520000000000003	2.77121939000862\\
0.691000000000003	-1.98112192332257\\
0.845999999999997	-3.6769660471407\\
0.978000000000002	-4.12186074161318\\
1.086	-4.12880281381557\\
1.24	-3.87640182345101\\
1.851	-2.66565988530416\\
2.112	-2.44899503466559\\
2.367	-2.40276074835578\\
2.65	-2.49858700931936\\
3.012	-2.7770146345151\\
3.753	-3.55899162243791\\
4.314	-4.05660772987692\\
4.777	-4.31042434283949\\
5.267	-4.43677614553786\\
5.896	-4.46259056661297\\
7.121	-4.36185915106488\\
8.991	-4.23805424339203\\
11.323	-4.22094411049227\\
24.594	-4.23087881212974\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0989999999999966	32.2926695420689\\
0.127000000000002	31.6788064880812\\
0.207000000000001	26.0313828604735\\
0.524999999999999	2.62047423477358\\
0.695	-2.03749905902578\\
0.850000000000001	-3.70683400505009\\
0.981999999999999	-4.13852984506882\\
1.09	-4.13865282723631\\
1.247	-3.87394065147104\\
1.84	-2.68423022603366\\
2.102	-2.45701098011733\\
2.357	-2.40385504909233\\
2.638	-2.49306510594184\\
2.994	-2.76076868802102\\
3.664	-3.4656226566441\\
4.263	-4.01956319844885\\
4.728	-4.29037207806516\\
5.212	-4.42844053666069\\
5.818	-4.46462497876081\\
6.9	-4.38338306369744\\
8.927	-4.24016297807626\\
11.192	-4.22033207359718\\
25.56	-4.23087821549161\\
30	-4.23087647823029\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.100999999999999	32.3324124967648\\
0.127000000000002	31.7841073698875\\
0.204000000000001	26.4662342684053\\
0.533000000000001	2.35157893875989\\
0.703000000000003	-2.15943346440601\\
0.856999999999999	-3.75358019117763\\
0.987000000000002	-4.15596223243377\\
1.096	-4.14626131244773\\
1.258	-3.86212109777353\\
1.823	-2.71114635154684\\
2.086	-2.46866284155278\\
2.34	-2.40494630741389\\
2.617	-2.48314902986208\\
2.965	-2.73484830986824\\
3.566	-3.3603811890839\\
4.221	-3.98771209429097\\
4.689	-4.27331368517851\\
5.167	-4.42065531062728\\
5.756	-4.46543331568382\\
6.751	-4.39794353195914\\
8.945	-4.23955605560095\\
11.228	-4.22049548182711\\
25.244	-4.2308784908297\\
30	-4.23087647823029\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.103000000000002	32.3770192048125\\
0.131	31.7290885178044\\
0.213000000000001	25.8335708041766\\
0.524000000000001	2.76637865303769\\
0.694000000000003	-1.99811953961814\\
0.848999999999997	-3.71279612294429\\
0.981000000000002	-4.16112839663142\\
1.088	-4.16710979870261\\
1.241	-3.91238229766916\\
1.854	-2.67692142477787\\
2.114	-2.45710294765064\\
2.368	-2.40838784070656\\
2.65	-2.50176873049239\\
3.01	-2.77666342206095\\
3.728	-3.53326079155924\\
4.299	-4.04591824233935\\
4.763	-4.30483834754588\\
5.251	-4.43447315330523\\
5.873	-4.4632995682769\\
7.051	-4.36862921476982\\
8.961	-4.2390256997641\\
11.261	-4.22064862845834\\
24.99	-4.23087867065008\\
30	-4.23087647823029\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.103999999999999	32.4260276491376\\
0.130000000000003	31.8782409737242\\
0.207000000000001	26.5347822739717\\
0.534999999999997	2.37032037103283\\
0.704999999999998	-2.17282570878765\\
0.859000000000002	-3.7779257757877\\
0.988999999999997	-4.18196619198222\\
1.098	-4.17078160401923\\
1.259	-3.8846875893387\\
1.825	-2.71887285675095\\
2.088	-2.47382496103202\\
2.341	-2.4088133582392\\
2.618	-2.48588550867375\\
2.965	-2.7359483798223\\
3.562	-3.35631406287602\\
4.221	-3.98773510325525\\
4.689	-4.27330621856954\\
5.167	-4.42064878544204\\
5.756	-4.46543187944223\\
6.751	-4.39794369348002\\
8.945	-4.23955605417757\\
11.228	-4.2204954818336\\
25.244	-4.2308784908297\\
30	-4.23087647823029\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.106000000000002	32.4788435365941\\
0.134	31.8243209023088\\
0.216000000000001	25.8942086546715\\
0.526000000000003	2.78627243977522\\
0.697000000000003	-2.02821881264732\\
0.851999999999997	-3.74302291667393\\
0.984000000000002	-4.18825533910461\\
1.091	-4.1907294478404\\
1.246	-3.92631701506138\\
1.848	-2.69415312271451\\
2.109	-2.46555260445734\\
2.363	-2.41164543662565\\
2.643	-2.50002629842197\\
2.998	-2.76652413902998\\
3.669	-3.47134149372857\\
4.267	-4.02256852337684\\
4.732	-4.29204973959646\\
5.216	-4.42907745278021\\
5.824	-4.46450497888699\\
6.915	-4.381913280004\\
8.928	-4.24012897062259\\
11.194	-4.22034104598963\\
25.541	-4.23087823300005\\
30	-4.23087647823029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.106999999999999	32.5350734448002\\
0.134	31.9352319652036\\
0.213000000000001	26.3268580791983\\
0.533000000000001	2.54724367515237\\
0.703000000000003	-2.12058221443665\\
0.857999999999997	-3.78506039511431\\
0.988	-4.20456789032139\\
1.096	-4.19901856174062\\
1.254	-3.92061265633499\\
1.836	-2.71448172830045\\
2.098	-2.47437449675544\\
2.351	-2.41285077957514\\
2.628	-2.49315752083204\\
2.978	-2.74874048999443\\
3.597	-3.39440807253078\\
4.234	-3.99774467255833\\
4.701	-4.27865104738871\\
5.181	-4.42315969577157\\
5.775	-4.4652640144938\\
6.794	-4.39375752915666\\
8.933	-4.23995945406374\\
11.204	-4.22038609829903\\
25.45	-4.23087831555948\\
30	-4.23087647823029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.107999999999997	32.5939767380464\\
0.134	32.0446656970377\\
0.210000000000001	26.75448479944\\
0.539999999999999	2.31277395119428\\
0.710000000000001	-2.22767618553574\\
0.863999999999997	-3.82604826952734\\
0.993000000000002	-4.22158625421329\\
1.102	-4.20585642722502\\
1.264	-3.90979583396012\\
1.821	-2.73952736911011\\
2.084	-2.48537699864519\\
2.336	-2.41439916991411\\
2.611	-2.48568629180616\\
2.954	-2.72776345474433\\
3.528	-3.31980662768393\\
4.212	-3.98078730821998\\
4.681	-4.2696749111425\\
5.159	-4.41916114622704\\
5.745	-4.46549202258722\\
6.726	-4.40036750036457\\
8.954	-4.23925667389766\\
11.247	-4.22058328305707\\
25.094	-4.23087860320813\\
30	-4.23087647823029\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.109999999999999	32.6553800014124\\
0.137999999999998	31.9907704438839\\
0.219999999999999	26.01373980353\\
0.529000000000003	2.81001256609351\\
0.700000000000003	-2.04953650672545\\
0.854999999999997	-3.77954556313362\\
0.985999999999997	-4.22558366363425\\
1.093	-4.22781886813791\\
1.246	-3.96317327934935\\
1.853	-2.70221926709773\\
2.113	-2.47221691190818\\
2.366	-2.41715776949484\\
2.645	-2.50416802159337\\
2.999	-2.76892791602077\\
3.665	-3.4673881401596\\
4.265	-4.02110932590532\\
4.73	-4.29119253534051\\
5.214	-4.42874507600246\\
5.821	-4.46456309901198\\
6.907	-4.38269748059658\\
8.927	-4.24016297298841\\
11.192	-4.22033207362247\\
25.56	-4.23087821549161\\
30	-4.23087647823029\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{W}(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.5673551334735\\
0.00199999999999889	-3.56272333239654\\
0.00300000000000011	-8.30015713375935\\
0.00400000000000134	-5.16683062958895\\
0.00499999999999901	-7.32334816013535\\
0.00600000000000023	-5.91263755472572\\
0.00700000000000145	-6.91269177573308\\
0.00799999999999912	-6.27720129453451\\
0.00900000000000034	-6.75268210242294\\
0.0100000000000016	-6.46973886990119\\
0.0109999999999992	-6.70424170548903\\
0.0120000000000005	-6.5830935291618\\
0.0130000000000017	-6.70536059384361\\
0.0700000000000003	-7.22091653877758\\
0.120999999999999	-6.94724005315905\\
0.247	-5.12051730149993\\
0.472000000000001	-2.35733200011449\\
0.643999999999998	-1.48448511634896\\
0.806999999999999	-1.18364395053459\\
0.98	-1.12485513580702\\
1.253	-1.22901874602802\\
2.019	-1.58021997695095\\
2.809	-1.77630357558351\\
3.89	-1.92625851041788\\
4.901	-1.94538205459445\\
10.265	-1.84546493467645\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.5930752745493\\
0.00199999999999889	-3.55952268747317\\
0.00300000000000011	-8.31969922731554\\
0.00400000000000134	-5.16534167191697\\
0.00499999999999901	-7.335791282704\\
0.00600000000000023	-5.91218946163876\\
0.00700000000000145	-6.9194249902295\\
0.00799999999999912	-6.27643531316627\\
0.00900000000000034	-6.75502478427205\\
0.0100000000000016	-6.46766397463631\\
0.0109999999999992	-6.70306756220896\\
0.0120000000000005	-6.57913835164126\\
0.0130000000000017	-6.70118621982346\\
0.0680000000000014	-7.16389572180426\\
0.120000000000001	-6.87203134041023\\
0.253	-4.9257430215525\\
0.471	-2.32119040562196\\
0.641999999999999	-1.4735444278312\\
0.805	-1.18076046002006\\
0.978999999999999	-1.12565198519791\\
1.257	-1.23412798501143\\
2.009	-1.57840690428501\\
2.796	-1.77431514097208\\
3.881	-1.92561938081155\\
4.891	-1.94564875210917\\
10.365	-1.84571778935451\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.6187954156251\\
0.00199999999999889	-3.55625864985737\\
0.00300000000000011	-8.3392807553888\\
0.00400000000000134	-5.16379052597177\\
0.00499999999999901	-7.34827616337109\\
0.00600000000000023	-5.91170384154193\\
0.00700000000000145	-6.92619585162455\\
0.00799999999999912	-6.27565977185376\\
0.00900000000000034	-6.75740586445701\\
0.0100000000000016	-6.46560506100794\\
0.0109999999999992	-6.70193925677952\\
0.0120000000000005	-6.5752222044723\\
0.0130000000000017	-6.69707064020505\\
0.0650000000000013	-7.10978356554197\\
0.116	-6.82972410924381\\
0.245999999999999	-4.94450855397024\\
0.466000000000001	-2.31693740337916\\
0.637	-1.47221436364613\\
0.800000000000001	-1.18070667767524\\
0.974	-1.12597624861862\\
1.253	-1.23481149291321\\
2.005	-1.57850212257084\\
2.792	-1.77404450069452\\
3.881	-1.925674926764\\
4.892	-1.94561925901805\\
10.354	-1.84569006942771\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.6445155567009\\
0.00199999999999889	-3.55293111023522\\
0.00300000000000011	-8.35890195766584\\
0.00400000000000134	-5.16217690997609\\
0.00499999999999901	-7.36080308223931\\
0.00600000000000023	-5.91118036355064\\
0.00700000000000145	-6.93300450427542\\
0.00799999999999912	-6.27487431533783\\
0.00900000000000034	-6.75982527046355\\
0.0100000000000016	-6.46356169733662\\
0.0109999999999992	-6.70085646381333\\
0.0120000000000005	-6.57134450124711\\
0.0130000000000017	-6.69301324794662\\
0.0620000000000012	-7.05831769719013\\
0.113	-6.78068300207757\\
0.244	-4.88679853330518\\
0.462	-2.30673328825359\\
0.632999999999999	-1.46847982732165\\
0.795999999999999	-1.17988673123505\\
0.969999999999999	-1.12632767373131\\
1.251	-1.23642632630947\\
1.999	-1.57787436562661\\
2.785	-1.77317117460765\\
3.877	-1.92541563264752\\
4.888	-1.94572304428768\\
10.395	-1.84579322352021\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.6702356977767\\
0.00199999999999889	-3.54953995937213\\
0.00300000000000011	-8.3785630746061\\
0.00400000000000134	-5.16050054111309\\
0.00499999999999901	-7.37337232160747\\
0.00600000000000023	-5.91061869591069\\
0.00700000000000145	-6.93985109601249\\
0.00799999999999912	-6.27407858939744\\
0.00900000000000034	-6.76228293504521\\
0.0100000000000016	-6.46153345637857\\
0.0109999999999992	-6.69981886625445\\
0.0120000000000005	-6.56750466479629\\
0.0130000000000017	-6.68901344913029\\
0.0599999999999987	-7.00937877861148\\
0.109999999999999	-6.73458030396683\\
0.241	-4.84831505590348\\
0.457999999999998	-2.29790910993691\\
0.629000000000001	-1.46525472385695\\
0.792000000000002	-1.17917443096675\\
0.966999999999999	-1.12672156323973\\
1.25	-1.23844974583979\\
1.994	-1.57751827198563\\
2.78	-1.77266442758972\\
3.875	-1.92530941772408\\
4.886	-1.94577339249865\\
10.415	-1.84584336102635\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.6959558388524\\
0.00199999999999889	-3.54608508811279\\
0.00300000000000011	-8.39826434744201\\
0.00400000000000134	-5.15876113551953\\
0.00499999999999901	-7.38598416597342\\
0.00600000000000023	-5.91001850597422\\
0.00700000000000145	-6.94673577812814\\
0.00799999999999912	-6.27327224079509\\
0.00900000000000034	-6.76477879616823\\
0.0100000000000016	-6.45951991521412\\
0.0109999999999992	-6.69882615523951\\
0.0120000000000005	-6.56370212697675\\
0.0130000000000017	-6.68507066268759\\
0.0139999999999993	-6.6289491093128\\
0.0150000000000006	-6.69444771418645\\
0.0569999999999986	-6.96306128415082\\
0.108000000000001	-6.68144109056556\\
0.242999999999999	-4.73472550159714\\
0.457000000000001	-2.26857224687329\\
0.628	-1.4539130178546\\
0.791	-1.17604273521053\\
0.966999999999999	-1.12743173393806\\
1.255	-1.24357164702242\\
1.986	-1.57611893048353\\
2.769	-1.77097901939204\\
3.868	-1.92480712248215\\
4.879	-1.94595408319591\\
10.49	-1.84603005392477\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.7216759799282\\
0.00199999999999889	-3.54256638738127\\
0.00300000000000011	-8.41800601817909\\
0.00400000000000134	-5.1569584082792\\
0.00499999999999901	-7.39863890203685\\
0.00600000000000023	-5.90937946017576\\
0.00700000000000145	-6.95365870536592\\
0.00799999999999912	-6.27245491722291\\
0.00900000000000034	-6.76731279695771\\
0.0100000000000016	-6.45752065513811\\
0.0109999999999992	-6.69787802996196\\
0.0120000000000005	-6.55993632846436\\
0.0130000000000017	-6.68118432013191\\
0.0139999999999993	-6.62312351552589\\
0.0150000000000006	-6.6879389505876\\
0.0549999999999997	-6.9190954837045\\
0.106000000000002	-6.6308407574049\\
0.245000000000001	-4.62528176774407\\
0.454999999999998	-2.2479643986183\\
0.625	-1.44880387023152\\
0.788	-1.1747163392312\\
0.963999999999999	-1.12772907233473\\
1.254	-1.24537540295813\\
1.981	-1.57566043333717\\
2.763	-1.77024376748412\\
3.865	-1.92461616181638\\
4.876	-1.94602936644837\\
10.523	-1.84611142076906\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.747396121004\\
0.00199999999999889	-3.53898374818093\\
0.00300000000000011	-8.43778832959617\\
0.00400000000000134	-5.1550920734162\\
0.00499999999999901	-7.41133681870232\\
0.00600000000000023	-5.90870122400837\\
0.00700000000000145	-6.96062003591036\\
0.00799999999999912	-6.27162626724924\\
0.00900000000000034	-6.76988488564519\\
0.0100000000000016	-6.45553526155208\\
0.0109999999999992	-6.6969741975397\\
0.0120000000000005	-6.55620671855111\\
0.0130000000000017	-6.67735386529786\\
0.0139999999999993	-6.61735484041465\\
0.0150000000000006	-6.68150149822687\\
0.0519999999999996	-6.87772426950437\\
0.102	-6.60246282324815\\
0.236999999999998	-4.67250265997586\\
0.449999999999999	-2.24979198970795\\
0.620000000000001	-1.44968070179629\\
0.783000000000001	-1.17509299023826\\
0.959	-1.12770301726054\\
1.249	-1.24493750891143\\
1.978	-1.5758168877989\\
2.761	-1.77026624556419\\
3.866	-1.92473959727623\\
4.878	-1.9459755868199\\
10.501	-1.84605723416148\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.7731162620798\\
0.00199999999999889	-3.53533706159447\\
0.00300000000000011	-8.45761152524559\\
0.00400000000000134	-5.15316184388822\\
0.00499999999999901	-7.42407820708231\\
0.00600000000000023	-5.90798346199982\\
0.00700000000000145	-6.96761993137691\\
0.00799999999999912	-6.27078594026584\\
0.00900000000000034	-6.7724950155174\\
0.0100000000000016	-6.4535633238584\\
0.0109999999999992	-6.69611437288567\\
0.0120000000000005	-6.55251275494673\\
0.0130000000000017	-6.67357875408705\\
0.0139999999999993	-6.61164233860857\\
0.0150000000000006	-6.67513452757989\\
0.0489999999999995	-6.83874592531423\\
0.100000000000001	-6.55673806515677\\
0.239000000000001	-4.5686508989189\\
0.449000000000002	-2.22434026386311\\
0.619	-1.43979156874454\\
0.780999999999999	-1.17311855828398\\
0.957999999999998	-1.12816927310092\\
1.253	-1.24923479726404\\
1.972	-1.57494056898807\\
2.753	-1.76911404051368\\
3.861	-1.92438580889517\\
4.872	-1.94612769584469\\
10.568	-1.84622148061933\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.7988364031555\\
0.00199999999999889	-3.53162621878398\\
0.00300000000000011	-8.47747584945333\\
0.00400000000000134	-5.15116743157993\\
0.00499999999999901	-7.43686336050041\\
0.00600000000000023	-5.90722583768884\\
0.00700000000000145	-6.97465855680262\\
0.00799999999999912	-6.26993358643553\\
0.00900000000000034	-6.77514314486628\\
0.0100000000000016	-6.45160443535608\\
0.0109999999999992	-6.69529827858155\\
0.0120000000000005	-6.54885390358467\\
0.0130000000000017	-6.66985845422044\\
0.0139999999999993	-6.60598527855848\\
0.0150000000000006	-6.66883722676455\\
0.0470000000000006	-6.8020855103246\\
0.097999999999999	-6.51319941169175\\
0.241	-4.46828032637922\\
0.448	-2.20016575648943\\
0.617999999999999	-1.43041992300386\\
0.780999999999999	-1.16971862855684\\
0.959	-1.12892761323396\\
1.261	-1.25560610100317\\
1.966	-1.57402427946859\\
2.745	-1.76794780391311\\
3.856	-1.92402817500182\\
4.867	-1.94625249519834\\
10.626	-1.84636163253702\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-10.8245565442313\\
0.00199999999999889	-3.52785111099085\\
0.00300000000000011	-8.49738154731922\\
0.00400000000000134	-5.14910854729626\\
0.00499999999999901	-7.44969257449454\\
0.00600000000000023	-5.90642801360151\\
0.00700000000000145	-6.98173608063698\\
0.00799999999999912	-6.26906885664043\\
0.00900000000000034	-6.77782923694028\\
0.0100000000000016	-6.44965819313837\\
0.0109999999999992	-6.69452564475442\\
0.0120000000000005	-6.54522963843232\\
0.0130000000000017	-6.66619244499685\\
0.0139999999999993	-6.60038294220934\\
0.0150000000000006	-6.6626088011274\\
0.0440000000000005	-6.76800444616193\\
0.0949999999999989	-6.48172548140835\\
0.238	-4.44545421347727\\
0.443999999999999	-2.19755469827441\\
0.614000000000001	-1.42946915747923\\
0.777000000000001	-1.16947641897335\\
0.956	-1.12904458407\\
1.26	-1.2570613938855\\
1.962	-1.57373265053855\\
2.741	-1.76754288264477\\
3.854	-1.92390775988719\\
4.865	-1.94630089300149\\
10.649	-1.84641663014011\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.29287126960745\\
0.00199999999999889	-3.30204094120172\\
0.00300000000000011	-6.37514946096995\\
0.00400000000000134	-4.54185881152521\\
0.00499999999999901	-5.69824794136177\\
0.00600000000000023	-5.02765286001019\\
0.00700000000000145	-5.47399260405016\\
0.00799999999999912	-5.23451528255206\\
0.00900000000000034	-5.41524825804206\\
0.0100000000000016	-5.33639423898214\\
0.0109999999999992	-5.4165471203214\\
0.0530000000000008	-5.74560687470289\\
0.102	-5.45695701150462\\
0.532	-1.52121276530286\\
0.696000000000002	-1.19965540574834\\
0.869	-1.12858648435724\\
1.131	-1.21564679335629\\
1.996	-1.59689997043541\\
2.828	-1.78790107113741\\
3.957	-1.93184667281527\\
5.001	-1.94232140971527\\
9.505	-1.84369821704353\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.31817853935748\\
0.00199999999999889	-3.30364621929914\\
0.00300000000000011	-6.39206747125255\\
0.00400000000000134	-4.54529407888532\\
0.00499999999999901	-5.70856991214453\\
0.00600000000000023	-5.03094215689354\\
0.00700000000000145	-5.47959978342644\\
0.00799999999999912	-5.23631673628438\\
0.00900000000000034	-5.41724715851403\\
0.0100000000000016	-5.33605258030019\\
0.0109999999999992	-5.41550505595945\\
0.0509999999999984	-5.70414238479313\\
0.100999999999999	-5.4040031592159\\
0.52	-1.54553473568354\\
0.684000000000001	-1.20704562336415\\
0.855	-1.12793581609323\\
1.108	-1.20578648403496\\
2.028	-1.60732465222955\\
2.886	-1.79839625515799\\
4.006	-1.93496571227359\\
5.067	-1.94005175031084\\
9.168	-1.84323952163935\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.34348580910751\\
0.00199999999999889	-3.30519850287341\\
0.00300000000000011	-6.40900308731162\\
0.00400000000000134	-4.54868513513881\\
0.00499999999999901	-5.7189037005254\\
0.00600000000000023	-5.03420690472553\\
0.00700000000000145	-5.4852158917852\\
0.00799999999999912	-5.23811190076773\\
0.00900000000000034	-5.41925899759988\\
0.0100000000000016	-5.33572093549112\\
0.0109999999999992	-5.41448543271003\\
0.0489999999999995	-5.66471763937824\\
0.0990000000000002	-5.36292714087244\\
0.513999999999999	-1.55062898678958\\
0.678000000000001	-1.20834231655044\\
0.849	-1.12739385668706\\
1.1	-1.20333485888004\\
2.033	-1.60955490364656\\
2.897	-1.80053141232059\\
4.016	-1.93557960777443\\
5.081	-1.93954380393322\\
9.109	-1.8431987139911\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.36879307885754\\
0.00199999999999889	-3.30669768860785\\
0.00300000000000011	-6.42595648082726\\
0.00400000000000134	-4.55203183732855\\
0.00499999999999901	-5.72924946742924\\
0.00600000000000023	-5.03744698311515\\
0.00700000000000145	-5.49084099151093\\
0.00799999999999912	-5.23990064593082\\
0.00900000000000034	-5.42128370679879\\
0.0100000000000016	-5.33539910140098\\
0.0109999999999992	-5.41348802570055\\
0.0459999999999994	-5.62747639293956\\
0.0960000000000001	-5.33365720031181\\
0.513000000000002	-1.53920782611755\\
0.677	-1.20431977552959\\
0.849	-1.1267873249453\\
1.104	-1.2067012965125\\
2.012	-1.60407506655675\\
2.862	-1.79466362107709\\
3.99	-1.93402523346499\\
5.046	-1.94079225438263\\
9.265	-1.84333526104921\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.39410034860758\\
0.00199999999999889	-3.30814367331994\\
0.00300000000000011	-6.44292782404421\\
0.00400000000000134	-4.55533404197062\\
0.00499999999999901	-5.73960737486658\\
0.00600000000000023	-5.04066227153412\\
0.00700000000000145	-5.49647514662745\\
0.00799999999999912	-5.24168284291423\\
0.00900000000000034	-5.42332122050383\\
0.0100000000000016	-5.33508687832086\\
0.0109999999999992	-5.41251261531157\\
0.0440000000000005	-5.59227488502428\\
0.0940000000000012	-5.29575345234558\\
0.507000000000001	-1.54465709762563\\
0.670999999999999	-1.20568346758563\\
0.843	-1.12618136275207\\
1.097	-1.20463241659193\\
2.016	-1.60598838585038\\
2.871	-1.79645780044942\\
3.999	-1.93459624204788\\
5.059	-1.94033286393063\\
9.205	-1.84327202679245\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.41940761835761\\
0.00199999999999889	-3.30953635396131\\
0.00300000000000011	-6.45991728977158\\
0.00400000000000134	-4.55859160505045\\
0.00499999999999901	-5.74997758593281\\
0.00600000000000023	-5.04385264930431\\
0.00700000000000145	-5.50211842278494\\
0.00799999999999912	-5.24345836403819\\
0.00900000000000034	-5.42537147595747\\
0.0100000000000016	-5.33478406991293\\
0.0109999999999992	-5.41155898707275\\
0.0420000000000016	-5.55918518036114\\
0.093	-5.24916113151281\\
0.495999999999999	-1.56750509550166\\
0.66	-1.21268777140854\\
0.830000000000002	-1.12574948789653\\
1.077	-1.19624191080112\\
2.051	-1.61687756014476\\
2.936	-1.80780297372799\\
4.051	-1.93761202627789\\
5.13	-1.93770364816854\\
8.925	-1.84317026611226\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.44471488810764\\
0.00199999999999889	-3.3108756276177\\
0.00300000000000011	-6.47692505138238\\
0.00400000000000134	-4.56180438201882\\
0.00499999999999901	-5.76036026480755\\
0.00600000000000023	-5.04701799558524\\
0.00700000000000145	-5.50777088724724\\
0.00799999999999912	-5.24522708277091\\
0.00900000000000034	-5.42743441320777\\
0.0100000000000016	-5.33449048313807\\
0.0109999999999992	-5.4106269315611\\
0.0390000000000015	-5.52845969033479\\
0.0899999999999999	-5.22448564215563\\
0.494	-1.55973280904357\\
0.658000000000001	-1.20974205683914\\
0.829000000000001	-1.12499522826343\\
1.077	-1.19748024152656\\
2.038	-1.61378990771245\\
2.915	-1.80443560987716\\
4.036	-1.93679516596968\\
5.11	-1.93846325744068\\
8.995	-1.84316210923368\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.47002215785767\\
0.00199999999999889	-3.31216139150895\\
0.00300000000000011	-6.49395128281313\\
0.00400000000000134	-4.56497222778802\\
0.00499999999999901	-5.770755576754\\
0.00600000000000023	-5.05015818936161\\
0.00700000000000145	-5.51343260887949\\
0.00799999999999912	-5.24698887369721\\
0.00900000000000034	-5.42950997506578\\
0.0100000000000016	-5.33420592818479\\
0.0109999999999992	-5.4097162443016\\
0.036999999999999	-5.49989116464334\\
0.088000000000001	-5.19105915365458\\
0.488	-1.56596393482853\\
0.652000000000001	-1.21134391600676\\
0.821999999999999	-1.12442559601455\\
1.069	-1.19483845235614\\
2.045	-1.61644438870205\\
2.929	-1.80699045230908\\
4.048	-1.93747537639301\\
5.127	-1.93781624183954\\
8.935	-1.84316756812606\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.49532942760771\\
0.00199999999999889	-3.31339354298889\\
0.00300000000000011	-6.51099615856354\\
0.00400000000000134	-4.56809499672788\\
0.00499999999999901	-5.78116368811841\\
0.00600000000000023	-5.05327310943098\\
0.00700000000000145	-5.51910365813593\\
0.00799999999999912	-5.24874361248779\\
0.00900000000000034	-5.43159810706347\\
0.0100000000000016	-5.33393021839966\\
0.0109999999999992	-5.40882672567003\\
0.0339999999999989	-5.47389356092642\\
0.0839999999999996	-5.17933392210588\\
0.491	-1.54158040957982\\
0.655000000000001	-1.20299846398321\\
0.827000000000002	-1.12353032293253\\
1.081	-1.20182356140556\\
2.004	-1.60513772847225\\
2.858	-1.79501628949886\\
3.995	-1.93441771938905\\
5.055	-1.94046925184395\\
9.223	-1.84328966590159\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.52063669735774\\
0.00199999999999889	-3.31457197954543\\
0.00300000000000011	-6.52805985369601\\
0.00400000000000134	-4.57117254266192\\
0.00499999999999901	-5.79158476632953\\
0.00600000000000023	-5.05636263439148\\
0.00700000000000145	-5.52478410704807\\
0.00799999999999912	-5.25049117586879\\
0.00900000000000034	-5.4336987574128\\
0.0100000000000016	-5.33366317021909\\
0.0109999999999992	-5.40795818079802\\
0.0659999999999989	-5.29416866526238\\
0.196000000000002	-3.7234621924286\\
0.393999999999998	-1.94897150585096\\
0.562000000000001	-1.34008135284198\\
0.725000000000001	-1.14552360550072\\
0.917999999999999	-1.1368956433232\\
1.315	-1.32535266800037\\
1.942	-1.58696009711753\\
2.754	-1.7767085703357\\
3.911	-1.92887495497516\\
4.946	-1.94403377075482\\
9.872	-1.8444853668892\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-8.54594396710777\\
0.00199999999999889	-3.31569659880043\\
0.00300000000000011	-6.54514254383532\\
0.00400000000000134	-4.57420471886341\\
0.00499999999999901	-5.80201897989814\\
0.00600000000000023	-5.05942664262966\\
0.00700000000000145	-5.53047402921297\\
0.00799999999999912	-5.25223144159193\\
0.00900000000000034	-5.43581187696542\\
0.0100000000000016	-5.33340460310246\\
0.0109999999999992	-5.40711041948017\\
0.0640000000000001	-5.26652969737415\\
0.199999999999999	-3.62422994657186\\
0.396000000000001	-1.9160828821052\\
0.564	-1.32734975301289\\
0.728000000000002	-1.14152725722821\\
0.923999999999999	-1.13897375033817\\
1.351	-1.34523593903879\\
1.969	-1.59592552061907\\
2.801	-1.78538397501406\\
3.952	-1.93171129551555\\
4.999	-1.94237278999122\\
9.517	-1.84372024981112\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.08706593210351\\
0.00199999999999889	-2.71393640944054\\
0.00300000000000011	-4.63682867465717\\
0.00400000000000134	-3.58976836323357\\
0.00499999999999901	-4.20893842502673\\
0.00600000000000023	-3.89060959318084\\
0.00700000000000145	-4.0989024470137\\
0.00799999999999912	-4.00951863507718\\
0.00900000000000034	-4.08711323598388\\
0.0479999999999983	-4.35451588280445\\
0.100999999999999	-4.06235927903144\\
0.422999999999998	-1.57783271024132\\
0.588000000000001	-1.21070092140575\\
0.757999999999999	-1.11834155430157\\
1.001	-1.18280980570659\\
2.04	-1.62461456325518\\
2.955	-1.81391355193397\\
4.088	-1.93973883468567\\
5.189	-1.93535424031851\\
8.749	-1.84330988414586\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.1119603305278\\
0.00199999999999889	-2.71913446616395\\
0.00300000000000011	-4.6523238106794\\
0.00400000000000134	-3.59624062800584\\
0.00499999999999901	-4.21855363086248\\
0.00600000000000023	-3.8959230190721\\
0.00700000000000145	-4.10445525235508\\
0.00799999999999912	-4.01263418256782\\
0.00900000000000034	-4.08940848697631\\
0.0459999999999994	-4.31836991910704\\
0.0990000000000002	-4.02557850216271\\
0.419	-1.57453083404091\\
0.584	-1.20871699154341\\
0.754000000000001	-1.11698745521447\\
0.998000000000001	-1.18227584713782\\
2.032	-1.62296937402329\\
2.943	-1.81211170777924\\
4.08	-1.9393501500122\\
5.178	-1.93579653094889\\
8.779	-1.84327300735409\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.13685472895209\\
0.00199999999999889	-2.72428938707223\\
0.00300000000000011	-4.66782147528493\\
0.00400000000000134	-3.6026776534096\\
0.00499999999999901	-4.2281626808762\\
0.00600000000000023	-3.90121311910168\\
0.00700000000000145	-4.10999971845937\\
0.00799999999999912	-4.01573684715726\\
0.00900000000000034	-4.09169951359889\\
0.0440000000000005	-4.28414456955421\\
0.097999999999999	-3.98082374095582\\
0.411000000000001	-1.58564340451919\\
0.576000000000001	-1.21148083967633\\
0.745999999999999	-1.11587892771295\\
0.986999999999998	-1.17798502228226\\
2.049	-1.62817197459435\\
2.976	-1.81758713254306\\
4.106	-1.94062544941979\\
5.217	-1.93420654090424\\
8.679	-1.84341877836928\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.16174912737638\\
0.00199999999999889	-2.72940106997068\\
0.00300000000000011	-4.68332179010438\\
0.00400000000000134	-3.60907937747334\\
0.00499999999999901	-4.23776568729883\\
0.00600000000000023	-3.90647988393514\\
0.00700000000000145	-4.11553591344943\\
0.00799999999999912	-4.01882662538626\\
0.00900000000000034	-4.09398632190992\\
0.0410000000000004	-4.25214505087024\\
0.0940000000000012	-3.96417200333663\\
0.411000000000001	-1.56812731906258\\
0.576000000000001	-1.20474863438612\\
0.745999999999999	-1.1141968569465\\
0.989999999999998	-1.18017312884254\\
2.021	-1.6210194733896\\
2.927	-1.80979388802216\\
4.071	-1.93891261715378\\
5.166	-1.93627354144229\\
8.813	-1.84323798141878\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.18664352580067\\
0.00199999999999889	-2.73446941285287\\
0.00300000000000011	-4.69882487719784\\
0.00400000000000134	-3.61544573800169\\
0.00499999999999901	-4.24736276286153\\
0.00600000000000023	-3.91172330422134\\
0.00700000000000145	-4.12106390610381\\
0.00799999999999912	-4.02190351445448\\
0.00900000000000034	-4.09626891932855\\
0.0390000000000015	-4.22212194007535\\
0.0940000000000012	-3.91262605234266\\
0.401	-1.58652648483489\\
0.565999999999999	-1.20987906362424\\
0.736000000000001	-1.1131671419504\\
0.975999999999999	-1.17441600208432\\
2.048	-1.62894093562432\\
2.978	-1.81817457401003\\
4.109	-1.94078283217888\\
5.222	-1.93399764344714\\
8.667	-1.84344078643895\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.21153792422496\\
0.00199999999999889	-2.73949431390043\\
0.00300000000000011	-4.71433085905431\\
0.00400000000000134	-3.62177667257279\\
0.00499999999999901	-4.25695402079405\\
0.00600000000000023	-3.91694337058574\\
0.00700000000000145	-4.12658376584769\\
0.00799999999999912	-4.02496751220235\\
0.00900000000000034	-4.09854731460682\\
0.0360000000000014	-4.19460367412935\\
0.0899999999999999	-3.89802695810834\\
0.399999999999999	-1.57256985447543\\
0.565000000000001	-1.20426233484875\\
0.734999999999999	-1.11147285757404\\
0.977	-1.1755960165882\\
2.026	-1.62345096364021\\
2.94	-1.81219241214114\\
4.083	-1.93953679026204\\
5.184	-1.93555154027631\\
8.763	-1.8432919642715\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.23643232264925\\
0.00199999999999889	-2.74447567148303\\
0.00300000000000011	-4.72983985859097\\
0.00400000000000134	-3.62807211853567\\
0.00499999999999901	-4.26653957482305\\
0.00600000000000023	-3.92214007362378\\
0.00700000000000145	-4.13209556274386\\
0.00799999999999912	-4.02801861709331\\
0.00900000000000034	-4.10082151780225\\
0.0330000000000013	-4.16955613541071\\
0.0869999999999997	-3.87542799375699\\
0.396999999999998	-1.56594342823517\\
0.562000000000001	-1.20106612966254\\
0.731999999999999	-1.10991070814175\\
0.975999999999999	-1.17583367456756\\
2.011	-1.61981745155925\\
2.915	-1.80825485890049\\
4.066	-1.93868286951174\\
5.16	-1.93650839768609\\
8.831	-1.84322226258194\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.26132672107354\\
0.00199999999999889	-2.74941338415833\\
0.00300000000000011	-4.74535199915254\\
0.00400000000000134	-3.63433201300761\\
0.00499999999999901	-4.27611953917049\\
0.00600000000000023	-3.9273134038943\\
0.00700000000000145	-4.13759936748399\\
0.00799999999999912	-4.03105682819631\\
0.00900000000000034	-4.10309154025099\\
0.0670000000000002	-3.99124839662013\\
0.466999999999999	-1.35109967158628\\
0.629999999999999	-1.13747347504907\\
0.818999999999999	-1.1175657078854\\
1.173	-1.2785292779373\\
1.835	-1.5675941843701\\
2.611	-1.75521378817189\\
3.818	-1.92223098796231\\
4.844	-1.9467566657158\\
10.902	-1.84699572102224\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.28622111949782\\
0.00199999999999889	-2.75430735067181\\
0.00300000000000011	-4.7608674045106\\
0.00400000000000134	-3.64055629287157\\
0.00499999999999901	-4.28569402855202\\
0.00600000000000023	-3.93246335191305\\
0.00700000000000145	-4.14309525137998\\
0.00799999999999912	-4.0340821451687\\
0.00900000000000034	-4.10535739454157\\
0.0640000000000001	-3.97062168163388\\
0.460999999999999	-1.3531321240721\\
0.623999999999999	-1.13684263045441\\
0.812000000000001	-1.11546678858603\\
1.161	-1.27319296074699\\
1.828	-1.56594558648479\\
2.6	-1.7533677384106\\
3.809	-1.92151753513797\\
4.834	-1.94699049683475\\
11.042	-1.84729249802354\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.31111551792212\\
0.00199999999999889	-2.75915746995677\\
0.00300000000000011	-4.77638619886294\\
0.00400000000000134	-3.64674489477353\\
0.00499999999999901	-4.29526315817547\\
0.00600000000000023	-3.93758990814629\\
0.00700000000000145	-4.14858328635548\\
0.00799999999999912	-4.03709456823929\\
0.00900000000000034	-4.1076190944891\\
0.0620000000000012	-3.94430095517193\\
0.448	-1.37167888311651\\
0.611000000000001	-1.14058107528033\\
0.795999999999999	-1.11145211707579\\
1.125	-1.25497011678869\\
1.818	-1.5632993254073\\
2.585	-1.75075823704063\\
3.795	-1.92037923191527\\
4.818	-1.94735149457981\\
11.286	-1.84776346831519\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-6.33600991634641\\
0.00199999999999889	-2.76396364113419\\
0.00300000000000011	-4.79190850683285\\
0.00400000000000134	-3.65289775511998\\
0.00499999999999901	-4.30482704373927\\
0.00600000000000023	-3.94269306300439\\
0.00700000000000145	-4.15406354493763\\
0.00799999999999912	-4.04009409819184\\
0.00900000000000034	-4.10987665511011\\
0.0629999999999988	-3.89644168683828\\
0.420999999999999	-1.42855679482069\\
0.584	-1.15553876986306\\
0.763000000000002	-1.10532758348998\\
1.053	-1.21767535993295\\
1.832	-1.5684539011717\\
2.61	-1.75565870538827\\
3.822	-1.92260982773255\\
4.849	-1.94663418194154\\
10.835	-1.84684739477474\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-3.94993912096174\\
0.00199999999999889	-1.89873020353859\\
0.00300000000000011	-3.00654432870276\\
0.00400000000000134	-2.4490670375546\\
0.00499999999999901	-2.76888256702976\\
0.00600000000000023	-2.6249563666615\\
0.00700000000000145	-2.72510948465414\\
0.0509999999999984	-2.98212409854364\\
0.113	-2.71638815824219\\
0.361999999999998	-1.41383984894712\\
0.526	-1.13920038288768\\
0.704999999999998	-1.08918344939291\\
0.994	-1.20168957833728\\
1.783	-1.56128923855674\\
2.55	-1.74742417008937\\
3.786	-1.91991730823808\\
4.813	-1.94744869680443\\
11.364	-1.84790093837574\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-3.97442064806028\\
0.00199999999999889	-1.90636377785268\\
0.00300000000000011	-3.0212869934714\\
0.00400000000000134	-2.45730524912695\\
0.00499999999999901	-2.77832821627759\\
0.00600000000000023	-2.63134967376348\\
0.00700000000000145	-2.73084847319841\\
0.0479999999999983	-2.9459707194498\\
0.111000000000001	-2.67948167340738\\
0.358000000000001	-1.40571425649279\\
0.521999999999998	-1.13477513211827\\
0.701000000000001	-1.08666832141096\\
0.992000000000001	-1.20140065670854\\
1.774	-1.55899909064586\\
2.537	-1.7452115932213\\
3.775	-1.91901004384155\\
4.801	-1.94770415690919\\
11.573	-1.84823718559845\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-3.99890217515883\\
0.00199999999999889	-1.91396372923769\\
0.00300000000000011	-3.03602206549149\\
0.00400000000000134	-2.4655124050662\\
0.00499999999999901	-2.78775622172087\\
0.00600000000000023	-2.63771626070665\\
0.00700000000000145	-2.73656683565258\\
0.0459999999999994	-2.91162825606676\\
0.109000000000002	-2.64320845020737\\
0.353999999999999	-1.39747356863299\\
0.518000000000001	-1.13027042981809\\
0.696999999999999	-1.08409841779849\\
0.989000000000001	-1.20055544847824\\
1.766	-1.55701649459017\\
2.525	-1.74317668805224\\
3.764	-1.91808997458158\\
4.79	-1.94792960906857\\
11.784	-1.84852934397994\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.02338370225738\\
0.00199999999999889	-1.92152995198585\\
0.00300000000000011	-3.05074962999841\\
0.00400000000000134	-2.47368848549287\\
0.00499999999999901	-2.79716667771821\\
0.00600000000000023	-2.64405617873049\\
0.00700000000000145	-2.74226466969414\\
0.0429999999999993	-2.87952308458812\\
0.106999999999999	-2.6075702459626\\
0.349	-1.39179256220471\\
0.513000000000002	-1.12645786929643\\
0.693000000000001	-1.08147262357289\\
0.988	-1.20075621071778\\
1.756	-1.55435288062979\\
2.51	-1.74056263055834\\
3.75	-1.91689496478889\\
4.775	-1.94822374851559\\
12.103	-1.84888425843841\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.04786522935592\\
0.00199999999999889	-1.92906234063143\\
0.00300000000000011	-3.06546977256301\\
0.00400000000000134	-2.481833470505\\
0.00499999999999901	-2.80655967882853\\
0.00600000000000023	-2.65036947899243\\
0.00700000000000145	-2.74794207305874\\
0.0399999999999991	-2.84973547311846\\
0.105	-2.57257161170799\\
0.344000000000001	-1.38592985444202\\
0.507999999999999	-1.12253379429902\\
0.687999999999999	-1.0786447873839\\
0.984000000000002	-1.19932304770273\\
1.748	-1.55233029383075\\
2.499	-1.73869640584135\\
3.739	-1.91594601712115\\
4.763	-1.94844743418503\\
12.39	-1.84912149351616\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.07234675645447\\
0.00199999999999889	-1.93656078995048\\
0.00300000000000011	-3.08018257909101\\
0.00400000000000134	-2.48994734017587\\
0.00499999999999901	-2.81593531980927\\
0.00600000000000023	-2.65665621256434\\
0.00700000000000145	-2.75359914353535\\
0.0360000000000014	-2.82282903344462\\
0.102	-2.54454649519254\\
0.34	-1.37722502888301\\
0.504000000000001	-1.11773506414444\\
0.684000000000001	-1.07589622352344\\
0.981999999999999	-1.19894196553418\\
1.74	-1.55028943427187\\
2.487	-1.73663025368376\\
3.728	-1.91498451307459\\
4.752	-1.94864331749549\\
12.682	-1.8492931121577\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.09682828355302\\
0.00199999999999889	-1.94402519496077\\
0.00300000000000011	-3.09488813582236\\
0.00400000000000134	-2.49803007455174\\
0.00499999999999901	-2.82529369561469\\
0.00600000000000023	-2.66291643042885\\
0.00700000000000145	-2.75923597896168\\
0.0730000000000004	-2.66900755312595\\
0.385000000000002	-1.25852934429121\\
0.548999999999999	-1.08511088865512\\
0.748000000000001	-1.0899222618463\\
1.188	-1.31209746597172\\
1.801	-1.57073479881122\\
2.588	-1.75569180559687\\
3.835	-1.92397978193285\\
4.87	-1.94609603382396\\
10.576	-1.84624093080063\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.12130981065156\\
0.00199999999999889	-1.95145545092161\\
0.00300000000000011	-3.10958652933056\\
0.00400000000000134	-2.50608165364951\\
0.00499999999999901	-2.8346349013941\\
0.00600000000000023	-2.66915018347585\\
0.00700000000000145	-2.7648526772195\\
0.0689999999999991	-2.64773193496225\\
0.378	-1.25669339836694\\
0.542000000000002	-1.08207329085021\\
0.741	-1.08653247705161\\
1.178	-1.30774886358211\\
1.791	-1.56813846364644\\
2.573	-1.75314521361417\\
3.822	-1.9229739578734\\
4.856	-1.94644566555234\\
10.743	-1.84663761409665\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.14579133775011\\
0.00199999999999889	-1.95885145333371\\
0.00300000000000011	-3.12427784652199\\
0.00400000000000134	-2.51410205745453\\
0.00499999999999901	-2.84395903249017\\
0.00600000000000023	-2.67535752249903\\
0.00700000000000145	-2.77044933623023\\
0.0680000000000014	-2.61200519445129\\
0.359999999999999	-1.27659667879595\\
0.523	-1.08433928944695\\
0.716000000000001	-1.07755303917837\\
1.1	-1.26637042631922\\
1.735	-1.55046645725472\\
2.483	-1.73652936375227\\
3.729	-1.91513545785401\\
4.754	-1.94860624217171\\
12.625	-1.84926462662425\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.17027286484866\\
0.00199999999999889	-1.96621309793903\\
0.00300000000000011	-3.1389621746353\\
0.00400000000000134	-2.52209126591831\\
0.00499999999999901	-2.85326618443726\\
0.00600000000000023	-2.68153849819242\\
0.00700000000000145	-2.77602605395046\\
0.0749999999999993	-2.53094943866994\\
0.329000000000001	-1.32848504636093\\
0.492999999999999	-1.09420932444262\\
0.677	-1.06605258964548\\
1	-1.21164747711102\\
1.701	-1.53954092159309\\
2.431	-1.72669919562929\\
3.669	-1.9095859221848\\
4.692	-1.94955381824246\\
14.998	-1.84936415753033\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-4.1947543919472\\
0.00199999999999889	-1.97354028072064\\
0.00300000000000011	-3.15363960124066\\
0.00400000000000134	-2.53004925895627\\
0.00499999999999901	-2.86255645295972\\
0.00600000000000023	-2.68769316114699\\
0.00700000000000145	-2.78158292836775\\
0.0970000000000013	-2.35110478882326\\
0.306999999999999	-1.36472527398128\\
0.471	-1.10155338922921\\
0.649999999999999	-1.05884395279708\\
0.943999999999999	-1.18124540394367\\
1.709	-1.54289478484515\\
2.444	-1.72945913898352\\
3.687	-1.91131895807032\\
4.711	-1.94929394389044\\
14.097	-1.84947908818562\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-1.88149083618214\\
0.00199999999999889	-0.950516649099466\\
0.00300000000000011	-1.44460783616929\\
0.00400000000000134	-1.21553237902861\\
0.00499999999999901	-1.35266270231585\\
0.0680000000000014	-1.63962232499869\\
0.167999999999999	-1.41211856918348\\
0.350999999999999	-1.06636038830693\\
0.524000000000001	-1.00351686902558\\
0.785	-1.10185575365266\\
1.676	-1.5410685283896\\
2.411	-1.72643562097667\\
3.677	-1.9106917641739\\
4.705	-1.94937099041093\\
14.343	-1.8494534754709\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-1.90555949195494\\
0.00199999999999889	-0.959484038162646\\
0.00300000000000011	-1.45890998537821\\
0.00400000000000134	-1.22460838241719\\
0.00499999999999901	-1.36203076151352\\
0.0650000000000013	-1.59828744580211\\
0.166	-1.37691803654884\\
0.347999999999999	-1.0513322075952\\
0.521999999999998	-0.996656554729135\\
0.791	-1.10469094879371\\
1.637	-1.52828638844555\\
2.352	-1.71515815261251\\
3.601	-1.90325237023136\\
4.631	-1.95018508241352\\
6.583	-1.87500443559902\\
9.181	-1.84325034685531\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-1.92962814772774\\
0.00199999999999889	-0.968427152901107\\
0.00300000000000011	-1.47319778610253\\
0.00400000000000134	-1.23365540630436\\
0.00499999999999901	-1.37137333994832\\
0.0620000000000012	-1.55836865874288\\
0.167000000000002	-1.33409120692699\\
0.346	-1.03532559821909\\
0.521999999999998	-0.990050766980804\\
0.802	-1.11058140535447\\
1.599	-1.5154124258429\\
2.295	-1.7039399670097\\
3.521	-1.89480413456921\\
4.558	-1.95053682893428\\
6.222	-1.88863864620625\\
8.682	-1.8434134208212\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-1.95369680350055\\
0.00199999999999889	-0.977345879700991\\
0.00300000000000011	-1.4874712986701\\
0.00400000000000134	-1.24267344574704\\
0.00499999999999901	-1.38069052530164\\
0.00600000000000023	-1.32388838944206\\
0.0569999999999986	-1.52040056015809\\
0.161999999999999	-1.30684157401918\\
0.341000000000001	-1.02148805268877\\
0.518000000000001	-0.982827778190533\\
0.806000000000001	-1.11259711874411\\
1.572	-1.50620575430289\\
2.257	-1.6963611020262\\
3.462	-1.88819952555202\\
4.507	-1.95049887747815\\
6.045	-1.89621882485896\\
8.498	-1.84386388392877\\
25.443	-1.84916149545201\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-1.97776545927335\\
0.00199999999999889	-0.986240105244526\\
0.00300000000000011	-1.50173058366046\\
0.00400000000000134	-1.25166249594859\\
0.00499999999999901	-1.38998240530905\\
0.00600000000000023	-1.33064995114057\\
0.0519999999999996	-1.48448230387231\\
0.161000000000001	-1.26960785122331\\
0.338000000000001	-1.00584596053888\\
0.518000000000001	-0.976281906846552\\
0.82	-1.12073158914666\\
1.545	-1.4967730406385\\
2.218	-1.688404877541\\
3.4	-1.88092806813598\\
4.455	-1.95020751489349\\
5.896	-1.90295623745293\\
8.381	-1.84429316856264\\
21.144	-1.84915917875633\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-2.00183411504615\\
0.00199999999999889	-0.995109716509795\\
0.00300000000000011	-1.51597570190458\\
0.00400000000000134	-1.26062255225624\\
0.00499999999999901	-1.39924906775869\\
0.00600000000000023	-1.33738040626801\\
0.0470000000000006	-1.45125243363723\\
0.161999999999999	-1.22827422473511\\
0.335999999999999	-0.989400373651936\\
0.518000000000001	-0.969843019332192\\
0.837	-1.13099561011609\\
1.524	-1.48944354222895\\
2.189	-1.68245023114783\\
3.352	-1.8750888402441\\
4.417	-1.94982756571797\\
5.801	-1.90737562538496\\
8.328	-1.84452834343969\\
19.74	-1.84915024972947\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-2.02590277081896\\
0.00199999999999889	-1.00395460077052\\
0.00300000000000011	-1.53020671448449\\
0.00400000000000134	-1.26955361015834\\
0.00499999999999901	-1.4084906004896\\
0.00600000000000023	-1.34407983669748\\
0.0399999999999991	-1.42196081402527\\
0.158999999999999	-1.19612297845872\\
0.332000000000001	-0.973966236355768\\
0.516999999999999	-0.963212402214349\\
0.853000000000002	-1.14092750714436\\
1.511	-1.48512419659681\\
2.171	-1.67882375392904\\
3.322	-1.87136487331467\\
4.395	-1.94954185670952\\
5.75	-1.90977465751497\\
8.308	-1.84462406116476\\
19.272	-1.84914651590459\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-2.04997142659176\\
0.00199999999999889	-1.01277464559583\\
0.00300000000000011	-1.54442368273299\\
0.00400000000000134	-1.2784556652818\\
0.00499999999999901	-1.41770709139017\\
0.00600000000000023	-1.35074832414687\\
0.0700000000000003	-1.35027793701331\\
0.312999999999999	-0.966123673437508\\
0.495000000000001	-0.950238096493198\\
0.817	-1.11836441877287\\
1.493	-1.47876459205262\\
2.147	-1.6738219854512\\
3.281	-1.86615017523219\\
4.364	-1.94905503910575\\
5.681	-1.91303748999988\\
8.291	-1.8447085031625\\
18.897	-1.84914394196196\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-2.07404008236456\\
0.00199999999999889	-1.02156973885006\\
0.00300000000000011	-1.55862666823329\\
0.00400000000000134	-1.28732871338945\\
0.00499999999999901	-1.42689862839647\\
0.00600000000000023	-1.35738595017661\\
0.0919999999999987	-1.26196089608442\\
0.285	-0.963346830717533\\
0.463000000000001	-0.934407182080349\\
0.757999999999999	-1.08079161311726\\
1.486	-1.47672637203731\\
2.138	-1.67213109787494\\
3.267	-1.86437530428251\\
4.354	-1.94887775657586\\
5.66	-1.91403219783543\\
8.288	-1.84472370189396\\
18.833	-1.84914358493773\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-2.09810873813736\\
0.00199999999999889	-1.03033976869254\\
0.00300000000000011	-1.57281573281868\\
0.00400000000000134	-1.29617275037743\\
0.00499999999999901	-1.43606529949072\\
0.00600000000000023	-1.36399279618736\\
0.102	-1.19753226097309\\
0.279	-0.945327108895231\\
0.457999999999998	-0.924651417583988\\
0.765000000000001	-1.08454819072577\\
1.462	-1.46777465358731\\
2.105	-1.66497427636443\\
3.207	-1.85644751619534\\
4.312	-1.94801430759164\\
5.576	-1.9180071845964\\
8.292	-1.84470345649591\\
18.918	-1.84914406567371\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-2.12217739391017\\
0.00199999999999889	-1.03908462357731\\
0.00300000000000011	-1.58699093857217\\
0.00400000000000134	-1.30498777227265\\
0.00499999999999901	-1.44520719269969\\
0.00600000000000023	-1.3705689434179\\
0.355	-0.901987082842965\\
0.577000000000002	-0.968471590006992\\
1.752	-1.57170225550866\\
2.547	-1.75360821112776\\
3.845	-1.92513935046815\\
4.889	-1.94557908756192\\
10.37	-1.84573037959686\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	0.118278922235298\\
0.00199999999999889	0.042272187491033\\
0.126999999999999	-0.477843935963243\\
0.452000000000002	-0.808954253554717\\
0.986000000000001	-1.24007138910944\\
1.502	-1.49660434093438\\
2.173	-1.68528295712365\\
3.379	-1.87923272686224\\
4.448	-1.95016019800007\\
5.881	-1.90364663497945\\
8.372	-1.84433124342385\\
20.887	-1.84915800710475\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	0.0946231377882398\\
0.00199999999999889	0.0330171882294223\\
0.128	-0.436674421013745\\
0.463000000000001	-0.810473084414276\\
0.952999999999999	-1.21935553176826\\
1.459	-1.48081639438506\\
2.111	-1.67227206303813\\
3.267	-1.86529961216069\\
4.364	-1.94907891128243\\
5.684	-1.91289158044231\\
8.292	-1.84470345394409\\
18.918	-1.84914406567371\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	0.0709673533411781\\
0.0859999999999985	-0.315134374586151\\
0.295999999999999	-0.614437448610968\\
0.776	-1.09106096632395\\
1.249	-1.38941910017132\\
1.823	-1.60187141408778\\
2.706	-1.78329313228199\\
4.001	-1.93567128950824\\
5.086	-1.93927611366741\\
9.094	-1.84319059983281\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196000000000002	-0.457998864884527\\
0.611999999999998	-0.946393060126258\\
1.054	-1.28462309144378\\
1.573	-1.52471954904305\\
2.283	-1.70853116861531\\
3.57	-1.90075598641167\\
4.611	-1.9503201814156\\
6.469	-1.87902256680095\\
9.006	-1.84316302339144\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.213000000000001	-0.45127802836878\\
0.597000000000001	-0.928315408495344\\
1.022	-1.26589830550978\\
1.531	-1.51046299005008\\
2.219	-1.69604465078125\\
3.472	-1.89020889061586\\
4.525	-1.95054238408517\\
6.108	-1.89346119937566\\
8.559	-1.84368580985248\\
28.721	-1.84916122655488\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.282	-0.530364338989742\\
0.646000000000001	-0.973397244453011\\
1.067	-1.29413432783709\\
1.584	-1.52994707310668\\
2.302	-1.71274911908322\\
3.603	-1.90416244513515\\
4.642	-1.95008140895013\\
6.668	-1.87218924047255\\
9.322	-1.84340650244373\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.614999999999998	-0.939849591701698\\
1.018	-1.26499088748522\\
1.519	-1.50756247583725\\
2.202	-1.69316319565137\\
3.449	-1.88766913306576\\
4.507	-1.95050429803949\\
6.05	-1.89599657954804\\
8.503	-1.84384814677814\\
25.678	-1.84916142845946\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.138000000000002	-0.21226511861358\\
0.48	-0.780897326913458\\
0.841999999999999	-1.14218302767527\\
1.292	-1.4145572857018\\
1.877	-1.61882287986461\\
2.82	-1.80198795488506\\
4.083	-1.94001640753276\\
5.2	-1.93485217917103\\
8.726	-1.84334205103637\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.0709673533411781\\
0.036999999999999	-0.0110734565773427\\
0.16	-0.22102532393405\\
0.483000000000001	-0.777407689787356\\
0.835000000000001	-1.1367268267284\\
1.277	-1.40842579008932\\
1.856	-1.61377655131553\\
2.781	-1.79602327154024\\
4.059	-1.93883956185244\\
5.166	-1.93621858919539\\
8.818	-1.84323340687325\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.0946231377882398\\
0.0429999999999993	0.0145549186422116\\
0.155000000000001	-0.174401246012714\\
0.477	-0.762042219315177\\
0.817	-1.12217245176043\\
1.249	-1.39590476277956\\
1.817	-1.60377358858077\\
2.709	-1.78472154145354\\
4.013	-1.93639813124268\\
5.103	-1.93864332734914\\
9.028	-1.84316660675677\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.118278922235298\\
0.00199999999999889	-0.0495913736206077\\
0.0539999999999985	0.0430092443407659\\
0.172000000000001	-0.179053640977479\\
0.477	-0.754657252195855\\
0.806999999999999	-1.11373847344995\\
1.23	-1.38746145115868\\
1.79	-1.59681487600853\\
2.661	-1.77708671300884\\
3.981	-1.93456157007063\\
5.061	-1.9401729407363\\
9.201	-1.84326825634514\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	2.04937015429057\\
0.00199999999999889	0.9964705573028\\
0.00300000000000011	1.52189973037118\\
0.00400000000000134	1.24439997450359\\
0.00499999999999901	1.37529215588622\\
0.00600000000000023	1.29849244837039\\
0.463000000000001	-0.629998361682553\\
0.718	-1.02663686404084\\
1.045	-1.30208827484236\\
1.51	-1.51997274412508\\
2.209	-1.70043915376677\\
3.525	-1.89663402807408\\
4.579	-1.95047518976743\\
6.317	-1.88479816481687\\
8.798	-1.84325254469806\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	2.02612724116925\\
0.00199999999999889	0.98791826386034\\
0.00300000000000011	1.5081997046776\\
0.00400000000000134	1.23579468274048\\
0.00499999999999901	1.36641943779199\\
0.00600000000000023	1.29206009537012\\
0.126000000000001	0.609375649036522\\
0.355	-0.34751128682208\\
0.59	-0.854318813683097\\
0.872	-1.17700127888225\\
1.256	-1.41776885408245\\
1.819	-1.61375436992843\\
2.759	-1.79490318197971\\
4.071	-1.93953786487471\\
5.186	-1.93540827706575\\
8.763	-1.84329194530434\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	2.00288432804793\\
0.00199999999999889	0.979371374882579\\
0.00300000000000011	1.49452315974145\\
0.00400000000000134	1.22721408973259\\
0.00499999999999901	1.35758247547161\\
0.00600000000000023	1.28566594592697\\
0.0949999999999989	0.828610993587301\\
0.343	-0.294594919220177\\
0.574000000000002	-0.824612855953038\\
0.849	-1.15734110521516\\
1.22	-1.40145359599408\\
1.764	-1.59972618059896\\
2.655	-1.77875720002982\\
4.006	-1.93613184013716\\
5.098	-1.93881723391984\\
9.048	-1.84317181562031\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.97964141492662\\
0.00199999999999889	0.970830031993827\\
0.00300000000000011	1.48087004942062\\
0.00400000000000134	1.21865823065831\\
0.00499999999999901	1.34878118312757\\
0.00600000000000023	1.27930991507455\\
0.0770000000000017	0.973265987727451\\
0.356999999999999	-0.322032313001017\\
0.588000000000001	-0.843325283186342\\
0.863	-1.16985262481398\\
1.237	-1.41072513856871\\
1.788	-1.60672286325494\\
2.703	-1.78647266077766\\
4.039	-1.93792894071314\\
5.142	-1.93714711108266\\
8.893	-1.84318245060155\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.9563985018053\\
0.00199999999999889	0.962294376411162\\
0.00300000000000011	1.46724032758172\\
0.00400000000000134	1.21012714010229\\
0.00499999999999901	1.34001547507717\\
0.00600000000000023	1.2729919178244\\
0.0700000000000003	1.05026827159151\\
0.385000000000002	-0.3917312581899\\
0.617999999999999	-0.886907814029637\\
0.899000000000001	-1.20059287098853\\
1.285	-1.43408241867246\\
1.86	-1.62569060947261\\
2.85	-1.80904002256377\\
4.127	-1.94210988562716\\
5.268	-1.93200094133381\\
8.577	-1.84363889133568\\
29.894	-1.84916125472439\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.93315558868398\\
0.00199999999999889	0.953764548944857\\
0.00300000000000011	1.45363394809857\\
0.00400000000000134	1.20162085206116\\
0.00499999999999901	1.33128526575278\\
0.00600000000000023	1.26671186917077\\
0.0680000000000014	1.09746307721638\\
0.414999999999999	-0.464157319096191\\
0.649999999999999	-0.931342304099111\\
0.937000000000001	-1.23123165649757\\
1.338	-1.45817602058182\\
1.94	-1.64531944527439\\
3.02	-1.83375728237928\\
4.224	-1.94571463449751\\
5.423	-1.92512298214173\\
8.37	-1.84433980144426\\
20.831	-1.84915772184688\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.90991267556267\\
0.00199999999999889	0.945240689998759\\
0.00300000000000011	1.44005086485049\\
0.00400000000000134	1.19313939994928\\
0.00499999999999901	1.32259046970194\\
0.00600000000000023	1.26046968409531\\
0.0680000000000014	1.13343801889929\\
0.443000000000001	-0.527940532638571\\
0.68	-0.970774601879029\\
0.974	-1.25941185895186\\
1.39	-1.48033817926111\\
2.022	-1.66410519509394\\
3.195	-1.85756891252958\\
4.332	-1.94851943457058\\
5.623	-1.91577372448576\\
8.289	-1.84471861832203\\
18.854	-1.84914369863317\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.88666976244135\\
0.00199999999999889	0.936722939570704\\
0.00300000000000011	1.42649103172084\\
0.00400000000000134	1.18468281660434\\
0.00499999999999901	1.31393100158764\\
0.00600000000000023	1.25426527757172\\
0.0710000000000015	1.15446306277401\\
0.459	-0.559420114061378\\
0.698	-0.992931068260607\\
0.995000000000001	-1.2750539735877\\
1.418	-1.49209273223903\\
2.066	-1.67386170771425\\
3.289	-1.86959944607415\\
4.396	-1.94960191564167\\
5.76	-1.90929537652542\\
8.313	-1.84459975799545\\
19.386	-1.84914740257951\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.86342684932004\\
0.00199999999999889	0.928211437252909\\
0.00300000000000011	1.41295440259537\\
0.00400000000000134	1.176251134293\\
0.00499999999999901	1.30530677618846\\
0.00600000000000023	1.24809856457028\\
0.027000000000001	1.31785212360605\\
0.0960000000000001	1.05826110483752\\
0.405000000000001	-0.401556733183288\\
0.634	-0.900157752597892\\
0.908999999999999	-1.21070181740555\\
1.288	-1.43922183771653\\
1.862	-1.62811732171442\\
2.866	-1.81181834383499\\
4.141	-1.94270901156893\\
5.29	-1.93105397908309\\
8.538	-1.84374373756911\\
27.482	-1.84916121335812\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.84018393619872\\
0.00199999999999889	0.919706322232376\\
0.00300000000000011	1.39944093136079\\
0.00400000000000134	1.16784438471643\\
0.00499999999999901	1.29671770839882\\
0.0719999999999992	1.22122745828795\\
0.507999999999999	-0.660650936292527\\
0.751999999999999	-1.05727769910423\\
1.063	-1.32157727342587\\
1.516	-1.52905808557643\\
2.227	-1.70648898512125\\
3.585	-1.90304378547371\\
4.635	-1.95013088314982\\
6.624	-1.8736277915161\\
9.248	-1.84331606312123\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	1.8169410230774\\
0.00199999999999889	0.911207733291295\\
0.00300000000000011	1.38595057190321\\
0.00400000000000134	1.15946259901584\\
0.00499999999999901	1.2881637132292\\
0.0360000000000014	1.35664518388875\\
0.105	1.08182844825207\\
0.408999999999999	-0.391236095057636\\
0.635999999999999	-0.89818148682512\\
0.907	-1.21003009473939\\
1.28	-1.43748147919833\\
1.849	-1.62587692378177\\
2.845	-1.80890913128443\\
4.131	-1.94230199013403\\
5.275	-1.93169870812313\\
8.564	-1.84367251983654\\
29.036	-1.84916123457964\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.91178285998367\\
0.00199999999999889	1.83399600463106\\
0.00300000000000011	2.93170346586275\\
0.00400000000000134	2.34540777388008\\
0.00499999999999901	2.65156665575952\\
0.00600000000000023	2.48436804143853\\
0.00700000000000145	2.56777616281497\\
0.376000000000001	-0.0866020784665764\\
0.585999999999999	-0.764661443430256\\
0.82	-1.13753812832421\\
1.12	-1.37615396745017\\
1.579	-1.5634915525174\\
2.367	-1.73613440257049\\
3.827	-1.92458864152739\\
4.885	-1.94563702300848\\
10.409	-1.84582833420832\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.88895281818809\\
0.00199999999999889	1.82707984850041\\
0.00300000000000011	2.91814505544483\\
0.00400000000000134	2.338004032625\\
0.00499999999999901	2.64305099872218\\
0.00600000000000023	2.47871518131838\\
0.00700000000000145	2.56273442641048\\
0.231999999999999	0.772552613039057\\
0.443000000000001	-0.346380882263322\\
0.657	-0.90420197726997\\
0.904	-1.22235382475652\\
1.239	-1.43837358149795\\
1.775	-1.61749036057783\\
2.756	-1.7977405131484\\
4.108	-1.94138268246935\\
5.244	-1.93300559195645\\
8.627	-1.8435214863085\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.86612277639252\\
0.00199999999999889	1.8201592740337\\
0.00300000000000011	2.90461521085532\\
0.00400000000000134	2.33062029549869\\
0.00499999999999901	2.63457556842812\\
0.00600000000000023	2.47310070378283\\
0.00700000000000145	2.55774084633684\\
0.111000000000001	1.81960446417551\\
0.372	-0.038165737120579\\
0.579999999999998	-0.742345059693502\\
0.811	-1.12714709473351\\
1.104	-1.36906246672196\\
1.55	-1.5562704178518\\
2.317	-1.72810059846782\\
3.779	-1.9208921531432\\
4.833	-1.94692575012624\\
11.039	-1.84728633389038\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.84329273459695\\
0.00199999999999889	1.81323444246046\\
0.00300000000000011	2.89111387016876\\
0.00400000000000134	2.3232566436281\\
0.00499999999999901	2.62614026582487\\
0.00600000000000023	2.46752455227277\\
0.00700000000000145	2.55279524920836\\
0.0799999999999983	2.13012783953269\\
0.405000000000001	-0.173050550923701\\
0.614999999999998	-0.816383404232102\\
0.850999999999999	-1.17143228683901\\
1.158	-1.40032818811191\\
1.637	-1.58253889456326\\
2.483	-1.75590903386274\\
3.941	-1.93246957911199\\
5.02	-1.94156142917403\\
9.405	-1.8435278124102\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.82046269280137\\
0.00199999999999889	1.80630551454508\\
0.00300000000000011	2.87764097170856\\
0.00400000000000134	2.31591315714111\\
0.00499999999999901	2.61774499219367\\
0.00600000000000023	2.46198666982426\\
0.00700000000000145	2.54789746236351\\
0.0680000000000014	2.26225642591925\\
0.454999999999998	-0.360606781077031\\
0.667999999999999	-0.917369444448628\\
0.914000000000001	-1.23310981940447\\
1.247	-1.44527228910637\\
1.786	-1.62193151320657\\
2.791	-1.80326572659063\\
4.13	-1.94233992355187\\
5.277	-1.93160290868807\\
8.562	-1.8436778055009\\
28.909	-1.84916123131473\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.7976326510058\\
0.00199999999999889	1.79937265058726\\
0.00300000000000011	2.86419645404348\\
0.00400000000000134	2.30858991517593\\
0.00499999999999901	2.6093896491464\\
0.00600000000000023	2.45648699907823\\
0.00700000000000145	2.54304731386188\\
0.0629999999999988	2.33247556997361\\
0.5	-0.506251834945488\\
0.716000000000001	-0.996689986603151\\
0.972999999999999	-1.28331994240975\\
1.335	-1.48388322813008\\
1.937	-1.65677053796222\\
3.13	-1.85055850015711\\
4.309	-1.94806441936824\\
5.581	-1.91775257232927\\
8.293	-1.84469840858271\\
18.94	-1.84914419852585\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.77480260921023\\
0.00199999999999889	1.79243601042254\\
0.00300000000000011	2.85078025598427\\
0.00400000000000134	2.30128699589023\\
0.00499999999999901	2.60107413862266\\
0.00600000000000023	2.4510254822901\\
0.00700000000000145	2.53824463248122\\
0.0620000000000012	2.3714857982424\\
0.532	-0.596966150309989\\
0.751000000000001	-1.04818855731768\\
1.016	-1.31628446912928\\
1.4	-1.50963070734813\\
2.051	-1.68055494305616\\
3.379	-1.88144638362849\\
4.474	-1.95036801455898\\
5.96	-1.90002337628635\\
8.428	-1.84410627864732\\
22.635	-1.84916224741366\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.75197256741465\\
0.00199999999999889	1.78549575342283\\
0.00300000000000011	2.83739231658023\\
0.00400000000000134	2.29400447647037\\
0.00499999999999901	2.59279836288682\\
0.00600000000000023	2.44560206133914\\
0.00700000000000145	2.53348924771434\\
0.0620000000000012	2.40309998780874\\
0.559000000000001	-0.666770902898239\\
0.780999999999999	-1.08879807415242\\
1.055	-1.34385945663771\\
1.46	-1.53152608700411\\
2.16	-1.70162563275171\\
3.582	-1.90330834250664\\
4.641	-1.95006767562887\\
6.673	-1.8720292023009\\
9.331	-1.84341868285767\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.72914252561908\\
0.00199999999999889	1.77855203849684\\
0.00300000000000011	2.82403257511595\\
0.00400000000000134	2.28674243314049\\
0.00499999999999901	2.58456222452523\\
0.00600000000000023	2.44021667773777\\
0.00700000000000145	2.52878098976617\\
0.0650000000000013	2.41490106987172\\
0.559000000000001	-0.661938131971709\\
0.780000000000001	-1.08708540181135\\
1.052	-1.34287459331367\\
1.454	-1.5303715025518\\
2.15	-1.70010119852828\\
3.57	-1.9021369600834\\
4.63	-1.95016170446864\\
6.595	-1.87459870145984\\
9.201	-1.84326825278855\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.70631248382351\\
0.00199999999999889	1.77160502409068\\
0.00300000000000011	2.81070097110796\\
0.00400000000000134	2.27950094117143\\
0.00499999999999901	2.57636562644335\\
0.00600000000000023	2.43486927264068\\
0.00700000000000145	2.52411968955075\\
0.0300000000000011	2.58280544962254\\
0.088000000000001	2.27611522968663\\
0.452000000000002	-0.302419972256242\\
0.661000000000001	-0.89361068058799\\
0.899999999999999	-1.22293169188604\\
1.217	-1.43650645483654\\
1.73	-1.61106943427303\\
2.69	-1.78893014017156\\
4.086	-1.94041882895485\\
5.214	-1.93424911986853\\
8.694	-1.84339264118226\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	3.68348244202794\\
0.00199999999999889	1.76465486818827\\
0.00300000000000011	2.7973974443015\\
0.00400000000000134	2.27228007488976\\
0.00499999999999901	2.56820847186307\\
0.00600000000000023	2.42955978685384\\
0.00700000000000145	2.51950517868829\\
0.032	2.60083103272331\\
0.0889999999999986	2.30243781924528\\
0.459	-0.321018391582736\\
0.667999999999999	-0.905087108897614\\
0.907	-1.23012531568178\\
1.226	-1.4418168282012\\
1.744	-1.6151377368016\\
2.723	-1.7939654805907\\
4.104	-1.9412418705579\\
5.24	-1.93316896415329\\
8.636	-1.84350231877566\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.7055170393146\\
0.00199999999999889	2.48191653672547\\
0.00300000000000011	4.30583806714763\\
0.00400000000000134	3.27502921490342\\
0.00499999999999901	3.85795307507217\\
0.00600000000000023	3.5277810763156\\
0.00700000000000145	3.71346888689674\\
0.00799999999999912	3.60695050707466\\
0.00900000000000034	3.66519847943844\\
0.093	2.98638066734829\\
0.417999999999999	0.0299275415413369\\
0.619	-0.760218214366105\\
0.835000000000001	-1.16455625762172\\
1.101	-1.39813605919846\\
1.507	-1.56537748416122\\
2.288	-1.72993667071219\\
3.85	-1.92657238082146\\
4.917	-1.94474222482483\\
10.108	-1.84506730941793\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.68309986884477\\
0.00199999999999889	2.47751133709965\\
0.00300000000000011	4.29209650575869\\
0.00400000000000134	3.26952945398844\\
0.00499999999999901	3.84961347290423\\
0.00600000000000023	3.52331056372149\\
0.00700000000000145	3.70876685122181\\
0.00799999999999912	3.60437864974466\\
0.00900000000000034	3.66331310203882\\
0.0770000000000017	3.18863976601545\\
0.459	-0.171166415032328\\
0.661000000000001	-0.861796037110636\\
0.882999999999999	-1.22169654212927\\
1.165	-1.43501900829174\\
1.619	-1.59695366871378\\
2.53	-1.76802324720301\\
4.041	-1.93831690317529\\
5.154	-1.93664899205148\\
8.859	-1.84320156064206\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.66068269837494\\
0.00199999999999889	2.47309145873413\\
0.00300000000000011	4.27839074655327\\
0.00400000000000134	3.26404131675272\\
0.00499999999999901	3.84132007342552\\
0.00600000000000023	3.51887460886757\\
0.00700000000000145	3.70411696269215\\
0.00799999999999912	3.60185505177154\\
0.00900000000000034	3.66148361379251\\
0.0680000000000014	3.30831326764039\\
0.506	-0.372313996565907\\
0.710000000000001	-0.964677491399563\\
0.939	-1.27911418798827\\
1.245	-1.4743526256636\\
1.766	-1.63277487563524\\
2.876	-1.8181080778405\\
4.204	-1.94519078504936\\
5.398	-1.92624328128169\\
8.396	-1.84423133762439\\
21.592	-1.84916070534432\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.63826552790511\\
0.00199999999999889	2.46865708585639\\
0.00300000000000011	4.26472069055044\\
0.00400000000000134	3.25856496029882\\
0.00499999999999901	3.83307273521422\\
0.00600000000000023	3.51447321652265\\
0.00700000000000145	3.69951901867953\\
0.00799999999999912	3.59937954838281\\
0.00900000000000034	3.65970971736373\\
0.0640000000000001	3.37495930718024\\
0.545000000000002	-0.515986497265143\\
0.751999999999999	-1.04083482590454\\
0.989999999999998	-1.32429537427616\\
1.32	-1.50618484641817\\
1.911	-1.66375798170656\\
3.236	-1.86542066082997\\
4.389	-1.94953938752444\\
5.751	-1.90971255283064\\
8.311	-1.8446094377285\\
19.34	-1.84914704131055\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.61584835743528\\
0.00199999999999889	2.46420840216864\\
0.00300000000000011	4.25108623937547\\
0.00400000000000134	3.25310054006524\\
0.00499999999999901	3.82487131772729\\
0.00600000000000023	3.51010639023473\\
0.00700000000000145	3.69497281762001\\
0.00799999999999912	3.5969519749166\\
0.00900000000000034	3.65799111721395\\
0.0609999999999999	3.42985627518026\\
0.582999999999998	-0.639366021690613\\
0.792999999999999	-1.10622727961464\\
1.04	-1.36309656815006\\
1.399	-1.53549182155252\\
2.071	-1.69426153194378\\
3.575	-1.90316593163178\\
4.642	-1.95004688898668\\
6.686	-1.87161399311786\\
9.353	-1.84344948543943\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.59343118696545\\
0.00199999999999889	2.45974559084845\\
0.00300000000000011	4.23748729525381\\
0.00400000000000134	3.24764820984201\\
0.00499999999999901	3.8167156812897\\
0.00600000000000023	3.50577413235163\\
0.00700000000000145	3.69047815900397\\
0.00799999999999912	3.59457216683252\\
0.00900000000000034	3.65632751958724\\
0.0599999999999987	3.4663168709139\\
0.257999999999999	1.33710869952086\\
0.469000000000001	-0.181140361328648\\
0.670000000000002	-0.873454928690634\\
0.890000000000001	-1.23152538283149\\
1.17	-1.44239863136898\\
1.623	-1.60108051390506\\
2.555	-1.77247180469955\\
4.066	-1.93957782921424\\
5.189	-1.93525517941288\\
8.759	-1.84329692724694\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.57101401649562\\
0.00199999999999889	2.45526883454935\\
0.00300000000000011	4.22392376100507\\
0.00400000000000134	3.2422081217861\\
0.00499999999999901	3.8086056870838\\
0.00600000000000023	3.50147644404123\\
0.00700000000000145	3.68603484336629\\
0.00799999999999912	3.5922399597224\\
0.00900000000000034	3.65471863249577\\
0.0599999999999987	3.49419353458029\\
0.231000000000002	1.63865273328577\\
0.449000000000002	-0.0696613868521645\\
0.649000000000001	-0.819927824276565\\
0.864999999999998	-1.20326325184339\\
1.134	-1.42435732633087\\
1.556	-1.58443846256559\\
2.408	-1.75044119391126\\
3.979	-1.93497272400957\\
5.074	-1.93965834218795\\
9.149	-1.84322484389032\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.5485968460258\\
0.00199999999999889	2.45077831540149\\
0.00300000000000011	4.21039554003708\\
0.00400000000000134	3.23678042643662\\
0.00499999999999901	3.80054119713886\\
0.00600000000000023	3.49721332531149\\
0.00700000000000145	3.68164267227667\\
0.00799999999999912	3.58995518932058\\
0.00900000000000034	3.65316416570546\\
0.0620000000000012	3.50642602914729\\
0.231000000000002	1.66591753132341\\
0.449999999999999	-0.0647618594609902\\
0.649999999999999	-0.819851762938924\\
0.866	-1.204855533612\\
1.134	-1.42553673753384\\
1.555	-1.58500429555298\\
2.409	-1.75081173639065\\
3.983	-1.93520888118054\\
5.079	-1.93947694195521\\
9.128	-1.84321030353056\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.52617967555597\\
0.00199999999999889	2.44627421501221\\
0.00300000000000011	4.19690253633997\\
0.00400000000000134	3.23136527272994\\
0.00499999999999901	3.79252207432074\\
0.00600000000000023	3.49298477503007\\
0.00700000000000145	3.67730144833008\\
0.00799999999999912	3.58771769151396\\
0.00900000000000034	3.65166383072169\\
0.0640000000000001	3.51879158362032\\
0.233000000000001	1.67153051558295\\
0.451000000000001	-0.0600195887811985\\
0.651	-0.81982913987347\\
0.866	-1.20525026260815\\
1.133	-1.42615319546465\\
1.552	-1.58503084877644\\
2.405	-1.75041238652287\\
3.983	-1.93521496048243\\
5.079	-1.93947634052814\\
9.128	-1.84321030345451\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.50376250508613\\
0.00199999999999889	2.44175671446665\\
0.00300000000000011	4.18344465448035\\
0.00400000000000134	3.22596280801466\\
0.00499999999999901	3.78454818232182\\
0.00600000000000023	3.48879079094372\\
0.00700000000000145	3.67301097513741\\
0.00799999999999912	3.58552730235174\\
0.00900000000000034	3.65021734077519\\
0.0289999999999999	3.7077893439825\\
0.0839999999999996	3.37271255740712\\
0.524000000000001	-0.397555239246838\\
0.727	-0.989221780514956\\
0.954000000000001	-1.29884512581577\\
1.257	-1.48762653301648\\
1.785	-1.64116915906499\\
2.97	-1.83153737649832\\
4.254	-1.94673272890861\\
5.484	-1.92229009568863\\
8.329	-1.84452363989834\\
19.764	-1.84915044245191\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	5.4813453346163\\
0.00199999999999889	2.43722599432845\\
0.00300000000000011	4.17002179959553\\
0.00400000000000134	3.22057317806642\\
0.00499999999999901	3.77661938565092\\
0.00600000000000023	3.48463136969732\\
0.00700000000000145	3.66877105731611\\
0.00799999999999912	3.58338385805492\\
0.00900000000000034	3.64882441080803\\
0.0300000000000011	3.72346511193645\\
0.0829999999999984	3.41266827238542\\
0.539000000000001	-0.452147939007109\\
0.742000000000001	-1.01706198257996\\
0.971	-1.31498222468706\\
1.281	-1.49868019353822\\
1.831	-1.65131689761664\\
3.095	-1.84804975378716\\
4.314	-1.94821525735299\\
5.595	-1.91708463129115\\
8.293	-1.84469840299756\\
18.94	-1.84914419852585\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.43057269228337\\
0.00199999999999889	2.87279712301761\\
0.00300000000000011	5.67658806876803\\
0.00400000000000134	3.95696259284257\\
0.00499999999999901	5.01627937606887\\
0.00600000000000023	4.36687615175407\\
0.00700000000000145	4.76722505965683\\
0.00799999999999912	4.52155940054274\\
0.00900000000000034	4.67249236636373\\
0.0100000000000016	4.578988893486\\
0.0109999999999992	4.63522119879081\\
0.0859999999999985	4.03236944132231\\
0.513999999999999	-0.237635069007244\\
0.710999999999999	-0.940305945972188\\
0.923999999999999	-1.29032177339612\\
1.192	-1.48403966485821\\
1.643	-1.6241143112135\\
2.749	-1.80343777209688\\
4.195	-1.94494850475776\\
5.387	-1.92673173388909\\
8.408	-1.84418335702603\\
21.968	-1.849161538589\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.40856839313928\\
0.00199999999999889	2.87171653129498\\
0.00300000000000011	5.66204404178741\\
0.00400000000000134	3.95425697874937\\
0.00499999999999901	5.00754207519861\\
0.00600000000000023	4.3641775061102\\
0.00700000000000145	4.76249023471912\\
0.00799999999999912	4.51996734915939\\
0.00900000000000034	4.67066609179836\\
0.0100000000000016	4.57899483729793\\
0.0109999999999992	4.6357138837422\\
0.0760000000000005	4.17063464416258\\
0.556999999999999	-0.433264381055661\\
0.756	-1.03823860118972\\
0.975000000000001	-1.34214344847106\\
1.264	-1.51652360500989\\
1.791	-1.65501750687181\\
3.189	-1.86095933548591\\
4.379	-1.94940997636666\\
5.732	-1.91060505702911\\
8.306	-1.84463382582681\\
19.227	-1.84914617514689\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.38656409399519\\
0.00199999999999889	2.87061044649729\\
0.00300000000000011	5.64754661865739\\
0.00400000000000134	3.95154862816043\\
0.00499999999999901	4.9988613320003\\
0.00600000000000023	4.36150270404329\\
0.00700000000000145	4.7578137345709\\
0.00799999999999912	4.5184171061582\\
0.00900000000000034	4.66889842295145\\
0.0100000000000016	4.57905170100362\\
0.0109999999999992	4.63626419831554\\
0.0689999999999991	4.26957843948354\\
0.603999999999999	-0.616147050438727\\
0.805	-1.12876640820552\\
1.034	-1.39231240995999\\
1.356	-1.55074503731579\\
2.001	-1.69294710484749\\
3.673	-1.91278110212861\\
4.74	-1.94875190979835\\
12.961	-1.84940149512606\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.36455979485111\\
0.00199999999999889	2.86947907897919\\
0.00300000000000011	5.63309563589713\\
0.00400000000000134	3.94883782037166\\
0.00499999999999901	4.9902369024132\\
0.00600000000000023	4.35885187650847\\
0.00700000000000145	4.75319527256384\\
0.00799999999999912	4.51690859015869\\
0.00900000000000034	4.66718900661934\\
0.0100000000000016	4.57915920445656\\
0.0109999999999992	4.63687169644694\\
0.0650000000000013	4.33402460742124\\
0.268000000000001	1.83025715646174\\
0.484000000000002	-0.0485990639637777\\
0.68	-0.855254681064064\\
0.888000000000002	-1.25051017648129\\
1.139	-1.46109009488263\\
1.537	-1.60235143649639\\
2.471	-1.76504948489346\\
4.104	-1.9414278007044\\
5.248	-1.93280939539257\\
8.622	-1.84353237803931\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.34255549570702\\
0.00199999999999889	2.8683226385075\\
0.00300000000000011	5.61869093114163\\
0.00400000000000134	3.94612483191712\\
0.00499999999999901	4.98166854448383\\
0.00600000000000023	4.35622515152406\\
0.00700000000000145	4.74863456428284\\
0.00799999999999912	4.51544171833072\\
0.00900000000000034	4.66553749209934\\
0.0100000000000016	4.57931706824073\\
0.0109999999999992	4.63753593551351\\
0.0629999999999988	4.37735984768828\\
0.236000000000001	2.2452359135162\\
0.463999999999999	0.0830644412771093\\
0.66	-0.795395323868107\\
0.864999999999998	-1.22086234269806\\
1.108	-1.44465993284797\\
1.479	-1.58871548779782\\
2.317	-1.74294291046641\\
4.027	-1.93774975706998\\
5.141	-1.93713757293731\\
8.902	-1.84317844907365\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.32055119656293\\
0.00199999999999889	2.86714133426193\\
0.00300000000000011	5.60433234313204\\
0.00400000000000134	3.94340993659505\\
0.00499999999999901	4.97315601833827\\
0.00600000000000023	4.3536226542163\\
0.00700000000000145	4.7441313275139\\
0.00799999999999912	4.51401640643247\\
0.00900000000000034	4.66394353115858\\
0.0100000000000016	4.57952501368311\\
0.0109999999999992	4.63825647629387\\
0.0609999999999999	4.4192769164503\\
0.216999999999999	2.51460269327023\\
0.456	0.14525870247628\\
0.652000000000001	-0.768247739918618\\
0.856000000000002	-1.20868410564101\\
1.095	-1.43800716861193\\
1.454	-1.58308580624445\\
2.253	-1.73370695742436\\
3.988	-1.9356467804082\\
5.09	-1.93905989971094\\
9.085	-1.84318618789965\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.29854689741885\\
0.00199999999999889	2.86593537483581\\
0.00300000000000011	5.59001971170616\\
0.00400000000000134	3.94069340549366\\
0.00499999999999901	4.96469908615481\\
0.00600000000000023	4.35104450686345\\
0.00700000000000145	4.73968528221267\\
0.00799999999999912	4.51263256884767\\
0.00900000000000034	4.66240677800334\\
0.0100000000000016	4.57978276286565\\
0.0109999999999992	4.63903288292925\\
0.0609999999999999	4.44308444077058\\
0.209	2.64632976636366\\
0.452999999999999	0.175843382703249\\
0.649000000000001	-0.756001648205899\\
0.853000000000002	-1.20473860441973\\
1.091	-1.43678302638815\\
1.446	-1.58194877022138\\
2.235	-1.73129809743626\\
3.98	-1.93519994363483\\
5.08	-1.93942424882209\\
9.126	-1.84320900953118\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.27654259827476\\
0.00199999999999889	2.86470496823685\\
0.00300000000000011	5.57575287778887\\
0.00400000000000134	3.93797550701678\\
0.00499999999999901	4.95629751213704\\
0.00600000000000023	4.34849082893916\\
0.00700000000000145	4.73529615047344\\
0.00799999999999912	4.51129011862196\\
0.00900000000000034	4.66092688924893\\
0.0100000000000016	4.58009003863667\\
0.0109999999999992	4.63986472288505\\
0.0609999999999999	4.46666310440557\\
0.202000000000002	2.76609507715529\\
0.452000000000002	0.193229824583135\\
0.648	-0.749971967994146\\
0.850999999999999	-1.20216902603285\\
1.088	-1.43615712754384\\
1.439	-1.58107430099758\\
2.219	-1.72919086752103\\
3.973	-1.93480429862996\\
5.071	-1.93974852852658\\
9.164	-1.84323629896565\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.25453829913068\\
0.00199999999999889	2.86345032188784\\
0.00300000000000011	5.56153168338282\\
0.00400000000000134	3.93525650690906\\
0.00499999999999901	4.94795106248739\\
0.00600000000000023	4.34596173715515\\
0.00700000000000145	4.73096365649881\\
0.00799999999999912	4.50998896749836\\
0.00900000000000034	4.65950352389011\\
0.0100000000000016	4.58044656462162\\
0.0109999999999992	4.64075156691305\\
0.0609999999999999	4.49001597803666\\
0.196000000000002	2.87332345587358\\
0.452000000000002	0.203795112727246\\
0.648	-0.747146146363935\\
0.850000000000001	-1.20103284198969\\
1.086	-1.43614946564569\\
1.435	-1.58101769821117\\
2.21	-1.72813764097706\\
3.972	-1.93475228570382\\
5.07	-1.93978383111038\\
9.168	-1.84323950213129\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.23253399998659\\
0.00199999999999889	2.86217164262743\\
0.00300000000000011	5.54735597155901\\
0.00400000000000134	3.93253666828108\\
0.00499999999999901	4.93965950538087\\
0.00600000000000023	4.34345734550324\\
0.00700000000000145	4.72668752656978\\
0.00799999999999912	4.50872902595205\\
0.00900000000000034	4.65813634327188\\
0.0100000000000016	4.58085206523341\\
0.0109999999999992	4.64169298901397\\
0.0629999999999988	4.49711033685039\\
0.199000000000002	2.86096704724175\\
0.454000000000001	0.200472276674102\\
0.649999999999999	-0.750847532735602\\
0.852	-1.20434885283005\\
1.087	-1.43806652440455\\
1.435	-1.58205704422122\\
2.213	-1.72888410384517\\
3.981	-1.93527350169249\\
5.082	-1.939349876305\\
9.117	-1.84320339828541\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	7.2105297008425\\
0.00199999999999889	2.86086913671083\\
0.00300000000000011	5.53322558644759\\
0.00400000000000134	3.92981625163418\\
0.00499999999999901	4.93142261093944\\
0.00600000000000023	4.34097776529667\\
0.00700000000000145	4.72246748901648\\
0.00799999999999912	4.50751020322432\\
0.00900000000000034	4.65682501106091\\
0.0100000000000016	4.58130626568209\\
0.0109999999999992	4.64268856640065\\
0.0640000000000001	4.51231633438444\\
0.199000000000002	2.88815031629627\\
0.454999999999998	0.203866187972846\\
0.651	-0.751365332331531\\
0.853000000000002	-1.20619373939877\\
1.088	-1.43997900632983\\
1.436	-1.58336346555469\\
2.218	-1.72992240615523\\
3.991	-1.93584139962894\\
5.095	-1.93887307682935\\
9.065	-1.84317766228571\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	9.08694981888997\\
0.00199999999999889	2.94534563569966\\
0.00300000000000011	7.10421843793223\\
0.00400000000000134	4.29181538593492\\
0.00499999999999901	6.1973493117202\\
0.00600000000000023	4.90809460792891\\
0.00700000000000145	5.78127767427104\\
0.00799999999999912	5.18958674166287\\
0.00900000000000034	5.58915565944064\\
0.0100000000000016	5.3169677875099\\
0.0109999999999992	5.49898645799009\\
0.0120000000000005	5.37300050363295\\
0.0130000000000017	5.45492985512821\\
0.0139999999999993	5.39567282944324\\
0.0659999999999989	5.04652747123473\\
0.259	2.49984555658293\\
0.489999999999998	0.111835997750777\\
0.684000000000001	-0.827016916315458\\
0.882999999999999	-1.2657383227594\\
1.113	-1.48257235648225\\
1.462	-1.60980036308911\\
2.385	-1.75822083116919\\
4.172	-1.94420431235081\\
5.354	-1.9282018957508\\
8.448	-1.84403270590587\\
23.356	-1.84916231252299\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	9.06535839107163\\
0.00199999999999889	2.94833868723398\\
0.00300000000000011	7.08787646990244\\
0.00400000000000134	4.29316545520556\\
0.00499999999999901	6.18698953305738\\
0.00600000000000023	4.90826072340996\\
0.00700000000000145	5.77552455719185\\
0.00799999999999912	5.1896729908612\\
0.00900000000000034	5.58671741826989\\
0.0100000000000016	5.31775057411282\\
0.0109999999999992	5.49900015785326\\
0.0120000000000005	5.37488381362877\\
0.0130000000000017	5.45687261594088\\
0.0139999999999993	5.39881603571768\\
0.0659999999999989	5.06759821450986\\
0.25	2.6479684286901\\
0.486000000000001	0.14896105318622\\
0.68	-0.811819348464155\\
0.879000000000001	-1.26060071752199\\
1.107	-1.48041392690095\\
1.45	-1.60809338094838\\
2.347	-1.75329548517877\\
4.166	-1.94398841097248\\
5.345	-1.92860147995935\\
8.46	-1.84399024058543\\
23.818	-1.8491621641345\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	9.04376696325328\\
0.00199999999999889	2.95129477704934\\
0.00300000000000011	7.07159696552112\\
0.00400000000000134	4.29448907743058\\
0.00499999999999901	6.17670618486921\\
0.00600000000000023	4.90842724049138\\
0.00700000000000145	5.76984456468592\\
0.00799999999999912	5.18978310184612\\
0.00900000000000034	5.58434573103715\\
0.0100000000000016	5.31857181523979\\
0.0109999999999992	5.49907413646773\\
0.0120000000000005	5.37681196910192\\
0.0130000000000017	5.45886957490661\\
0.0139999999999993	5.40200439082733\\
0.0640000000000001	5.10774304456629\\
0.234000000000002	2.89649563723357\\
0.481000000000002	0.194082127521543\\
0.675000000000001	-0.792869645553488\\
0.873000000000001	-1.25230159435523\\
1.099	-1.47692268380077\\
1.434	-1.60539463588923\\
2.294	-1.74633157365477\\
4.155	-1.94358101683498\\
5.328	-1.92935210061005\\
8.483	-1.84391228927765\\
24.769	-1.84916174408768\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	9.02217553543494\\
0.00199999999999889	2.95421414448535\\
0.00300000000000011	7.05537966222771\\
0.00400000000000134	4.29578672641205\\
0.00499999999999901	6.16649880628146\\
0.00600000000000023	4.90859455244437\\
0.00700000000000145	5.76423718367973\\
0.00799999999999912	5.18991721960566\\
0.00900000000000034	5.58204007250508\\
0.0100000000000016	5.31943138433707\\
0.0109999999999992	5.49920783795526\\
0.0120000000000005	5.37878461347397\\
0.0130000000000017	5.46092012182205\\
0.0139999999999993	5.40523736501689\\
0.0629999999999988	5.13741431123771\\
0.224	3.06329987729116\\
0.478999999999999	0.218182507485068\\
0.673000000000002	-0.783710061183811\\
0.870000000000001	-1.24831907872396\\
1.095	-1.47582199819756\\
1.426	-1.60458142496893\\
2.27	-1.74332291021116\\
4.152	-1.94346940264779\\
5.323	-1.92957146660169\\
8.491	-1.84388622159607\\
25.123	-1.8491616036586\\
30	-1.84916125677614\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	9.0005841076166\\
0.00199999999999889	2.9570970282284\\
0.00300000000000011	7.0392242992753\\
0.00400000000000134	4.29705887140771\\
0.00499999999999901	6.15636694106287\\
0.00600000000000023	4.90876304598583\\
0.00700000000000145	5.75870190672568\\
0.00799999999999912	5.19007548367534\\
0.00900000000000034	5.57979992287755\\
0.0100000000000016	5.32032915228281\\
0.0109999999999992	5.49940071183277\\
0.0120000000000005	5.38080139099116\\
0.0130000000000017	5.46302365256653\\
0.0839999999999996	4.94680878730914\\
0.655999999999999	-0.720593652804439\\
0.852	-1.22006491847219\\
1.072	-1.46200249179032\\
1.385	-1.5953608392776\\
2.132	-1.72462129676564\\
4.098	-1.94125788242473\\
5.243	-1.93300678154818\\
8.634	-1.84350651240954\\
30	-1.84916125677614\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	8.97899267979825\\
0.00199999999999889	2.95994366631244\\
0.00300000000000011	7.02313061771623\\
0.00400000000000134	4.29830597717435\\
0.00499999999999901	6.14631013756344\\
0.00600000000000023	4.9089331013765\\
0.00700000000000145	5.75323823190823\\
0.00799999999999912	5.19025802825068\\
0.00900000000000034	5.57762476770359\\
0.0100000000000016	5.32126498747173\\
0.0109999999999992	5.49965221292411\\
0.0120000000000005	5.3828619467572\\
0.0130000000000017	5.46517956901133\\
0.0760000000000005	5.05230640376918\\
0.266999999999999	2.5076820488331\\
0.497	0.107482550165514\\
0.690000000000001	-0.836113923076056\\
0.888000000000002	-1.27637063466941\\
1.116	-1.49145180804425\\
1.461	-1.61495262122994\\
2.413	-1.76305487391414\\
4.201	-1.94521348688753\\
5.401	-1.926087769429\\
8.395	-1.84423538247514\\
21.561	-1.84916061948754\\
30	-1.84916125677614\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	8.95740125197991\\
0.00199999999999889	2.96275429611992\\
0.00300000000000011	7.00709836038778\\
0.00400000000000134	4.29952850401081\\
0.00499999999999901	6.13632794865351\\
0.00600000000000023	4.90910509251744\\
0.00700000000000145	5.74784566275181\\
0.00799999999999912	5.19046498229731\\
0.00900000000000034	5.57551409778356\\
0.0100000000000016	5.32223875589723\\
0.0109999999999992	5.49996180127379\\
0.0120000000000005	5.38496592676457\\
0.0130000000000017	5.46738727893047\\
0.0710000000000015	5.12252551020268\\
0.239000000000001	2.92338735268841\\
0.486000000000001	0.194671476294143\\
0.678999999999998	-0.797427844832036\\
0.876000000000001	-1.25926788638242\\
1.1	-1.48316906849413\\
1.431	-1.60912135998193\\
2.302	-1.74842831430165\\
4.18	-1.94450108559393\\
5.368	-1.92757476058219\\
8.431	-1.84409500432447\\
22.74	-1.84916229148152\\
30	-1.84916125677614\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	8.93580982416157\\
0.00199999999999889	2.9655291543826\\
0.00300000000000011	6.99112727189801\\
0.00400000000000134	4.30072690780045\\
0.00499999999999901	6.12641993166378\\
0.00600000000000023	4.90927938704503\\
0.00700000000000145	5.74252370813051\\
0.00799999999999912	5.19069646965872\\
0.00900000000000034	5.57346740907732\\
0.0100000000000016	5.32325032123134\\
0.0109999999999992	5.50032894206257\\
0.0120000000000005	5.38711297792421\\
0.0130000000000017	5.46964619591349\\
0.0670000000000002	5.18010465092914\\
0.219000000000001	3.23370432087567\\
0.484000000000002	0.218383523792163\\
0.677	-0.788353151445669\\
0.873999999999999	-1.25681419423217\\
1.097	-1.4826776076633\\
1.425	-1.60880126059812\\
2.284	-1.74626070544008\\
4.181	-1.94453802114782\\
5.369	-1.92752965970513\\
8.43	-1.84409874768892\\
22.705	-1.84916227842217\\
30	-1.84916125677614\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	8.91421839634322\\
0.00199999999999889	2.96826847718245\\
0.00300000000000011	6.97521709861171\\
0.00400000000000134	4.30190164005325\\
0.00499999999999901	6.11658564832623\\
0.00600000000000023	4.9094563464243\\
0.00700000000000145	5.73727188217953\\
0.00799999999999912	5.19095260916174\\
0.00900000000000034	5.57148420261438\\
0.0100000000000016	5.32429954490242\\
0.0109999999999992	5.50075310552488\\
0.0120000000000005	5.38930274809395\\
0.0130000000000017	5.47195573927981\\
0.0659999999999989	5.20867352656965\\
0.212	3.3586498315024\\
0.484999999999999	0.219918420539347\\
0.678000000000001	-0.789634316796448\\
0.875	-1.25896004915712\\
1.098	-1.48469269769269\\
1.425	-1.60990198915562\\
2.288	-1.74704775337202\\
4.188	-1.9447821948967\\
5.381	-1.92699048403706\\
8.416	-1.84415208638412\\
22.229	-1.84916191689504\\
30	-1.84916125677614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	8.89262696852488\\
0.00199999999999889	2.97097249995249\\
0.00300000000000011	6.95936758863637\\
0.00400000000000134	4.30305314794753\\
0.00499999999999901	6.10682466471574\\
0.00600000000000023	4.90963632604095\\
0.00700000000000145	5.73208970420819\\
0.00799999999999912	5.19123351471969\\
0.00900000000000034	5.56956398440601\\
0.0100000000000016	5.3253862861707\\
0.0109999999999992	5.50123376686802\\
0.0120000000000005	5.39153488610543\\
0.0130000000000017	5.4743153339948\\
0.0640000000000001	5.24529385122469\\
0.202999999999999	3.51236909078573\\
0.486999999999998	0.213878932361141\\
0.68	-0.794437293791638\\
0.876000000000001	-1.26111420733428\\
1.099	-1.48670111155983\\
1.426	-1.61123133361236\\
2.297	-1.74849466859566\\
4.195	-1.94502101147792\\
5.392	-1.92649404777748\\
8.405	-1.84419522154379\\
21.873	-1.8491613624586\\
30	-1.84916125677614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	8.87103554070654\\
0.00199999999999889	2.97364145747767\\
0.00300000000000011	6.94357849180835\\
0.00400000000000134	4.30418187437111\\
0.00499999999999901	6.09713655119265\\
0.00600000000000023	4.90981967529166\\
0.00700000000000145	5.72697669861467\\
0.00799999999999912	5.19153929543339\\
0.00900000000000034	5.56770626535918\\
0.0100000000000016	5.32651040220172\\
0.0109999999999992	5.50177040619301\\
0.0120000000000005	5.39380904178975\\
0.0130000000000017	5.47672441058746\\
0.0629999999999988	5.27249108703167\\
0.196000000000002	3.63695800430909\\
0.489999999999998	0.200289164045728\\
0.683	-0.802742315371145\\
0.879000000000001	-1.26635269480193\\
1.102	-1.48994990631155\\
1.43	-1.6132461727273\\
2.318	-1.75152050803022\\
4.206	-1.94538463389227\\
5.41	-1.92567765268016\\
8.387	-1.84426816411809\\
21.32	-1.84915985380603\\
30	-1.84916125677614\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.806\figureheight)},
scale only axis,
xmin=0,
xmax=30,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{e}_\mathrm{y,int}(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={LQR}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.648	1.85952431457689\\
0.805	1.96827994283377\\
0.948	1.90679048521156\\
1.117	1.65914963215325\\
1.355	1.07263328266892\\
1.819	-0.42621374570421\\
2.366	-2.07297802214361\\
2.736	-2.88144979902969\\
3.055	-3.34608388637604\\
3.342	-3.58616416705432\\
3.612	-3.67086901012293\\
3.887	-3.63255305866794\\
4.195	-3.46411767924608\\
4.587	-3.10826214716219\\
5.682	-2.02065219992985\\
5.997	-1.89788702226511\\
6.3	-1.90286329263204\\
6.645	-2.03194930607857\\
7.179	-2.37359494960485\\
7.893	-2.80994074656169\\
8.35	-2.96361309853623\\
8.793	-2.99699639831162\\
9.293	-2.9193953683737\\
10.308	-2.61071137246011\\
10.933	-2.49444288501234\\
11.518	-2.49689757596133\\
12.362	-2.62408807742859\\
13.393	-2.75625404376957\\
14.223	-2.74935179704341\\
16.813	-2.6341301033531\\
19.56	-2.68750779333073\\
22.48	-2.66978431124913\\
26.314	-2.66898717101859\\
30	-2.67301362140981\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.597000000000001	1.69767113588201\\
0.762	1.8357797673233\\
0.905999999999999	1.79368474284652\\
1.072	1.57544941152163\\
1.301	1.04799295615097\\
1.711	-0.223735935576364\\
2.324	-2.06033393164893\\
2.697	-2.86833431484135\\
3.017	-3.33167191753966\\
3.305	-3.5721000616251\\
3.577	-3.65794516214054\\
3.853	-3.62077214506098\\
4.163	-3.45361539066987\\
4.557	-3.10042188287103\\
5.642	-2.0378735553583\\
5.96	-1.91388503979352\\
6.265	-1.917487987795\\
6.612	-2.04432641756028\\
7.149	-2.38155647470754\\
7.865	-2.81043142872538\\
8.324	-2.96053056022674\\
8.77	-2.99137075969278\\
9.277	-2.91115377552369\\
11.141	-2.48618633271654\\
11.779	-2.53401594471556\\
13.707	-2.76389414628897\\
14.678	-2.71053483139611\\
16.226	-2.62369387631417\\
17.754	-2.67722253814275\\
19.36	-2.69073838647708\\
22.705	-2.67291998555831\\
26.829	-2.66979059744085\\
30	-2.67294762346586\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.553999999999998	1.55620819008453\\
0.724	1.7164326844573\\
0.869	1.69006890785715\\
1.033	1.49466604646764\\
1.255	1.01335689447962\\
1.634	-0.117342747491541\\
2.307	-2.10260251625029\\
2.679	-2.88744853338655\\
2.999	-3.33697824981656\\
3.287	-3.56792350954759\\
3.559	-3.64718173059995\\
3.838	-3.60448201757555\\
4.153	-3.430132022895\\
4.558	-3.06404971361935\\
5.577	-2.07062068316059\\
5.901	-1.93330572686315\\
6.208	-1.92625598925328\\
6.552	-2.04078469873078\\
7.06	-2.34736017401229\\
7.838	-2.81016237632097\\
8.3	-2.95763051883937\\
8.75	-2.9861869095724\\
9.263	-2.90355715839365\\
11.08	-2.4896249890904\\
11.715	-2.53168692583938\\
13.745	-2.76209077916952\\
14.779	-2.6985190050978\\
16.193	-2.62446332501769\\
17.737	-2.67768123929034\\
19.354	-2.68997673061673\\
22.653	-2.67267597498082\\
26.82	-2.66988798768935\\
30	-2.67288947158295\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.515000000000001	1.42856716066062\\
0.690999999999999	1.60871605419256\\
0.838000000000001	1.5936209640748\\
1	1.41545000522666\\
1.217	0.968344936493079\\
1.577	-0.0689787757497946\\
2.298	-2.15654284158698\\
2.668	-2.91381037948971\\
2.987	-3.34620041609278\\
3.275	-3.5660673443742\\
3.548	-3.63729076913324\\
3.829	-3.58751262135474\\
4.149	-3.40453534627038\\
4.567	-3.02245868923276\\
5.514	-2.10324120006069\\
5.845	-1.952188328999\\
6.153	-1.93471528212668\\
6.494	-2.03719604878463\\
6.979	-2.31780249799337\\
7.825	-2.81506477326159\\
8.288	-2.95675049812135\\
8.741	-2.98084108180699\\
9.263	-2.89337219298653\\
11.002	-2.49364574092903\\
11.63	-2.52654340229244\\
13.842	-2.75843908978122\\
15.051	-2.67298311250792\\
16.274	-2.6257083933914\\
25.202	-2.67216828552239\\
30	-2.67283762539272\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.478999999999999	1.31219277217856\\
0.658999999999999	1.50969485121087\\
0.806999999999999	1.50655139435815\\
0.969000000000001	1.34287887763035\\
1.182	0.924907820269297\\
1.526	-0.0336092207128651\\
2.297	-2.22220946136364\\
2.665	-2.94897641208325\\
2.983	-3.36118998727623\\
3.27	-3.56669465397445\\
3.545	-3.6277638570447\\
3.83	-3.56771711903924\\
4.157	-3.37162000059346\\
4.596	-2.96262082169694\\
5.447	-2.13977072305853\\
5.786	-1.97223881089623\\
6.097	-1.9428183717668\\
6.434	-2.03219455223362\\
6.896	-2.28662923396924\\
7.829	-2.82605319041745\\
8.292	-2.95820722497999\\
8.75	-2.97449349089198\\
9.287	-2.87770744245183\\
10.894	-2.49984597425051\\
11.509	-2.51787218354838\\
12.686	-2.69531870894124\\
13.546	-2.75970215422273\\
14.497	-2.71684613027687\\
16.202	-2.62601780398859\\
18.017	-2.6882880058654\\
19.686	-2.68117310788089\\
22.325	-2.6695188220585\\
26.426	-2.66933359175963\\
30	-2.67279095152549\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.446000000000002	1.20632866098781\\
0.631	1.41958088204439\\
0.780999999999999	1.42478342616414\\
0.942	1.27272396382908\\
1.152	0.877359521664676\\
1.486	-0.0263184002226069\\
2.296	-2.28118997147926\\
2.661	-2.97842723102664\\
2.977	-3.37195313654952\\
3.264	-3.56593865685238\\
3.539	-3.61826721055348\\
3.827	-3.55027925242756\\
4.16	-3.34390010893972\\
4.618	-2.9123620085054\\
5.399	-2.16419583599042\\
5.743	-1.98799065491151\\
6.056	-1.95201053716704\\
6.392	-2.03417867822637\\
6.845	-2.27545172778152\\
7.826	-2.83299115863127\\
8.289	-2.95808296085615\\
8.751	-2.9688019845459\\
9.3	-2.86539091306638\\
10.816	-2.50559553265156\\
11.427	-2.51431582340981\\
12.407	-2.65799637955266\\
13.355	-2.75493232516576\\
14.244	-2.73353497178408\\
16.401	-2.62954085745521\\
20.37	-2.66648295148854\\
22.905	-2.67584797941595\\
28.874	-2.67424806277215\\
30	-2.67274859231769\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.417000000000002	1.1122104236583\\
0.605	1.33661845832549\\
0.756	1.34944396292098\\
0.917000000000002	1.20701466989952\\
1.125	0.829867580842883\\
1.45	-0.0257721505051904\\
2.296	-2.33677935219274\\
2.658	-3.00605049605239\\
2.973	-3.38277723228825\\
3.26	-3.56528061518334\\
3.537	-3.60871924246552\\
3.828	-3.53179821838282\\
4.168	-3.31343073164807\\
4.65	-2.85379038458472\\
5.36	-2.18271679821046\\
5.708	-2.0011467723125\\
6.023	-1.96115267190066\\
6.36	-2.0392352583833\\
6.81	-2.27338782244898\\
7.816	-2.83640408300727\\
8.281	-2.95701955579498\\
8.747	-2.96373668163894\\
9.307	-2.85518285061893\\
10.755	-2.51061739799054\\
11.365	-2.51291979560616\\
12.281	-2.64204427909555\\
13.289	-2.75236859689568\\
14.172	-2.73608406895994\\
16.459	-2.63186969722215\\
19.973	-2.67357280536066\\
22.427	-2.67131556997447\\
26.698	-2.66998009886571\\
30	-2.67270988346396\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.390000000000001	1.02588015637031\\
0.582000000000001	1.26072295939255\\
0.734999999999999	1.27850636000668\\
0.896000000000001	1.14236809086835\\
1.103	0.777529063653706\\
1.425	-0.052131239306803\\
2.29	-2.37472885660476\\
2.651	-3.02498165007319\\
2.965	-3.38859204667528\\
3.251	-3.5622129110584\\
3.529	-3.59967755605829\\
3.823	-3.51670839475139\\
4.168	-3.29051104013598\\
4.672	-2.8076838853184\\
5.333	-2.19298908731411\\
5.684	-2.01057066721601\\
6.001	-1.97026368321518\\
6.34	-2.04794438275397\\
6.794	-2.28193619085437\\
7.793	-2.83438129775136\\
8.26	-2.95417978817796\\
8.728	-2.96037446226095\\
9.292	-2.85137032682611\\
10.726	-2.51309851128001\\
11.339	-2.51445766339085\\
12.257	-2.64210052372015\\
13.271	-2.75165034792797\\
14.16	-2.7347255085648\\
16.427	-2.63209392273281\\
20.003	-2.67248752014243\\
22.465	-2.67199090056857\\
26.888	-2.67055750504025\\
30	-2.6726743002393\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.366	0.948710915173326\\
0.559999999999999	1.19013739647339\\
0.713999999999999	1.21289793643268\\
0.875	1.0833937891167\\
1.081	0.73082651043747\\
1.398	-0.0680860374295058\\
2.287	-2.41542757417987\\
2.646	-3.04465268093302\\
2.959	-3.39503479310081\\
3.245	-3.55990888634723\\
3.524	-3.59064703932738\\
3.821	-3.50087391746143\\
4.172	-3.26536739970565\\
4.704	-2.75320416224946\\
5.315	-2.19716878861671\\
5.666	-2.0178571701833\\
5.984	-1.9790105887827\\
6.325	-2.05762499923944\\
6.784	-2.29306774704333\\
7.768	-2.83131672232767\\
8.237	-2.95112185544301\\
8.707	-2.95749364363424\\
9.274	-2.84877995787345\\
10.704	-2.51495302868723\\
11.321	-2.51644042135572\\
12.251	-2.64478387665461\\
13.261	-2.75124583837345\\
14.159	-2.73276469471566\\
16.38	-2.63193829055822\\
20.106	-2.67007872159536\\
22.593	-2.67353976806139\\
27.528	-2.6725553009586\\
30	-2.67264142117132\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.344000000000001	0.878532265640519\\
0.539999999999999	1.12498900498871\\
0.696000000000002	1.15099212584212\\
0.858000000000001	1.02448837050185\\
1.064	0.678597438430234\\
1.38	-0.104873401098232\\
2.277	-2.43854217736725\\
2.635	-3.05411716464631\\
2.948	-3.3964929637392\\
3.234	-3.5557511985997\\
3.514	-3.58240454873703\\
3.813	-3.4886241008124\\
4.169	-3.24698064872085\\
4.726	-2.71090577526625\\
5.303	-2.19751395014549\\
5.654	-2.02313093935757\\
5.974	-1.98764302553617\\
6.319	-2.06992505638775\\
6.79	-2.31281741494118\\
7.734	-2.82460855487116\\
8.206	-2.94704317126735\\
8.678	-2.95560450427726\\
9.245	-2.84943064099827\\
10.696	-2.51562688649489\\
11.317	-2.51937755447778\\
12.283	-2.65304110863035\\
13.268	-2.7514175475225\\
14.179	-2.72949468673161\\
16.309	-2.63131352023257\\
20.379	-2.66536038126634\\
23.152	-2.67776482907998\\
30	-2.67261090278582\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.324000000000002	0.815005781279169\\
0.521999999999998	1.06488805476892\\
0.678999999999998	1.09301407677709\\
0.841000000000001	0.970148625321741\\
1.047	0.631007287133528\\
1.362	-0.137510625810012\\
2.268	-2.46136967741351\\
2.625	-3.06366524777544\\
2.937	-3.39738196236935\\
3.224	-3.55185543288486\\
3.505	-3.57439310890157\\
3.807	-3.47602720077063\\
4.168	-3.22783253039084\\
4.758	-2.66038841423625\\
5.299	-2.19288661587138\\
5.649	-2.02632081528915\\
5.97	-1.99631256945439\\
6.319	-2.08388284198515\\
6.806	-2.3375979295604\\
7.701	-2.81805672153944\\
8.176	-2.94310218189337\\
8.649	-2.95388943173178\\
9.215	-2.85058471285061\\
10.692	-2.51602688077963\\
11.318	-2.52260370890674\\
12.335	-2.66378730408362\\
13.291	-2.75193335987153\\
14.221	-2.72473612818899\\
16.222	-2.6305730644877\\
21.076	-2.66087816297732\\
30	-2.67258246161065\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.311	0.287638246139039\\
0.481000000000002	0.26278248472051\\
0.672000000000001	0.0847861059938495\\
0.928999999999998	-0.341895154907984\\
1.424	-1.43163444370777\\
1.962	-2.52259114331693\\
2.331	-3.05085510328892\\
2.652	-3.33658763283551\\
2.95	-3.46035591748419\\
3.249	-3.46018592242091\\
3.578	-3.33841582093917\\
3.993	-3.05294928394805\\
5.106	-2.2080115528445\\
5.461	-2.10840545562053\\
5.814	-2.12766381353408\\
6.239	-2.27237577383454\\
7.698	-2.88248762714121\\
8.197	-2.92193542213308\\
8.766	-2.852577226106\\
10.587	-2.53125359233295\\
11.322	-2.57642637825228\\
13.151	-2.74284275813101\\
14.284	-2.69191636631545\\
15.832	-2.63595844759556\\
24.194	-2.67479155468333\\
30	-2.67222088893369\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.294	0.261960595237614\\
0.465	0.238131760000254\\
0.657	0.0608665405875861\\
0.914000000000001	-0.362571809713639\\
1.409	-1.44419478522269\\
1.947	-2.52726062199747\\
2.317	-3.05269817601827\\
2.638	-3.33548767402458\\
2.937	-3.45752334840827\\
3.237	-3.45558487480931\\
3.567	-3.3321110630828\\
3.985	-3.04396831471029\\
5.078	-2.21597436917144\\
5.435	-2.1130005401994\\
5.789	-2.12952477669169\\
6.213	-2.27094155521875\\
7.699	-2.88471719514061\\
8.2	-2.91998049544269\\
8.776	-2.84613936263329\\
10.524	-2.53282307198689\\
11.246	-2.57038748776709\\
13.223	-2.74209427811281\\
14.46	-2.67892742077134\\
15.873	-2.63679075106539\\
22.255	-2.67372443790262\\
28.513	-2.67388168260146\\
30	-2.67220663819295\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.277999999999999	0.238164729320779\\
0.449999999999999	0.214648848838358\\
0.641999999999999	0.0386507531057525\\
0.899000000000001	-0.381682746627295\\
1.394	-1.45567852887253\\
1.933	-2.53310003825615\\
2.303	-3.0543224624923\\
2.624	-3.33438656624864\\
2.923	-3.45464279709275\\
3.223	-3.45161949744801\\
3.554	-3.327188433277\\
3.975	-3.03692761454029\\
5.054	-2.22205751284718\\
5.413	-2.11698030896655\\
5.767	-2.13176739312711\\
6.19	-2.27063034245582\\
7.696	-2.88610050807536\\
8.199	-2.91812938140956\\
8.782	-2.8405566426479\\
10.472	-2.53449684015765\\
11.186	-2.5663735017657\\
13.282	-2.74074803029171\\
14.668	-2.6650513990485\\
15.994	-2.63912897544201\\
19.904	-2.66772323525499\\
23.02	-2.67756322755665\\
30	-2.67219298229838\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.263999999999999	0.216438830449285\\
0.436	0.19225556875994\\
0.629000000000001	0.0155123835913749\\
0.888000000000002	-0.407009664370108\\
1.392	-1.49485369116562\\
1.923	-2.54511798486645\\
2.292	-3.05908825893104\\
2.614	-3.33575077253958\\
2.914	-3.452810797755\\
3.215	-3.44668082067722\\
3.549	-3.31822463127697\\
3.976	-3.0213056860937\\
5.019	-2.23325870709342\\
5.381	-2.12208530614386\\
5.735	-2.13196612842836\\
6.154	-2.26453968770518\\
7.718	-2.89141507437983\\
8.224	-2.91496452424611\\
8.823	-2.82759617604342\\
10.374	-2.53842112436275\\
11.07	-2.55726511623696\\
13.477	-2.73472187165705\\
16.696	-2.66050306623444\\
18.81	-2.68567036009254\\
22.567	-2.67603377370811\\
30	-2.67217987870912\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.196169783891339\\
0.422999999999998	0.170870793441264\\
0.617000000000001	-0.00734617170003915\\
0.876999999999999	-0.430869351410433\\
1.391	-1.53484975109196\\
1.915	-2.559860426723\\
2.283	-3.06580525486073\\
2.604	-3.33705916846494\\
2.904	-3.45088711021664\\
3.206	-3.44212809805686\\
3.542	-3.31058237508991\\
3.974	-3.00838554037546\\
4.988	-2.24265268064324\\
5.352	-2.12678329118993\\
5.706	-2.13264885568832\\
6.122	-2.26011807079819\\
7.734	-2.89521103143085\\
8.243	-2.91168585249198\\
8.858	-2.81566738600731\\
10.298	-2.54242467727525\\
10.985	-2.55197108386413\\
13.643	-2.72657327910078\\
16.206	-2.64520435031799\\
19.145	-2.67966624907355\\
22.2	-2.67366878500695\\
28.529	-2.67382181473445\\
30	-2.67216728903123\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.238	0.177782795856693\\
0.411000000000001	0.150409575299598\\
0.606000000000002	-0.0300049863338181\\
0.867999999999999	-0.457176139294425\\
1.398	-1.59084359945633\\
1.91	-2.57888300153542\\
2.276	-3.07440434335682\\
2.596	-3.3394969416582\\
2.896	-3.44937492261617\\
3.199	-3.43731357598933\\
3.537	-3.30205775724223\\
3.975	-2.99329028388438\\
4.957	-2.25210396285217\\
5.323	-2.13145095092586\\
5.678	-2.13341399519306\\
6.092	-2.2564547194037\\
7.748	-2.89828871139353\\
8.26	-2.90822709508397\\
8.891	-2.8040318761062\\
10.235	-2.54623883337057\\
10.917	-2.54859115097607\\
12.168	-2.69263826174269\\
13.13	-2.74094416110665\\
14.35	-2.6816078252716\\
15.801	-2.63743196401394\\
22.605	-2.6763572520999\\
30	-2.67215517850391\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.225999999999999	0.160691134016826\\
0.399999999999999	0.130782447911439\\
0.596	-0.0525471896692373\\
0.861000000000001	-0.485994483315704\\
1.417	-1.67088677160575\\
1.913	-2.61000137595587\\
2.277	-3.09110051995281\\
2.596	-3.34637013654768\\
2.896	-3.44903176634289\\
3.201	-3.43049896809976\\
3.543	-3.28745855577285\\
3.994	-2.96370714181397\\
4.914	-2.26776921182273\\
5.284	-2.1378327778002\\
5.638	-2.1323779699307\\
6.045	-2.24592605511501\\
6.822	-2.6134269984693\\
7.431	-2.83982246120484\\
7.937	-2.91408906603784\\
8.477	-2.88028521879203\\
9.308	-2.70083689050706\\
10.158	-2.5517456288367\\
10.835	-2.54476285129679\\
11.878	-2.6613890093446\\
12.931	-2.73987068992498\\
13.997	-2.7036365936112\\
15.772	-2.63743491259249\\
23.065	-2.67758145815068\\
30	-2.67214351556246\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.215	0.145053738673749\\
0.388999999999999	0.112463935215228\\
0.587	-0.0750593978323977\\
0.855	-0.515480839076286\\
1.45	-1.77807884303757\\
1.926	-2.65557033078916\\
2.286	-3.11521190799412\\
2.604	-3.35708540626633\\
2.903	-3.44924336407962\\
3.209	-3.42197925630759\\
3.556	-3.26865599650894\\
4.023	-2.92594185796288\\
4.871	-2.28388004080703\\
5.245	-2.14453750056192\\
5.599	-2.13175263276985\\
6.001	-2.23686449336189\\
6.692	-2.55965049557103\\
7.353	-2.82252373882811\\
7.862	-2.9102288103111\\
8.393	-2.88904849997123\\
9.14	-2.73698024167634\\
10.107	-2.55548342600601\\
10.782	-2.54316181079163\\
11.764	-2.64924077939116\\
12.872	-2.73886753451756\\
13.917	-2.70759294876455\\
15.787	-2.63793619008367\\
21.647	-2.66920969175948\\
27.364	-2.67320786875057\\
30	-2.6721322714641\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.204999999999998	0.130770827340253\\
0.379000000000001	0.094820906084859\\
0.577999999999999	-0.0963266149461859\\
0.849	-0.543782143901321\\
1.512	-1.94087882959379\\
1.96	-2.73048708160798\\
2.313	-3.15521638745218\\
2.627	-3.37407811972188\\
2.926	-3.44991001207274\\
3.236	-3.40731648505445\\
3.592	-3.23522087305031\\
4.097	-2.85057183768653\\
4.828	-2.30043879004862\\
5.207	-2.1513587167231\\
5.561	-2.13149691609338\\
5.958	-2.22842889294858\\
6.597	-2.52159495618751\\
7.306	-2.81303830477981\\
7.818	-2.90748161890031\\
8.346	-2.89222136780346\\
9.066	-2.75067976323617\\
10.092	-2.55585419842358\\
10.769	-2.54379408259571\\
11.758	-2.65055331209241\\
12.862	-2.73874045722127\\
13.912	-2.70679213762125\\
15.768	-2.6380232504341\\
21.885	-2.67154185161079\\
27.673	-2.67367230747041\\
30	-2.67212141996693\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.196000000000002	0.117736110800045\\
0.370999999999999	0.0771540047443224\\
0.571999999999999	-0.120359268336227\\
0.847000000000001	-0.578699604419416\\
2.126	-2.97169055783435\\
2.457	-3.2832336613889\\
2.761	-3.42533554162327\\
3.062	-3.44117547103917\\
3.39	-3.33770818455407\\
3.795	-3.08104479151233\\
5.018	-2.20534695930185\\
5.376	-2.12887555305881\\
5.743	-2.16836074342709\\
6.21	-2.34213287312958\\
7.394	-2.8406963184162\\
7.902	-2.91202509977314\\
8.447	-2.87553121260625\\
9.316	-2.68777054176524\\
10.137	-2.5508887510143\\
10.82	-2.54821352128435\\
11.952	-2.67581312245822\\
12.961	-2.73993344878704\\
14.087	-2.69442109949307\\
15.708	-2.63764642132342\\
23.542	-2.6767707483793\\
30	-2.6721109370524\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.187999999999999	0.105836536788374\\
0.364000000000001	0.0599161830434447\\
0.567	-0.144683804187604\\
0.847999999999999	-0.618452439855638\\
2.078	-2.93135999632404\\
2.413	-3.26136308228494\\
2.719	-3.41627033249602\\
3.02	-3.44241643227246\\
3.345	-3.34980309821114\\
3.741	-3.10889542310599\\
5.055	-2.18840880103283\\
5.411	-2.12952000188028\\
5.786	-2.1856333139604\\
6.286	-2.3861602237959\\
7.3	-2.81935911683504\\
7.812	-2.90775154324009\\
8.345	-2.8871295093239\\
9.096	-2.73572623371933\\
10.064	-2.55635300465777\\
10.743	-2.54492154560603\\
11.744	-2.6528148621208\\
12.841	-2.73850063205388\\
13.901	-2.70531838499036\\
15.732	-2.63818854233392\\
22.208	-2.67440849839185\\
29.096	-2.67310483204041\\
30	-2.67210080068529\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.338000000000001	-0.344249448503117\\
0.66	-0.915192717176023\\
1.613	-2.71231201276284\\
1.971	-3.13436953727632\\
2.289	-3.35190209363961\\
2.592	-3.42717616946709\\
2.906	-3.38449233184884\\
3.269	-3.2119115956593\\
3.794	-2.82105552110735\\
4.492	-2.31659724355131\\
4.876	-2.17144813071363\\
5.237	-2.15387862448373\\
5.644	-2.2530342565331\\
6.336	-2.5620409367588\\
7.011	-2.81937668186767\\
7.529	-2.90238537385859\\
8.073	-2.8769641898214\\
8.876	-2.71468366147381\\
9.784	-2.55775453903449\\
10.476	-2.55084675426296\\
11.575	-2.66926505103839\\
12.621	-2.73763651607911\\
13.754	-2.69458273676583\\
15.41	-2.63900714549877\\
22.746	-2.67738057864489\\
30	-2.67194925442256\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.323	-0.341515129631784\\
0.646999999999998	-0.920716876256801\\
1.585	-2.69855157011845\\
1.944	-3.12748471911078\\
2.263	-3.34990953124961\\
2.566	-3.42839595492749\\
2.879	-3.38862652653463\\
3.239	-3.22016678791056\\
3.753	-2.83960419435484\\
4.474	-2.31524706583042\\
4.858	-2.16986807046749\\
5.218	-2.15231761137639\\
5.625	-2.25164570922633\\
6.314	-2.56007479122963\\
6.99	-2.81905569739673\\
7.507	-2.90276927607363\\
8.05	-2.8780847369194\\
8.845	-2.71766606071364\\
9.761	-2.55783784214757\\
10.451	-2.5501337539789\\
11.532	-2.66643343327718\\
12.586	-2.73766036520921\\
13.705	-2.69656923676991\\
15.392	-2.63892297995018\\
22.703	-2.67738786593864\\
30	-2.67194108395963\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.309999999999999	-0.340431127717363\\
0.638999999999999	-0.935258995827969\\
1.552	-2.67692045766603\\
1.913	-3.11659755326681\\
2.232	-3.34551851647229\\
2.535	-3.4293965440467\\
2.847	-3.3944275415386\\
3.204	-3.23168010166579\\
3.703	-2.86573943095566\\
4.461	-2.31115755553301\\
4.844	-2.16729056308137\\
5.204	-2.15104767985432\\
5.611	-2.25182854889804\\
6.309	-2.5658876138712\\
6.977	-2.8208785041894\\
7.493	-2.90365317010003\\
8.036	-2.87810206015283\\
8.835	-2.71588561101155\\
9.744	-2.55737118996349\\
10.433	-2.54977150879455\\
11.512	-2.66621004111033\\
12.566	-2.73783599377294\\
13.682	-2.69694052025374\\
15.373	-2.63881311302703\\
22.694	-2.67740494416067\\
30	-2.67193311856164\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.295999999999999	-0.336564820486736\\
0.628	-0.942788275621847\\
1.524	-2.66202706927707\\
1.886	-3.10922014014041\\
2.206	-3.3434709394047\\
2.509	-3.4308373948483\\
2.82	-3.39893890243086\\
3.174	-3.24036037581321\\
3.664	-2.88319417188765\\
4.448	-2.3070273996886\\
4.829	-2.16476075008931\\
5.189	-2.1494505515144\\
5.596	-2.2514184910378\\
6.3	-2.56971349574484\\
6.962	-2.82215888378746\\
7.477	-2.90449642796399\\
8.019	-2.8786187356679\\
8.818	-2.71577615055346\\
9.725	-2.5570552933288\\
10.413	-2.54923396774559\\
11.485	-2.66514055812032\\
12.541	-2.73798026140304\\
13.65	-2.6979059549006\\
15.354	-2.63868850554021\\
22.69	-2.67742385109785\\
30	-2.67192534644546\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.283999999999999	-0.3345026759932\\
0.622	-0.959602972975127\\
1.491	-2.6389779310522\\
1.855	-3.09763574972637\\
2.176	-3.33934085728345\\
2.479	-3.43199680721986\\
2.789	-3.40471973522782\\
3.14	-3.25161867924936\\
3.618	-2.90660045683708\\
4.44	-2.30020136740087\\
4.819	-2.16107731410936\\
5.178	-2.14809181985557\\
5.586	-2.25263741064044\\
6.309	-2.5817909438167\\
6.957	-2.82608697235688\\
7.471	-2.90590317167795\\
8.014	-2.87758017618142\\
8.828	-2.7094766853505\\
9.714	-2.55601206152723\\
10.401	-2.5491091519153\\
11.482	-2.66684523619086\\
12.53	-2.73829034953327\\
13.641	-2.69743697926193\\
15.333	-2.63852797165678\\
22.75	-2.67742838135156\\
30	-2.67191775660345\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.271999999999998	-0.331258648225305\\
0.614000000000001	-0.971489308674919\\
1.461	-2.61973062953414\\
1.827	-3.08864952198314\\
2.148	-3.33610562493269\\
2.45	-3.43326521429464\\
2.758	-3.41059691820541\\
3.106	-3.26302765963218\\
3.573	-2.92944538341412\\
4.435	-2.291801314842\\
4.812	-2.15670986182204\\
5.171	-2.14704372775818\\
5.581	-2.25556357646241\\
6.342	-2.60473630181243\\
6.967	-2.83380788282955\\
7.479	-2.9078900299578\\
8.026	-2.87411093728896\\
8.885	-2.6924504570283\\
9.723	-2.55327968890197\\
10.412	-2.5503757636946\\
11.567	-2.67851022195828\\
12.575	-2.7389631666989\\
13.733	-2.69050442314686\\
15.312	-2.63835340843627\\
22.814	-2.6773839397994\\
30	-2.67191033873496\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.260000000000002	-0.32684628561514\\
0.608000000000001	-0.986723025376122\\
1.431	-2.59975778404216\\
1.798	-3.07828903132006\\
2.12	-3.33274312753396\\
2.422	-3.43466950266797\\
2.729	-3.41607670422992\\
3.074	-3.27344589689192\\
3.532	-2.94930629800905\\
4.431	-2.28291585249966\\
4.805	-2.15226917485242\\
5.163	-2.14573626497887\\
5.575	-2.25797904279572\\
6.385	-2.63174355963069\\
6.986	-2.84343496151281\\
7.496	-2.90992179064586\\
8.048	-2.86891132530446\\
8.996	-2.66385534462468\\
9.771	-2.54790778885863\\
10.466	-2.55486343976727\\
13.186	-2.72246559101358\\
15.63	-2.6442742771526\\
18.815	-2.67636706180748\\
21.776	-2.67424731806272\\
28.622	-2.67317843062624\\
30	-2.67190308318498\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.248999999999999	-0.322902313880675\\
0.603000000000002	-1.00333002357335\\
1.402	-2.58061218148441\\
1.771	-3.06961940942341\\
2.093	-3.32979856540016\\
2.395	-3.43623475639022\\
2.701	-3.42144752667477\\
3.043	-3.28348040853072\\
3.492	-2.96861904714437\\
4.429	-2.27306160266168\\
4.801	-2.1472465369726\\
5.159	-2.14485849754108\\
5.574	-2.26223234639981\\
7.272	-2.89722904635314\\
7.793	-2.89984910206233\\
8.453	-2.78561111587574\\
9.684	-2.55252507286322\\
10.369	-2.54869632098571\\
11.489	-2.67364836507871\\
12.508	-2.7393973439092\\
13.632	-2.69496797523462\\
15.269	-2.63795299995089\\
22.982	-2.67706333812672\\
30	-2.67189598088905\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.239000000000001	-0.319523301000881\\
0.600999999999999	-1.02565798685501\\
1.373	-2.56071315545654\\
1.744	-3.06058912115277\\
2.067	-3.32729904750703\\
2.369	-3.43798426686605\\
2.674	-3.4267302759884\\
3.014	-3.29259905544226\\
3.456	-2.98498120727257\\
4.427	-2.26327626938563\\
4.797	-2.14220507759798\\
5.155	-2.14391348013333\\
5.573	-2.266429199518\\
7.219	-2.89403074064301\\
7.735	-2.90439302153132\\
8.372	-2.80065207753389\\
9.711	-2.54846714642887\\
10.399	-2.55125280615541\\
11.737	-2.70141726280514\\
12.692	-2.73888691196359\\
14.078	-2.66619438638406\\
15.429	-2.64035009717145\\
19.333	-2.66783875827018\\
22.574	-2.67752316189557\\
30	-2.67188902332395\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.228999999999999	-0.315124776726158\\
0.597000000000001	-1.04314353462283\\
1.346	-2.54329888128436\\
1.718	-3.05226076833947\\
2.041	-3.32467156939614\\
2.343	-3.43977038297628\\
2.647	-3.43215386901968\\
2.984	-3.30247299652463\\
3.419	-3.00241844630495\\
4.427	-2.25259012111989\\
4.794	-2.13699683926881\\
5.151	-2.14289978437742\\
5.572	-2.27057013160646\\
7.167	-2.89040408385028\\
7.679	-2.90835332203623\\
8.297	-2.81417791910907\\
9.748	-2.54419135308288\\
10.442	-2.55518085758198\\
13.052	-2.72728152770057\\
15.727	-2.64788245716635\\
18.484	-2.68135827859262\\
21.715	-2.67419867165719\\
28.428	-2.67336374173465\\
30	-2.671882202463\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.221	-0.313160427602057\\
0.600000000000001	-1.07526364692274\\
1.318	-2.52349307854372\\
1.691	-3.04244602958423\\
2.015	-3.32189447010461\\
2.316	-3.44139246231591\\
2.619	-3.43790388275546\\
2.954	-3.31253532441306\\
3.381	-3.02092053731814\\
4.431	-2.24013303456104\\
4.795	-2.13126630840789\\
5.153	-2.14289383392654\\
5.579	-2.27804158235929\\
7.103	-2.88428369602127\\
7.611	-2.91245981606637\\
8.207	-2.83061417073704\\
9.821	-2.53896362389694\\
10.532	-2.56400804044614\\
12.775	-2.73720762346531\\
16.62	-2.67739743882477\\
18.504	-2.68077010761453\\
21.669	-2.67398752185638\\
28.227	-2.67357502562331\\
30	-2.67187551073583\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.553999999999998	-1.46224124581661\\
1.024	-2.51848945765539\\
1.381	-3.08443723690782\\
1.693	-3.39399925686067\\
1.982	-3.53270873415752\\
2.267	-3.54306628868198\\
2.577	-3.43225292202102\\
2.954	-3.16637974604166\\
4.292	-2.08233182607038\\
4.621	-2.0222740699088\\
4.964	-2.07896847461065\\
5.406	-2.27821459811033\\
6.544	-2.85174470106255\\
7.02	-2.94554540527312\\
7.513	-2.92927580526419\\
8.158	-2.78846179192478\\
9.256	-2.53804818672359\\
9.881	-2.51755770752224\\
10.696	-2.60974520298766\\
11.936	-2.74625620161643\\
12.858	-2.72885994843766\\
15.09	-2.63468818937408\\
18.781	-2.6705011608855\\
21.37	-2.67426430547824\\
27.071	-2.67405955358957\\
30	-2.67176857249026\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.602	-1.60947896315803\\
1.046	-2.5890512715885\\
1.396	-3.12861706329047\\
1.704	-3.42131168672841\\
1.99	-3.54762916678849\\
2.275	-3.54777779787856\\
2.587	-3.42539296499436\\
2.972	-3.14118014629139\\
4.228	-2.0918000874769\\
4.557	-2.01351677128994\\
4.892	-2.05334899270263\\
5.306	-2.22700283598683\\
6.636	-2.8857883230564\\
7.106	-2.9545984709312\\
7.611	-2.91489296660531\\
8.349	-2.73177955919927\\
9.22	-2.53852915471077\\
9.84	-2.51426081328956\\
10.629	-2.6012225642531\\
11.923	-2.74737547549525\\
12.839	-2.72977824101308\\
15.07	-2.63408898617156\\
18.764	-2.67048215246792\\
21.327	-2.67404980722755\\
26.825	-2.67385236232146\\
30	-2.67176130518073\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.645	-1.74334426934002\\
1.069	-2.65988279291498\\
1.412	-3.17266490344003\\
1.717	-3.44887783793251\\
2.001	-3.56232512809504\\
2.286	-3.55111375987701\\
2.601	-3.41542071607262\\
2.995	-3.11048710651075\\
4.162	-2.10518619542913\\
4.493	-2.00699689801615\\
4.822	-2.02989645186037\\
5.213	-2.18014368733512\\
6.757	-2.92057343045398\\
7.226	-2.95799211156246\\
7.757	-2.88575587378076\\
9.642	-2.50827917889503\\
10.332	-2.55955816779066\\
12.125	-2.75335313504778\\
13.127	-2.70878040352718\\
14.786	-2.62965272057193\\
26.594	-2.67352062767997\\
30	-2.67175407974659\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.684000000000001	-1.86613808017348\\
1.092	-2.72903717632065\\
1.429	-3.21645474207924\\
1.729	-3.47467938298654\\
2.011	-3.57593372953294\\
2.296	-3.55385506264552\\
2.613	-3.40577058077959\\
3.015	-3.08139124501147\\
4.107	-2.11598202906879\\
4.44	-2.00120628459161\\
4.764	-2.01059405279653\\
5.139	-2.14351335691525\\
5.806	-2.528555323552\\
6.422	-2.83299565552702\\
6.894	-2.94837066420634\\
7.369	-2.95091976449068\\
7.95	-2.83708783392135\\
9.312	-2.5208726735145\\
9.931	-2.51680862613437\\
10.824	-2.63456654202337\\
11.887	-2.749260081327\\
12.788	-2.73260120081071\\
15.053	-2.63333973267155\\
18.638	-2.67222575489139\\
21.145	-2.67261624360096\\
25.892	-2.67173922081352\\
30	-2.67174688857405\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.718	-1.97544490252302\\
1.113	-2.79304686180451\\
1.444	-3.25659442877202\\
1.741	-3.49941307687516\\
2.021	-3.58868217214391\\
2.306	-3.55581547122819\\
2.626	-3.39464014658506\\
3.039	-3.04742777395203\\
4.052	-2.12901960634009\\
4.387	-1.9969439875487\\
4.707	-1.99252045052348\\
5.069	-2.10925748765627\\
5.634	-2.43079565588379\\
6.348	-2.81240074683933\\
6.822	-2.94416810700955\\
7.29	-2.96030239954936\\
7.842	-2.86353423099157\\
9.41	-2.50985227888902\\
10.039	-2.52509435065067\\
11.263	-2.69939467176373\\
12.136	-2.75580189180451\\
13.149	-2.70558315582549\\
14.725	-2.6282662070018\\
16.596	-2.68854247019323\\
18.337	-2.67824560924984\\
20.941	-2.67056832137297\\
25.301	-2.67008911350642\\
30	-2.67173972426488\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.748999999999999	-2.07625673080961\\
1.133	-2.85382558944378\\
1.459	-3.29545172110966\\
1.752	-3.5225836083508\\
2.03	-3.60053018229722\\
2.315	-3.55735702452911\\
2.638	-3.38336129659404\\
3.061	-3.01426761996719\\
4.006	-2.1387284618437\\
4.343	-1.9921926604192\\
4.659	-1.97674373410429\\
5.011	-2.08085379449266\\
5.525	-2.36814492223867\\
6.325	-2.8108538977696\\
6.797	-2.94615339644936\\
7.262	-2.9651026667979\\
7.806	-2.87146338218751\\
9.425	-2.5057389280895\\
10.054	-2.52597715517583\\
12.533	-2.74710626042062\\
15.51	-2.64877155155227\\
17.707	-2.69087292044876\\
21.505	-2.67618768501319\\
27.938	-2.67369478554362\\
30	-2.67173257961119\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.776	-2.166370076414\\
1.151	-2.9098638824186\\
1.472	-3.33103411320397\\
1.762	-3.54432639667097\\
2.038	-3.61160233676588\\
2.324	-3.55821517227829\\
2.651	-3.37055975231889\\
3.085	-2.97803794104835\\
3.964	-2.14737240471633\\
4.304	-1.98710430215356\\
4.618	-1.96232837438567\\
4.962	-2.05646085568363\\
5.443	-2.32076569395684\\
6.323	-2.81774431378191\\
6.791	-2.95114052178539\\
7.253	-2.96861458867352\\
7.795	-2.87324892961137\\
9.403	-2.50367153027566\\
10.026	-2.52239166799307\\
12.551	-2.74655279058675\\
15.394	-2.64429618779556\\
17.755	-2.6900639058475\\
21.294	-2.67456872287072\\
26.531	-2.67356990367853\\
30	-2.67172544757203\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.800000000000001	-2.2483711287922\\
1.167	-2.96140642179533\\
1.484	-3.36456397441524\\
1.771	-3.5647703484342\\
2.046	-3.62200420068352\\
2.332	-3.55881801533299\\
2.661	-3.35925924726777\\
3.107	-2.94280996859003\\
3.93	-2.15177586576288\\
4.271	-1.98096520009234\\
4.583	-1.94872550536292\\
4.92	-2.03489832605999\\
5.379	-2.28361276689612\\
6.331	-2.82863151459624\\
6.795	-2.95766182425426\\
7.255	-2.9713225297919\\
7.798	-2.87149002995435\\
9.361	-2.50284697244809\\
9.975	-2.51640299009015\\
11.033	-2.67448520897016\\
11.936	-2.75722751504314\\
12.844	-2.72787875517575\\
14.815	-2.62755389472935\\
20.422	-2.66495351678062\\
25.378	-2.670293755475\\
30	-2.67171832125171\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.823	-2.32698769714461\\
1.182	-3.01023352198622\\
1.495	-3.39617087417601\\
1.779	-3.5840378338383\\
2.053	-3.63179494741377\\
2.34	-3.55882692350087\\
2.673	-3.34571481332198\\
3.133	-2.90237544218332\\
3.899	-2.15485885347426\\
4.242	-1.97397818178724\\
4.552	-1.93547880968725\\
4.884	-2.0155379329355\\
5.326	-2.25250508330146\\
6.341	-2.84019334858785\\
6.8	-2.96423273977358\\
7.259	-2.97380364168122\\
7.804	-2.86888577887318\\
9.317	-2.50244223025352\\
9.922	-2.51031289531857\\
10.869	-2.65094776076746\\
11.83	-2.75540900297044\\
12.702	-2.73788075034389\\
14.966	-2.63006610011107\\
18.548	-2.67257502553167\\
20.945	-2.6711678450997\\
25.042	-2.66951302042196\\
30	-2.67171119387882\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.843	-2.39780346041612\\
1.196	-3.05645919755004\\
1.505	-3.42597909838317\\
1.787	-3.60261589109457\\
2.06	-3.64100644651199\\
2.348	-3.55825122426591\\
2.684	-3.3322673190181\\
3.159	-2.8608736737882\\
3.875	-2.15342355945604\\
4.218	-1.9655689731756\\
4.526	-1.92246527647661\\
4.853	-1.99783511893254\\
5.282	-2.22629316460781\\
6.352	-2.85200066025818\\
6.806	-2.97083169675534\\
7.263	-2.97620907073873\\
7.811	-2.86592759424266\\
9.274	-2.50228703598638\\
9.871	-2.5045338438177\\
10.747	-2.63248055395912\\
11.767	-2.754382304228\\
12.62	-2.74334096460547\\
15.071	-2.63272623778154\\
18.137	-2.68170524313702\\
20.764	-2.66912453600901\\
24.785	-2.66916723384179\\
30	-2.67170405878713\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.861000000000001	-2.46325477308238\\
1.208	-3.09872515056044\\
1.513	-3.45324953176692\\
1.792	-3.61950014459929\\
2.063	-3.65008434412706\\
2.351	-3.5596588369757\\
2.69	-3.32249719439846\\
3.177	-2.82721208326632\\
3.857	-2.14780222835008\\
4.199	-1.95549569280675\\
4.505	-1.90951419812457\\
4.828	-1.98208504624192\\
5.248	-2.20570342552546\\
6.356	-2.86096655805485\\
6.807	-2.97668340075466\\
7.262	-2.97908351274222\\
7.81	-2.86516711535839\\
9.243	-2.50132927832626\\
9.833	-2.49992301180373\\
10.669	-2.62065601433586\\
11.732	-2.75442883592556\\
12.574	-2.74642607915236\\
15.121	-2.63420081716952\\
17.967	-2.68550180010729\\
20.792	-2.66958077405922\\
24.735	-2.66909699917757\\
30	-2.67169690939684\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.335000000000001	-1.40946977142282\\
0.699999999999999	-2.5713716090185\\
1.019	-3.27010217356178\\
1.304	-3.6608492182885\\
1.563	-3.84348381305464\\
1.811	-3.88127532766502\\
2.071	-3.7947278100955\\
2.37	-3.56092602781864\\
2.754	-3.10372360574451\\
3.794	-1.76922902657014\\
4.078	-1.61414717813963\\
4.34	-1.60025239231794\\
4.625	-1.71089542142433\\
5.004	-1.99662033344913\\
6.065	-2.87388158557165\\
6.472	-3.04392702122222\\
6.866	-3.08988836749426\\
7.296	-3.02431464389479\\
7.885	-2.81011121580878\\
8.781	-2.48447974966153\\
9.288	-2.42126778075875\\
9.832	-2.46734605933799\\
11.983	-2.79191005396008\\
12.876	-2.71812930240077\\
14.234	-2.6082562241178\\
15.328	-2.64394168234748\\
17.109	-2.70455024125145\\
24.176	-2.66816122863975\\
30	-2.67155163164087\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.347999999999999	-1.4754438328635\\
0.707000000000001	-2.61647474676453\\
1.022	-3.30274632605441\\
1.304	-3.68558599409441\\
1.561	-3.86311213146661\\
1.808	-3.8967380089794\\
2.067	-3.80570235983804\\
2.365	-3.56640911507094\\
2.749	-3.09982059753305\\
3.783	-1.74710822336291\\
4.065	-1.58878445228958\\
4.324	-1.57296860083838\\
4.605	-1.68178075752418\\
4.976	-1.96420560222719\\
6.072	-2.88654567787017\\
6.475	-3.05381065581875\\
6.866	-3.0972942136969\\
7.294	-3.02888993257286\\
7.882	-2.8099991276032\\
8.767	-2.48161258267369\\
9.269	-2.41608130436819\\
9.805	-2.45993838149932\\
10.874	-2.69504619438204\\
11.617	-2.79009341949475\\
12.352	-2.77337390034927\\
14.779	-2.61453733105009\\
17.809	-2.68834135114773\\
20.168	-2.66173836891231\\
23.777	-2.66955899372423\\
30	-2.67153899501816\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.359999999999999	-1.53803185502258\\
0.713999999999999	-2.66125527465126\\
1.026	-3.33670524629193\\
1.306	-3.71195966300558\\
1.561	-3.88328961600892\\
1.806	-3.911961893002\\
2.064	-3.81608338905611\\
2.362	-3.56993654475972\\
2.746	-3.09323318203565\\
3.772	-1.72476652164107\\
4.053	-1.56262363984973\\
4.31	-1.54528943822389\\
4.587	-1.65284857759419\\
4.951	-1.93312998405089\\
6.077	-2.89801183331829\\
6.476	-3.06315989354078\\
6.864	-3.10482148019204\\
7.289	-3.03443262794055\\
7.873	-2.81264400979072\\
8.756	-2.47809792666799\\
9.254	-2.41075848480589\\
9.783	-2.4531605360733\\
10.748	-2.67059435573099\\
11.517	-2.78687635004646\\
12.229	-2.78415730516145\\
15.068	-2.62796190368282\\
17.223	-2.70395118675356\\
21.271	-2.67866123081316\\
25.384	-2.67043889049856\\
30	-2.67152600535388\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.373000000000001	-1.60460787583793\\
0.722999999999999	-2.71093569843387\\
1.032	-3.37363675602758\\
1.31	-3.73986971377509\\
1.563	-3.90391051305508\\
1.807	-3.92658470381526\\
2.064	-3.82456706557128\\
2.362	-3.57029948177211\\
2.748	-3.07948468770604\\
3.757	-1.70563872902025\\
4.036	-1.53757978149617\\
4.29	-1.51590000505631\\
4.563	-1.61940119965434\\
4.917	-1.89246389575588\\
6.099	-2.91901944667676\\
6.493	-3.07644930850446\\
6.879	-3.11167072253462\\
7.305	-3.03399190709247\\
7.901	-2.79895982735338\\
8.739	-2.47616734088082\\
9.233	-2.40553433026933\\
9.753	-2.4448439274314\\
10.63	-2.64516081677634\\
11.435	-2.78315494029359\\
12.131	-2.7920282224921\\
13.181	-2.68011808731268\\
14.245	-2.60372949856157\\
15.323	-2.64347489117321\\
17.039	-2.70698200601361\\
25.177	-2.66949339527706\\
30	-2.67151263682302\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.385000000000002	-1.66767650746931\\
0.73	-2.75503810891132\\
1.036	-3.40672798226393\\
1.311	-3.76452544628495\\
1.562	-3.92318321836994\\
1.805	-3.94148313328186\\
2.062	-3.83417723294707\\
2.361	-3.57161750516984\\
2.748	-3.06840212518918\\
3.744	-1.684716721237\\
4.022	-1.51113083339333\\
4.273	-1.48627685780695\\
4.542	-1.58669052999577\\
4.888	-1.85487679721398\\
6.117	-2.9375751641661\\
6.506	-3.08854551509611\\
6.889	-3.11857313082876\\
7.314	-3.03543789039195\\
7.918	-2.78987361902132\\
8.727	-2.47308064694633\\
9.217	-2.40013468543098\\
9.73	-2.43749028786331\\
10.56	-2.62932112976506\\
11.389	-2.78164282834366\\
12.075	-2.79691950857147\\
13.039	-2.69694536793865\\
14.178	-2.60323470003209\\
15.208	-2.635814619386\\
17.057	-2.70740546650688\\
24.389	-2.66749253798136\\
30	-2.67149886215918\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.398	-1.73461038659958\\
0.739000000000001	-2.80396875999944\\
1.042	-3.44273152780819\\
1.315	-3.79161440500178\\
1.564	-3.94319244306847\\
1.805	-3.95586281580514\\
2.062	-3.84237875258563\\
2.361	-3.57173936388433\\
2.75	-3.05417148873302\\
3.731	-1.66367943719693\\
4.008	-1.48421457758981\\
4.257	-1.45605223057563\\
4.522	-1.55352796171997\\
4.86	-1.81675188189575\\
6.136	-2.95648542175429\\
6.52	-3.10068462012586\\
6.901	-3.12520402508768\\
7.326	-3.03582227317661\\
7.941	-2.77776757429736\\
8.718	-2.46927456072615\\
9.203	-2.3946094807578\\
9.71	-2.43042623240616\\
10.505	-2.61626353789373\\
11.355	-2.78093263474546\\
12.033	-2.80095365760844\\
12.946	-2.7085191710417\\
14.146	-2.60234438862681\\
15.152	-2.63187665343454\\
17.067	-2.70789909771113\\
23.637	-2.66999443046777\\
30	-2.67148465249823\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.41	-1.79793768242576\\
0.747	-2.84993676153604\\
1.048	-3.4782593005887\\
1.319	-3.81827192289242\\
1.566	-3.96287393099616\\
1.806	-3.96981936962639\\
2.063	-3.84972264080336\\
2.363	-3.56943367693024\\
2.754	-3.03660394709636\\
3.717	-1.64348118842758\\
3.994	-1.45682877112766\\
4.241	-1.42506262509693\\
4.502	-1.51931462721299\\
4.832	-1.77714990389451\\
6.159	-2.97727771895178\\
6.539	-3.11362774122312\\
6.918	-3.1312007179901\\
7.344	-3.03399939714131\\
7.979	-2.75821871164426\\
8.713	-2.46442499354003\\
9.194	-2.38881963727477\\
9.695	-2.42397867472839\\
10.466	-2.60663385871614\\
11.329	-2.78084506543921\\
11.999	-2.80456902067678\\
12.876	-2.71758751454248\\
14.129	-2.60116400910658\\
15.119	-2.62933138622533\\
17.067	-2.70851523753411\\
23.016	-2.67525908514964\\
28.347	-2.67254401565796\\
30	-2.67146997720587\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.422000000000001	-1.86132263106741\\
0.754999999999999	-2.89553257136604\\
1.053	-3.51170615460306\\
1.321	-3.84276666725301\\
1.567	-3.98196596266461\\
1.806	-3.98378019667582\\
2.063	-3.85758409779671\\
2.364	-3.56806167604907\\
2.757	-3.02019471626823\\
3.705	-1.62129093701782\\
3.981	-1.4285634314373\\
4.225	-1.39329688607157\\
4.482	-1.48403333433257\\
4.805	-1.73699716032804\\
6.184	-2.99875091622597\\
6.56	-3.1265850773204\\
6.938	-3.13653582524127\\
7.366	-3.03039653096459\\
8.029	-2.73236951750979\\
8.717	-2.45710209470013\\
9.193	-2.38262416745326\\
9.69	-2.41899994661776\\
10.453	-2.60343708207859\\
11.314	-2.78188598116516\\
11.978	-2.8076765520046\\
12.833	-2.72339634544799\\
14.118	-2.59983917917613\\
15.095	-2.62728865996093\\
17.063	-2.70919538991661\\
22.648	-2.67881230777766\\
28.751	-2.67168350758796\\
30	-2.67145480368641\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.434000000000001	-1.92471921284904\\
0.763000000000002	-2.9407515853252\\
1.059	-3.54632411025064\\
1.325	-3.86863511770466\\
1.569	-4.00103904771501\\
1.807	-3.99728398728394\\
2.063	-3.86529490472116\\
2.364	-3.56771447812503\\
2.758	-3.00663176153667\\
3.696	-1.5959396152595\\
3.97	-1.39892971748964\\
4.212	-1.36104648842067\\
4.465	-1.44938148144982\\
4.781	-1.69820922852172\\
5.473	-2.44095498988823\\
5.961	-2.87227212410382\\
6.35	-3.07945436330674\\
6.719	-3.15299773336042\\
7.108	-3.11350253085724\\
7.584	-2.94476784888294\\
8.873	-2.41365488130417\\
9.339	-2.37639907671782\\
9.866	-2.44993779347645\\
11.668	-2.81141166193522\\
12.376	-2.78059938044868\\
14.528	-2.59867775569096\\
16.016	-2.68915119824931\\
17.275	-2.70585512466005\\
20.68	-2.67085187279056\\
23.377	-2.67177362904932\\
29.079	-2.67123306346712\\
30	-2.67143909717013\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.446000000000002	-1.9880834146197\\
0.771999999999998	-2.98808819386883\\
1.065	-3.58048443084908\\
1.329	-3.89409796017012\\
1.571	-4.01980787546965\\
1.808	-4.01055841287729\\
2.064	-3.87208399782537\\
2.366	-3.56476972856141\\
2.762	-2.9879678314996\\
3.685	-1.57232675586321\\
3.958	-1.36913343942132\\
4.198	-1.3278308156158\\
4.448	-1.41360311945602\\
4.758	-1.65889419115937\\
5.367	-2.32717993705026\\
5.891	-2.82760873618155\\
6.285	-3.06309827281591\\
6.652	-3.15711050811608\\
7.031	-3.13670325316297\\
7.478	-2.99383345467294\\
9.014	-2.38402670081312\\
9.481	-2.38048944978733\\
10.06	-2.4947210953503\\
11.368	-2.79362074958591\\
12.023	-2.81047005907909\\
12.904	-2.71385465879759\\
14.087	-2.59742390152622\\
15.034	-2.62210221454898\\
17.074	-2.71033691090361\\
21.839	-2.68331500931843\\
30	-2.67142282047559\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.457999999999998	-2.05137315285873\\
0.780999999999999	-3.0349934151935\\
1.071	-3.61419254767103\\
1.333	-3.91916303546034\\
1.573	-4.03827962472569\\
1.809	-4.02360919456904\\
2.065	-3.87867889485619\\
2.367	-3.56285416341047\\
2.765	-2.97054733914287\\
3.675	-1.54744444199936\\
3.948	-1.33783217677907\\
4.186	-1.29390766060522\\
4.432	-1.37723882512665\\
4.736	-1.61903988202375\\
5.299	-2.24823073466287\\
5.851	-2.80206766370637\\
6.247	-3.05522594216313\\
6.611	-3.16150463700671\\
6.984	-3.15245306590736\\
7.416	-3.02342830951459\\
8.193	-2.64505388119946\\
8.771	-2.42370530076866\\
9.23	-2.36255411654514\\
9.721	-2.41169859149351\\
10.538	-2.6273665916797\\
11.32	-2.79098400545628\\
11.966	-2.81544326062839\\
12.794	-2.72961124025209\\
14.082	-2.59591359011629\\
15.019	-2.62041724597906\\
17.068	-2.71109209677713\\
21.793	-2.68349487479351\\
30	-2.67140593374324\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.305	-1.77894471581448\\
0.609999999999999	-3.0236537898049\\
0.888999999999999	-3.76887035963226\\
1.142	-4.17220647946409\\
1.37	-4.34642830216963\\
1.585	-4.36742017538306\\
1.81	-4.25780748140186\\
2.068	-3.9861964759722\\
2.379	-3.48124958096441\\
2.782	-2.60373913898349\\
3.68	-0.56346137956842\\
3.91	-0.319502953500201\\
4.1	-0.274099796904874\\
4.293	-0.367642204540914\\
4.53	-0.638992842650094\\
4.892	-1.25404873371163\\
5.691	-2.64834050962957\\
6.063	-3.07906537431274\\
6.39	-3.3022563988064\\
6.701	-3.38303346992817\\
7.023	-3.34608910512746\\
7.394	-3.18140362882514\\
7.94	-2.79891894607318\\
8.621	-2.34269825340659\\
9.016	-2.20697959803636\\
9.391	-2.19612179526774\\
9.822	-2.30260808585517\\
11.557	-2.88079933388047\\
12.106	-2.87384033217206\\
12.85	-2.74429325825656\\
13.916	-2.56530903503234\\
14.634	-2.56138036359785\\
15.948	-2.69392787421084\\
16.959	-2.73250684312417\\
18.495	-2.65958264758054\\
19.89	-2.64743516315269\\
23.095	-2.67527576245535\\
26.235	-2.67541592203575\\
30	-2.67081852003902\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.312000000000001	-1.82955434088703\\
0.614999999999998	-3.06532906561976\\
0.893000000000001	-3.80452666025592\\
1.144	-4.20066377905433\\
1.37	-4.36975036780844\\
1.584	-4.38699846384633\\
1.808	-4.27345668712454\\
2.065	-3.9968753677747\\
2.375	-3.48433219959673\\
2.775	-2.59686307716386\\
3.704	-0.437385982701635\\
3.927	-0.206454574364695\\
4.112	-0.169393662184916\\
4.303	-0.271921134192194\\
4.539	-0.558096652767624\\
4.905	-1.20873351422775\\
5.681	-2.61665465798866\\
6.053	-3.06993730986902\\
6.379	-3.30787953382366\\
6.687	-3.39909476269444\\
7.003	-3.37156886507407\\
7.363	-3.21838616952884\\
7.865	-2.86773995195067\\
8.637	-2.32815520000996\\
9.026	-2.19110633790787\\
9.395	-2.17927964063816\\
9.817	-2.284676946917\\
10.664	-2.64987521733673\\
11.269	-2.84251048878299\\
11.794	-2.89697090003406\\
12.377	-2.84387690592586\\
14.384	-2.54745470732945\\
15.236	-2.61428072671213\\
16.678	-2.73413558811146\\
17.787	-2.69984138998267\\
19.589	-2.64086926728376\\
25.289	-2.66827083727334\\
30	-2.67074540088488\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.318999999999999	-1.88032781220184\\
0.620000000000001	-3.10678646197088\\
0.896000000000001	-3.83778632487929\\
1.145	-4.22768319330844\\
1.369	-4.39244095147767\\
1.581	-4.4068612886482\\
1.804	-4.29061948032324\\
2.06	-4.01032372487526\\
2.369	-3.49145779418799\\
2.764	-2.60028269751881\\
3.734	-0.295420153517732\\
3.95	-0.0819030299818522\\
4.131	-0.0571900337596887\\
4.32	-0.173281955019096\\
4.558	-0.48381214847269\\
4.937	-1.19491180186341\\
5.666	-2.57154374197326\\
6.04	-3.05446285717489\\
6.366	-3.31088140279304\\
6.672	-3.41479304890036\\
6.982	-3.39808920476843\\
7.331	-3.25778891539239\\
7.796	-2.93657253420028\\
8.681	-2.29938345195073\\
9.061	-2.16993893864605\\
9.425	-2.16428412589889\\
9.846	-2.27753805854008\\
11.558	-2.89116290377632\\
12.089	-2.89010541546576\\
12.777	-2.77039003380498\\
13.942	-2.55806067338263\\
14.638	-2.55293692375638\\
15.785	-2.67621676072282\\
16.812	-2.73723537370566\\
17.989	-2.68890987332053\\
19.57	-2.63947660907987\\
26.55	-2.67681062124533\\
30	-2.67066408968474\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.326000000000001	-1.93124453711166\\
0.625	-3.14802505368659\\
0.899000000000001	-3.87072962798267\\
1.147	-4.25550241515129\\
1.37	-4.41563867184854\\
1.582	-4.42561370978884\\
1.805	-4.3036549332212\\
2.061	-4.01546133453716\\
2.369	-3.48684170956106\\
2.761	-2.58393970724558\\
3.762	-0.147793229944131\\
3.971	0.0512588690863574\\
4.148	0.0660277851911815\\
4.335	-0.0618729359698555\\
4.574	-0.394720455857378\\
4.962	-1.16063691971132\\
5.66	-2.53321325084658\\
6.034	-3.04208023664752\\
6.359	-3.31527549725306\\
6.662	-3.43083322162156\\
6.967	-3.42411556321749\\
7.306	-3.2953843667471\\
7.743	-2.99720239080513\\
8.746	-2.26035409764253\\
9.115	-2.14519444202462\\
9.475	-2.15120356959269\\
9.899	-2.27869530034237\\
11.482	-2.88670303200059\\
11.997	-2.90553664684669\\
12.618	-2.81245272944757\\
14.074	-2.54571991842833\\
14.774	-2.55766264928851\\
17.35	-2.72760614437539\\
20.109	-2.65001269337611\\
22.747	-2.68222461156737\\
26.108	-2.67467715768827\\
30	-2.67057300107948\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.334	-1.98719027257176\\
0.631	-3.19230909822829\\
0.902999999999999	-3.90538419366273\\
1.149	-4.28300593725201\\
1.371	-4.43856196534152\\
1.581	-4.44466172831632\\
1.804	-4.31816819891754\\
2.06	-4.023263618648\\
2.368	-3.48408694551765\\
2.757	-2.57006575678862\\
3.795	0.0172907643245672\\
3.996	0.19837171917154\\
4.169	0.201134394562793\\
4.355	0.0578643242440364\\
4.596	-0.303276002563646\\
5.001	-1.14846081855789\\
5.658	-2.49350950085658\\
6.032	-3.02955799184933\\
6.356	-3.32002271019304\\
6.656	-3.44730599684546\\
6.957	-3.45033572586588\\
7.287	-3.33226553244104\\
7.703	-3.05198761183159\\
8.825	-2.21560352434993\\
9.183	-2.1187695382381\\
9.54	-2.14044482925943\\
9.973	-2.28838399023364\\
11.386	-2.87386098381986\\
11.889	-2.91828597818892\\
12.456	-2.85438753263856\\
14.349	-2.53356232260565\\
15.111	-2.58680914526209\\
16.789	-2.7412110968508\\
17.874	-2.6999051350376\\
19.562	-2.63674809291897\\
27.542	-2.67637936860686\\
30	-2.67047006765313\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.341000000000001	-2.03833130217137\\
0.637	-3.23634587196225\\
0.908000000000001	-3.9417051394377\\
1.153	-4.31231341984402\\
1.373	-4.461539311283\\
1.582	-4.46295980764846\\
1.805	-4.33080394321743\\
2.061	-4.02803600388501\\
2.369	-3.47706287198933\\
2.756	-2.5481364522606\\
3.831	0.199440652394426\\
4.025	0.362155038126119\\
4.193	0.351510652807629\\
4.378	0.191017539841987\\
4.622	-0.203662967507338\\
5.048	-1.1456192253036\\
5.663	-2.45645817448051\\
6.037	-3.01986233369092\\
6.36	-3.32700613610766\\
6.658	-3.46533407507927\\
6.953	-3.47708123558084\\
7.275	-3.36860089468836\\
7.672	-3.10455569458181\\
8.915	-2.16773273749062\\
9.262	-2.09208976493012\\
9.618	-2.13270940216374\\
10.068	-2.30811283236373\\
11.288	-2.85276913190982\\
11.783	-2.92551171500149\\
12.312	-2.8901062661391\\
13.112	-2.71009405434881\\
13.968	-2.54822582833413\\
14.627	-2.53572932965121\\
15.564	-2.64093300803987\\
16.683	-2.74133494087595\\
17.679	-2.71527931816929\\
19.672	-2.63655118350636\\
24.335	-2.6624809601009\\
30	-2.67035252292472\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.347999999999999	-2.08955618914665\\
0.641999999999999	-3.27689940843068\\
0.911000000000001	-3.97369624869765\\
1.154	-4.3381359708779\\
1.373	-4.48361220920713\\
1.581	-4.48164594356063\\
1.803	-4.34592895363001\\
2.059	-4.03710765817177\\
2.366	-3.47827599546235\\
2.748	-2.5449369237011\\
3.881	0.415887117901384\\
4.065	0.548467370202822\\
4.23	0.516043142383843\\
4.417	0.32453266154738\\
4.67	-0.129388222195807\\
5.162	-1.29422323024402\\
5.698	-2.46343616350099\\
6.067	-3.0350736935323\\
6.387	-3.34780802767973\\
6.682	-3.48909249373155\\
6.973	-3.50250286505883\\
7.29	-3.39531541578616\\
7.677	-3.13413404965633\\
8.976	-2.13201405899937\\
9.316	-2.06612732453059\\
9.669	-2.11674566614267\\
10.122	-2.30699491802432\\
11.268	-2.84612413609756\\
11.756	-2.9319899469411\\
12.267	-2.90883043029733\\
12.969	-2.75560568742318\\
13.959	-2.5471310577459\\
14.603	-2.5276815169178\\
15.461	-2.62143423070209\\
16.671	-2.74278641493579\\
17.633	-2.72155047658165\\
19.749	-2.63600182915781\\
23.841	-2.66562080017153\\
27.146	-2.67794097011666\\
30	-2.6702165461731\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.355	-2.14084699864034\\
0.646999999999998	-3.31722899261318\\
0.914999999999999	-4.00736314660938\\
1.156	-4.36471788412889\\
1.373	-4.5054636870135\\
1.58	-4.50017599910495\\
1.801	-4.36098085746491\\
2.057	-4.04615368679608\\
2.364	-3.47738320157985\\
2.743	-2.53379608917814\\
3.348	-0.696346596631017\\
3.745	0.359510058571423\\
3.966	0.688840229645361\\
4.135	0.761162470317501\\
4.299	0.681432977851987\\
4.496	0.41906968495584\\
4.78	-0.178591275127314\\
5.902	-2.75873618708581\\
6.241	-3.21196018542467\\
6.544	-3.4489846734507\\
6.831	-3.53594871104919\\
7.124	-3.50190422874017\\
7.455	-3.33977038373721\\
7.891	-2.98763851764687\\
8.813	-2.20133222049251\\
9.165	-2.05910686849405\\
9.497	-2.04618021269875\\
9.869	-2.15213349867439\\
10.445	-2.45302496026822\\
11.176	-2.81132021348082\\
11.664	-2.93034783025233\\
12.151	-2.93587746468582\\
12.747	-2.82606497767874\\
14.109	-2.52980997754704\\
14.748	-2.52835319471357\\
15.724	-2.65273314663799\\
16.746	-2.74692925677618\\
17.701	-2.72122954708184\\
19.72	-2.63341853304423\\
24.333	-2.66181994758059\\
30	-2.67005664741574\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.363	-2.19706339852091\\
0.652999999999999	-3.36054114209535\\
0.919	-4.04070989226947\\
1.159	-4.39201628208324\\
1.375	-4.52764276679959\\
1.582	-4.51750333536082\\
1.803	-4.37218521856249\\
2.059	-4.04894057531384\\
2.366	-3.46765867855576\\
2.743	-2.50849778024588\\
3.293	-0.785466696651582\\
3.757	0.555984807078254\\
3.981	0.923747221420506\\
4.148	1.00964182539262\\
4.306	0.939006249681963\\
4.495	0.686574473019704\\
4.763	0.107153278898824\\
5.994	-2.84550028001259\\
6.324	-3.27563471372909\\
6.621	-3.49574548480141\\
6.903	-3.56872205501093\\
7.194	-3.52125992606395\\
7.526	-3.34177427245168\\
7.97	-2.95993273401541\\
8.831	-2.1900069624607\\
9.18	-2.03316696018296\\
9.504	-2.0098750598004\\
9.86	-2.10469802233199\\
10.373	-2.37464748395357\\
11.203	-2.81159077034529\\
11.683	-2.93830890031683\\
12.159	-2.9501588869624\\
12.728	-2.84819908034416\\
14.209	-2.51827203505168\\
14.841	-2.52576054771378\\
15.897	-2.6707872215605\\
16.84	-2.7515875664209\\
17.792	-2.71989999724405\\
19.691	-2.63062682484979\\
26.897	-2.67838953193361\\
30	-2.66986452374234\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.370000000000001	-2.24842505690597\\
0.658999999999999	-3.40359501951363\\
0.923000000000002	-4.07374069875135\\
1.161	-4.41801021901729\\
1.376	-4.54929048295992\\
1.582	-4.53531119885608\\
1.803	-4.38507818457609\\
2.059	-4.05464920869466\\
2.365	-3.46432663930497\\
2.738	-2.49722035634363\\
3.246	-0.861119897131552\\
3.798	0.85097408784673\\
4.018	1.23128117532366\\
4.18	1.31879685716051\\
4.333	1.24693992761033\\
4.516	0.989615966752577\\
4.776	0.395095178898462\\
6.053	-2.86145927334744\\
6.378	-3.30120954067065\\
6.671	-3.52747757585916\\
6.949	-3.6042118642421\\
7.234	-3.55953740867151\\
7.557	-3.38366755361638\\
7.981	-3.01112001239975\\
8.919	-2.13738316335367\\
9.256	-1.9890031892751\\
9.572	-1.97249515094192\\
9.922	-2.07547714058224\\
10.43	-2.3596799922769\\
11.241	-2.81149992270584\\
11.712	-2.94725752211699\\
12.175	-2.96665419508587\\
12.716	-2.8738735629847\\
14.349	-2.50446594479248\\
14.978	-2.52609191293785\\
17.426	-2.74852628503629\\
20.496	-2.65158513854741\\
22.587	-2.69153478352686\\
26.537	-2.67700882847292\\
30	-2.66962672605593\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.376999999999999	-2.29980084021075\\
0.664000000000001	-3.44321877711074\\
0.927	-4.10645960103907\\
1.164	-4.44469582595939\\
1.377	-4.57070058180236\\
1.582	-4.55294021296657\\
1.803	-4.39781944990248\\
2.059	-4.06022278004463\\
2.365	-3.45860702602818\\
2.734	-2.48304914782871\\
3.212	-0.901031483796533\\
3.881	1.30671389832324\\
4.089	1.66082060879851\\
4.242	1.73005461239141\\
4.39	1.64062829890485\\
4.572	1.34939561363942\\
4.835	0.681296303588926\\
6.052	-2.73210917609753\\
6.382	-3.25027202953988\\
6.677	-3.52796593803874\\
6.951	-3.64017342680323\\
7.226	-3.62672848916893\\
7.529	-3.48747942668028\\
7.902	-3.17954402713779\\
9.172	-1.99580512309603\\
9.483	-1.91560101514025\\
9.797	-1.95579448352458\\
10.179	-2.13034740320424\\
11.619	-2.92609102954739\\
12.065	-2.98909592974673\\
12.547	-2.94282181331277\\
13.235	-2.75232495047256\\
14.111	-2.52615040433008\\
14.695	-2.4902692670806\\
15.387	-2.56325347204091\\
16.898	-2.75856840433027\\
17.769	-2.73700503369864\\
19.936	-2.62763024963174\\
23.869	-2.66688365231911\\
26.292	-2.6745951222435\\
30	-2.66931927468105\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.538\figureheight)},
scale only axis,
xmin=0,
xmax=30,
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.088000000000001	8.59015218521688\\
0.189	8.50087353035433\\
0.341000000000001	8.06452611786343\\
0.530999999999999	7.08670553858057\\
0.936	4.14148968195798\\
1.224	2.55746024554643\\
1.446	1.90105725137818\\
1.632	1.67513332590807\\
1.803	1.66812112209283\\
2.003	1.83708351790363\\
2.289	2.2888504303988\\
2.897	3.54888118823577\\
3.601	4.90369641623014\\
4.093	5.6154129367781\\
4.48	5.98436692696777\\
4.793	6.12415896727749\\
5.069	6.10672232235801\\
5.35	5.94527617956807\\
5.696	5.57708703462168\\
6.612	4.50232378342556\\
6.944	4.33456197316614\\
7.276	4.31163513918226\\
7.666	4.42426862816791\\
8.282	4.75775178039745\\
9.115	5.18818221897848\\
9.623	5.31489334058704\\
10.108	5.30794453510542\\
10.697	5.16501520370482\\
11.86	4.84926551222931\\
12.483	4.82766073248594\\
13.327	4.93444921834265\\
14.574	5.08488341020231\\
15.498	5.06283867406329\\
17.647	4.95610652889257\\
21.631	4.99332917822292\\
24.4	5.00521453977954\\
30	5.00177393549849\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0869999999999997	8.50508320488804\\
0.187999999999999	8.38404857630895\\
0.344999999999999	7.88139884804642\\
0.548999999999999	6.75898803341129\\
1.256	2.41358815573513\\
1.469	1.89702876587636\\
1.649	1.73841273424174\\
1.824	1.77011042852771\\
2.04	1.98901166456419\\
2.363	2.53675561830385\\
3.88	5.37746179214927\\
4.305	5.85952648610785\\
4.643	6.074324827754\\
4.93	6.11193370915379\\
5.206	6.00848605100361\\
5.519	5.73507112186154\\
6.074	5.03340687460243\\
6.527	4.55185935636591\\
6.866	4.36065485941427\\
7.197	4.31981046186187\\
7.578	4.41200476055672\\
8.14	4.69849547994815\\
9.095	5.19021723180036\\
9.604	5.31134472959767\\
10.094	5.30005425627595\\
10.699	5.15099045217443\\
11.809	4.85424721128453\\
12.437	4.82997313723475\\
13.28	4.93337607317358\\
14.549	5.08379138152459\\
15.484	5.06033896076781\\
17.598	4.95653482055314\\
21.72	4.99164378262563\\
24.85	5.0064892977144\\
30	5.00173564796575\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0850000000000009	8.42235832480672\\
0.187999999999999	8.2690476118548\\
0.352	7.69164975830083\\
0.573	6.40528692931316\\
1.165	2.72426632975095\\
1.391	2.06268328327302\\
1.58	1.83050276034905\\
1.754	1.8169177647951\\
1.956	1.9763938166791\\
2.242	2.40708913468602\\
2.83	3.57886500174181\\
3.553	4.92961702047445\\
4.042	5.61323710103177\\
4.426	5.96351509079278\\
4.738	6.09270528812231\\
5.017	6.0685870015859\\
5.304	5.90006486339938\\
5.665	5.51789953580458\\
6.515	4.54608630760944\\
6.855	4.36575298315537\\
7.191	4.33302183993634\\
7.581	4.43441041210364\\
8.178	4.7423675795177\\
9.058	5.18518054145409\\
9.571	5.30643625142613\\
10.064	5.29531628932575\\
10.676	5.14622224454433\\
11.779	4.85652598675012\\
12.412	4.83293948183798\\
13.268	4.93738807045241\\
14.524	5.08270857570725\\
15.469	5.05825274670034\\
17.557	4.95701192565997\\
21.789	4.99055850822828\\
25.926	5.0019525764828\\
30	5.00169864933541\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0790000000000006	8.3432722871994\\
0.18	8.17883821365435\\
0.347999999999999	7.55966628993239\\
0.582999999999998	6.16277746774426\\
1.113	2.89997472110416\\
1.345	2.17509237928236\\
1.539	1.90819513151406\\
1.714	1.87457818768934\\
1.912	2.01052942794155\\
2.186	2.39699319426474\\
2.698	3.38487357436754\\
3.507	4.90064271484894\\
4.001	5.59097098691326\\
4.388	5.94506610587673\\
4.703	6.07725148850635\\
4.984	6.05535376903593\\
5.273	5.88929574205856\\
5.636	5.51139517531399\\
6.489	4.55241297731477\\
6.831	4.37479369789055\\
7.169	4.34379483873022\\
7.563	4.44669350437044\\
8.173	4.75914098330633\\
9.033	5.18386935001551\\
9.549	5.30281173287799\\
10.046	5.28962686367156\\
10.669	5.13751284438412\\
11.745	4.85943993902015\\
12.382	4.83529396951666\\
13.244	4.93896154616559\\
14.501	5.08171527387479\\
15.455	5.05636874242231\\
17.52	4.95747141777506\\
21.857	4.98973424390868\\
27.589	4.99691095536611\\
30	5.00166296805248\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0710000000000015	8.26916199336764\\
0.170000000000002	8.10032875441015\\
0.341999999999999	7.44662437674251\\
0.591000000000001	5.95003055506553\\
1.075	3.02027083935397\\
1.311	2.26151632071779\\
1.508	1.97551771910988\\
1.684	1.93033478088022\\
1.88	2.0525187245633\\
2.148	2.41350802259645\\
2.629	3.31721444522209\\
3.493	4.92033841792891\\
3.985	5.59569787400039\\
4.37	5.93936289951115\\
4.685	6.06532553853713\\
4.967	6.03863835801145\\
5.259	5.86734446365321\\
5.631	5.47890481315669\\
6.445	4.57300123551027\\
6.791	4.38834744866574\\
7.131	4.35214418591869\\
7.524	4.44920832861691\\
8.123	4.7490039635587\\
9.011	5.18308377226239\\
9.528	5.29939739052818\\
10.029	5.28440971369487\\
10.664	5.12910411744762\\
11.715	4.86189484987908\\
12.356	4.8375531529636\\
13.225	4.94091829862919\\
14.481	5.0808434725514\\
15.444	5.05449380930002\\
17.485	4.95789009460688\\
21.938	4.98904645991518\\
29.157	5.00105921096077\\
30	5.00162857714385\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0629999999999988	8.20023329673076\\
0.161000000000001	8.02508438331656\\
0.335999999999999	7.34217255182769\\
0.599	5.75182707174218\\
1.047	3.09864999912049\\
1.286	2.32627951100046\\
1.485	2.03299787112991\\
1.663	1.98328259201018\\
1.86	2.10129078433146\\
2.128	2.45456978003709\\
2.604	3.33419434003175\\
3.48	4.93858635887743\\
3.969	5.5987775901492\\
4.353	5.93383203956913\\
4.667	6.05396951033784\\
4.95	6.02339585938001\\
5.245	5.84765368575818\\
5.626	5.44936150323416\\
6.406	4.59047495968411\\
6.755	4.40057107582624\\
7.095	4.35999464371424\\
7.487	4.45153317219385\\
8.076	4.73972659499096\\
8.991	5.18254424045561\\
9.51	5.29636690692127\\
10.014	5.27942504430527\\
10.66	5.12116724104075\\
11.687	4.86414477848259\\
12.332	4.83966011063182\\
13.208	4.94284066308295\\
14.462	5.08002074017364\\
15.434	5.05273887659445\\
17.453	4.95829710106127\\
22.019	4.98861748906367\\
30	5.00159542346092\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0549999999999997	8.13697133658155\\
0.152999999999999	7.95228100748511\\
0.332000000000001	7.2353072789414\\
0.613	5.5269064360216\\
1.026	3.14747887219769\\
1.266	2.37797219819877\\
1.466	2.0838578662306\\
1.645	2.03248150337293\\
1.842	2.14721614590866\\
2.109	2.49243358086333\\
2.581	3.35124617789104\\
3.468	4.95583456153427\\
3.955	5.60269804864351\\
4.337	5.92856343192042\\
4.65	6.04328506426386\\
4.934	6.00909954445415\\
5.232	5.82908954482498\\
5.622	5.42114101910208\\
6.373	4.60388677764773\\
6.725	4.41075035465949\\
7.067	4.36777033487356\\
7.46	4.45671965745447\\
8.047	4.73958726573099\\
8.972	5.18197127410457\\
9.493	5.29351534248051\\
10.001	5.27459308090563\\
10.66	5.11268680618138\\
11.663	4.8659175410941\\
12.312	4.84174578630882\\
13.197	4.94538302761544\\
14.444	5.07924687681215\\
15.425	5.05107618251804\\
17.423	4.9586826823609\\
22.109	4.98840562837616\\
30	5.00156344268027\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0459999999999994	8.08054487487273\\
0.145	7.88422728253034\\
0.327999999999999	7.13493449057033\\
0.629999999999999	5.29598220841457\\
1.013	3.1632655170988\\
1.253	2.4126707638947\\
1.454	2.12621447045624\\
1.634	2.07916733709375\\
1.834	2.19838048993497\\
2.106	2.55117293189843\\
2.594	3.43413155925749\\
3.452	4.96478922575884\\
3.938	5.60225824014829\\
4.319	5.92185531004175\\
4.633	6.03310548849458\\
4.918	5.99595388171519\\
5.218	5.81306211643832\\
5.615	5.3986753171532\\
6.344	4.61466378547584\\
6.699	4.41947889876544\\
7.043	4.37519448301425\\
7.437	4.46252516418641\\
8.025	4.74244650864419\\
8.953	5.18108969222813\\
9.476	5.29075325912314\\
9.987	5.27030507726073\\
10.657	5.1056996964928\\
11.641	4.86747323354364\\
12.294	4.84374086767846\\
13.189	4.9481096892847\\
14.427	5.0785208911606\\
15.416	5.04955621583666\\
17.396	4.95906919250437\\
22.191	4.98844252164041\\
30	5.00153256713615\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0799999999999983	7.97136575144161\\
0.228999999999999	7.48436762071139\\
0.462	6.25504040271635\\
1.045	3.0061253093377\\
1.277	2.37363506561053\\
1.472	2.14673032812354\\
1.653	2.13074953992466\\
1.863	2.28332426074247\\
2.158	2.69455986217491\\
2.77	3.82159767365113\\
3.478	5.03487000663993\\
3.954	5.63516728121473\\
4.328	5.93012011774794\\
4.639	6.02523336066735\\
4.926	5.97434388652452\\
5.233	5.77378960215077\\
5.66	5.31647777392653\\
6.304	4.63438296387255\\
6.662	4.4317859151718\\
7.007	4.38155350077864\\
7.399	4.46230758038981\\
7.973	4.72859693319495\\
8.941	5.18223722028297\\
9.465	5.28854482177565\\
9.979	5.265442531291\\
10.664	5.09624504579666\\
11.622	4.86868094048445\\
12.278	4.84566898028685\\
13.184	4.95104391931526\\
14.412	5.07787060141667\\
15.409	5.04801622695707\\
17.369	4.95941333288293\\
22.309	4.98875266257488\\
30	5.00150272990393\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0889999999999986	7.87780439948673\\
0.260999999999999	7.24133568678299\\
0.532	5.70465784359899\\
0.981000000000002	3.22201980246552\\
1.222	2.48869098547564\\
1.424	2.20791367561347\\
1.606	2.1618682787122\\
1.808	2.2805221841637\\
2.084	2.63226762830577\\
2.581	3.51396803561202\\
3.427	4.98826847564212\\
3.91	5.60515875791507\\
4.289	5.9114878279139\\
4.603	6.01451485229515\\
4.891	5.97074001620808\\
5.197	5.7794735762229\\
5.614	5.34387692106331\\
6.291	4.63347203478662\\
6.65	4.43554094628585\\
6.997	4.38863702684293\\
7.394	4.47304360696705\\
7.984	4.74764857828967\\
8.917	5.17926021537446\\
9.443	5.28557730490629\\
9.96	5.26259151490018\\
10.651	5.09317442574629\\
11.605	4.8696714518917\\
12.265	4.84760088544916\\
13.185	4.95464443419471\\
14.399	5.07729081052705\\
15.405	5.04637011636219\\
17.342	4.95972155881633\\
22.487	4.98967935966831\\
30	5.00147386686773\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.122	7.70263848358026\\
0.324999999999999	6.81939881642536\\
1.17	2.60531670266033\\
1.378	2.27114024348098\\
1.562	2.1954698912555\\
1.759	2.28569911324552\\
2.019	2.5877203393586\\
2.453	3.32421025332093\\
3.448	5.0468604934566\\
3.922	5.63173435390086\\
4.295	5.91736285582712\\
4.606	6.00691943787236\\
4.895	5.95223217950037\\
5.207	5.74689846488301\\
5.652	5.2740450978753\\
6.265	4.64295153851782\\
6.626	4.44323104310448\\
6.974	4.39472456972064\\
7.371	4.47687283073423\\
7.959	4.74700967384274\\
8.902	5.17901305042801\\
9.43	5.28337320445824\\
9.95	5.25862705903942\\
10.654	5.08577404282433\\
11.589	4.87056998375698\\
12.253	4.84945538902866\\
13.186	4.95803558465116\\
14.387	5.07674923052521\\
15.401	5.04482285776573\\
17.317	4.96002816001755\\
22.708	4.99146185592847\\
30	5.00144591768578\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0560000000000009	6.32150466111692\\
0.135000000000002	6.09860259525389\\
0.872	3.15117106502533\\
1.096	2.81018506701031\\
1.295	2.7188082535718\\
1.506	2.7874552704205\\
1.777	3.04621471802017\\
2.216	3.67493423765035\\
3.233	5.17114876964886\\
3.688	5.62629349188144\\
4.052	5.83047210360266\\
4.369	5.86758914962563\\
4.682	5.76771544443349\\
5.053	5.49833642157473\\
6.138	4.59414650443889\\
6.511	4.49131472848207\\
6.909	4.51807924692546\\
7.432	4.69338077929977\\
8.745	5.19502956377729\\
9.294	5.24758304857401\\
9.892	5.17567643867926\\
11.636	4.86720270639289\\
12.443	4.91336852832753\\
14.299	5.0679019464971\\
15.619	5.00331097352491\\
17.1	4.9673989349858\\
21.397	4.99175644231966\\
28.744	5.000908246076\\
30	5.00095799891635\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0509999999999984	6.26126925654858\\
0.129999999999999	6.04078186292212\\
0.849	3.18264431115386\\
1.074	2.83314008515122\\
1.275	2.73586523386948\\
1.486	2.80032465387622\\
1.756	3.05313021563782\\
2.189	3.66633122494006\\
3.228	5.18475787069093\\
3.68	5.6302383155572\\
4.042	5.82855076346907\\
4.359	5.86211888964547\\
4.674	5.75850837717269\\
5.048	5.48464043664585\\
6.105	4.60416457754621\\
6.48	4.49583088659574\\
6.877	4.51785044122873\\
7.393	4.68597369099061\\
8.754	5.19927957150161\\
9.303	5.24561276249409\\
9.91	5.16741267806932\\
11.564	4.86925459935428\\
12.352	4.90593383863927\\
14.378	5.06662599459326\\
15.924	4.98518606730664\\
17.331	4.97305295374891\\
20.487	5.00345966761438\\
23.682	5.00329545153731\\
30	5.00093421237791\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0470000000000006	6.2042947967041\\
0.126999999999999	5.97628931859653\\
0.815999999999999	3.23617523570382\\
1.044	2.86330087652012\\
1.246	2.75282965613058\\
1.456	2.80625609393751\\
1.721	3.04290130036314\\
2.136	3.61717120675309\\
3.246	5.22465977828099\\
3.69	5.64729289102249\\
4.048	5.83150300818773\\
4.364	5.85487682216581\\
4.681	5.74135247115126\\
5.066	5.45067416166578\\
6.045	4.62787005980861\\
6.422	4.50395187495668\\
6.814	4.51202031025373\\
7.31	4.66081721712566\\
8.825	5.21396378052097\\
9.374	5.2404378288318\\
10.014	5.14008807222596\\
11.4	4.87683164387219\\
12.149	4.88898707619791\\
14.718	5.05541086563969\\
17.532	4.97949814245138\\
20.187	5.00837083989213\\
23.673	5.00331937378272\\
30	5.00091094187765\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0420000000000016	6.15121608319894\\
0.123000000000001	5.91774987165962\\
0.788	3.27865212797395\\
1.019	2.88816493272664\\
1.222	2.76877546757454\\
1.431	2.81464050747141\\
1.692	3.0393315981315\\
2.095	3.5865591468825\\
3.26	5.25854705354226\\
3.697	5.66128997128356\\
4.052	5.83334178892426\\
4.367	5.84762693875556\\
4.687	5.72460362790672\\
5.083	5.4176869926428\\
5.994	4.64819930073963\\
6.374	4.51166939023466\\
6.763	4.50919246479338\\
7.245	4.64372895273996\\
8.887	5.22424216426332\\
9.439	5.23310884966843\\
10.121	5.11054409489886\\
11.301	4.88351847839112\\
12.036	4.88226375892208\\
14.973	5.04089878661336\\
17.099	4.96882497790223\\
21.084	4.99418556554245\\
25.903	4.99915611080841\\
30	5.00088816122375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0360000000000014	6.10283320116791\\
0.117000000000001	5.86940801063001\\
0.766000000000002	3.30680151267957\\
0.998000000000001	2.90818854270647\\
1.202	2.78337804803395\\
1.41	2.82450483426101\\
1.669	3.04192572897201\\
2.066	3.57387072913641\\
3.264	5.28022435576041\\
3.697	5.66984008800874\\
4.05	5.83332357013899\\
4.365	5.84112764376802\\
4.687	5.71137168156075\\
5.092	5.39224720364125\\
5.957	4.6614920893367\\
6.339	4.51757344461681\\
6.727	4.5089291559036\\
7.202	4.63544242246074\\
8.919	5.22888705458318\\
9.475	5.22686873800873\\
10.194	5.08852199474725\\
11.261	4.88610382954098\\
11.995	4.88119811301782\\
15.041	5.035632093701\\
17.023	4.96791684349832\\
21.454	4.99123747903936\\
30	5.00086584617046\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0300000000000011	6.06008564294002\\
0.111999999999998	5.81854428979349\\
0.738	3.34906944951492\\
0.972000000000001	2.93317883962915\\
1.177	2.79818351169833\\
1.384	2.83108660437899\\
1.64	3.0373912128638\\
2.026	3.54443494979029\\
3.284	5.31843442787696\\
3.71	5.68644245400408\\
4.058	5.83528954091782\\
4.373	5.83247247002035\\
4.699	5.69077311490123\\
5.122	5.3475098879101\\
5.911	4.68033315271459\\
6.296	4.52534795431635\\
6.683	4.50787552065762\\
7.149	4.62369235364292\\
8.975	5.23452867073658\\
9.538	5.21644128967543\\
10.336	5.04986473850998\\
11.26	4.88530894529951\\
11.998	4.88300369517814\\
14.962	5.03923977310085\\
17.054	4.96888588713371\\
21.132	4.99342223384927\\
26.773	4.99748231659915\\
30	5.00084397423025\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0730000000000004	5.90536811850371\\
0.401	4.43886194242149\\
0.707999999999998	3.3965349543555\\
0.945	2.95912659835403\\
1.151	2.81278981232526\\
1.358	2.83721197743992\\
1.61	3.03148013336945\\
1.985	3.51351752605838\\
3.309	5.36026923918736\\
3.726	5.70377300988127\\
4.07	5.83727732596707\\
4.384	5.82255747387975\\
4.714	5.66780541848989\\
5.158	5.29717035512394\\
5.875	4.69375429309667\\
6.263	4.53128879485156\\
6.648	4.50807279534494\\
7.108	4.61649490963431\\
9.011	5.23701231711667\\
9.582	5.20716190606556\\
10.482	5.01158144043256\\
11.312	4.88061921607276\\
12.063	4.8894065166071\\
14.712	5.05165586839945\\
17.352	4.9764954210936\\
20.264	5.00578386954602\\
23.614	5.00329191367982\\
30	5.0008225245077\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0730000000000004	5.84211650094648\\
0.788	3.19374836204962\\
1.011	2.88947548384361\\
1.213	2.81537092811848\\
1.431	2.89807225821515\\
1.717	3.1784262459541\\
2.199	3.86403606997813\\
3.1	5.14536758467293\\
3.56	5.59894854235296\\
3.928	5.80295216667955\\
4.249	5.84080777167129\\
4.567	5.74219186762237\\
4.945	5.47505857609021\\
6.013	4.61356558434194\\
6.393	4.50952361695916\\
6.797	4.53508081469981\\
7.329	4.70850886414097\\
8.627	5.18841678881923\\
9.184	5.23943746028296\\
9.795	5.16610978003328\\
11.498	4.87209727851128\\
12.311	4.91448300686309\\
14.219	5.06545349282515\\
15.64	4.99525550315846\\
17.096	4.97059760053891\\
20.789	4.99710713549697\\
24.328	5.00475062272948\\
30	5.0008014775526\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0910000000000011	5.70306599760807\\
0.649999999999999	3.48768299575\\
0.891999999999999	3.00951362004804\\
1.101	2.84037532382421\\
1.306	2.84824339224657\\
1.552	3.02091353532653\\
1.908	3.45897665570563\\
3.367	5.44588809269368\\
3.767	5.73926926965989\\
4.103	5.8392815328007\\
4.418	5.79671405407274\\
4.761	5.60802401357941\\
5.289	5.14185146468954\\
5.853	4.69071270596568\\
6.241	4.53297604834803\\
6.629	4.51318633947559\\
7.095	4.62586605106006\\
8.944	5.23307957880274\\
9.513	5.21088410073204\\
10.35	5.03468663502597\\
11.236	4.88477022624558\\
11.982	4.88656555659077\\
14.821	5.0440595401917\\
17.108	4.97130219543776\\
20.686	4.99835642952278\\
24.076	5.00473775734876\\
30	5.00078081522951\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.173999999999999	5.25714896084951\\
0.577000000000002	3.65994982047991\\
0.830000000000002	3.08660317000179\\
1.044	2.86813968476887\\
1.247	2.8435303127064\\
1.48	2.97651699340969\\
1.803	3.34084963222061\\
2.508	4.38664210985249\\
3.148	5.23533831368259\\
3.59	5.63987511558297\\
3.948	5.8129917320585\\
4.267	5.82869380642396\\
4.591	5.70705792224209\\
4.994	5.40114299111886\\
5.894	4.66006969744034\\
6.279	4.52423264604844\\
6.673	4.52227911951657\\
7.163	4.65751857101269\\
8.775	5.21700016413519\\
9.333	5.22836794383253\\
10.02	5.10897946107661\\
11.215	4.88559439229103\\
11.961	4.88656763443835\\
14.823	5.04294476631065\\
17.075	4.97102226655274\\
20.732	4.99748202102977\\
24.242	5.00475623978597\\
30	5.00076052060145\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.512	3.82367814828381\\
0.774999999999999	3.16210175281199\\
0.995000000000001	2.89736887171642\\
1.198	2.84569190237983\\
1.423	2.94992987720982\\
1.725	3.26451971939303\\
2.276	4.06210178420016\\
3.055	5.14598993414405\\
3.515	5.59500569133283\\
3.883	5.79619106153381\\
4.205	5.83247339064943\\
4.525	5.73233312430338\\
4.907	5.46272129788021\\
5.955	4.6231447801353\\
6.337	4.5157534495315\\
6.742	4.53822147060822\\
7.272	4.70722512996337\\
8.594	5.1893268930174\\
9.153	5.23671197114802\\
9.772	5.15965119715252\\
11.418	4.87424968535882\\
12.223	4.91107840774215\\
14.229	5.06419529160256\\
15.831	4.98333997503419\\
17.267	4.9762051264457\\
20.25	5.00487810811503\\
23.594	5.00345155458283\\
30	5.00074057782637\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0579999999999998	4.29733081319954\\
0.151	4.08076253203542\\
0.463999999999999	3.26360710386491\\
0.687999999999999	2.98615430544612\\
0.893999999999998	2.92466763023829\\
1.12	3.01806929384285\\
1.419	3.31271886477894\\
1.947	4.04839968688686\\
2.761	5.15323643330849\\
3.22	5.58628795416564\\
3.589	5.77801636367173\\
3.914	5.80773787896463\\
4.24	5.70123624167009\\
4.637	5.42038030771468\\
5.614	4.65299750192309\\
6.003	4.53447126563496\\
6.409	4.5468195613211\\
6.931	4.70124686648366\\
8.342	5.1933582066559\\
8.907	5.2278213234225\\
9.557	5.1367725856806\\
11.012	4.88202003944567\\
11.797	4.90233381381535\\
14.14	5.05744386412965\\
17.59	4.99592961877494\\
19.785	5.00737404822687\\
23.386	5.00374684560815\\
30	5.00036364118168\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0539999999999985	4.23899115624123\\
0.148	4.02191709676345\\
0.454000000000001	3.24093120329395\\
0.677	2.9735013942185\\
0.882999999999999	2.91854830461731\\
1.111	3.01905619542476\\
1.415	3.32596649859392\\
1.967	4.10324417602391\\
2.745	5.15642105692991\\
3.203	5.58869644227157\\
3.571	5.78001354335881\\
3.896	5.80970828360415\\
4.222	5.70283182069617\\
4.618	5.42195594213201\\
5.596	4.65173057741256\\
5.984	4.53322535709216\\
6.389	4.54533343798915\\
6.91	4.69949452295086\\
8.325	5.19409522904181\\
8.889	5.22839247653463\\
9.538	5.13724930918595\\
10.994	4.88167922505655\\
11.778	4.90202978047978\\
14.121	5.05761224285862\\
17.571	4.99590239274728\\
19.763	5.00745100780025\\
23.362	5.00373575182755\\
30	5.00034249732715\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0489999999999995	4.18350816697681\\
0.145	3.96389849957985\\
0.445	3.21615419216291\\
0.666	2.96018683916881\\
0.870999999999999	2.9115378352334\\
1.1	3.0178383385676\\
1.408	3.33496738867879\\
1.982	4.15032560571946\\
2.732	5.16284561353196\\
3.189	5.59332372178712\\
3.556	5.78311015203801\\
3.88	5.81174609533554\\
4.205	5.70427067787381\\
4.601	5.42216147819589\\
5.576	4.65138840655667\\
5.963	4.53208261596762\\
6.367	4.5432950285516\\
6.885	4.69600312808306\\
8.315	5.19604811975275\\
8.878	5.22872736113881\\
9.529	5.1357018560026\\
10.965	4.88187331773487\\
11.745	4.90045944679888\\
14.131	5.05685557001637\\
17.444	4.99249614907105\\
19.7	5.00819853601959\\
23.365	5.0038263588048\\
30	5.00032162998881\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0429999999999993	4.13148189941586\\
0.138999999999999	3.91577128159151\\
0.434999999999999	3.19272852336371\\
0.655000000000001	2.94621327075907\\
0.859999999999999	2.90388677026922\\
1.091	3.01740416485413\\
1.403	3.3459023524839\\
2.004	4.20741238213136\\
2.724	5.17476898987608\\
3.178	5.60014669635517\\
3.544	5.78727660513712\\
3.867	5.81370008327867\\
4.192	5.70394446339759\\
4.59	5.41753233890395\\
5.55	4.65397451143902\\
5.937	4.53147898472684\\
6.34	4.5402174997589\\
6.853	4.68962343969211\\
8.314	5.19948599513356\\
8.876	5.22866223894739\\
9.531	5.13185835173093\\
10.927	4.8825740713323\\
11.701	4.89793048719629\\
14.166	5.0551331947228\\
17.253	4.98697450159518\\
19.666	5.00848326267395\\
23.35	5.00385032032256\\
30	5.00030102783528\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.036999999999999	4.08375801518816\\
0.137	3.85622982751167\\
0.425000000000001	3.16889023696711\\
0.643000000000001	2.93216237028057\\
0.847999999999999	2.8953102782188\\
1.08	3.01469695192833\\
1.397	3.35504313130408\\
2.029	4.26854897538303\\
2.72	5.1910067313789\\
3.171	5.60983100640423\\
3.535	5.79245554828967\\
3.857	5.81550903326408\\
4.182	5.70231049556637\\
4.582	5.41056238329237\\
5.522	4.65762484599149\\
5.909	4.53108168867314\\
6.31	4.536493855436\\
6.817	4.68153557654185\\
8.32	5.20394517239697\\
8.882	5.22810574257226\\
9.546	5.12517340740306\\
10.88	4.88391359008458\\
11.646	4.8945367784677\\
14.232	5.05189929665302\\
17.019	4.98025283359393\\
19.747	5.00689805913512\\
23.265	5.00360107657017\\
30	5.00028068015946\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0760000000000005	3.96476233808831\\
0.469999999999999	3.06519443564255\\
0.681000000000001	2.89494509490882\\
0.888000000000002	2.90107075556809\\
1.136	3.07089546528344\\
1.494	3.5026521003348\\
2.947	5.44309151878599\\
3.346	5.72855480857933\\
3.683	5.82443854079611\\
4	5.77911254858529\\
4.348	5.58726930353776\\
4.906	5.10097577346614\\
5.446	4.68737450803432\\
5.836	4.53867966573655\\
6.23	4.52587501444993\\
6.71	4.64717349353857\\
8.447	5.22278833247431\\
9.014	5.21586747447612\\
9.775	5.06893770688646\\
10.783	4.88929125964976\\
11.532	4.88709332843936\\
14.482	5.03842543608206\\
16.609	4.97036432456198\\
20.576	4.99444254355521\\
25.691	4.99829257895615\\
30	5.0002605768323\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0809999999999995	3.89012998919903\\
0.417000000000002	3.10173671676616\\
0.631	2.89591489148135\\
0.835999999999999	2.8788568000381\\
1.073	3.01994827908073\\
1.405	3.39839647160689\\
2.27	4.66360375221645\\
2.835	5.35333707946382\\
3.253	5.69046538190021\\
3.599	5.82033687001976\\
3.916	5.80295031050225\\
4.251	5.64530136522707\\
4.711	5.26545827815163\\
5.399	4.7029322983073\\
5.791	4.54235323666381\\
6.182	4.52040407968516\\
6.65	4.63065682429171\\
8.511	5.23027045127393\\
9.085	5.20570023520191\\
9.957	5.02280182491675\\
10.821	4.88453732239525\\
11.578	4.89109415509004\\
14.277	5.04861123766019\\
16.823	4.97554409695699\\
19.9	5.00380431025057\\
23.228	5.00362301834199\\
30	5.00024070826093\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.100000000000001	3.7734426155946\\
0.382000000000001	3.11488439236537\\
0.597999999999999	2.89039291224432\\
0.802	2.86249288444519\\
1.035	2.99188409608515\\
1.357	3.35002664806144\\
2.044	4.36083152241081\\
2.695	5.22395618830847\\
3.14	5.63178805838872\\
3.499	5.80636834664502\\
3.819	5.82358910977873\\
4.144	5.70357369359679\\
4.547	5.40076409327447\\
5.453	4.66123188647081\\
5.839	4.52725515912891\\
6.235	4.52672631721022\\
6.729	4.6637687184807\\
8.317	5.21365342596373\\
8.876	5.22777603563027\\
9.559	5.11206149750479\\
10.782	4.88558347100041\\
11.533	4.88853234056232\\
14.335	5.04499882863668\\
16.689	4.97252142019329\\
20.124	4.99990830788482\\
23.449	5.00442135866992\\
30	5.00022106535052\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.472000000000001	2.96050944366195\\
0.677	2.84387547392481\\
0.888999999999999	2.89022411574487\\
1.155	3.1153551603661\\
1.566	3.66204326668172\\
2.701	5.25048135353784\\
3.14	5.64622193484063\\
3.497	5.81387070657954\\
3.815	5.8253208540867\\
4.14	5.69960205713989\\
4.548	5.38664228146403\\
5.421	4.66740125693792\\
5.807	4.52731767933372\\
6.2	4.52174047656741\\
6.685	4.65198815944612\\
8.343	5.220149805677\\
8.903	5.22507677471402\\
9.61	5.09679070803\\
10.737	4.88722664609868\\
11.482	4.8856000672137\\
14.418	5.03968651516617\\
16.559	4.96997555149152\\
20.492	4.99471488791146\\
25.196	4.99975480960984\\
30	5.00020163946932\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.222999999999999	3.32474018714522\\
0.454999999999998	2.94473206210109\\
0.66	2.82904732700799\\
0.872	2.87708268144747\\
1.137	3.103632066053\\
1.549	3.65530055770152\\
2.679	5.24583620460354\\
3.119	5.64627587502263\\
3.476	5.81670811004969\\
3.794	5.83023417986191\\
4.117	5.70693763518487\\
4.521	5.39797054905187\\
5.412	4.661141654146\\
5.796	4.5235917870272\\
6.189	4.51993560761828\\
6.676	4.65306920640479\\
8.312	5.21952588377634\\
8.87	5.22775301494207\\
9.564	5.10419605424619\\
10.728	4.88597893894188\\
11.472	4.88545383484427\\
14.378	5.04122843532955\\
16.56	4.97016616886791\\
20.389	4.99569766924689\\
24.37	5.00330617622507\\
30	5.00018242241695\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.152000000000001	3.44222657263366\\
0.388000000000002	2.98584967568123\\
0.596	2.82376582692371\\
0.800999999999998	2.83688773145091\\
1.048	3.0158748786419\\
1.409	3.46718305942343\\
2.829	5.4210212612334\\
3.234	5.73050783494015\\
3.572	5.84134243823701\\
3.886	5.80803338064568\\
4.223	5.63148322938522\\
4.713	5.20499008178918\\
5.328	4.69789902947366\\
5.717	4.53355980316011\\
6.103	4.50899848037407\\
6.563	4.61625030590012\\
7.599	5.04204367039373\\
8.227	5.21112965703181\\
8.781	5.23461218311746\\
9.435	5.1308140969265\\
10.775	4.88060696023155\\
11.529	4.89027646353924\\
14.152	5.05239463826512\\
16.849	4.9776616734485\\
19.678	5.00653006878106\\
23.081	5.00332704766126\\
30	5.00016340639519\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0859999999999985	2.39886268443676\\
0.454999999999998	2.38665865770238\\
0.696000000000002	2.61493424780456\\
1.066	3.17632308859497\\
2.358	5.28334056943494\\
2.793	5.73510571100704\\
3.142	5.93510156473015\\
3.444	5.96637469305238\\
3.741	5.85895962057889\\
4.088	5.57970407692474\\
5.219	4.52243864350278\\
5.572	4.42250610842532\\
5.949	4.45362245697632\\
6.441	4.63510273742446\\
7.812	5.2208972869897\\
8.333	5.27785315313077\\
8.891	5.20984487763974\\
10.767	4.84972094453019\\
11.558	4.91043545252396\\
13.239	5.07599364812776\\
14.345	5.02767609965519\\
15.991	4.96086355185664\\
23.967	5.0042184339589\\
30	4.99979051240029\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0859999999999985	2.33475316128124\\
0.417999999999999	2.33077251699594\\
0.652999999999999	2.54682042829698\\
1.008	3.08204708216802\\
2.387	5.34370385152851\\
2.812	5.77166747083473\\
3.154	5.95555107859708\\
3.453	5.97496952581522\\
3.749	5.85562804082505\\
4.102	5.55676451107823\\
5.156	4.53900388817301\\
5.507	4.41964255278366\\
5.875	4.43340330886763\\
6.338	4.59041756510235\\
7.917	5.24860727268085\\
8.433	5.27729733081752\\
9.018	5.17898367417061\\
10.509	4.85504511497652\\
11.212	4.87125258174834\\
13.748	5.06592684024431\\
16.615	4.97678812181453\\
19.1	5.01268834861736\\
22.577	5.00269059853083\\
29.808	5.00001281864346\\
30	4.99976792909157\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0859999999999985	2.27141485480152\\
0.385000000000002	2.27555529491688\\
0.614999999999998	2.48292267449001\\
0.959	3.00062143526812\\
2.407	5.39211309750397\\
2.824	5.80209983365596\\
3.16	5.97368305524571\\
3.455	5.98435711137895\\
3.751	5.8556498823858\\
4.107	5.54240666208496\\
5.112	4.54746922345909\\
5.463	4.41532698582285\\
5.825	4.41894817159825\\
6.272	4.56263186084637\\
7.985	5.26525162644814\\
8.499	5.27448697513784\\
9.111	5.15275852171122\\
10.373	4.86265160355418\\
11.05	4.85726129592889\\
12.151	4.99593626503192\\
13.194	5.07794319199828\\
14.272	5.03151365447057\\
15.946	4.95964469677975\\
24.183	5.00313891338712\\
30	4.99974549774279\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0869999999999997	2.20891265264988\\
0.352	2.21866030027986\\
0.577999999999999	2.41826384549626\\
0.911999999999999	2.92014224847155\\
2.428	5.44101151075799\\
2.837	5.83268551928771\\
3.168	5.9919485118052\\
3.461	5.99265863888338\\
3.757	5.8527071274714\\
4.119	5.52007893328772\\
5.062	4.5611281288928\\
5.412	4.41325793258137\\
5.768	4.40387227158671\\
6.198	4.53145554827665\\
7.045	4.95534941892977\\
7.7	5.21345849193758\\
8.217	5.2888789715751\\
8.75	5.23827509488037\\
9.638	4.99985197864453\\
10.382	4.8583288329049\\
11.057	4.85693184503474\\
12.206	5.00527509289271\\
13.216	5.07937255950264\\
14.311	5.02774959175614\\
15.915	4.9589261341819\\
24.57	5.00096269025355\\
30	4.99972321071813\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.088000000000001	2.14695457326282\\
0.326000000000001	2.16359397868381\\
0.550000000000001	2.36241861916599\\
0.879999999999999	2.86321774875641\\
2.419	5.45395290636496\\
2.826	5.84586418846317\\
3.156	6.00534012301166\\
3.447	6.0056635625634\\
3.741	5.8651921506879\\
4.1	5.53156775873465\\
5.05	4.55169775048561\\
5.398	4.40387237679982\\
5.752	4.39500842411043\\
6.179	4.52332113195841\\
7.007	4.94329769955724\\
7.669	5.21193790189044\\
8.184	5.29236632768113\\
8.711	5.24628799266076\\
9.531	5.0255672199391\\
10.312	4.86179612476567\\
10.975	4.85018970025236\\
11.97	4.97455772116178\\
13.079	5.07863080125816\\
14.095	5.04354877363238\\
15.956	4.95898639348147\\
22.785	5.00449478879648\\
30	4.99970106069603\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0919999999999987	2.08521523910258\\
0.305	2.10926475479009\\
0.527999999999999	2.31192108620321\\
0.858000000000001	2.82184058143866\\
2.388	5.44010373547969\\
2.799	5.84731274673689\\
3.13	6.01542366984257\\
3.42	6.0220306721472\\
3.711	5.88807554441952\\
4.061	5.5660253479413\\
5.065	4.52533699938129\\
5.409	4.38932676212508\\
5.763	4.39022088082612\\
6.197	4.53098774458831\\
7.981	5.28174187456332\\
8.486	5.28257847520164\\
9.098	5.15002757609857\\
10.291	4.86045343314997\\
10.949	4.84733594146985\\
11.918	4.96870530406474\\
13.045	5.07925143587324\\
14.044	5.04686929503854\\
15.957	4.95862031762943\\
21.678	4.99431779268231\\
27.328	5.00023948081001\\
30	4.99967904064921\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.134	2.01853367889702\\
0.324999999999999	2.07879994360859\\
0.562000000000001	2.33380533546037\\
0.931999999999999	2.95570155727029\\
2.176	5.18333906787585\\
2.629	5.7252515084655\\
2.988	5.98190610199012\\
3.289	6.04989481829023\\
3.572	5.97571209273038\\
3.884	5.74414621240511\\
4.358	5.20137320392364\\
4.904	4.62152934669601\\
5.258	4.41652524748897\\
5.599	4.36494079832722\\
5.986	4.44489653999277\\
6.547	4.70899785218473\\
7.539	5.18642534533883\\
8.058	5.29507102988077\\
8.566	5.27376579998566\\
9.231	5.1081197400416\\
10.214	4.86608693163476\\
10.862	4.84109534918652\\
11.741	4.94356849219935\\
12.997	5.07938468384569\\
13.975	5.05157089265206\\
15.981	4.95862640163849\\
20.619	4.98848318003685\\
30	4.99965714382637\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.202999999999999	1.96905450912544\\
0.405000000000001	2.11243484069698\\
0.687000000000001	2.51009971784562\\
1.234	3.54997520498966\\
2.002	4.94553065598969\\
2.49	5.60500782669526\\
2.873	5.93924442879282\\
3.186	6.05883410293462\\
3.468	6.02806558182782\\
3.763	5.85150387975792\\
4.143	5.45230157656738\\
4.924	4.58775756345189\\
5.272	4.3974942175626\\
5.612	4.35664550561825\\
6.003	4.4482249358289\\
6.589	4.73592483069982\\
7.508	5.18314171873214\\
8.026	5.29760607376406\\
8.529	5.281172466266\\
9.171	5.12380217599034\\
10.206	4.86327962617896\\
10.85	4.83888745208415\\
11.724	4.94230732483779\\
12.977	5.08031850264205\\
13.946	5.05341033072146\\
15.973	4.9581336665524\\
20.499	4.98873832456883\\
30	4.99963536373544\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.117000000000001	1.90053835133502\\
0.297000000000001	1.97335546906783\\
0.538	2.25574218606462\\
0.925999999999998	2.94476899473906\\
2.066	5.06689246634761\\
2.536	5.67729873850158\\
2.907	5.97935666097549\\
3.212	6.07684890632277\\
3.492	6.02769639349662\\
3.789	5.82931666473715\\
4.19	5.38332865716729\\
4.878	4.60636249263942\\
5.228	4.39812286413926\\
5.564	4.34502236022627\\
5.944	4.42353204411705\\
6.488	4.68347605871091\\
7.516	5.19305741320774\\
8.029	5.30321411566342\\
8.53	5.28297473208433\\
9.176	5.11979934808886\\
10.183	4.86249239807078\\
10.821	4.83580250089976\\
11.674	4.93579393642104\\
12.959	5.08131875818896\\
13.918	5.05523903786998\\
15.966	4.95764560090123\\
20.387	4.98918497090005\\
27.088	4.99968330252775\\
30	4.99961369412805\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0990000000000002	1.84400509843995\\
0.266000000000002	1.90485002956858\\
0.501000000000001	2.17734604484148\\
0.876000000000001	2.84535554054311\\
2.071	5.09673422643555\\
2.537	5.70083621714462\\
2.904	5.99753469407628\\
3.207	6.09172448441598\\
3.485	6.03938423002656\\
3.781	5.83654320142534\\
4.182	5.38185320435411\\
4.862	4.60145995991166\\
5.21	4.38993211151955\\
5.544	4.33465827427261\\
5.921	4.41162111417317\\
6.456	4.66856077583754\\
7.507	5.19713214842304\\
8.017	5.30755938118789\\
8.514	5.28748229321648\\
9.152	5.12493282251514\\
10.168	4.86065321539888\\
10.801	4.83308562415884\\
11.641	4.93174993441405\\
12.942	5.08235520294327\\
13.893	5.05690853885313\\
15.958	4.95712672571542\\
20.297	4.98965569171835\\
25.991	4.99684152568046\\
30	4.99959212898531\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.093	1.7874001067676\\
0.248000000000001	1.84468098898274\\
0.483000000000001	2.12514544324559\\
0.859999999999999	2.81108681098465\\
2.033	5.06004926590652\\
2.504	5.68815994430681\\
2.875	6.00102168528206\\
3.18	6.10528256715434\\
3.457	6.06042036158716\\
3.749	5.86622317468478\\
4.134	5.432319610707\\
4.862	4.58324631098609\\
5.206	4.3764702173511\\
5.538	4.3245339433868\\
5.913	4.40474326626495\\
6.449	4.66728793423789\\
7.487	5.19732902688012\\
7.995	5.31106408765151\\
8.488	5.29367740621205\\
9.112	5.13541123768494\\
10.159	4.85798557935025\\
10.788	4.8306240786033\\
11.621	4.92963049046974\\
12.924	5.08335638409521\\
13.865	5.05885863077339\\
15.954	4.9566712481514\\
20.186	4.9905064368104\\
24.207	5.00268967593328\\
30	4.99957066250457\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.105	0.652183821905989\\
1.181	3.68357668124064\\
1.739	4.95638048102559\\
2.22	5.78665331750313\\
2.608	6.24339600930224\\
2.911	6.42832333473005\\
3.163	6.43614818915687\\
3.406	6.29839093448874\\
3.683	5.96869938264462\\
4.123	5.20532074446483\\
4.602	4.44724190598648\\
4.913	4.16536886525659\\
5.2	4.07021243414798\\
5.508	4.11361373857206\\
5.9	4.31573069901792\\
7.585	5.37210195652367\\
8.017	5.42351741628278\\
8.467	5.34623769318542\\
9.126	5.08446131872203\\
9.862	4.82463083438682\\
10.402	4.76573633349089\\
11.026	4.82867281609091\\
12.925	5.11746564181067\\
13.796	5.0644430597434\\
15.454	4.93787742327874\\
16.825	4.99638929485911\\
18.402	5.02790823424173\\
22.374	5.00554222574732\\
28.018	5.00232827025406\\
30	4.99912894298066\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.108000000000001	0.597420758841398\\
1.34	4.09304800498722\\
1.873	5.23782824942976\\
2.33	5.96607025168904\\
2.692	6.34110782174888\\
2.976	6.47182023262097\\
3.22	6.44033044380467\\
3.465	6.25824906692122\\
3.758	5.85491343357339\\
4.795	4.22286168817521\\
5.083	4.06744986998278\\
5.374	4.06057107538346\\
5.72	4.19654498235568\\
6.246	4.56339480366445\\
7.17	5.21389333478017\\
7.642	5.39566311082573\\
8.068	5.42875659613449\\
8.523	5.33260163268523\\
9.296	5.00818442548788\\
9.927	4.80511680219477\\
10.463	4.76199457518184\\
11.108	4.84230930574364\\
12.775	5.11669059034818\\
13.586	5.08662443427362\\
15.658	4.93879018069978\\
20.129	4.98486945780959\\
23.446	5.00758644929814\\
30	4.99910053388902\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.114999999999998	0.555491885361551\\
1.474	4.42662195217167\\
1.988	5.46966315494143\\
2.422	6.10922694278107\\
2.762	6.4176665575278\\
3.031	6.50442370888918\\
3.27	6.43795096291464\\
3.519	6.21149027686466\\
3.833	5.72533505900044\\
4.669	4.31627660530517\\
4.965	4.08594822224\\
5.247	4.02611657084557\\
5.561	4.10384182634158\\
5.983	4.35958656226184\\
7.372	5.31827866808799\\
7.813	5.43341182504405\\
8.237	5.41382438887404\\
8.734	5.25545235755587\\
9.965	4.79213240778282\\
10.498	4.75874586418535\\
11.157	4.85078051814462\\
12.694	5.11574505933809\\
13.48	5.09738244643379\\
15.818	4.94223250946536\\
19.127	5.00812055696561\\
21.38	4.99143209801133\\
25.07	4.99612885901631\\
30	4.99907211604147\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129999999999999	0.538567345448641\\
1.542	4.59973906265034\\
2.046	5.59446259412966\\
2.467	6.18995308242945\\
2.795	6.46599889428419\\
3.056	6.53134969920422\\
3.291	6.44719630950746\\
3.541	6.1969979484834\\
3.865	5.66404850192069\\
4.619	4.34616663884918\\
4.917	4.084632096571\\
5.196	4.00436600215459\\
5.5	4.06293328117164\\
5.894	4.28814245978173\\
7.492	5.37241112345371\\
7.918	5.44902462709776\\
8.346	5.39534446822748\\
8.894	5.1857985868732\\
9.824	4.81616282125905\\
10.348	4.75098374909361\\
10.944	4.80777126863741\\
12.982	5.12463230155724\\
13.864	5.05748618554967\\
15.348	4.93438980992929\\
16.57	4.98211611884573\\
18.253	5.03175457155197\\
23.202	5.00886492693995\\
30	4.99904368265485\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.167000000000002	0.591539967839612\\
1.474	4.46095886960289\\
1.983	5.51077412078289\\
2.416	6.1596116009162\\
2.754	6.47200314835249\\
3.019	6.55970058132625\\
3.254	6.49368064753095\\
3.497	6.26800531633416\\
3.8	5.7854438715694\\
4.672	4.25805232632431\\
4.961	4.03583261342469\\
5.238	3.98259339627391\\
5.549	4.06799774756814\\
5.969	4.33581249371132\\
7.336	5.32109013857736\\
7.773	5.44715888521494\\
8.189	5.43637179007893\\
8.664	5.28923466217501\\
10.016	4.77187194221958\\
10.544	4.75246196468975\\
11.221	4.86218558730238\\
12.596	5.11507781872246\\
13.353	5.1105915093944\\
16.06	4.95142514671474\\
18.496	5.02738714180832\\
21.799	4.99849063551549\\
25.026	4.99608279547376\\
30	4.99901522740237\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.759	2.48838135644129\\
1.345	4.16260324457545\\
1.864	5.31491539095481\\
2.318	6.06268727309619\\
2.677	6.44850211154555\\
2.955	6.5821765562639\\
3.191	6.55129492988308\\
3.427	6.36789984133333\\
3.705	5.9621818804217\\
4.801	4.10850550253019\\
5.077	3.97128846769655\\
5.361	3.98111720851336\\
5.704	4.13932122739472\\
6.244	4.5541234037798\\
7.11	5.21287993439486\\
7.577	5.41722113652863\\
7.991	5.46579349351669\\
8.42	5.38484156960294\\
9.022	5.12423039174948\\
9.783	4.81507987147061\\
10.298	4.74119470307532\\
10.872	4.78976757518653\\
13.075	5.12753664145456\\
14.012	5.03928096294618\\
15.289	4.93224870641146\\
16.445	4.97422100436223\\
18.207	5.03348847724443\\
23.73	5.00597132773333\\
30	4.99898674445195\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.157	0.445145766060762\\
1.369	4.23725865483453\\
1.883	5.37450974275255\\
2.333	6.11087044712367\\
2.688	6.4868049772962\\
2.962	6.61253350584168\\
3.195	6.57533625147939\\
3.429	6.38461044843352\\
3.707	5.96482666114285\\
4.777	4.10012775180569\\
5.051	3.95193713799005\\
5.33	3.9531877754027\\
5.664	4.10117332276723\\
6.172	4.48994796665008\\
7.114	5.22299202473523\\
7.576	5.42649029340659\\
7.987	5.4746410097124\\
8.412	5.39295552426737\\
9.004	5.13232202525682\\
9.771	4.81258147275078\\
10.281	4.73614775435816\\
10.846	4.78222535705176\\
13.107	5.12873140617976\\
14.068	5.03193262322473\\
15.281	4.93090645205417\\
16.422	4.97263005467765\\
18.188	5.03432289703206\\
24.108	5.00260153292451\\
30	4.99895822851449\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.088000000000001	0.166573510856214\\
0.535	1.71402141900395\\
1.165	3.70879106511449\\
1.69	5.0038218987269\\
2.169	5.89897900031653\\
2.561	6.40631280805518\\
2.861	6.61572688329642\\
3.103	6.63547165825577\\
3.33	6.5074160107651\\
3.581	6.19136657144436\\
3.932	5.51170018586802\\
4.527	4.35783021358246\\
4.825	4.03384650658973\\
5.094	3.91777517478174\\
5.376	3.94545796109644\\
5.725	4.12768135359201\\
6.308	4.60493007130443\\
7.088	5.21489321274497\\
7.552	5.429202873092\\
7.961	5.48440988432682\\
8.38	5.40918336693356\\
8.941	5.16372468226754\\
9.761	4.8096317455656\\
10.266	4.73100385437821\\
10.824	4.7751732812966\\
11.975	5.03591987441674\\
12.747	5.13179316911409\\
13.512	5.10077663274506\\
15.613	4.93100815614139\\
19.911	4.9855428871005\\
22.105	5.00362904816121\\
25.454	4.99484185064746\\
30	4.99892967490253\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0799999999999983	0.0847618414253155\\
0.382000000000001	1.14139268953256\\
1.084	3.48548574184652\\
1.609	4.84441136857103\\
2.097	5.80789860154757\\
2.504	6.3766342604142\\
2.816	6.62669713285925\\
3.063	6.67172923853651\\
3.288	6.56712367613215\\
3.53	6.28551496173783\\
3.848	5.68948553597595\\
4.561	4.28223022648928\\
4.851	3.98717080676666\\
5.117	3.88959310611919\\
5.401	3.93401916056511\\
5.76	4.13988078602575\\
6.415	4.69807029794899\\
7.106	5.233389178858\\
7.563	5.44200600519196\\
7.968	5.49325042721464\\
8.384	5.41407043074921\\
8.946	5.16138695418542\\
9.749	4.80735133979566\\
10.25	4.72585210723057\\
10.8	4.76758312858622\\
11.817	5.0036235603411\\
12.627	5.12840604732247\\
13.362	5.11672968805303\\
15.911	4.94089841741011\\
18.633	5.02489200145929\\
21.396	4.99140009918061\\
24.703	4.99744369394417\\
30	4.99890107960217\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0339999999999989	-0.0550594369545188\\
0.131	0.186080817424475\\
1.386	4.32370767811542\\
1.892	5.46088955695242\\
2.339	6.2029437700178\\
2.69	6.57915336610962\\
2.958	6.70178736685581\\
3.185	6.6611056760823\\
3.413	6.46455809183307\\
3.683	6.03307570554851\\
4.241	4.81509242267056\\
4.603	4.19800928945862\\
4.884	3.93795008602512\\
5.147	3.8626282975056\\
5.435	3.92797043068723\\
5.809	4.1649284415198\\
7.476	5.42341115913283\\
7.883	5.50291290355319\\
8.287	5.45047585038556\\
8.783	5.24646081104613\\
9.802	4.78682617924317\\
10.297	4.7189180566879\\
10.855	4.77394386838701\\
13.008	5.13906627234448\\
13.867	5.05909532451188\\
15.239	4.92710372514321\\
16.324	4.96537997931855\\
18.15	5.03668106994107\\
24.634	4.99785644967874\\
30	4.9988724393596\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0380000000000003	-0.0973863143896914\\
0.128	0.118653371086864\\
1.394	4.35865630384265\\
1.898	5.49536902362191\\
2.344	6.23772715335446\\
2.693	6.61205267334338\\
2.96	6.73275548795165\\
3.186	6.68870708977756\\
3.412	6.48768424348731\\
3.68	6.04840064703273\\
4.235	4.8075005165736\\
4.595	4.17941279118956\\
4.874	3.91478540056563\\
5.135	3.83717629150767\\
5.42	3.90123604320921\\
5.788	4.13613951493635\\
6.579	4.84387072733015\\
7.174	5.28929764964947\\
7.613	5.47492078335175\\
8.009	5.50929095539202\\
8.423	5.41294118365668\\
9.015	5.12499588221908\\
9.734	4.80043911713181\\
10.225	4.71513609673265\\
10.76	4.75317254783597\\
11.662	4.96840019710979\\
12.522	5.12584085982045\\
13.232	5.13096851520078\\
14.373	4.99064172138546\\
15.372	4.92420467072736\\
16.552	4.98131857309853\\
18.12	5.03771938867749\\
25.439	4.9945291092986\\
30	4.9988437517857\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.138999999999999	-0.875667175004008\\
0.632999999999999	1.80910765929645\\
1.077	3.63723007065047\\
1.544	5.0909041855778\\
2.038	6.26807913466581\\
2.486	7.06200429995044\\
2.813	7.43084826718142\\
3.042	7.52168244870639\\
3.228	7.44404850489784\\
3.415	7.18643010932832\\
3.633	6.63126679657122\\
3.972	5.36736420829817\\
4.407	3.85441615185936\\
4.668	3.33148111470816\\
4.891	3.13037540184021\\
5.106	3.11188043845603\\
5.355	3.24854172717555\\
5.703	3.61560476291982\\
7.287	5.5102747709382\\
7.669	5.71577136689303\\
8.005	5.75783663870427\\
8.34	5.66471617596994\\
8.744	5.40467657103049\\
9.762	4.66954712430898\\
10.163	4.56481263728369\\
10.589	4.58835275081796\\
11.158	4.75928048775111\\
12.388	5.16707977152265\\
12.973	5.21425053486543\\
13.628	5.13751763640396\\
15.219	4.88711496845515\\
16.062	4.92135603634801\\
18.075	5.05768368028679\\
25.264	4.99197713561518\\
30	4.99823815198012\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.158000000000001	-0.820612244379262\\
0.663	1.9366490469595\\
1.103	3.73710734801677\\
1.571	5.18441769812635\\
2.067	6.35951929013452\\
2.515	7.14873219693312\\
2.838	7.50818358189338\\
3.062	7.59137407953118\\
3.245	7.50731801770426\\
3.43	7.23879969733831\\
3.646	6.66220374645514\\
3.985	5.34014297097686\\
4.41	3.80418263151323\\
4.669	3.26549579007723\\
4.889	3.05908920842844\\
5.1	3.03802496065142\\
5.344	3.17253504541525\\
5.683	3.53599641468298\\
7.325	5.54424215825782\\
7.701	5.74262313083793\\
8.032	5.77852165172131\\
8.363	5.67903579494673\\
8.764	5.40971237714622\\
9.76	4.66376276240288\\
10.156	4.55239638487016\\
10.573	4.57048317602836\\
11.12	4.73335410693848\\
12.431	5.17799893839894\\
13.007	5.22008395888252\\
13.659	5.1377902141136\\
15.196	4.88474671812714\\
16.014	4.91344465423803\\
18.152	5.05827679803656\\
22.504	5.01354066228461\\
25.268	4.99174893498468\\
30	4.99820518556065\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.199999999999999	-0.620702312230115\\
0.696000000000002	2.07957078282116\\
1.133	3.85124451451294\\
1.602	5.28866276543459\\
2.1	6.45951305031979\\
2.547	7.24104624196919\\
2.865	7.58954745285462\\
3.084	7.66494256316678\\
3.264	7.57406049021141\\
3.446	7.29575833814195\\
3.66	6.69694734373199\\
4	5.30796452711146\\
4.415	3.74805744099551\\
4.672	3.19323748936255\\
4.89	2.98131652807991\\
5.098	2.95905974490088\\
5.338	3.09386512773502\\
5.671	3.4593110383298\\
6.488	4.62040854158295\\
7.07	5.32374115469056\\
7.494	5.66361843771113\\
7.845	5.79576843694588\\
8.166	5.78056962752663\\
8.506	5.62567693837791\\
8.975	5.24978711400042\\
9.658	4.71140066572647\\
10.056	4.55546161722149\\
10.453	4.53712196266366\\
10.933	4.65121492475202\\
12.722	5.22030854351831\\
13.3	5.20461767047562\\
14.131	5.04027966365518\\
15.055	4.88965712177477\\
15.82	4.89346871615514\\
18.584	5.04460446193912\\
21.019	4.97481919975325\\
24.309	5.00124460936722\\
27.705	5.00422874117307\\
30	4.99817521843788\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.347999999999999	0.222708853537817\\
0.800999999999998	2.54838914073406\\
1.24	4.22661395085825\\
1.717	5.61111443269706\\
2.218	6.72794630566519\\
2.644	7.42267435733421\\
2.937	7.70215068751171\\
3.141	7.73703415580522\\
3.316	7.61010541896944\\
3.5	7.27239889143966\\
3.723	6.55695475639992\\
4.644	3.16766944627038\\
4.863	2.91371626401915\\
5.067	2.86722342801477\\
5.295	2.97702987613359\\
5.602	3.3001106150612\\
6.178	4.13283715973131\\
6.925	5.15767470611143\\
7.383	5.59780478829227\\
7.75	5.79330065566667\\
8.073	5.82555759957514\\
8.395	5.72120237461435\\
8.783	5.44466746162569\\
9.794	4.6357574134296\\
10.178	4.52167173275413\\
10.581	4.53797421228244\\
11.103	4.69819075968336\\
12.486	5.19416117975121\\
13.046	5.23390050768774\\
13.678	5.14879702037717\\
15.216	4.87737513620915\\
16.003	4.90405419596652\\
18.213	5.06132026361787\\
22.191	5.00805591386944\\
24.325	5.00127367130809\\
27.624	5.00409635034852\\
30	4.99814946538454\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.951000000000001	3.17893980654752\\
1.399	4.7458724517384\\
1.891	6.06132773082049\\
2.386	7.07521981821862\\
2.772	7.63158732480754\\
3.029	7.81775128013309\\
3.216	7.79850987717231\\
3.388	7.61304095872103\\
3.576	7.17779010402326\\
3.819	6.253713997752\\
4.517	3.37373712120572\\
4.754	2.92799881264033\\
4.959	2.7791248794208\\
5.164	2.8020212862474\\
5.414	2.99503903257176\\
5.784	3.47383509531752\\
7.133	5.3737542669258\\
7.548	5.71566722224918\\
7.89	5.84746513595468\\
8.202	5.83127489069516\\
8.53	5.67501647121269\\
8.972	5.30131276713083\\
9.689	4.68978759708862\\
10.075	4.525710297857\\
10.458	4.5014451115753\\
10.915	4.6092071941539\\
11.881	5.01411802973124\\
12.527	5.20466704059016\\
13.078	5.24122153243137\\
13.703	5.15247352646514\\
15.216	4.87392577827564\\
15.984	4.89724297843471\\
18.283	5.06196980155098\\
21.891	4.99948637240988\\
23.973	5.00768353021737\\
27.419	5.00328194048499\\
30	4.99812970150989\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.135000000000002	-1.20806012707899\\
0.667000000000002	1.90581941920124\\
1.094	3.7351748559013\\
1.555	5.22057546374759\\
2.06	6.47199350285329\\
2.54	7.37601919989154\\
2.885	7.80840603910376\\
3.112	7.92089783985178\\
3.287	7.8543317959242\\
3.458	7.60633605720139\\
3.653	7.05389906282336\\
3.924	5.85919704845403\\
4.449	3.51940789294727\\
4.697	2.92359426040782\\
4.906	2.69937955899669\\
5.103	2.67465909759463\\
5.329	2.81007727835149\\
5.643	3.18229225809011\\
6.3	4.21306886623668\\
6.973	5.17794321338702\\
7.426	5.63687799857541\\
7.788	5.84351428577036\\
8.103	5.88251989400909\\
8.413	5.78437782418979\\
8.778	5.51798940977455\\
9.892	4.57797475770285\\
10.262	4.48030427760177\\
10.659	4.51219836905872\\
11.185	4.6950174526783\\
12.459	5.19337151098399\\
13.004	5.25223536483626\\
13.589	5.18692684302116\\
15.44	4.86413269741657\\
16.271	4.92243337321928\\
17.944	5.06902635127881\\
19.141	5.0174578752508\\
20.746	4.96540618643376\\
26.651	4.99716021283865\\
30	4.99811860257941\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0799999999999983	-1.62376467412413\\
0.786999999999999	2.47046875480978\\
1.217	4.1834176650998\\
1.691	5.61279606740433\\
2.205	6.81052340183223\\
2.665	7.61646964643586\\
2.978	7.95890683804419\\
3.184	8.01999577040721\\
3.352	7.91317830031293\\
3.523	7.60311773958464\\
3.724	6.93120157828863\\
4.037	5.37802884632352\\
4.447	3.4879634720716\\
4.695	2.83909930957506\\
4.903	2.59055962933489\\
5.096	2.55375391021639\\
5.314	2.67783369435782\\
5.612	3.03093812808446\\
6.181	3.94733688934582\\
6.934	5.10052338297819\\
7.401	5.6144680287229\\
7.771	5.85555949535174\\
8.086	5.91723441832479\\
8.389	5.83981971525004\\
8.731	5.60459280351355\\
10.041	4.51032155533864\\
10.406	4.45551051609759\\
10.82	4.53009544040935\\
11.439	4.78963766244446\\
12.364	5.16932708804548\\
12.91	5.25931563189658\\
13.462	5.22280144957146\\
14.328	5.01679844785435\\
15.136	4.87284571200838\\
15.848	4.87333570124623\\
18.762	5.04552817931602\\
20.89	4.96604397043057\\
24.891	4.99383842240988\\
29.003	5.00249343419013\\
30	4.99812036555246\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0650000000000013	-1.77194121289202\\
1.001	3.38907565169911\\
1.449	4.94721847461877\\
1.95	6.28370108752774\\
2.465	7.34685840728832\\
2.864	7.93599719371408\\
3.117	8.12495636283235\\
3.296	8.10226333018388\\
3.458	7.90996090472196\\
3.635	7.45289344006794\\
3.859	6.48128849562539\\
4.584	3.01032228604228\\
4.809	2.56022111902253\\
5.003	2.41879115851344\\
5.197	2.45313574751297\\
5.436	2.66590799006098\\
5.796	3.19106360041229\\
7.157	5.34653614789874\\
7.58	5.75573884720757\\
7.923	5.92899606712881\\
8.224	5.94122371864489\\
8.527	5.81468663408303\\
8.894	5.50428607457995\\
9.873	4.58014503010118\\
10.232	4.44640465281392\\
10.602	4.44770337697891\\
11.059	4.58812781113861\\
12.754	5.2524703958683\\
13.279	5.26116092189175\\
13.912	5.13863097948869\\
15.143	4.86977457147538\\
15.836	4.86480587881241\\
17.014	5.00713758423474\\
18.045	5.07476801155593\\
19.219	5.01753205680062\\
20.756	4.96193841057664\\
28.159	5.00546470451516\\
30	4.99814192472547\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0620000000000012	-1.84453563932628\\
0.382000000000001	0.24857786647372\\
0.811	2.57210289745609\\
1.238	4.27842995113416\\
1.714	5.71912409669682\\
2.24	6.9557975902417\\
2.724	7.82407920425709\\
3.046	8.19451135828609\\
3.251	8.26323576897342\\
3.413	8.15913839948038\\
3.576	7.84898710879083\\
3.765	7.16991142734516\\
4.044	5.63614994258025\\
4.485	3.29332878471049\\
4.728	2.5766860327364\\
4.931	2.30247572200631\\
5.115	2.25719777922664\\
5.32	2.37517040563367\\
5.599	2.7228070442523\\
6.104	3.59698643789126\\
6.94	5.01423264223649\\
7.42	5.60788221083448\\
7.797	5.89894670474937\\
8.111	5.99225746623649\\
8.402	5.94086979897391\\
8.715	5.74028111100995\\
9.159	5.27787013124549\\
9.781	4.64790047312085\\
10.144	4.45135730725378\\
10.495	4.40483472226407\\
10.897	4.48913316667776\\
11.5	4.76482614611283\\
12.416	5.17655738756254\\
12.947	5.27941775448557\\
13.472	5.25339337890618\\
14.192	5.07748219430671\\
15.11	4.87173881810051\\
15.779	4.8524139171907\\
16.736	4.9638708624177\\
17.915	5.07594891407444\\
18.945	5.04196735529138\\
20.821	4.96050532745927\\
26.925	4.99859982859427\\
30	4.9981955718598\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0629999999999988	-1.89456636115412\\
0.312999999999999	-0.230855337836683\\
0.75	2.27678749119655\\
1.171	4.05133496542652\\
1.637	5.53128878550881\\
2.163	6.82842271792989\\
2.683	7.8246724724457\\
3.045	8.30157599024671\\
3.266	8.41837177013728\\
3.428	8.3479232214029\\
3.584	8.08780861239872\\
3.76	7.49587481927023\\
3.996	6.20645616765369\\
4.557	2.99532560648269\\
4.79	2.33078384907154\\
4.985	2.09003141762727\\
5.164	2.06699867992384\\
5.37	2.2120243489856\\
5.658	2.61195391431625\\
6.227	3.67063168794316\\
6.973	4.98572956908885\\
7.456	5.61594784669217\\
7.835	5.93058526549579\\
8.147	6.03813663445596\\
8.432	5.9978890013816\\
8.733	5.81042154862649\\
9.134	5.3866029346941\\
9.846	4.61669017738008\\
10.201	4.41827355534529\\
10.544	4.37180919055876\\
10.936	4.45700319717007\\
11.515	4.7318859072681\\
12.462	5.18239105652763\\
12.984	5.29208983360639\\
13.494	5.27160542847556\\
14.161	5.10721737276965\\
15.148	4.86689484769894\\
15.799	4.8428974128339\\
16.69	4.94690353228225\\
17.932	5.07880391435271\\
18.917	5.0502508825794\\
20.906	4.95892225981941\\
25.646	4.98841061609544\\
30	4.99830538829222\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0240000000000009	-2.06759384931206\\
0.0910000000000011	-1.79160574561888\\
0.908000000000001	3.0060296970181\\
1.34	4.64842871709264\\
1.831	6.07247903261235\\
2.382	7.32627948971135\\
2.883	8.2063636708855\\
3.197	8.55687570995123\\
3.388	8.60644903089768\\
3.541	8.48286526979412\\
3.696	8.1335756962576\\
3.877	7.36029414382929\\
4.147	5.58273555889243\\
4.56	2.99085260099504\\
4.797	2.17059695336986\\
4.994	1.85788813833689\\
5.168	1.80103973306607\\
5.358	1.913170102483\\
5.615	2.25810729779084\\
6.062	3.11201670025187\\
6.992	4.89802462530524\\
7.485	5.59592767197434\\
7.873	5.95673131235021\\
8.187	6.09204483754904\\
8.466	6.07259688702809\\
8.752	5.90937811736114\\
9.108	5.53730824281076\\
9.989	4.53383910152727\\
10.327	4.36110073192768\\
10.663	4.33370574338347\\
11.056	4.4406540167137\\
11.671	4.7620777695506\\
12.517	5.18556508197457\\
13.03	5.30677106128943\\
13.523	5.29549606190285\\
14.135	5.14616097268488\\
15.237	4.85643894412501\\
15.869	4.83271504621682\\
16.723	4.9367915700003\\
17.982	5.08276984238405\\
18.926	5.05840699525927\\
21.016	4.95698459210123\\
25.241	4.99062143241\\
29.252	5.00276305474953\\
30	4.99852641898999\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.269\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-60,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$q(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.093	-10.109759418556\\
0.187999999999999	-12.2333758429061\\
0.332999999999998	-12.9451689499808\\
0.478999999999999	-13.2198055022088\\
0.577000000000002	-13.1329941653827\\
0.690000000000001	-12.7070817873688\\
0.853000000000002	-11.5069827667659\\
1.227	-7.57559412759073\\
1.586	-4.4287155055168\\
1.871	-2.83836367903411\\
2.127	-1.99361924007498\\
2.36	-1.58893998629653\\
2.575	-1.4443076326349\\
2.792	-1.46520774529345\\
3.043	-1.64763140927365\\
3.358	-2.0574505068811\\
3.772	-2.81733523370906\\
4.483	-4.42159411806127\\
5.016	-5.49924805562584\\
5.319	-5.87466585103718\\
5.55	-5.98083337192116\\
5.764	-5.92465314752047\\
6.006	-5.69598722114733\\
6.352	-5.15957287397547\\
7.121	-3.91790126098902\\
7.474	-3.58477533297673\\
7.797	-3.44397990719731\\
8.127	-3.44290656239098\\
8.506	-3.58048730282604\\
9.038	-3.92615426653114\\
9.943	-4.52527949148641\\
10.376	-4.65955988656615\\
10.788	-4.65517992462907\\
11.279	-4.51360225713008\\
12.624	-4.04136373216305\\
13.191	-4.01218017931023\\
13.891	-4.10846732768456\\
15.333	-4.34208082806915\\
16.133	-4.32259831015394\\
18.43	-4.17570899114189\\
21.977	-4.23246255753785\\
24.189	-4.22534557136962\\
27.812	-4.2269312630729\\
30	-4.23225290245001\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0919999999999987	-10.2045741455841\\
0.187000000000001	-12.168630276612\\
0.329000000000001	-12.799462411398\\
0.463999999999999	-12.9953480932125\\
0.562000000000001	-12.8765711305858\\
0.681000000000001	-12.389920349722\\
0.856000000000002	-11.0525082082339\\
1.733	-3.39080526670027\\
2.001	-2.30351458035302\\
2.244	-1.75419542192953\\
2.465	-1.52422971397701\\
2.678	-1.48455908085456\\
2.912	-1.5969123040586\\
3.198	-1.90229482729661\\
3.567	-2.49845510335355\\
4.092	-3.60076719390034\\
4.97	-5.45703878699274\\
5.277	-5.8379138090674\\
5.511	-5.94780337658072\\
5.727	-5.89481246506388\\
5.971	-5.67035328083022\\
6.319	-5.14216927161972\\
7.092	-3.91900437668271\\
7.446	-3.59263529869406\\
7.771	-3.45566462119784\\
8.104	-3.45766667971312\\
8.488	-3.59883941950108\\
9.035	-3.95323565723527\\
9.901	-4.51646188735031\\
10.338	-4.65153135825732\\
10.754	-4.64782406557774\\
11.25	-4.50692227715212\\
12.59	-4.0446715207207\\
13.162	-4.01608033675215\\
13.871	-4.1131780607549\\
15.295	-4.33996412299726\\
16.102	-4.32080941252717\\
18.4	-4.17674787316027\\
21.944	-4.23241979491316\\
24.177	-4.22577124359481\\
27.832	-4.22686916234956\\
30	-4.23231560170863\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0919999999999987	-10.3488382641396\\
0.187000000000001	-12.1107990442079\\
0.327000000000002	-12.6628223300296\\
0.451000000000001	-12.7908737143087\\
0.550999999999998	-12.6368880608554\\
0.677	-12.0768939102776\\
0.866	-10.5757913123962\\
1.634	-3.81478646720175\\
1.911	-2.54939497922326\\
2.161	-1.89412695368233\\
2.388	-1.60084559088694\\
2.602	-1.521306408224\\
2.829	-1.5950931626483\\
3.101	-1.84646093485911\\
3.448	-2.35966426771387\\
3.923	-3.30065858986676\\
5.013	-5.54779782863384\\
5.299	-5.84987022798956\\
5.527	-5.91952464692473\\
5.747	-5.83342067495315\\
6.006	-5.56225185325106\\
6.415	-4.9107853506273\\
7.025	-3.96834019881783\\
7.386	-3.62272117281884\\
7.714	-3.47322158623945\\
8.047	-3.46453323853214\\
8.427	-3.59291142826279\\
8.955	-3.92214131742454\\
9.888	-4.52001989728223\\
10.325	-4.64727693772029\\
10.745	-4.63769418585073\\
11.254	-4.48931103492574\\
12.52	-4.05402229729826\\
13.094	-4.0177561950449\\
13.79	-4.10536843957067\\
15.311	-4.34034294017805\\
16.137	-4.31375479217729\\
18.262	-4.17492120513903\\
22.563	-4.21845511536117\\
25.281	-4.23846262064937\\
30	-4.23236697131986\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0910000000000011	-10.4478080418098\\
0.186	-12.045497391187\\
0.323	-12.525264735015\\
0.437999999999999	-12.6033707753192\\
0.539999999999999	-12.4190727425311\\
0.672000000000001	-11.796471645969\\
0.875	-10.1445602582065\\
1.561	-4.12336031679184\\
1.844	-2.73690623459661\\
2.099	-2.00666583378242\\
2.33	-1.66838751757995\\
2.545	-1.56078415778037\\
2.769	-1.60969036239214\\
3.032	-1.82683139378015\\
3.365	-2.28748213928564\\
3.814	-3.13765037018904\\
5.047	-5.61055529069762\\
5.318	-5.851937794622\\
5.542	-5.88759620599346\\
5.768	-5.76971998793726\\
6.046	-5.44757221020258\\
6.587	-4.56497662308865\\
7.061	-3.89869973997411\\
7.415	-3.59527923223558\\
7.743	-3.47310510454111\\
8.082	-3.48725137714079\\
8.479	-3.64247103116841\\
9.079	-4.03421673266999\\
9.836	-4.50532107241101\\
10.279	-4.6387921620688\\
10.701	-4.63412892908374\\
11.208	-4.4921610835714\\
12.518	-4.05230211178907\\
13.097	-4.02212521096893\\
13.814	-4.11701386498739\\
15.245	-4.33712440865738\\
16.067	-4.3161241293041\\
18.311	-4.17753627462059\\
22.05	-4.2280814220639\\
24.302	-4.2286483631133\\
27.979	-4.22670409456043\\
30	-4.23240956987912\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0910000000000011	-10.5869467817846\\
0.187000000000001	-11.9916264910461\\
0.321000000000002	-12.3950942441558\\
0.428999999999998	-12.4275482191642\\
0.533000000000001	-12.2069514900254\\
0.672000000000001	-11.5065750101677\\
0.893999999999998	-9.64954224990968\\
1.496	-4.40258244974958\\
1.786	-2.90259374922413\\
2.045	-2.10887252395273\\
2.28	-1.73097250910355\\
2.497	-1.59961343292055\\
2.718	-1.628667569342\\
2.975	-1.82013243840953\\
3.298	-2.24191545453401\\
3.729	-3.02681076452792\\
5.074	-5.65333770797966\\
5.334	-5.84665122194095\\
5.556	-5.85318572818159\\
5.789	-5.70489771098493\\
6.088	-5.33051356346884\\
7.203	-3.73903706058814\\
7.541	-3.53001872547889\\
7.871	-3.47357461287637\\
8.232	-3.54956869347495\\
8.69	-3.78946317861996\\
10.009	-4.57785132541532\\
10.434	-4.64635508387251\\
10.879	-4.58588434620519\\
11.535	-4.34900791895655\\
12.345	-4.08168394570226\\
12.924	-4.02147140362304\\
13.584	-4.08236595347363\\
15.452	-4.34125864562629\\
16.373	-4.28340670884289\\
17.95	-4.17402775233132\\
19.383	-4.23011571923232\\
20.995	-4.25512249221719\\
24.677	-4.23392800176999\\
29.375	-4.23053056722984\\
30	-4.23244522305422\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0910000000000011	-10.7211246738965\\
0.187000000000001	-11.930590994442\\
0.318000000000001	-12.2667648006766\\
0.422000000000001	-12.2609433431027\\
0.530000000000001	-11.9949865699955\\
0.677	-11.2004063582686\\
0.923999999999999	-9.07812123000773\\
1.447	-4.5918394809919\\
1.742	-3.02011639922261\\
2.004	-2.18566458207598\\
2.242	-1.78198984772118\\
2.461	-1.63531545125008\\
2.682	-1.65299364319716\\
2.936	-1.83031352434551\\
3.254	-2.23093674874471\\
3.677	-2.9825073950702\\
5.075	-5.66146321706682\\
5.33	-5.83142389162949\\
5.552	-5.82379199720061\\
5.789	-5.66069248997738\\
6.101	-5.2591927626788\\
7.119	-3.79877011217371\\
7.464	-3.56062147795781\\
7.794	-3.48300129107799\\
8.149	-3.53752460793047\\
8.587	-3.74639615802978\\
10.095	-4.60353147877887\\
10.519	-4.63765547263591\\
10.989	-4.54255556818192\\
12.759	-4.02746956344812\\
13.385	-4.05844766894249\\
15.774	-4.33046018421426\\
18.903	-4.20612813773261\\
20.887	-4.25634967112421\\
25.014	-4.23714912351362\\
30	-4.23247527351653\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0899999999999999	-10.8254325817646\\
0.187000000000001	-11.8687674736311\\
0.315000000000001	-12.1420699421236\\
0.419	-12.0977502742601\\
0.533999999999999	-11.7652944642215\\
0.693999999999999	-10.8203803091596\\
0.992000000000001	-8.17725417753159\\
1.427	-4.59713254291516\\
1.723	-3.038634629918\\
1.986	-2.20994872994419\\
2.224	-1.81023682544927\\
2.444	-1.66449261736697\\
2.666	-1.68305779907905\\
2.921	-1.86134178124462\\
3.24	-2.26265716436141\\
3.665	-3.01522305663906\\
5.036	-5.62749924811864\\
5.295	-5.80722891231441\\
5.519	-5.8063564303695\\
5.757	-5.65041967573745\\
6.066	-5.26362175503607\\
7.118	-3.78426633559096\\
7.462	-3.55957331050055\\
7.795	-3.4911842451483\\
8.155	-3.55501437824428\\
8.605	-3.77672750060596\\
10.011	-4.58384535497056\\
10.439	-4.63541291560421\\
10.9	-4.55832691143795\\
11.694	-4.26617067095857\\
12.389	-4.06795923905112\\
12.976	-4.02809164368485\\
13.684	-4.1111302253479\\
15.229	-4.33542791289734\\
16.086	-4.30499565590474\\
18.112	-4.17694643345009\\
23.4	-4.21801516670625\\
30	-4.23250073373283\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0899999999999999	-10.955392216108\\
0.189	-11.8132196469197\\
0.314	-12.0215552141227\\
0.417999999999999	-11.9371082938439\\
0.538	-11.5410452663525\\
0.710000000000001	-10.4539917045375\\
1.101	-6.96522883759878\\
1.467	-4.23612384673126\\
1.756	-2.85964479498523\\
2.014	-2.13498896677941\\
2.248	-1.79512053977596\\
2.466	-1.68444177035907\\
2.692	-1.72979576051582\\
2.957	-1.94182502030655\\
3.292	-2.39387885442486\\
3.748	-3.23568229527306\\
4.908	-5.4885722114067\\
5.191	-5.75217234624593\\
5.423	-5.80344636820723\\
5.653	-5.70229682219346\\
5.931	-5.40882529843488\\
6.425	-4.65358218590803\\
6.942	-3.94204770352203\\
7.305	-3.63520397287535\\
7.639	-3.51038614513413\\
7.984	-3.52124092720742\\
8.388	-3.67202659874949\\
9.007	-4.05991712001619\\
9.748	-4.49581554964455\\
10.197	-4.6206322474414\\
10.63	-4.61020322691793\\
11.163	-4.46065339847892\\
12.38	-4.06760427171805\\
12.971	-4.0309193073379\\
13.692	-4.11782161512074\\
15.185	-4.33346403537452\\
16.04	-4.30622602501526\\
18.129	-4.17822938029107\\
22.633	-4.21722283260405\\
28.835	-4.22876840864455\\
30	-4.23252238341472\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0899999999999999	-11.0808852216341\\
0.190999999999999	-11.7544556757271\\
0.312000000000001	-11.9032089338596\\
0.417000000000002	-11.7812030611721\\
0.544	-11.3121738697226\\
0.73	-10.063401709357\\
1.601	-3.44492687388905\\
1.874	-2.44925299482795\\
2.121	-1.94727035898979\\
2.346	-1.74116984095965\\
2.565	-1.71556227490056\\
2.808	-1.84201258174203\\
3.106	-2.16622387197672\\
3.495	-2.79311635493377\\
4.11	-4.04806761603449\\
4.75	-5.28208415436039\\
5.07	-5.66642885831509\\
5.316	-5.78456736899737\\
5.542	-5.74123320369765\\
5.795	-5.53386684543125\\
6.155	-5.04106172728013\\
6.932	-3.93389681164806\\
7.295	-3.63539601404916\\
7.63	-3.51611177446135\\
7.978	-3.53167448379114\\
8.388	-3.68844194359529\\
9.038	-4.09659195819566\\
9.738	-4.497632377141\\
10.188	-4.61782339465567\\
10.625	-4.60342900042159\\
11.17	-4.44791772462482\\
12.338	-4.07288898776976\\
12.931	-4.03241038029945\\
13.647	-4.11477699793552\\
15.188	-4.33320917417518\\
16.056	-4.30222720395405\\
18.064	-4.17804345232985\\
23.962	-4.22567048172929\\
27.976	-4.22692312978296\\
30	-4.23254083391289\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0910000000000011	-11.2122074945415\\
0.198	-11.7029093730544\\
0.312999999999999	-11.7864184835265\\
0.419	-11.621900169811\\
0.555	-11.0599576522623\\
0.760000000000002	-9.59688378728091\\
1.491	-3.91923996244812\\
1.775	-2.71373628015544\\
2.03	-2.08742399534506\\
2.262	-1.8059237933727\\
2.481	-1.73192398155787\\
2.714	-1.80980202678404\\
2.992	-2.06427570935822\\
3.349	-2.58219885724218\\
3.856	-3.55569009582251\\
4.762	-5.31913440194462\\
5.073	-5.66905304593658\\
5.316	-5.76952746145373\\
5.544	-5.71272454983086\\
5.804	-5.48695014709945\\
6.188	-4.95064970532181\\
6.889	-3.96198645041544\\
7.256	-3.65268231636473\\
7.593	-3.52587766664909\\
7.941	-3.53489675983906\\
8.348	-3.6835076262667\\
8.975	-4.06941182349118\\
9.71	-4.49170698946136\\
10.163	-4.61329066606801\\
10.602	-4.60002742731073\\
11.148	-4.44635966878203\\
12.322	-4.07380980365146\\
12.918	-4.03462007704461\\
13.641	-4.11840046919514\\
15.159	-4.33187047785523\\
16.029	-4.30209344325888\\
18.058	-4.17879899856684\\
23.171	-4.21719903417812\\
30	-4.23255657206723\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0940000000000012	-11.3399076677688\\
0.219000000000001	-11.6586645123985\\
0.327000000000002	-11.658110296567\\
0.439	-11.4067439316095\\
0.59	-10.6611423442601\\
0.84	-8.70375811559541\\
1.38	-4.46223826129038\\
1.676	-3.01964972424741\\
1.939	-2.25380303170861\\
2.178	-1.88701947834602\\
2.399	-1.76045573839189\\
2.624	-1.79231910990085\\
2.886	-1.98629067187428\\
3.216	-2.41120424789885\\
3.663	-3.20781770138735\\
4.86	-5.46453290434964\\
5.142	-5.7091802078806\\
5.376	-5.75004929505928\\
5.611	-5.63993612844601\\
5.899	-5.33372206111096\\
6.49	-4.45368928113041\\
6.951	-3.88189063962803\\
7.309	-3.61924019212066\\
7.647	-3.52361106078042\\
8.004	-3.56078617087657\\
8.436	-3.74498494959616\\
10.063	-4.59815992654768\\
10.5	-4.60794289889242\\
11.013	-4.48455752358449\\
12.436	-4.05614536312988\\
13.044	-4.04401133076335\\
13.865	-4.16357178682155\\
15.041	-4.32666799092794\\
15.889	-4.31111930371894\\
18.235	-4.1838061468898\\
21.642	-4.23445985441685\\
24.058	-4.22763499573935\\
28.058	-4.22706339013016\\
30	-4.23256999085077\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0910000000000011	-8.38495453319728\\
0.175999999999998	-9.75172388460345\\
0.25	-9.62270355448092\\
0.420999999999999	-8.75859650077498\\
1.381	-3.28348003869526\\
1.655	-2.56564210377029\\
1.902	-2.21951094472212\\
2.132	-2.09886273767297\\
2.367	-2.13259191933687\\
2.64	-2.3261260788687\\
2.985	-2.74729710022699\\
3.477	-3.56530324737416\\
4.394	-5.11963633842315\\
4.716	-5.4309648770888\\
4.976	-5.51867860120428\\
5.226	-5.45580581720473\\
5.516	-5.2263354450372\\
5.988	-4.65278444306549\\
6.577	-3.98158705488678\\
6.961	-3.72032277382155\\
7.32	-3.6239824301547\\
7.701	-3.6584644696923\\
8.169	-3.83952820495338\\
9.655	-4.53074283762577\\
10.124	-4.55689660667561\\
10.664	-4.45428097356322\\
12.196	-4.07373424312751\\
12.863	-4.08156435830638\\
14.039	-4.24925561876578\\
14.975	-4.31906122716505\\
16.017	-4.26463397206776\\
17.601	-4.18559570857251\\
30	-4.23258305424864\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0910000000000011	-8.50159920971351\\
0.175000000000001	-9.67289852608285\\
0.251000000000001	-9.51083246929652\\
0.434999999999999	-8.54192440847718\\
1.298	-3.52761337905131\\
1.58	-2.6978738385803\\
1.833	-2.28444740621521\\
2.066	-2.12248387951003\\
2.298	-2.12427993418424\\
2.56	-2.27843376219848\\
2.886	-2.6401330706307\\
3.332	-3.34072603807629\\
4.464	-5.21783917527478\\
4.766	-5.46119528561675\\
5.019	-5.50860385798189\\
5.274	-5.40998702772017\\
5.587	-5.12600458402651\\
6.854	-3.76930590149179\\
7.215	-3.63834729799727\\
7.587	-3.64141394326418\\
8.025	-3.78187860834095\\
8.782	-4.18774186423359\\
9.429	-4.47710717900184\\
9.906	-4.55906683268959\\
10.399	-4.51348178985866\\
11.156	-4.2954166938983\\
11.974	-4.09696105295521\\
12.622	-4.0674452370111\\
13.458	-4.1631268759611\\
14.773	-4.31514106462536\\
15.722	-4.28686250169941\\
17.735	-4.18753296826516\\
22.616	-4.21871028007109\\
30	-4.23257815592709\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0899999999999999	-8.5778311282947\\
0.172999999999998	-9.59525830139863\\
0.25	-9.40796391504179\\
0.445	-8.35090615789778\\
1.235	-3.71489045541407\\
1.523	-2.80183007383738\\
1.78	-2.33887808481996\\
2.015	-2.14635958972439\\
2.246	-2.12546581998051\\
2.502	-2.25425761502779\\
2.816	-2.57790727151912\\
3.237	-3.21038616103336\\
4.524	-5.29168242693288\\
4.81	-5.47906921749433\\
5.061	-5.49102113315675\\
5.324	-5.35567975766188\\
5.666	-5.01000880535216\\
6.677	-3.8758815676001\\
7.048	-3.6785367136931\\
7.411	-3.62784684413414\\
7.813	-3.7073472168918\\
8.351	-3.95685113231016\\
9.398	-4.47146013612431\\
9.877	-4.55681270492384\\
10.369	-4.51453691822714\\
11.109	-4.30451815487569\\
11.949	-4.09881378789774\\
12.598	-4.06802963176415\\
13.431	-4.16191792139084\\
14.76	-4.31481220175143\\
15.713	-4.28596094851186\\
17.713	-4.18768658317392\\
22.719	-4.21909120103187\\
30	-4.23257289550962\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0899999999999999	-8.69137297504237\\
0.170000000000002	-9.520290889595\\
0.248999999999999	-9.30680700629499\\
0.457000000000001	-8.14897469941723\\
1.178	-3.88841394172677\\
1.471	-2.90040945836197\\
1.732	-2.39116227256456\\
1.97	-2.17034530511846\\
2.2	-2.13010667395928\\
2.451	-2.23780814749049\\
2.756	-2.53133730694962\\
3.159	-3.11247905567151\\
4.576	-5.34679460074642\\
4.85	-5.48768727841349\\
5.1	-5.46745992488965\\
5.374	-5.29481229877783\\
5.757	-4.87434231843917\\
6.557	-3.95954949529022\\
6.939	-3.7159974700573\\
7.301	-3.63147614308035\\
7.689	-3.6772292639165\\
8.175	-3.87396887317594\\
9.529	-4.51021217554395\\
10.001	-4.55546815745198\\
10.524	-4.47419368690447\\
12.305	-4.06750389298146\\
13.014	-4.10538166698289\\
15.133	-4.31556311137787\\
16.465	-4.22406541215853\\
17.743	-4.18869588135701\\
22.103	-4.22042724990531\\
28.158	-4.2284825816043\\
30	-4.23256731161694\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0889999999999986	-8.77471064002324\\
0.163	-9.44997103920818\\
0.242000000000001	-9.23350272067063\\
0.454999999999998	-8.0387845125212\\
1.148	-3.95309672749106\\
1.444	-2.93774007230562\\
1.707	-2.4135246152308\\
1.946	-2.18441196915883\\
2.177	-2.13856687972431\\
2.427	-2.240839082737\\
2.73	-2.52660560966255\\
3.13	-3.09629336986017\\
4.574	-5.3527928838384\\
4.846	-5.48367219306044\\
5.096	-5.45644542968697\\
5.374	-5.2747846116606\\
5.771	-4.83313787697514\\
6.525	-3.97419047991276\\
6.91	-3.72389642505724\\
7.272	-3.63498627981899\\
7.659	-3.6762122741354\\
8.141	-3.86678275058775\\
9.534	-4.51366660495439\\
10.008	-4.55290855294792\\
10.539	-4.46493888378204\\
12.23	-4.07062747521652\\
12.925	-4.09756359817649\\
15.262	-4.31042363112172\\
18.594	-4.21920917003743\\
20.574	-4.2481888393896\\
24.336	-4.23472326741101\\
30	-4.23256143838385\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0889999999999986	-8.88554012186589\\
0.155000000000001	-9.38598612615523\\
0.233000000000001	-9.17196348451731\\
0.448	-7.96352806598393\\
1.125	-3.98854173251786\\
1.422	-2.9620948408263\\
1.686	-2.43002650388432\\
1.926	-2.19590108192073\\
2.156	-2.14676124131534\\
2.406	-2.24536715988328\\
2.708	-2.52611044456719\\
3.105	-3.08622632227304\\
3.898	-4.47817233531955\\
4.366	-5.16314629248252\\
4.676	-5.42428829798513\\
4.933	-5.48341631180407\\
5.189	-5.3965026959604\\
5.498	-5.13167719164157\\
6.177	-4.31078787374787\\
6.631	-3.87880963570895\\
7.004	-3.68471884681994\\
7.369	-3.63650739600262\\
7.774	-3.7180485527451\\
8.322	-3.97173288297653\\
9.339	-4.46511542105515\\
9.822	-4.55185878537558\\
10.317	-4.51087456908203\\
11.061	-4.30299712308315\\
11.905	-4.09994960650207\\
12.559	-4.07076196274807\\
13.407	-4.16683398064734\\
14.711	-4.31362617751316\\
15.673	-4.28445975089862\\
17.663	-4.18829471897862\\
22.743	-4.21957206675087\\
30	-4.23255530607823\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.088000000000001	-8.97647301022736\\
0.146000000000001	-9.33036187314161\\
0.222999999999999	-9.11812618645495\\
0.440000000000001	-7.89742983272858\\
1.104	-4.0157442774275\\
1.402	-2.98108438867478\\
1.666	-2.44477438629392\\
1.906	-2.20692013818532\\
2.137	-2.15462179776913\\
2.386	-2.24999167933982\\
2.687	-2.52623975740265\\
3.082	-3.07894426128695\\
3.842	-4.40880633301373\\
4.33	-5.13627660064376\\
4.645	-5.41109533106464\\
4.905	-5.47836472558548\\
5.16	-5.39878264021824\\
5.465	-5.14546214688094\\
6.048	-4.44334859854692\\
6.546	-3.93271781812958\\
6.926	-3.70862750375735\\
7.29	-3.63810597164609\\
7.685	-3.69693329239732\\
8.194	-3.91328533715108\\
9.406	-4.48816493613187\\
9.884	-4.55221418944724\\
10.395	-4.48991817209434\\
11.498	-4.17508911228038\\
12.173	-4.07327820166654\\
12.866	-4.09584382221967\\
15.293	-4.30694540717521\\
18.339	-4.20995827463441\\
20.571	-4.24751416793808\\
24.25	-4.2342938101814\\
30	-4.23254894162021\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.088000000000001	-9.08494158052845\\
0.135000000000002	-9.28692875864571\\
0.213000000000001	-9.06803074539828\\
0.433	-7.82758374252815\\
1.083	-4.04327481798517\\
1.382	-2.99997492442086\\
1.647	-2.45773812208045\\
1.888	-2.21632451680679\\
2.119	-2.16202162434586\\
2.368	-2.25534300634719\\
2.668	-2.5281315938517\\
3.061	-3.07440194295878\\
3.801	-4.3647775130735\\
4.302	-5.11851856390377\\
4.62	-5.4012053084358\\
4.881	-5.47334990761906\\
5.136	-5.39839902616761\\
5.44	-5.15103439668495\\
5.995	-4.48744374875797\\
6.512	-3.94851780874543\\
6.895	-3.71657370611229\\
7.259	-3.64071195302861\\
7.653	-3.69429420717344\\
8.155	-3.90257965413451\\
9.413	-4.49311479217729\\
9.891	-4.55081043756853\\
10.408	-4.48224534711414\\
12.354	-4.06847369908959\\
13.109	-4.12819611927804\\
14.844	-4.31604334834207\\
15.897	-4.26386507461698\\
17.507	-4.18723470816054\\
28.005	-4.22831567351206\\
30	-4.23254236902089\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0859999999999985	-9.17791623708234\\
0.120000000000001	-9.26434671339964\\
0.198	-9.04428905970036\\
0.420999999999999	-7.79188484515811\\
1.067	-4.04944756870351\\
1.367	-3.00535833074205\\
1.632	-2.4645107918357\\
1.873	-2.22349832915103\\
2.104	-2.16911535731056\\
2.353	-2.26203460698545\\
2.653	-2.53404528335365\\
3.047	-3.08049198042026\\
3.795	-4.38097018843067\\
4.291	-5.1208291076578\\
4.608	-5.39885139796444\\
4.869	-5.46842847212478\\
5.125	-5.39114884736943\\
5.431	-5.14049639128035\\
6.007	-4.45310036706376\\
6.511	-3.93784848898432\\
6.892	-3.71352319579695\\
7.257	-3.64250095110222\\
7.653	-3.70069653093278\\
8.163	-3.91592752418898\\
9.374	-4.48613910358144\\
9.854	-4.54974654659508\\
10.367	-4.48709361818428\\
12.398	-4.06945577284639\\
13.181	-4.14095023553353\\
14.749	-4.31475028973481\\
15.756	-4.27380757108638\\
17.53	-4.18772559774118\\
26.113	-4.23230701690698\\
30	-4.23253560975377\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0839999999999996	-9.28804411704726\\
0.158000000000001	-9.13198986114191\\
0.350999999999999	-8.11736485867446\\
1.123	-3.76004176711916\\
1.414	-2.85499627892797\\
1.673	-2.39581001745927\\
1.91	-2.20432647411763\\
2.143	-2.18366525307255\\
2.401	-2.31215615177187\\
2.718	-2.63527060552273\\
3.146	-3.26993741590026\\
4.38	-5.23038050072851\\
4.674	-5.43265447536776\\
4.929	-5.45567641291604\\
5.194	-5.33283045236038\\
5.534	-5.00807008790254\\
6.599	-3.86264995519447\\
6.972	-3.68369808541018\\
7.341	-3.64717682116499\\
7.756	-3.74127284369935\\
8.341	-4.02002091419034\\
9.248	-4.45292543101603\\
9.737	-4.54589676295568\\
10.233	-4.51042756425152\\
10.958	-4.31407680927613\\
11.835	-4.10284353251132\\
12.493	-4.07304342175625\\
13.347	-4.16830143631516\\
14.654	-4.31256776609435\\
15.626	-4.28243756842616\\
17.594	-4.1888504662884\\
22.935	-4.22142244987812\\
30	-4.2325286830714\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.116	-9.26149180763525\\
0.391000000000002	-7.76452391305305\\
1.04	-4.04117710789825\\
1.34	-3.00776920476903\\
1.605	-2.4726271715105\\
1.846	-2.2346663730855\\
2.078	-2.18199843696683\\
2.328	-2.27689325116666\\
2.629	-2.55102578324135\\
3.025	-3.10061451295489\\
3.827	-4.4863587765353\\
4.291	-5.15024647172858\\
4.601	-5.40356603546361\\
4.86	-5.4587443726153\\
5.119	-5.36845167113866\\
5.434	-5.09868099376255\\
6.735	-3.77336019363409\\
7.101	-3.65559997548878\\
7.482	-3.66986114002345\\
7.938	-3.8236060436682\\
9.605	-4.5347763111309\\
10.089	-4.52974939313885\\
10.704	-4.38671716173057\\
11.846	-4.09972517382866\\
12.507	-4.07482085103368\\
13.386	-4.17679516884393\\
14.634	-4.3121749113475\\
15.606	-4.28261548279628\\
17.585	-4.18907680166763\\
22.733	-4.22014011962667\\
30	-4.23252160627586\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0899999999999999	-6.04283712993523\\
0.161999999999999	-6.99779082409853\\
0.233000000000001	-6.74767476869391\\
0.884	-3.52063522513969\\
1.168	-2.76260408659016\\
1.423	-2.38807445686401\\
1.659	-2.24775767188254\\
1.898	-2.26498534856272\\
2.17	-2.4364425713975\\
2.512	-2.82299723802977\\
3	-3.58386670485178\\
3.917	-5.04361521819466\\
4.245	-5.33966957876201\\
4.513	-5.42141872991976\\
4.773	-5.35549268666755\\
5.079	-5.12258321055469\\
5.619	-4.50766240449782\\
6.156	-3.9649685577356\\
6.545	-3.73683916243217\\
6.915	-3.66320379374666\\
7.316	-3.71828574696139\\
7.833	-3.92920152343629\\
9.038	-4.47677748573121\\
9.526	-4.53815076540126\\
10.051	-4.47357312607568\\
12.028	-4.07485729400709\\
12.81	-4.13915120854342\\
14.458	-4.31237242498283\\
15.513	-4.26517241858634\\
17.187	-4.18919093347212\\
26.166	-4.23019138499942\\
30	-4.23232220414272\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0899999999999999	-6.14029379922112\\
0.157	-6.92010576346565\\
0.228000000000002	-6.66925668693395\\
0.863	-3.52493356372052\\
1.147	-2.76240397453255\\
1.402	-2.38519689616617\\
1.638	-2.24325376541031\\
1.876	-2.25908123424063\\
2.148	-2.42935533921116\\
2.489	-2.81387691148185\\
2.974	-3.56965436370399\\
3.903	-5.05106093660868\\
4.23	-5.34473726851212\\
4.497	-5.42479372341685\\
4.757	-5.35741621342773\\
5.063	-5.12268683992939\\
5.607	-4.50075446213738\\
6.14	-3.96225092465025\\
6.528	-3.73495428494366\\
6.898	-3.66170654832941\\
7.299	-3.71740289852549\\
7.816	-3.92917215711466\\
9.018	-4.4770284109555\\
9.505	-4.53898241755005\\
10.029	-4.47501434341474\\
12.017	-4.07449317511539\\
12.801	-4.14021356024258\\
14.43	-4.31247378116212\\
15.477	-4.26663282649573\\
17.171	-4.18910358386428\\
26.053	-4.23065890316023\\
30	-4.23231047659399\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0889999999999986	-6.20600325012563\\
0.151	-6.84749013965686\\
0.221	-6.60338070040368\\
0.847000000000001	-3.51232541913027\\
1.131	-2.75185115173605\\
1.386	-2.37683224072997\\
1.621	-2.23711436680698\\
1.859	-2.25421497699818\\
2.131	-2.42590853068529\\
2.472	-2.81214334636346\\
2.958	-3.57195636335377\\
3.885	-5.05383280432716\\
4.212	-5.34835949157471\\
4.479	-5.42861291945521\\
4.739	-5.36092744763302\\
5.045	-5.12529870736416\\
5.589	-4.50122173264554\\
6.122	-3.96115556153203\\
6.509	-3.73372729261521\\
6.878	-3.66007599985698\\
7.278	-3.71514890835456\\
7.793	-3.92591593402228\\
9.004	-4.47885783677838\\
9.49	-4.53991121699283\\
10.014	-4.4750370672885\\
11.991	-4.07398083911442\\
12.771	-4.13832435273837\\
14.421	-4.31283129327017\\
15.472	-4.26570284197891\\
17.148	-4.18893550733926\\
26.191	-4.229897365499\\
30	-4.23229874135145\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0889999999999986	-6.30156186560877\\
0.145	-6.78112219911975\\
0.215	-6.53422708506902\\
0.827999999999999	-3.51000599669669\\
1.112	-2.74697994785931\\
1.367	-2.37087437926825\\
1.602	-2.23079180722031\\
1.84	-2.24791904464797\\
2.111	-2.41908552126918\\
2.452	-2.80565294053583\\
2.936	-3.56343531692169\\
3.869	-5.05903753342684\\
4.195	-5.35287135841177\\
4.461	-5.43289768886165\\
4.72	-5.36551469741279\\
5.025	-5.13043793160839\\
5.563	-4.51150459132338\\
6.099	-3.96408139054745\\
6.487	-3.73356334065073\\
6.856	-3.65830266751089\\
7.255	-3.71209485536007\\
7.767	-3.92093048397343\\
8.993	-4.48148349820461\\
9.478	-4.5409308158768\\
10.002	-4.47451319611201\\
11.958	-4.07341045894333\\
12.729	-4.13473600726387\\
14.424	-4.31331753485122\\
15.487	-4.26321295222261\\
17.122	-4.18872595987648\\
26.477	-4.22870281565907\\
30	-4.23228700426989\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.088000000000001	-6.37568961827885\\
0.137	-6.72311407218358\\
0.207000000000001	-6.4779939588816\\
0.812000000000001	-3.49756009943393\\
1.095	-2.73778873566295\\
1.349	-2.36340230854943\\
1.584	-2.22358363241804\\
1.822	-2.24127242210279\\
2.093	-2.41329609295146\\
2.434	-2.80117440411133\\
2.918	-3.56121152098925\\
3.852	-5.06310823681772\\
4.177	-5.35709215557469\\
4.443	-5.43763974372049\\
4.702	-5.37013368026965\\
5.006	-5.13515677035996\\
5.541	-4.51745835454027\\
6.079	-3.9647156552822\\
6.466	-3.73293286182545\\
6.834	-3.65634950914765\\
7.232	-3.70881017102071\\
7.741	-3.91572044329829\\
8.983	-4.48438285824458\\
9.467	-4.54203600998461\\
9.992	-4.4736482627515\\
11.922	-4.07284933270031\\
12.684	-4.13070804374222\\
14.433	-4.31380322339721\\
15.514	-4.25976406528638\\
17.098	-4.1885191865311\\
26.737	-4.22801588953824\\
30	-4.23227527067435\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0869999999999997	-6.45662408854692\\
0.128	-6.67689367512694\\
0.199000000000002	-6.42449552417944\\
0.786999999999999	-3.5160986854517\\
1.071	-2.74242996916915\\
1.325	-2.36137883159651\\
1.56	-2.21719870177833\\
1.797	-2.23144268423052\\
2.067	-2.39973861580702\\
2.405	-2.78108012178171\\
2.882	-3.52743220834526\\
3.846	-5.08027991672921\\
4.169	-5.36741740672329\\
4.433	-5.44287235161957\\
4.691	-5.3715940896003\\
4.997	-5.13047973635894\\
5.553	-4.48325388767988\\
6.074	-3.95345639582926\\
6.459	-3.7267440055446\\
6.827	-3.65379793108035\\
7.226	-3.71006427314862\\
7.74	-3.92290303333041\\
8.948	-4.48096116376867\\
9.432	-4.54342777348154\\
9.951	-4.47995843108108\\
11.956	-4.07237986364624\\
12.74	-4.14044697713697\\
14.344	-4.31343840428537\\
15.374	-4.269604328111\\
17.1	-4.18851896561493\\
25.907	-4.23104913675125\\
30	-4.23226354541769\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0859999999999985	-6.54461250968872\\
0.117000000000001	-6.64932927966765\\
0.189	-6.38530456248926\\
0.759	-3.54575379005097\\
1.044	-2.75323472853127\\
1.299	-2.36105835526998\\
1.534	-2.21082283785098\\
1.77	-2.22033990570405\\
2.038	-2.38293974672503\\
2.373	-2.75631908368648\\
2.842	-3.48614882660678\\
3.844	-5.10204910485727\\
4.163	-5.37899759283252\\
4.426	-5.44836452841993\\
4.684	-5.37126833201224\\
4.993	-5.12109593530932\\
5.591	-4.41883828331266\\
6.085	-3.92996657161106\\
6.467	-3.71504718885659\\
6.835	-3.65107830505725\\
7.237	-3.71628894874998\\
7.764	-3.9429040359855\\
8.895	-4.47241388852689\\
9.38	-4.54456670764267\\
9.891	-4.49034926277068\\
10.796	-4.23524184922918\\
11.536	-4.08930567412463\\
12.209	-4.08286726854686\\
13.23	-4.2156699478546\\
14.285	-4.31305426631836\\
15.29	-4.27496615421815\\
17.11	-4.18861484910999\\
25.066	-4.23555915382435\\
30	-4.23225183293128\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0839999999999996	-6.63690615059561\\
0.148	-6.51352533744702\\
0.91	-3.01933897216314\\
1.176	-2.48179924846091\\
1.418	-2.24277091994675\\
1.65	-2.18995051773512\\
1.9	-2.28433578524653\\
2.202	-2.55868107933738\\
2.599	-3.10863115780382\\
3.433	-4.54262842318752\\
3.881	-5.16681526078494\\
4.187	-5.40558652402033\\
4.445	-5.4520813384853\\
4.706	-5.35365230904181\\
5.027	-5.07164594554569\\
6.264	-3.7980067979489\\
6.632	-3.66414203112557\\
7.009	-3.66425912812846\\
7.453	-3.80044741075324\\
8.238	-4.20525622507789\\
8.876	-4.47302601681873\\
9.361	-4.54602760946567\\
9.87	-4.49239889217563\\
10.757	-4.24139821706766\\
11.503	-4.09025930188126\\
12.172	-4.08081432997308\\
13.158	-4.2074641494537\\
14.244	-4.31289782659191\\
15.235	-4.27807572967811\\
17.113	-4.18865516213625\\
24.44	-4.23695986690921\\
30	-4.23224013727006\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0650000000000013	-6.76952755819914\\
0.134	-6.52515023118618\\
0.739999999999998	-3.47629424899396\\
1.022	-2.70823790667326\\
1.275	-2.33046999084915\\
1.509	-2.1892479818872\\
1.745	-2.20601752106502\\
2.015	-2.37769104110932\\
2.354	-2.76544238793338\\
2.832	-3.52240342632333\\
3.797	-5.09536147060982\\
4.118	-5.38441944361071\\
4.381	-5.4611080275183\\
4.637	-5.39028177102997\\
4.94	-5.14958395684878\\
5.479	-4.51372273867417\\
6.01	-3.95917834233201\\
6.395	-3.72444466190642\\
6.76	-3.64628314208188\\
7.154	-3.69723664678009\\
7.655	-3.9016612754018\\
8.929	-4.49278462810801\\
9.409	-4.54764092471558\\
9.931	-4.47624940103845\\
11.83	-4.07013539616458\\
12.576	-4.12367585284224\\
14.403	-4.31540446049259\\
15.504	-4.25548145331972\\
17.02	-4.18767966041838\\
27.115	-4.22774375838354\\
30	-4.23222846215187\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.109999999999999	-6.64415942587873\\
0.434000000000001	-4.70898999430922\\
0.756	-3.35627875726801\\
1.034	-2.64060608162372\\
1.284	-2.2949020652173\\
1.516	-2.17386579190417\\
1.754	-2.20654207338051\\
2.029	-2.39777420502913\\
2.377	-2.81476752432221\\
2.88	-3.6333463347317\\
3.749	-5.06170069067826\\
4.078	-5.37658712845284\\
4.343	-5.46755112433812\\
4.598	-5.40847013757933\\
4.893	-5.18501343321922\\
5.374	-4.62385392019678\\
5.962	-3.98366573432503\\
6.35	-3.73356756389263\\
6.715	-3.64463255963551\\
7.104	-3.68565662322727\\
7.59	-3.87575847029534\\
8.97	-4.50757913840754\\
9.447	-4.54763590979294\\
9.982	-4.46085219689204\\
11.677	-4.07306264013677\\
12.379	-4.10100726688646\\
14.686	-4.30982339752137\\
18.126	-4.22313261432994\\
20.054	-4.24723560247452\\
23.723	-4.23425208885903\\
30	-4.23221681099296\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0919999999999987	-6.83991552260471\\
0.245000000000001	-5.67230919796338\\
0.597999999999999	-3.86943085638503\\
0.891999999999999	-2.90452315300156\\
1.153	-2.41035184013028\\
1.392	-2.19744367381725\\
1.624	-2.16294083869169\\
1.878	-2.27702909014268\\
2.187	-2.57891408483709\\
2.599	-3.17610639529898\\
3.945	-5.29466608325007\\
4.227	-5.45893633708566\\
4.479	-5.45620816668301\\
4.75	-5.30453842193829\\
5.115	-4.92629791750283\\
6.01	-3.92908594410383\\
6.39	-3.70779999354802\\
6.755	-3.63943766194153\\
7.152	-3.70073859407473\\
7.666	-3.92111268522475\\
8.851	-4.48392356814574\\
9.331	-4.55137264964976\\
9.84	-4.49225844371577\\
10.798	-4.21595722251882\\
11.509	-4.08250603054261\\
12.18	-4.08275565939514\\
13.262	-4.22993342746128\\
14.259	-4.31551847148839\\
15.273	-4.27188233843255\\
17.005	-4.18736223298261\\
26.096	-4.22965982125204\\
30	-4.23220518693932\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0899999999999999	-3.29308207901356\\
0.16	-4.05419691015637\\
0.238	-3.82304370311848\\
0.588000000000001	-2.55198320217144\\
0.837	-2.07184858174566\\
1.065	-1.87455849259134\\
1.287	-1.85360005204596\\
1.534	-1.98339486760224\\
1.838	-2.31166832247901\\
2.238	-2.94657281714571\\
2.953	-4.35808139635425\\
3.475	-5.26937977469416\\
3.787	-5.59938269577526\\
4.034	-5.69116723028768\\
4.269	-5.62823912381682\\
4.539	-5.39568282566695\\
4.953	-4.83586580121776\\
5.6	-3.97706386746588\\
5.973	-3.67771174834372\\
6.316	-3.5569881544215\\
6.672	-3.57054041876498\\
7.092	-3.72429073807755\\
7.785	-4.13953555750944\\
8.453	-4.49187868942271\\
8.911	-4.59849015386188\\
9.364	-4.57338672546065\\
9.958	-4.40104071322551\\
10.99	-4.08853243543018\\
11.599	-4.04307087129461\\
12.327	-4.11955043850048\\
13.909	-4.32820144626734\\
14.817	-4.29217690946227\\
16.711	-4.18049332330493\\
24.97	-4.23477852687205\\
30	-4.23193742901075\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0889999999999986	-3.34705137709346\\
0.154	-3.9689377656468\\
0.233000000000001	-3.73712153602448\\
0.577000000000002	-2.5013908721194\\
0.824999999999999	-2.03047519895833\\
1.051	-1.84067454687416\\
1.273	-1.8246986071755\\
1.521	-1.96077456449233\\
1.826	-2.29746162598565\\
2.229	-2.9473426074424\\
2.963	-4.41367555497433\\
3.471	-5.30122535577841\\
3.779	-5.62496259951251\\
4.024	-5.7129254174302\\
4.257	-5.64649617965939\\
4.527	-5.40783812095181\\
4.943	-4.83449895157734\\
5.58	-3.97663239519136\\
5.952	-3.67246782683204\\
6.294	-3.5487714090711\\
6.647	-3.56014789375403\\
7.063	-3.7114747791688\\
7.73	-4.11372422221923\\
8.422	-4.48979917744435\\
8.879	-4.60217374349627\\
9.327	-4.58187855437722\\
9.903	-4.41729569481929\\
10.987	-4.0842068045486\\
11.592	-4.04075115010728\\
12.319	-4.11946654473961\\
13.88	-4.32919463722691\\
14.777	-4.29507265542311\\
16.71	-4.1799913309648\\
24.439	-4.23756390453752\\
30	-4.23192250846119\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0889999999999986	-3.42953834837293\\
0.148	-3.88933074916559\\
0.227	-3.65653724671479\\
0.565999999999999	-2.45074205040281\\
0.812000000000001	-1.99006870028116\\
1.037	-1.80624323969532\\
1.259	-1.7951414959631\\
1.508	-1.93745137799943\\
1.815	-2.28389994779523\\
2.22	-2.94749242737351\\
2.974	-4.47144591589368\\
3.467	-5.33310905019773\\
3.771	-5.65082515213745\\
4.013	-5.7351807668582\\
4.244	-5.66607024207018\\
4.513	-5.42310170174476\\
4.93	-4.83824510684954\\
5.56	-3.97663387097077\\
5.931	-3.66734623411007\\
6.271	-3.54060470633528\\
6.622	-3.54947170416824\\
7.033	-3.69771582587593\\
7.676	-4.08748089563989\\
8.395	-4.48896688987592\\
8.851	-4.60616302414724\\
9.295	-4.58961405327625\\
9.856	-4.4311135751021\\
10.985	-4.07972966517176\\
11.587	-4.03844441441728\\
12.314	-4.11983110857188\\
13.849	-4.33010913481708\\
14.733	-4.29839443136596\\
16.717	-4.17960245424499\\
23.461	-4.23571350701286\\
30	-4.23190769972748\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.088000000000001	-3.49256336074234\\
0.140000000000001	-3.8175612753205\\
0.219000000000001	-3.58557107320115\\
0.555	-2.40001302118506\\
0.798999999999999	-1.94929667691105\\
1.023	-1.77126624274674\\
1.244	-1.76464525554443\\
1.493	-1.91169618372337\\
1.801	-2.26544674391326\\
2.208	-2.94138748238588\\
2.969	-4.49713386207899\\
3.458	-5.35812898943976\\
3.76	-5.67496050066767\\
4	-5.75796508110152\\
4.23	-5.68701420306452\\
4.497	-5.44161425292221\\
4.912	-4.85043020541115\\
5.542	-3.97490873871645\\
5.911	-3.6617640707328\\
6.249	-3.53218503455818\\
6.597	-3.53852566731781\\
7.003	-3.68352050375849\\
7.623	-4.06085574113337\\
8.372	-4.48950415348537\\
8.826	-4.61043983435824\\
9.266	-4.59699370175957\\
9.816	-4.44280988284685\\
10.983	-4.0752743768056\\
11.581	-4.03607544012304\\
12.307	-4.11980152994301\\
13.822	-4.331126158203\\
14.696	-4.30119125141227\\
16.72	-4.17917440920795\\
21.892	-4.2176733247724\\
30	-4.2318930062188\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0869999999999997	-3.5627297405867\\
0.129999999999999	-3.7576429200553\\
0.210999999999999	-3.51610026388528\\
0.539999999999999	-2.35911972507102\\
0.783000000000001	-1.91185784365189\\
1.006	-1.73682830790903\\
1.227	-1.7328573852573\\
1.476	-1.88340434254677\\
1.785	-2.24334209014017\\
2.193	-2.92882063715351\\
2.949	-4.49192190912527\\
3.441	-5.3719376270993\\
3.744	-5.69598980146166\\
3.983	-5.78128257200061\\
4.211	-5.7118463798456\\
4.475	-5.46828675576398\\
4.88	-4.88560175850157\\
5.525	-3.97247698548939\\
5.893	-3.65508802132394\\
6.229	-3.52332274964309\\
6.575	-3.52789367938805\\
6.977	-3.67087792579295\\
7.581	-4.04060254058188\\
8.352	-4.49109605530205\\
8.805	-4.61518098366263\\
9.242	-4.60372597221187\\
9.783	-4.45234411210459\\
10.978	-4.07133793649711\\
11.573	-4.03359912967031\\
12.297	-4.11918161717106\\
13.797	-4.33219882635449\\
14.661	-4.30389411171035\\
16.723	-4.17875721206343\\
21.433	-4.21641867437292\\
30	-4.23187843136427\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0859999999999985	-3.64027973327527\\
0.116	-3.71862612615611\\
0.198	-3.46993472561024\\
0.521999999999998	-2.32549682036388\\
0.763999999999999	-1.87766957368302\\
0.986000000000001	-1.70284118661796\\
1.206	-1.69909474495902\\
1.454	-1.84983291456513\\
1.762	-2.21033615410884\\
2.168	-2.89620673324658\\
2.887	-4.39798335004254\\
3.408	-5.36220630644098\\
3.715	-5.70781868289572\\
3.955	-5.8047059351161\\
4.181	-5.7440918117441\\
4.44	-5.51154833632302\\
4.824	-4.96066429629174\\
5.515	-3.96258527306341\\
5.881	-3.64479158035424\\
6.216	-3.51307935529156\\
6.56	-3.51832775491662\\
6.96	-3.66229988698678\\
7.558	-4.03245615313658\\
8.336	-4.4942374007273\\
8.786	-4.62019869672826\\
9.219	-4.61048199655091\\
9.751	-4.46186435869641\\
10.975	-4.06707786753984\\
11.566	-4.03110845318291\\
12.289	-4.11884415177524\\
13.772	-4.3332597239043\\
14.626	-4.30667258043372\\
16.729	-4.1784083573405\\
21.134	-4.21803637511729\\
25.893	-4.22843425414643\\
30	-4.2318639786306\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0829999999999984	-3.72318647827871\\
0.152999999999999	-3.56431907623622\\
0.530999999999999	-2.22556449130003\\
0.77	-1.81307321887717\\
0.989999999999998	-1.66036704681125\\
1.211	-1.67339775037818\\
1.464	-1.84486523169839\\
1.78	-2.23633026933657\\
2.199	-2.97146608732863\\
3.614	-5.6546457935883\\
3.868	-5.81701856312814\\
4.092	-5.80433307436082\\
4.332	-5.63478756865351\\
4.651	-5.2213159029319\\
5.627	-3.82565226845356\\
5.975	-3.57655037960273\\
6.307	-3.49063931881121\\
6.661	-3.53755960906789\\
7.093	-3.73548761339525\\
8.668	-4.60890692459558\\
9.095	-4.63016478519387\\
9.58	-4.52049203469968\\
11.175	-4.0372693282804\\
11.782	-4.04443506822388\\
12.69	-4.19691657910734\\
13.69	-4.33164958273614\\
14.52	-4.31531152129063\\
16.862	-4.18135172271673\\
20.274	-4.2347711798562\\
22.631	-4.22656123421831\\
26.485	-4.22683728475624\\
30	-4.23184965153858\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0680000000000014	-3.8894934435851\\
0.507000000000001	-2.20547698285682\\
0.745999999999999	-1.78356044193515\\
0.965	-1.62652199865873\\
1.184	-1.63590441209548\\
1.435	-1.8029593622711\\
1.748	-2.18809332098929\\
2.162	-2.91335699882453\\
2.951	-4.60191646335182\\
3.422	-5.45843108827358\\
3.717	-5.77530313736697\\
3.95	-5.85480673058602\\
4.173	-5.77933189774658\\
4.433	-5.5253809156571\\
4.834	-4.9187724308901\\
5.472	-3.96987139881835\\
5.836	-3.63768765749295\\
6.167	-3.49661640071849\\
6.506	-3.49388829970042\\
6.896	-3.62894870792571\\
7.455	-3.97508116010701\\
8.31	-4.5028249899358\\
8.755	-4.63127356601182\\
9.182	-4.62312373453546\\
9.701	-4.47674822833651\\
10.96	-4.06005671380977\\
11.544	-4.02565643415963\\
12.259	-4.11537084158357\\
13.735	-4.33588200099695\\
14.573	-4.31100286663249\\
16.723	-4.17736686265801\\
20.869	-4.22087014691555\\
23.381	-4.23601623212621\\
29.569	-4.23260655205512\\
30	-4.23183545367888\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0949999999999989	-3.80443906878901\\
0.251000000000001	-2.94150790992532\\
0.507000000000001	-2.12792052934243\\
0.742999999999999	-1.72955007420738\\
0.960999999999999	-1.58611731147031\\
1.181	-1.60678503425448\\
1.434	-1.78714961347252\\
1.752	-2.19312637766063\\
2.173	-2.94971637481794\\
3.593	-5.70500303773174\\
3.844	-5.86795096325257\\
4.064	-5.8547200622347\\
4.3	-5.6840854253593\\
4.613	-5.26798663081237\\
5.606	-3.80573449995895\\
5.951	-3.55531665547726\\
6.279	-3.46972267208699\\
6.629	-3.51716855813034\\
7.055	-3.71581852174689\\
8.656	-4.62314490793501\\
9.077	-4.64108479621502\\
9.558	-4.52717644880551\\
11.13	-4.03328642093721\\
11.726	-4.03627628799176\\
12.581	-4.17977237308265\\
13.631	-4.33281248017509\\
14.442	-4.32169927754138\\
16.925	-4.18298550781817\\
19.95	-4.24331418504556\\
22.521	-4.22521785109552\\
26.351	-4.22680811616556\\
30	-4.23182138872781\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0910000000000011	-3.89356970836759\\
0.212	-3.01231728188488\\
0.451000000000001	-2.18638729519061\\
0.690000000000001	-1.73362763570136\\
0.908999999999999	-1.55933387820809\\
1.126	-1.55758248684306\\
1.372	-1.71209518721478\\
1.677	-2.07833283593659\\
2.077	-2.77139329427509\\
2.719	-4.16219744844777\\
3.327	-5.39037115619254\\
3.641	-5.78511087185783\\
3.88	-5.90393189383065\\
4.098	-5.8584865349523\\
4.343	-5.64481053077286\\
4.688	-5.1402202444347\\
5.488	-3.91012070508427\\
5.843	-3.59756665465667\\
6.17	-3.46970824092701\\
6.507	-3.47885697123588\\
6.899	-3.62794057887082\\
7.477	-4.00296603858901\\
8.275	-4.50699336440856\\
8.716	-4.64144736672342\\
9.136	-4.63789374427852\\
9.639	-4.49740155449314\\
10.966	-4.04966731591621\\
11.544	-4.0209643460193\\
12.262	-4.11778909968845\\
13.676	-4.33748959896493\\
14.493	-4.31790239099951\\
16.772	-4.17772595439494\\
20.384	-4.23078592939967\\
22.633	-4.22701724300488\\
26.308	-4.22678873878782\\
30	-4.23180746046195\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0889999999999986	-3.98133683594958\\
0.198	-2.98285817216788\\
0.414999999999999	-2.19972219394895\\
0.654	-1.71950176771067\\
0.873000000000001	-1.52850829235184\\
1.088	-1.51501751731907\\
1.33	-1.65633695003029\\
1.629	-2.00415316244089\\
2.018	-2.66636466794658\\
2.607	-3.9377323769917\\
3.307	-5.39620639769852\\
3.623	-5.80477438910668\\
3.862	-5.92980781759908\\
4.078	-5.88848366419955\\
4.319	-5.68054740780314\\
4.655	-5.18786050118517\\
5.488	-3.88967182250182\\
5.839	-3.58238592612598\\
6.164	-3.45762374746128\\
6.5	-3.46971733334701\\
6.892	-3.62288010377049\\
7.473	-4.00628035496327\\
8.26	-4.50999313560581\\
8.699	-4.64691016360103\\
9.116	-4.64506452369246\\
9.612	-4.50672340470809\\
10.968	-4.04468557952316\\
11.543	-4.01856726699099\\
12.261	-4.11850418885853\\
13.65	-4.33838043502234\\
14.458	-4.32101671640965\\
16.795	-4.17802077207943\\
20.214	-4.23517493250487\\
22.499	-4.22511647656423\\
26.229	-4.22684259134365\\
30	-4.23179367277294\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0899999999999999	-0.231467467989887\\
0.173999999999999	-0.941615144251379\\
0.300000000000001	-0.798472758991423\\
0.506	-0.613492496410835\\
0.704999999999998	-0.617319697275931\\
0.937999999999999	-0.785283200694955\\
1.236	-1.18391017061504\\
1.619	-1.919934445469\\
2.117	-3.15440341352631\\
3.312	-6.24708410119054\\
3.562	-6.54323742345674\\
3.755	-6.59007545395396\\
3.943	-6.47180007147632\\
4.17	-6.13479426213784\\
4.526	-5.3354314849738\\
5.147	-3.95271430277246\\
5.486	-3.47687657872264\\
5.786	-3.25169385131549\\
6.077	-3.18963029615093\\
6.391	-3.26382093044499\\
6.775	-3.50116994023951\\
7.397	-4.06186499663573\\
8.049	-4.60302145248929\\
8.447	-4.7821868516456\\
8.807	-4.80762804316408\\
9.2	-4.69961938122601\\
9.823	-4.36982507859258\\
10.506	-4.04775556932227\\
11.006	-3.94640164067886\\
11.532	-3.96933605608805\\
12.275	-4.14120771920217\\
13.281	-4.36056664059313\\
13.956	-4.37737639132589\\
14.904	-4.26163470384176\\
16.022	-4.15421176433815\\
17.05	-4.18724930476257\\
18.972	-4.27037682813742\\
24.208	-4.2404226141268\\
30	-4.23150693107888\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0889999999999986	-0.279930848555185\\
0.172000000000001	-0.839463837718846\\
0.321000000000002	-0.666704270248349\\
0.518999999999998	-0.528306814305459\\
0.719999999999999	-0.562196708734927\\
0.963000000000001	-0.769253552544182\\
1.277	-1.22853203642672\\
1.679	-2.0507063253815\\
2.207	-3.42194238124197\\
3.245	-6.18826793259845\\
3.512	-6.56344548695055\\
3.71	-6.64878412101023\\
3.893	-6.56399294239402\\
4.106	-6.2791896578049\\
4.414	-5.61450254825333\\
5.188	-3.85731955297819\\
5.518	-3.41796067424499\\
5.814	-3.21563053508749\\
6.104	-3.17131817335752\\
6.422	-3.26425027273651\\
6.816	-3.52788500015285\\
7.536	-4.19976424523372\\
8.093	-4.64334996592852\\
8.479	-4.80329706071956\\
8.836	-4.81484959146588\\
9.234	-4.69061804758784\\
9.939	-4.30148016927266\\
10.55	-4.02679960006891\\
11.044	-3.93767752126096\\
11.574	-3.97223422301474\\
12.364	-4.16681914233166\\
13.279	-4.36398442218523\\
13.948	-4.3803208134864\\
14.883	-4.26407257332597\\
16	-4.15301193911821\\
17.011	-4.18420239295743\\
18.972	-4.27104346034599\\
23.898	-4.24204669469445\\
30	-4.23149388586784\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0889999999999986	-0.351114152981008\\
0.167000000000002	-0.73998947869643\\
0.620000000000001	-0.457373086967802\\
0.843	-0.597422186393189\\
1.129	-0.957759095299572\\
1.498	-1.64037132894838\\
1.968	-2.77848610848962\\
3.421	-6.52704017265481\\
3.636	-6.69588047790379\\
3.817	-6.66876472079057\\
4.012	-6.46573597842717\\
4.27	-5.97067212467553\\
5.376	-3.55197615412267\\
5.681	-3.2599947471985\\
5.968	-3.15311422164065\\
6.267	-3.18611396325607\\
6.617	-3.36839153618997\\
7.101	-3.78164977027298\\
8.067	-4.64065366110681\\
8.454	-4.81121597750089\\
8.807	-4.82993095387379\\
9.196	-4.71366784430437\\
9.825	-4.36405945255271\\
10.486	-4.04099539755572\\
10.978	-3.93572729858845\\
11.493	-3.95564389768189\\
12.2	-4.12113891912779\\
13.255	-4.36480941607414\\
13.917	-4.38468118982097\\
14.813	-4.2742135084942\\
15.968	-4.15214610693555\\
16.957	-4.17998769844137\\
18.99	-4.27141831868306\\
23.476	-4.24169282737806\\
30	-4.23148140877569\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.088000000000001	-0.409208160127733\\
0.155999999999999	-0.646668968307321\\
0.581	-0.377027648489033\\
0.800000000000001	-0.506261789434571\\
1.081	-0.851987030410566\\
1.445	-1.51542289510758\\
1.906	-2.62124532691409\\
2.613	-4.66885854991277\\
3.178	-6.17290370919322\\
3.461	-6.63556311141278\\
3.664	-6.76004368440666\\
3.843	-6.70185589317239\\
4.043	-6.45527737817328\\
4.319	-5.87159535430922\\
5.253	-3.70077920690739\\
5.569	-3.31834521163128\\
5.857	-3.15332297012425\\
6.146	-3.13804190981411\\
6.47	-3.26306536446582\\
6.884	-3.57589150232738\\
8.27	-4.76291294188484\\
8.628	-4.84980143265795\\
8.986	-4.80118879245266\\
9.432	-4.59747455872879\\
10.565	-4.00843977753309\\
11.049	-3.92482251178829\\
11.573	-3.9646631460281\\
12.363	-4.16869560322734\\
13.254	-4.36835542473322\\
13.909	-4.38780859829098\\
14.793	-4.27698154354449\\
15.949	-4.15092797111811\\
16.923	-4.1771031761522\\
18.996	-4.2719832438413\\
23.3	-4.24067501455415\\
28.979	-4.2339580693178\\
30	-4.23146953407258\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0869999999999997	-0.474797057673435\\
0.138000000000002	-0.567103832347904\\
0.541	-0.295403294346947\\
0.754999999999999	-0.412102507331827\\
1.03	-0.740675306603151\\
1.389	-1.38330586452272\\
1.841	-2.45442263602381\\
2.481	-4.30736681680248\\
3.159	-6.19111349434188\\
3.447	-6.68261914853738\\
3.65	-6.81725542524086\\
3.827	-6.76552025591304\\
4.023	-6.52711960965319\\
4.291	-5.95820705791185\\
5.27	-3.64864685396696\\
5.581	-3.28197212247972\\
5.867	-3.12701496535849\\
6.155	-3.12062512506217\\
6.48	-3.25584629435014\\
6.899	-3.58477477009496\\
8.234	-4.76051499740797\\
8.592	-4.86073332353083\\
8.944	-4.82330672404511\\
9.37	-4.63619727654144\\
10.623	-3.98468676499112\\
11.103	-3.91703369119414\\
11.635	-3.97289457251562\\
12.541	-4.22107943422452\\
13.318	-4.37926824224102\\
13.971	-4.38640849212095\\
14.931	-4.25473453514188\\
15.975	-4.14825831175779\\
16.952	-4.17871363427324\\
18.941	-4.2736379800015\\
23.791	-4.2428847923841\\
30	-4.23145829893339\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0829999999999984	-0.548394150249397\\
0.248000000000001	-0.336837087658271\\
0.437000000000001	-0.213832915506611\\
0.634	-0.262224422073761\\
0.879000000000001	-0.493506484309879\\
1.202	-0.996374650792216\\
1.614	-1.87830388353474\\
2.138	-3.29830682858324\\
3.273	-6.48361473149383\\
3.521	-6.8177540199867\\
3.706	-6.8769814471139\\
3.883	-6.76583188754256\\
4.094	-6.43429860152416\\
4.412	-5.65452560829725\\
5.106	-3.90751022956027\\
5.436	-3.39919625060811\\
5.728	-3.15692836362312\\
6.009	-3.08535848638657\\
6.31	-3.15226699894233\\
6.672	-3.38018924236854\\
7.205	-3.88693682761879\\
7.999	-4.6341002315295\\
8.387	-4.83487762336595\\
8.732	-4.87377869980716\\
9.098	-4.77830390452633\\
9.613	-4.49201573330414\\
10.419	-4.04579118434843\\
10.9	-3.92340622141787\\
11.393	-3.9283121460915\\
12.027	-4.06987825310305\\
13.275	-4.37824316926517\\
13.919	-4.39269847856478\\
14.806	-4.27432136953715\\
15.921	-4.14818223056582\\
16.87	-4.17214381283405\\
19.001	-4.27326128107394\\
23.077	-4.23864177044784\\
26.175	-4.22453463758623\\
30	-4.23144774373967\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.093	-0.586750410695057\\
0.219000000000001	-0.268515937065107\\
0.399000000000001	-0.134469789140084\\
0.591000000000001	-0.170528437001575\\
0.830000000000002	-0.386383955666368\\
1.148	-0.87089613320612\\
1.555	-1.72922623472282\\
2.065	-3.09884981068141\\
3.322	-6.633618169279\\
3.553	-6.90434683324997\\
3.731	-6.9301439553307\\
3.909	-6.78537964527515\\
4.13	-6.39252156175704\\
4.489	-5.44586720143685\\
5.065	-3.9658331697477\\
5.399	-3.41690068023195\\
5.692	-3.151413903856\\
5.971	-3.06444602967545\\
6.266	-3.11699344677526\\
6.615	-3.32493797651832\\
7.107	-3.78464397248599\\
8.022	-4.66306437570377\\
8.402	-4.85367846887028\\
8.743	-4.88545633493258\\
9.108	-4.78242865022447\\
9.633	-4.48005010294963\\
10.405	-4.04490167210177\\
10.883	-3.91857255712258\\
11.37	-3.92039396914793\\
11.989	-4.05751953024843\\
13.286	-4.38323102774184\\
13.925	-4.39510343724188\\
14.814	-4.27274103534454\\
15.909	-4.14674035084739\\
16.846	-4.16971925704144\\
19.004	-4.27390468458998\\
22.982	-4.23747687490991\\
25.805	-4.22543248713977\\
30	-4.23143791241964\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0889999999999986	-0.664811481431322\\
0.192	-0.207309799559862\\
0.352	-0.0576556139856521\\
0.539000000000001	-0.0733417577744433\\
0.768000000000001	-0.263047498091481\\
1.075	-0.711142219083577\\
1.473	-1.52551977520019\\
1.965	-2.81869953163667\\
3.399	-6.81638771602516\\
3.606	-6.9938205631799\\
3.777	-6.96705754202683\\
3.961	-6.7594857406178\\
4.204	-6.24728389364352\\
4.812	-4.53868491972665\\
5.197	-3.69176310867663\\
5.509	-3.26790896633199\\
5.792	-3.07832374052489\\
6.071	-3.04620222673245\\
6.379	-3.15362564240234\\
6.762	-3.43895835932332\\
7.417	-4.11664446523497\\
8.013	-4.66953564508177\\
8.392	-4.86514303501927\\
8.73	-4.89963582590977\\
9.09	-4.79913949416392\\
9.598	-4.50408154792855\\
10.396	-4.04219656831704\\
10.87	-3.91326723173393\\
11.352	-3.91294556489227\\
11.958	-4.0468152106904\\
13.296	-4.38809948530972\\
13.93	-4.39759814403862\\
14.82	-4.27149396125717\\
15.897	-4.14529987442015\\
16.822	-4.16721294260348\\
19.01	-4.27449122648494\\
22.881	-4.23599769142863\\
25.538	-4.22701176566047\\
30	-4.23142885283134\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.088000000000001	-0.735041626916885\\
0.184999999999999	-0.120848027060255\\
0.327000000000002	0.0266654527893273\\
0.510000000000002	0.013881677518345\\
0.736999999999998	-0.174193757390295\\
1.043	-0.622480693647177\\
1.442	-1.44063759503944\\
1.931	-2.7289047047912\\
2.715	-5.1851785134773\\
3.204	-6.53407867169376\\
3.469	-6.96731024597937\\
3.657	-7.06700582204703\\
3.826	-6.98636745014843\\
4.021	-6.69904979247788\\
4.297	-6.02206172907488\\
5.157	-3.73917909137377\\
5.471	-3.28022405775895\\
5.754	-3.06863518266667\\
6.03	-3.02050358384447\\
6.33	-3.11106711387711\\
6.698	-3.37241722698782\\
7.265	-3.95441541234497\\
7.976	-4.65487866037494\\
8.359	-4.86907726092591\\
8.695	-4.91573112050744\\
9.046	-4.8275854185581\\
9.519	-4.5586058101764\\
10.408	-4.03092712899691\\
10.877	-3.90533341543107\\
11.356	-3.90798536251145\\
11.961	-4.0458997116524\\
13.278	-4.38981451981424\\
13.905	-4.40233115463397\\
14.762	-4.28136905654769\\
15.872	-4.14442373920332\\
16.782	-4.16346994704977\\
19.043	-4.27442131175346\\
22.67	-4.23201915269429\\
25.202	-4.23011714883843\\
30	-4.23142061719663\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.088000000000001	-0.792466400090611\\
0.181999999999999	-0.0293274788319202\\
0.311	0.115498929764371\\
0.491	0.0982680848035073\\
0.716999999999999	-0.0961715595592487\\
1.026	-0.558674647290122\\
1.43	-1.39901902655457\\
1.922	-2.71053049056979\\
2.687	-5.13952258791761\\
3.194	-6.57568407929552\\
3.46	-7.02588634574122\\
3.648	-7.13249607097244\\
3.815	-7.05561330483187\\
4.007	-6.77225759619292\\
4.277	-6.10189145249068\\
5.163	-3.70375777582979\\
5.474	-3.25020746678796\\
5.755	-3.04272231499234\\
6.03	-2.99831125832224\\
6.33	-3.09375586455793\\
6.698	-3.36209907791365\\
7.268	-3.9588395728544\\
7.972	-4.66417050847053\\
8.353	-4.88168904373721\\
8.686	-4.93002353111728\\
9.033	-4.84318631709072\\
9.496	-4.57717236597929\\
10.407	-4.02499544218967\\
10.872	-3.89887427998674\\
11.347	-3.90128997715038\\
11.945	-4.03907475112472\\
13.277	-4.3934797294651\\
13.898	-4.40587898944513\\
14.742	-4.2849683802471\\
15.855	-4.1432494436412\\
16.752	-4.16037073126802\\
19.065	-4.2745571281164\\
22.536	-4.22913774139139\\
25.05	-4.23181863092261\\
29.561	-4.2328964050534\\
30	-4.23141326259375\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0869999999999997	-0.872896094781872\\
0.178999999999998	0.0595180593034925\\
0.297999999999998	0.206260330237019\\
0.475000000000001	0.182778589265027\\
0.702000000000002	-0.0226086365690605\\
1.017	-0.508282842554081\\
1.429	-1.38306094254785\\
1.926	-2.73023416566153\\
2.702	-5.23078351053832\\
3.199	-6.65119371449635\\
3.462	-7.09739199052078\\
3.647	-7.1997840796094\\
3.812	-7.11920278652202\\
4.003	-6.82815042879337\\
4.272	-6.14132963172166\\
5.148	-3.70798867726572\\
5.459	-3.23957339426833\\
5.738	-3.02449440753796\\
6.011	-2.97421015954832\\
6.307	-3.06388649533269\\
6.668	-3.3241334762616\\
7.209	-3.89243458764688\\
7.968	-4.6733174937073\\
8.347	-4.89437803516194\\
8.677	-4.94460093563779\\
9.02	-4.85929283901429\\
9.473	-4.59659166959201\\
10.407	-4.01868317668129\\
10.868	-3.89222499470775\\
11.339	-3.8945493058121\\
11.93	-4.03226192115707\\
13.277	-4.39728523679499\\
13.892	-4.40945213360075\\
14.723	-4.28858653838352\\
15.84	-4.14200942955548\\
16.725	-4.15740821222726\\
19.087	-4.27464838371847\\
22.419	-4.22639550327094\\
24.951	-4.23301851421582\\
29.244	-4.23384832755736\\
30	-4.23140685151816\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0899999999999999	2.99694607172954\\
0.184000000000001	2.26180091732689\\
1.333	-0.859368284443871\\
1.905	-2.85481337188824\\
2.552	-5.5633839306903\\
3.288	-8.58105889045987\\
3.518	-9.09489594773933\\
3.663	-9.17212471240327\\
3.793	-9.04041992758624\\
3.952	-8.61557674428841\\
4.186	-7.57044786116714\\
4.981	-3.71790565527388\\
5.275	-2.93237643595816\\
5.537	-2.53839101562426\\
5.778	-2.38342161829613\\
6.02	-2.38703193399453\\
6.293	-2.54098282630159\\
6.634	-2.89981017263296\\
7.121	-3.61442571856874\\
8.029	-4.97391107359971\\
8.363	-5.25711610736742\\
8.639	-5.33444430742778\\
8.91	-5.26621631881757\\
9.231	-5.03184880299407\\
9.891	-4.33284450060886\\
10.374	-3.92039669091357\\
10.764	-3.74153490525866\\
11.149	-3.70371730082686\\
11.583	-3.79524083840698\\
12.218	-4.07601677437763\\
13.063	-4.43398838584813\\
13.573	-4.51552767352099\\
14.102	-4.47087837589597\\
15.021	-4.23671699319353\\
15.794	-4.09955530235066\\
16.502	-4.10009550190655\\
17.807	-4.25929019479267\\
18.779	-4.30635468737971\\
20.12	-4.22837850135086\\
21.497	-4.19456926904154\\
25.711	-4.2225291840135\\
30	-4.23165000388813\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.0899999999999999	2.9341498946738\\
0.187999999999999	2.36064040472768\\
0.748999999999999	0.917554448631027\\
1.544	-1.54081677230856\\
2.115	-3.70950174401792\\
2.994	-7.60063423201785\\
3.374	-8.98012174379755\\
3.573	-9.34135966751275\\
3.705	-9.35589594447844\\
3.837	-9.15942009473119\\
4.007	-8.60268752168649\\
4.278	-7.21860939944138\\
4.882	-4.08302933754303\\
5.188	-3.09766754274968\\
5.457	-2.58777920304813\\
5.702	-2.36197713324423\\
5.939	-2.31590751982551\\
6.196	-2.4165885582325\\
6.507	-2.6983803005233\\
6.922	-3.26337526918567\\
8.221	-5.18019160346949\\
8.515	-5.35060252323435\\
8.778	-5.35500842987317\\
9.059	-5.21381176484081\\
9.437	-4.85546892856578\\
10.331	-3.94727943863725\\
10.722	-3.74237062946167\\
11.1	-3.68544877119001\\
11.517	-3.75723308166028\\
12.082	-3.9970068996064\\
13.099	-4.4474515376454\\
13.601	-4.52492520811771\\
14.125	-4.47603536994067\\
15.058	-4.22999386311647\\
15.812	-4.09487743366591\\
16.51	-4.09590575826769\\
17.75	-4.25238829268206\\
18.724	-4.30936322920307\\
19.929	-4.24265013968506\\
21.38	-4.19146939082638\\
28.746	-4.23657357849295\\
30	-4.23173067651784\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
0.0899999999999999	2.87405547462256\\
0.196000000000002	2.45194112050448\\
0.542999999999999	1.57802987750258\\
1.433	-1.15115103116402\\
2.005	-3.27515781031735\\
2.68	-6.26500214778685\\
3.322	-8.99123785019603\\
3.546	-9.51381956928978\\
3.685	-9.58649043885834\\
3.81	-9.4456742469044\\
3.965	-8.99207723200931\\
4.195	-7.86501389613144\\
4.969	-3.75791365134456\\
5.262	-2.89563582953513\\
5.523	-2.45921968590279\\
5.762	-2.28067355831274\\
5.998	-2.26837510071899\\
6.261	-2.40487416851505\\
6.586	-2.73873906624751\\
7.032	-3.39579626489595\\
8.143	-5.12269231140192\\
8.453	-5.35960731198675\\
8.716	-5.40651447304606\\
8.982	-5.30912330123197\\
9.311	-5.02836739509432\\
10.524	-3.82068662423216\\
10.897	-3.68515264430662\\
11.28	-3.68322179926462\\
11.73	-3.81676185908755\\
12.553	-4.22743502404615\\
13.178	-4.47238331465369\\
13.668	-4.53507026802403\\
14.195	-4.47192912680314\\
16.187	-4.07646502179815\\
16.979	-4.14295433470313\\
18.592	-4.31139508312092\\
19.645	-4.26604238013031\\
21.345	-4.18969823905626\\
30	-4.2318283413738\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0910000000000011	2.81267418301223\\
0.268999999999998	2.40396940259744\\
0.603999999999999	1.47158873176528\\
1.583	-1.661654804649\\
2.155	-3.92500560354179\\
2.971	-7.70543423321537\\
3.39	-9.37240191534178\\
3.592	-9.78499533271864\\
3.72	-9.81094453914754\\
3.846	-9.62079427325892\\
4.008	-9.06228656890131\\
4.261	-7.67206880770369\\
4.896	-4.06426932585023\\
5.197	-3.0280809337198\\
5.463	-2.49009601817172\\
5.705	-2.2501882746194\\
5.937	-2.19634564824071\\
6.187	-2.2895559222693\\
6.488	-2.56130310904984\\
6.884	-3.10727711642149\\
7.691	-4.4925537967654\\
8.152	-5.14542036155822\\
8.462	-5.39531938073067\\
8.722	-5.44864600830402\\
8.983	-5.35621731021711\\
9.301	-5.08331120637242\\
10.58	-3.78422161453965\\
10.948	-3.66155287844509\\
11.329	-3.67165397531386\\
11.783	-3.82025316111577\\
13.49	-4.53535537391967\\
13.978	-4.52338575103946\\
14.615	-4.36997692529791\\
15.686	-4.10321546803607\\
16.348	-4.07517545079672\\
17.216	-4.17279710288052\\
18.498	-4.311709480363\\
19.477	-4.28134266272601\\
21.438	-4.18930111281385\\
26.839	-4.22203152280138\\
30	-4.23194704083615\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0869999999999997	2.7581517767685\\
0.184000000000001	2.6917124485165\\
0.390000000000001	2.18971170230612\\
1.134	-0.127708322455117\\
1.775	-2.37638354871237\\
2.361	-4.87907148682993\\
3.484	-9.82551571516007\\
3.654	-10.0775556895251\\
3.773	-10.0333110396836\\
3.905	-9.74181774795727\\
4.085	-8.9598410398545\\
4.419	-6.84529183480108\\
4.867	-4.23119124601306\\
5.171	-3.08380731437098\\
5.439	-2.48234052556462\\
5.682	-2.2058603884658\\
5.912	-2.12926183439964\\
6.155	-2.20125073861469\\
6.444	-2.44438984494738\\
6.818	-2.94359369254049\\
7.41	-3.96939238771729\\
8.067	-5.05048866541019\\
8.401	-5.38949472336935\\
8.666	-5.49308003685155\\
8.917	-5.44432379530449\\
9.203	-5.23499962749773\\
9.643	-4.72160610801675\\
10.289	-3.98911525402112\\
10.676	-3.72945065262381\\
11.037	-3.63426066980307\\
11.421	-3.66933466246559\\
11.894	-3.85105384713304\\
13.357	-4.52300493260264\\
13.83	-4.55168983272674\\
14.373	-4.45189346236832\\
15.925	-4.07542019874748\\
16.6	-4.08616394354444\\
17.973	-4.2758040503447\\
18.873	-4.31600878392992\\
20.148	-4.2302072462354\\
21.454	-4.18784623983363\\
26.718	-4.22057791231561\\
30	-4.23209227339034\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0869999999999997	2.69035717794776\\
0.146000000000001	2.83120002705797\\
0.256	2.65125738882251\\
0.559999999999999	1.75119587248586\\
1.712	-2.13369998885521\\
2.287	-4.572753005591\\
3.568	-10.243478847547\\
3.711	-10.3739266567294\\
3.828	-10.2596510555036\\
3.968	-9.83997482515238\\
4.17	-8.76717615851454\\
5.062	-3.44577429479557\\
5.341	-2.62998616909854\\
5.592	-2.22641759063057\\
5.823	-2.07211361203734\\
6.054	-2.08008201919875\\
6.317	-2.24244548364836\\
6.644	-2.61577201168548\\
7.093	-3.33705085742432\\
8.219	-5.24271494554501\\
8.52	-5.49182699444743\\
8.771	-5.54135902280744\\
9.023	-5.44360914950451\\
9.331	-5.1601258156263\\
10.622	-3.74998120931869\\
10.979	-3.62279362740555\\
11.348	-3.6292288801505\\
11.784	-3.7740197319071\\
12.54	-4.18892868625315\\
13.181	-4.4822587285865\\
13.653	-4.56669642152539\\
14.139	-4.52323254779801\\
14.862	-4.31251537644037\\
15.705	-4.09713180121749\\
16.344	-4.06235935642247\\
17.147	-4.15113988600085\\
18.538	-4.31749953168996\\
19.478	-4.28804561015174\\
21.473	-4.18625407658164\\
26.638	-4.2194946430831\\
30	-4.23227175377939\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.0869999999999997	2.62516940062087\\
0.158999999999999	2.9188007508217\\
0.263000000000002	2.74093791548635\\
0.577999999999999	1.76408194022776\\
1.804	-2.4978178248244\\
2.385	-5.07220353694892\\
3.572	-10.5251066006407\\
3.721	-10.7004539146245\\
3.835	-10.6066644696558\\
3.968	-10.2189955029081\\
4.157	-9.20689590223783\\
5.134	-3.20243719949797\\
5.405	-2.462911254843\\
5.649	-2.10851019225516\\
5.876	-1.98478226628701\\
6.108	-2.01756450955687\\
6.376	-2.21025494916892\\
6.714	-2.63030521539583\\
7.186	-3.43464415763285\\
8.204	-5.23131518585599\\
8.513	-5.52385209656027\\
8.764	-5.59753359646838\\
9.007	-5.52140172946788\\
9.295	-5.27029622232569\\
9.781	-4.63580752355978\\
10.337	-3.96847464508273\\
10.714	-3.69564067691805\\
11.065	-3.59186290485506\\
11.434	-3.61977937786795\\
11.881	-3.79186498935337\\
13.498	-4.56203241780316\\
13.957	-4.56912781306487\\
14.507	-4.44297933567906\\
15.837	-4.07736463446986\\
16.471	-4.06089864652045\\
17.331	-4.17442367352471\\
18.519	-4.31915931502265\\
19.425	-4.29645709379905\\
21.573	-4.18589242076473\\
25.676	-4.22247706790751\\
28.602	-4.23732059692792\\
30	-4.23249673263249\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.0869999999999997	2.56249519199464\\
0.167000000000002	3.01347884697435\\
0.266999999999999	2.83608199058218\\
0.59	1.79303641125131\\
1.884	-2.83280028944449\\
2.469	-5.52890413010513\\
3.594	-10.8781114915299\\
3.744	-11.0766901187964\\
3.855	-10.9891081046825\\
3.984	-10.6031125522983\\
4.167	-9.57844029579567\\
4.635	-5.98724156769349\\
4.984	-3.87209728451007\\
5.271	-2.77000391651458\\
5.528	-2.200439386996\\
5.761	-1.94992788844728\\
5.984	-1.89261680371607\\
6.224	-1.98505751269219\\
6.513	-2.25874790010435\\
6.887	-2.80527463379922\\
7.46	-3.88742773362157\\
8.165	-5.17415441410188\\
8.492	-5.54246250996771\\
8.746	-5.65593776733924\\
8.982	-5.61158263628526\\
9.248	-5.40473340917971\\
9.634	-4.91104191002508\\
10.361	-3.96449777707724\\
10.734	-3.67950159978215\\
11.08	-3.56793252922627\\
11.441	-3.58952204322786\\
11.873	-3.75361748264645\\
12.676	-4.23113244648145\\
13.268	-4.51172082580894\\
13.723	-4.59487398148563\\
14.19	-4.5494503655841\\
14.865	-4.33912421576338\\
15.725	-4.092782902225\\
16.34	-4.0469354513224\\
17.076	-4.12294895433197\\
18.653	-4.32620436426438\\
19.573	-4.28971059199338\\
21.453	-4.18154185573412\\
29.779	-4.23426405822934\\
30	-4.23278444979327\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-6\\
0.0869999999999997	2.50224523954087\\
0.170999999999999	3.11098257702002\\
0.266999999999999	2.94046517286035\\
0.588000000000001	1.86824097722523\\
1.959	-3.16381089938841\\
2.547	-5.97809340405978\\
3.632	-11.3193150390816\\
3.779	-11.5236571382123\\
3.886	-11.4338732330401\\
4.011	-11.0372249340796\\
4.189	-9.97391640628653\\
4.632	-6.31506129996501\\
4.984	-3.9849113793729\\
5.271	-2.7789468644951\\
5.528	-2.15097934341313\\
5.761	-1.86752399793594\\
5.981	-1.79064888142846\\
6.214	-1.8646091447268\\
6.493	-2.11430302422767\\
6.85	-2.62350407876589\\
7.362	-3.59069444642252\\
8.244	-5.27371165330736\\
8.559	-5.6252467660407\\
8.806	-5.72797084771053\\
9.037	-5.673292375611\\
9.3	-5.45128958654303\\
9.689	-4.92239586279019\\
10.387	-3.9661798713522\\
10.757	-3.6637878282177\\
11.097	-3.54160309150652\\
11.449	-3.55416225309062\\
11.864	-3.70707375221869\\
12.528	-4.11128166231488\\
13.221	-4.49195109843922\\
13.676	-4.60563620945724\\
14.122	-4.58635229775254\\
14.691	-4.42353324682914\\
15.791	-4.0820347482623\\
16.394	-4.03892217606088\\
17.118	-4.11819670820759\\
18.677	-4.33009265703581\\
19.567	-4.29659038150372\\
21.515	-4.17954861252406\\
29.045	-4.23812719756002\\
30	-4.23316312250376\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-8\\
0.0859999999999985	2.41723945513782\\
0.170999999999999	3.20842758164377\\
0.262	3.05787123829651\\
0.562999999999999	2.02665041569809\\
2.04	-3.53887188149278\\
2.631	-6.48288011058882\\
3.687	-11.8797541343149\\
3.829	-12.0762201741257\\
3.933	-11.9708827296554\\
4.057	-11.5281454667506\\
4.236	-10.335438978971\\
5.161	-3.25920598085329\\
5.429	-2.33342922245354\\
5.672	-1.87377969142021\\
5.894	-1.69319958523503\\
6.113	-1.6852497598735\\
6.36	-1.83155103274401\\
6.665	-2.18446837653052\\
7.066	-2.85734544341478\\
7.744	-4.27411571929873\\
8.305	-5.33962121657822\\
8.617	-5.70486046506953\\
8.859	-5.81221156779845\\
9.084	-5.7596043644261\\
9.338	-5.53932529225181\\
9.706	-5.01836921424579\\
10.444	-3.9464127871754\\
10.807	-3.63560633540335\\
11.141	-3.50801691877419\\
11.485	-3.51679876788468\\
11.887	-3.66529202287251\\
12.495	-4.04591291854888\\
13.252	-4.49555259084064\\
13.701	-4.62202413721107\\
14.133	-4.61270250739971\\
14.663	-4.46446032307712\\
15.893	-4.06592064765061\\
16.483	-4.03017803777121\\
17.205	-4.11831725041342\\
18.686	-4.33369033463158\\
19.537	-4.30746713538553\\
21.649	-4.17823186047831\\
26.002	-4.21849085789477\\
29.352	-4.23774835749725\\
30	-4.23368341299349\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10\\
0.0859999999999985	2.356702860766\\
0.170999999999999	3.30508552091879\\
0.257000000000001	3.17480730687463\\
0.535	2.20082539720442\\
2.12	-3.92905079889982\\
2.712	-6.99932699628028\\
3.773	-12.6479723352331\\
3.903	-12.8040409321925\\
4.003	-12.6650628722232\\
4.126	-12.1413628035027\\
4.309	-10.7252112282653\\
5.125	-3.62863342666363\\
5.398	-2.45028884974816\\
5.645	-1.8453248901966\\
5.87	-1.58102779510658\\
6.084	-1.51978286071314\\
6.315	-1.61125805988811\\
6.594	-1.88733174717364\\
6.952	-2.43877482782239\\
7.451	-3.45303925606864\\
8.426	-5.48223453905366\\
8.725	-5.82859668119069\\
8.957	-5.92143529939987\\
9.175	-5.85555840467611\\
9.426	-5.61345500942871\\
9.797	-5.04279628297371\\
10.497	-3.95153596042275\\
10.856	-3.61419394249365\\
11.183	-3.47016153111718\\
11.516	-3.46565210687195\\
11.899	-3.59911209329721\\
12.436	-3.93799510526941\\
13.338	-4.51653107985894\\
13.776	-4.64668727519956\\
14.195	-4.63944131550762\\
14.7	-4.49430106466618\\
15.993	-4.05139824681722\\
16.567	-4.01815297902593\\
17.27	-4.10936270624641\\
18.75	-4.33962884620375\\
19.57	-4.31606138096104\\
21.762	-4.17580258401848\\
25.714	-4.22389054267062\\
27.991	-4.23149855523049\\
30	-4.23445003662077\\
};
\end{axis}
\end{tikzpicture}%
